Temporal Scalability of Dynamic Volume Data Using Mesh Compensated Wavelet Lifting

Due to their high resolution, dynamic medical 2D+t and 3D+t volumes from computed tomography (CT) and magnetic resonance tomography (MR) reach a size which makes them very unhandy for teleradiologic applications. A lossless scalable representation offers the advantage of a down-scaled version which can be used for orientation or previewing, while the remaining information for reconstructing the full resolution is transmitted on demand. The wavelet transform offers the desired scalability. A very high quality of the lowpass sub-band is crucial in order to use it as a down-scaled representation. We propose an approach based on compensated wavelet lifting for obtaining a scalable representation of dynamic CT and MR volumes with very high quality. The mesh compensation is feasible to model the displacement in dynamic volumes which is mainly given by expansion and contraction of tissue over time. To achieve this, we propose an optimized estimation of the mesh compensation parameters to optimally fit for dynamic volumes. Within the lifting structure, the inversion of the motion compensation is crucial in the update step. We propose to take this inversion directly into account during the estimation step and can improve the quality of the lowpass sub-band by 0.63 and 0.43 dB on average for our tested dynamic CT and MR volumes at the cost of an increase of the rate by 2.4% and 1.2% on average.

==> img/comparisson/val/vol2_t1-2_z51_m11_LP_hl0_nh_psnr_cur_LP_haar.txt <==
40.73~dB

==> img/comparisson/val/vol2_t1-2_z51_m11_LP_hl0_nh_psnr_ref_LP_haar.txt <==
40.66~dB

==> img/comparisson/val/vol2_t1-2_z51_m11_LP_hl4_hier_psnr_cur_LPMC.txt <==
44.70~dB

==> img/comparisson/val/vol2_t1-2_z51_m11_LP_hl4_hier_psnr_ref_LP.txt <==
45.01~dB

==> img/comparisson/val/vol2_t1-2_z51_m11_LP_hl4_nh_psnr_cur_LPMC.txt <==
44.18~dB

==> img/comparisson/val/vol2_t1-2_z51_m11_LP_hl4_nh_psnr_ref_LP.txt <==
44.26~dB

==> img/comparisson/val/vol2_t1-2_z51_m13_LP_hl0_hier_mesh_smooth_comb.txt <==
0.384

==> img/comparisson/val/vol2_t1-2_z51_m13_LP_hl4_hier_mesh_smooth_comb.txt <==
0.733

==> img/comparisson/val/vol2_t1-2_z51_m13_LP_hl4_hier_psnr_cur_LPMC.txt <==
44.88~dB

==> img/comparisson/val/vol2_t1-2_z51_m13_LP_hl4_hier_psnr_ref_LP.txt <==
45.82~dB

==> img/comparisson/val/vol2_t1-2_z51_m13_LP_hl4_hier_sub1_mesh_smooth_comb.txt <==
0.735

==> img/comparisson/val/vol2_t1-2_z51_m13_LP_hl4_hier_sub1_psnr_cur_LPMC.txt <==
44.96~dB

==> img/comparisson/val/vol2_t1-2_z51_m13_LP_hl4_hier_sub1_psnr_ref_LP.txt <==
45.93~dB

==> img/comparisson/val/vol2_t1-2_z51_m13_LP_hl4_hier_sub2_mesh_smooth_comb.txt <==
0.740

==> img/comparisson/val/vol2_t1-2_z51_m13_LP_hl4_hier_sub2_psnr_cur_LPMC.txt <==
45.02~dB

==> img/comparisson/val/vol2_t1-2_z51_m13_LP_hl4_hier_sub2_psnr_ref_LP.txt <==
45.98~dB

==> img/comparisson/val/vol2_t1-2_z51_m13_LP_hl4_hier_unc2_mesh_smooth_comb.txt <==
0.605

==> img/comparisson/val/vol2_t1-2_z51_m13_LP_hl4_hier_unc2_psnr_cur_LPMC.txt <==
45.20~dB

==> img/comparisson/val/vol2_t1-2_z51_m13_LP_hl4_hier_unc2_psnr_ref_LP.txt <==
46.25~dB

==> img/comparisson/vol2_t1-2_z51_m13_mesh_hl0_hier.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=512,
xtick={\empty},
ymin=-512,
ymax=-1,
ytick={\empty},
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-1\\
1	-8.96875\\
1	-17.9375\\
1	-22.90625\\
1	-33.875\\
1	-41.34375\\
1	-46.8125\\
1	-56.28125\\
1	-64.75\\
1	-74.84375\\
1	-78.9375\\
1	-87.03125\\
1	-100.125\\
1	-102.71875\\
1	-108.3125\\
1	-122.40625\\
1	-124.5\\
1	-130.71875\\
1	-145.9375\\
1	-157.65625\\
1	-161.375\\
1	-163.59375\\
1	-182.8125\\
1	-184.53125\\
1	-193.25\\
1	-201.59375\\
1	-209.9375\\
1	-219.28125\\
1	-224.625\\
1	-231.96875\\
1	-241.3125\\
1	-246.65625\\
1	-260\\
1	-262.09362745098\\
1	-275.187254901961\\
1	-282.280882352941\\
1	-289.374509803922\\
1	-296.218137254902\\
1	-305.061764705882\\
1	-314.905392156863\\
1	-321.749019607843\\
1	-331.592647058824\\
1	-337.436274509804\\
1	-344.279901960784\\
1	-353.123529411765\\
1	-359.717156862745\\
1	-369.310784313725\\
1	-375.904411764706\\
1	-385.498039215686\\
1	-394.091666666667\\
1	-404.685294117647\\
1	-407.778921568627\\
1	-416.872549019608\\
1	-425.216176470588\\
1	-432.559803921569\\
1	-440.903431372549\\
1	-446.247058823529\\
1	-457.842670401494\\
1	-464.438281979458\\
1	-471.033893557423\\
1	-481.629505135387\\
1	-484.467052197223\\
1	-497.304599259058\\
1	-505.142146320894\\
1	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
11.6875	-1\\
8.6904296875	-8.970703125\\
6.693359375	-18.94140625\\
9.9462890625	-22.912109375\\
10.19921875	-32.8828125\\
10.0146484375	-39.166015625\\
12.830078125	-48.44921875\\
10.6455078125	-58.232421875\\
8.4609375	-64.015625\\
10.6357421875	-73.408203125\\
9.810546875	-80.80078125\\
10.7353515625	-84.693359375\\
10.66015625	-96.5859375\\
12.6474609375	-101.103515625\\
10.634765625	-113.62109375\\
7.8720703125	-119.138671875\\
12.109375	-128.65625\\
12.6748046875	-133.708984375\\
9.240234375	-148.76171875\\
9.3056640625	-151.064453125\\
8.37109375	-154.3671875\\
14.5615234375	-170.544921875\\
8.751953125	-178.72265625\\
9.4423828125	-186.650390625\\
9.1328125	-193.578125\\
10.1044921875	-201.677734375\\
9.076171875	-207.77734375\\
9.2978515625	-217.376953125\\
9.51953125	-226.9765625\\
12.1787109375	-237.513671875\\
12.837890625	-241.05078125\\
3.4970703125	-246.837890625\\
10.15625	-257.625\\
9.47169117647059	-266.665885416667\\
5.78713235294118	-272.706770833333\\
8.60257352941176	-283.24765625\\
7.41801470588235	-288.788541666667\\
8.67095588235294	-299.641927083333\\
9.92389705882353	-306.4953125\\
7.92683823529412	-312.848697916667\\
8.92977941176471	-321.202083333333\\
7.85459558823529	-328.60234375\\
10.7794117647059	-337.002604166667\\
7.95422794117647	-344.902864583333\\
9.12904411764706	-352.803125\\
8.99136029411765	-361.078385416667\\
8.85367647058824	-369.353645833333\\
6.71599264705882	-378.12890625\\
10.5783088235294	-383.904166666667\\
9.846875	-392.183333333333\\
6.11544117647059	-402.4625\\
8.13400735294118	-409.491666666667\\
11.1525735294118	-416.520833333333\\
8.10863970588235	-425.1125\\
7.06470588235294	-433.704166666667\\
11.2707720588235	-439.795833333333\\
12.4768382352941	-447.8875\\
8.22977941176471	-457.777777777778\\
10.9827205882353	-464.668055555556\\
6.73566176470588	-473.058333333333\\
6.48860294117647	-483.448611111111\\
5.99154411764706	-491.082840501792\\
8.49448529411765	-497.717069892473\\
11.2307598039216	-502.867965949821\\
8	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
17.375	-1\\
18.380859375	-8.97265625\\
22.38671875	-14.9453125\\
18.892578125	-28.91796875\\
12.3984375	-33.890625\\
18.029296875	-42.98828125\\
14.66015625	-49.0859375\\
18.291015625	-60.18359375\\
17.921875	-65.28125\\
18.271484375	-72.97265625\\
20.62109375	-78.6640625\\
17.470703125	-89.35546875\\
17.3203125	-95.046875\\
18.294921875	-107.48828125\\
18.26953125	-111.9296875\\
18.744140625	-120.87109375\\
16.21875	-131.8125\\
16.349609375	-142.69921875\\
18.48046875	-152.5859375\\
20.611328125	-156.47265625\\
18.7421875	-161.359375\\
17.123046875	-171.49609375\\
19.50390625	-177.6328125\\
17.884765625	-188.76953125\\
18.265625	-192.90625\\
16.208984375	-201.76171875\\
17.15234375	-211.6171875\\
17.595703125	-217.47265625\\
18.0390625	-225.328125\\
16.357421875	-235.05859375\\
17.67578125	-241.7890625\\
12.994140625	-249.01953125\\
15.3125	-260.25\\
14.9433823529412	-265.238143382353\\
16.5742647058824	-273.226286764706\\
15.2051470588235	-283.214430147059\\
17.8360294117647	-291.202573529412\\
18.3419117647059	-296.065716911765\\
16.8477941176471	-304.928860294118\\
16.8536764705882	-313.792003676471\\
16.8595588235294	-321.655147058824\\
16.7091911764706	-329.612040441176\\
16.5588235294118	-337.568933823529\\
16.9084558823529	-345.525827205882\\
17.2580882352941	-353.482720588235\\
16.9827205882353	-361.439613970588\\
16.7073529411765	-368.396507352941\\
15.4319852941176	-377.353400735294\\
18.1566176470588	-386.310294117647\\
16.69375	-394.275\\
17.2308823529412	-400.239705882353\\
15.2680147058824	-411.204411764706\\
17.3051470588235	-417.169117647059\\
17.2172794117647	-425.008823529412\\
17.1294117647059	-433.848529411765\\
15.5415441176471	-441.688235294118\\
16.9536764705882	-449.527941176471\\
18.4595588235294	-454.712885154062\\
17.9654411764706	-464.897829131653\\
16.4713235294118	-474.082773109244\\
17.9772058823529	-480.267717086835\\
14.9830882352941	-490.698628806361\\
17.9889705882353	-495.129540525888\\
15.4615196078431	-505.593785578748\\
20	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
23.0625	-1\\
28.8212890625	-8.974609375\\
28.580078125	-16.94921875\\
28.8388671875	-23.923828125\\
23.09765625	-33.8984375\\
25.5439453125	-40.060546875\\
24.990234375	-49.22265625\\
27.6865234375	-57.884765625\\
24.3828125	-65.546875\\
24.6572265625	-72.787109375\\
24.931640625	-81.02734375\\
24.2060546875	-88.517578125\\
24.48046875	-97.0078125\\
24.4423828125	-106.123046875\\
26.404296875	-110.23828125\\
26.1162109375	-118.853515625\\
27.828125	-127.46875\\
25.7744140625	-137.689453125\\
24.720703125	-144.91015625\\
26.9169921875	-153.880859375\\
26.11328125	-159.8515625\\
24.9345703125	-164.947265625\\
26.755859375	-179.04296875\\
24.5771484375	-186.888671875\\
24.3984375	-192.734375\\
25.3134765625	-201.345703125\\
26.228515625	-208.95703125\\
25.1435546875	-213.568359375\\
26.05859375	-225.1796875\\
23.7861328125	-232.853515625\\
25.513671875	-242.52734375\\
25.2412109375	-248.701171875\\
24.96875	-257.875\\
23.4150735294118	-266.060401348039\\
26.8613970588235	-271.245802696078\\
24.5577205882353	-281.181204044118\\
24.2540441176471	-290.116605392157\\
24.5128676470588	-296.989506740196\\
24.7716911764706	-305.862408088235\\
24.7805147058824	-313.735309436275\\
25.7893382352941	-321.608210784314\\
24.8137867647059	-329.621737132353\\
25.8382352941176	-337.635263480392\\
25.6126838235294	-345.898789828431\\
24.3871323529412	-355.162316176471\\
24.7240808823529	-361.80084252451\\
25.0610294117647	-369.439368872549\\
24.6479779411765	-377.577895220588\\
24.2349264705882	-385.716421568627\\
23.540625	-393.616666666667\\
24.8463235294118	-400.516911764706\\
25.1520220588235	-409.167156862745\\
25.4577205882353	-416.817401960784\\
24.5759191176471	-426.655147058824\\
22.6941176470588	-434.492892156863\\
26.5623161764706	-440.580637254902\\
25.4305147058824	-447.668382352941\\
23.1893382352941	-458.897992530345\\
24.9481617647059	-465.12760270775\\
24.9569852941176	-474.107212885154\\
24.9658088235294	-480.086823062558\\
26.2246323529412	-487.56441711093\\
23.4834558823529	-498.042011159302\\
25.2922794117647	-504.486271874341\\
25	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
32.75	-1\\
31.26171875	-8.9765625\\
38.7734375	-16.953125\\
33.78515625	-23.9296875\\
35.796875	-32.90625\\
32.05859375	-40.1328125\\
37.3203125	-46.359375\\
35.08203125	-52.5859375\\
26.84375	-63.8125\\
31.04296875	-73.6015625\\
33.2421875	-80.390625\\
34.94140625	-89.6796875\\
33.640625	-99.96875\\
35.58984375	-102.7578125\\
39.5390625	-110.546875\\
37.48828125	-120.8359375\\
31.4375	-130.125\\
31.19921875	-138.6796875\\
33.9609375	-142.234375\\
34.22265625	-149.2890625\\
34.484375	-163.34375\\
35.74609375	-167.3984375\\
33.0078125	-177.453125\\
33.26953125	-185.0078125\\
34.53125	-194.5625\\
36.41796875	-198.9296875\\
30.3046875	-209.296875\\
32.69140625	-217.6640625\\
30.078125	-228.03125\\
30.21484375	-231.6484375\\
33.3515625	-242.265625\\
31.48828125	-248.3828125\\
32.625	-260.5\\
33.8867647058824	-266.882659313725\\
32.1485294117647	-270.265318627451\\
31.9102941176471	-285.147977941176\\
30.6720588235294	-288.030637254902\\
33.6838235294118	-296.913296568627\\
31.6955882352941	-305.795955882353\\
31.7073529411765	-314.678615196078\\
31.7191176470588	-318.561274509804\\
31.9183823529412	-330.631433823529\\
32.1176470588235	-336.701593137255\\
33.3169117647059	-347.27175245098\\
31.5161764705882	-353.841911764706\\
31.4654411764706	-362.162071078431\\
32.4147058823529	-369.482230392157\\
32.8639705882353	-378.802389705882\\
31.3132352941176	-386.122549019608\\
32.3875	-393.958333333333\\
30.4617647058824	-403.794117647059\\
33.0360294117647	-409.129901960784\\
33.6102941176471	-416.46568627451\\
33.9345588235294	-421.301470588235\\
36.2588235294118	-430.137254901961\\
32.5830882352941	-441.473039215686\\
30.9073529411765	-450.808823529412\\
34.9191176470588	-456.083099906629\\
33.9308823529412	-464.357376283847\\
33.4426470588235	-473.131652661064\\
33.9544117647059	-480.905929038282\\
29.4661764705882	-489.4302054155\\
28.9779411764706	-500.954481792717\\
30.1230392156863	-507.378758169935\\
33	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
39.4375	-1\\
42.8896484375	-8.978515625\\
41.341796875	-16.95703125\\
41.5439453125	-24.685546875\\
41.74609375	-32.4140625\\
39.8857421875	-41.830078125\\
42.025390625	-49.24609375\\
41.9150390625	-53.162109375\\
40.8046875	-64.078125\\
36.9287109375	-69.416015625\\
41.052734375	-83.75390625\\
42.9267578125	-90.341796875\\
42.80078125	-95.9296875\\
41.2373046875	-102.642578125\\
43.673828125	-115.35546875\\
41.3603515625	-120.068359375\\
42.046875	-130.78125\\
43.6865234375	-139.482421875\\
42.326171875	-145.18359375\\
40.7158203125	-152.634765625\\
41.10546875	-162.0859375\\
41.6826171875	-168.974609375\\
40.259765625	-171.86328125\\
43.3369140625	-179.251953125\\
40.4140625	-189.640625\\
40.2724609375	-200.451171875\\
41.130859375	-209.26171875\\
41.7392578125	-218.822265625\\
41.34765625	-231.3828125\\
39.3935546875	-235.818359375\\
40.439453125	-238.25390625\\
40.4853515625	-252.939453125\\
40.53125	-258.625\\
40.7334558823529	-272.204917279412\\
43.9356617647059	-279.784834558824\\
39.6378676470588	-287.364751838235\\
43.3400735294118	-291.944669117647\\
37.6047794117647	-296.274586397059\\
38.8694852941176	-304.604503676471\\
41.6341911764706	-315.184420955882\\
40.3988970588235	-320.764338235294\\
41.5229779411765	-328.828630514706\\
40.6470588235294	-336.892922794118\\
42.2711397058824	-346.207215073529\\
39.8952205882353	-354.521507352941\\
39.2693014705882	-361.148299632353\\
40.6433823529412	-370.775091911765\\
40.7674632352941	-377.151884191176\\
40.8915441176471	-385.528676470588\\
41.734375	-394.1125\\
40.5772058823529	-401.696323529412\\
40.9200367647059	-409.280147058824\\
41.2628676470588	-416.863970588235\\
38.6681985294118	-426.572794117647\\
41.0735294117647	-433.281617647059\\
43.4788602941176	-437.740441176471\\
38.8841911764706	-451.199264705882\\
39.6488970588235	-457.268207282913\\
41.4136029411765	-463.337149859944\\
40.9283088235294	-473.156092436975\\
41.4430147058824	-480.975035014006\\
40.4577205882353	-490.231477591036\\
44.4724264705882	-494.487920168067\\
45.2204656862745	-499.294362745098\\
42	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
50.125	-1\\
49.517578125	-8.98046875\\
47.91015625	-17.9609375\\
47.302734375	-24.44140625\\
49.6953125	-31.921875\\
45.712890625	-40.52734375\\
45.73046875	-49.1328125\\
46.748046875	-55.73828125\\
52.765625	-66.34375\\
50.814453125	-76.23046875\\
50.86328125	-81.1171875\\
47.912109375	-90.00390625\\
49.9609375	-96.890625\\
52.884765625	-106.52734375\\
49.80859375	-113.1640625\\
50.232421875	-117.30078125\\
51.65625	-125.4375\\
47.173828125	-136.28515625\\
46.69140625	-147.1328125\\
50.208984375	-151.98046875\\
49.7265625	-160.828125\\
48.619140625	-168.55078125\\
50.51171875	-177.2734375\\
49.404296875	-186.49609375\\
49.296875	-196.71875\\
49.126953125	-200.97265625\\
48.95703125	-206.2265625\\
48.787109375	-216.98046875\\
48.6171875	-225.734375\\
48.572265625	-235.98828125\\
48.52734375	-242.2421875\\
48.482421875	-249.49609375\\
49.4375	-259.75\\
48.5801470588235	-266.527175245098\\
48.7227941176471	-275.304350490196\\
49.3654411764706	-283.581525735294\\
48.0080882352941	-290.858700980392\\
48.5257352941176	-297.63587622549\\
50.0433823529412	-306.413051470588\\
45.5610294117647	-314.690226715686\\
49.0786764705882	-321.967401960784\\
48.1275735294118	-330.025827205882\\
50.1764705882353	-339.08425245098\\
47.2253676470588	-346.142677696078\\
49.2742647058824	-354.201102941176\\
49.0731617647059	-362.134528186275\\
46.8720588235294	-369.067953431373\\
49.6709558823529	-379.501378676471\\
49.4698529411765	-385.934803921569\\
49.08125	-389.266666666667\\
47.6926470588235	-402.598529411765\\
49.8040441176471	-406.430392156863\\
47.9154411764706	-418.262254901961\\
49.4018382352941	-425.844117647059\\
50.8882352941176	-431.425980392157\\
48.3746323529412	-441.007843137255\\
48.8610294117647	-449.589705882353\\
48.3786764705882	-458.453314659197\\
48.8963235294118	-466.316923436041\\
47.4139705882353	-473.180532212885\\
49.9316176470588	-479.044140989729\\
49.4492647058824	-488.032749766573\\
54.9669117647059	-492.021358543417\\
49.3178921568627	-504.209967320261\\
49	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
53.8125	-1\\
53.6455078125	-8.982421875\\
60.478515625	-15.96484375\\
55.3115234375	-25.697265625\\
58.14453125	-32.4296875\\
50.5400390625	-42.474609375\\
57.935546875	-48.51953125\\
56.0810546875	-55.064453125\\
55.2265625	-63.609375\\
59.2001953125	-69.544921875\\
60.173828125	-81.48046875\\
62.1474609375	-90.416015625\\
57.12109375	-97.3515625\\
56.0322265625	-107.162109375\\
55.943359375	-112.97265625\\
59.3544921875	-121.033203125\\
59.765625	-128.09375\\
57.9111328125	-137.087890625\\
56.056640625	-144.08203125\\
59.2021484375	-151.326171875\\
56.34765625	-162.5703125\\
56.5556640625	-169.876953125\\
54.763671875	-179.18359375\\
56.9716796875	-190.490234375\\
53.1796875	-195.796875\\
59.9814453125	-204.494140625\\
59.783203125	-209.19140625\\
56.5849609375	-213.888671875\\
57.38671875	-227.5859375\\
57.2509765625	-236.408203125\\
57.115234375	-245.23046875\\
57.2294921875	-249.052734375\\
56.34375	-260.875\\
56.9268382352941	-266.849433210784\\
55.5099264705882	-272.823866421569\\
56.5930147058824	-283.548299632353\\
56.6761029411765	-290.272732843137\\
55.9466911764706	-296.747166053922\\
57.2172794117647	-304.221599264706\\
57.2378676470588	-315.19603247549\\
53.2584558823529	-322.170465686274\\
56.7321691176471	-328.723023897059\\
56.2058823529412	-338.275582107843\\
55.4295955882353	-346.328140318627\\
55.6533088235294	-354.380698529412\\
57.1270220588235	-361.370756740196\\
54.6007352941176	-370.36081495098\\
57.0744485294118	-379.350873161765\\
56.5481617647059	-386.340931372549\\
56.428125	-393.170833333333\\
55.3080882352941	-402.000735294118\\
59.1880514705882	-407.830637254902\\
57.0680147058824	-416.660539215686\\
59.1354779411765	-422.865441176471\\
56.2029411764706	-434.070343137255\\
59.2704044117647	-439.775245098039\\
55.3378676470588	-450.480147058824\\
54.6084558823529	-458.138422035481\\
59.8790441176471	-462.796697012138\\
54.8996323529412	-475.954971988796\\
57.9202205882353	-481.113246965453\\
59.1908088235294	-487.58402194211\\
60.4613970588235	-493.054796918768\\
57.1486519607843	-504.625571895425\\
57	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
63.5	-1\\
63.7734375	-8.984375\\
71.046875	-16.96875\\
63.3203125	-24.953125\\
63.59375	-32.9375\\
68.3671875	-41.421875\\
68.140625	-45.90625\\
58.4140625	-56.390625\\
64.6875	-67.875\\
64.5859375	-72.859375\\
67.484375	-80.84375\\
65.3828125	-88.828125\\
66.28125	-96.8125\\
69.1796875	-103.796875\\
70.078125	-112.78125\\
65.4765625	-118.765625\\
62.875	-130.75\\
64.6484375	-136.890625\\
65.421875	-145.03125\\
65.1953125	-153.671875\\
64.96875	-161.3125\\
63.4921875	-174.203125\\
64.015625	-177.09375\\
62.5390625	-189.484375\\
67.0625	-194.875\\
62.8359375	-203.015625\\
64.609375	-210.15625\\
67.3828125	-213.796875\\
65.15625	-219.4375\\
64.9296875	-229.828125\\
66.703125	-235.21875\\
66.9765625	-245.609375\\
66.25	-263\\
64.2735294117647	-269.171691176471\\
63.2970588235294	-271.343382352941\\
64.8205882352941	-282.515073529412\\
65.3441176470588	-291.686764705882\\
64.3676470588235	-295.858455882353\\
64.3911764705882	-306.030147058824\\
65.9147058823529	-316.701838235294\\
66.4382352941176	-323.373529411765\\
65.3367647058824	-331.420220588235\\
64.2352941176471	-337.466911764706\\
61.6338235294118	-346.513602941176\\
66.0323529411765	-354.560294117647\\
64.1808823529412	-362.606985294118\\
65.3294117647059	-370.653676470588\\
64.4779411764706	-379.200367647059\\
62.6264705882353	-385.747058823529\\
64.775	-394.075\\
63.9235294117647	-402.402941176471\\
63.5720588235294	-409.230882352941\\
62.2205882352941	-419.058823529412\\
66.8691176470588	-424.886764705882\\
63.5176470588235	-433.714705882353\\
64.1661764705882	-441.542647058824\\
62.8147058823529	-450.370588235294\\
61.8382352941176	-459.823529411765\\
65.8617647058824	-464.276470588235\\
63.3852941176471	-474.729411764706\\
62.9088235294118	-482.182352941176\\
64.9323529411765	-489.135294117647\\
64.9558823529412	-497.088235294118\\
64.9794117647059	-505.041176470588\\
65	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
69.4375	-1\\
72.4013671875	-8.986328125\\
74.365234375	-17.97265625\\
79.5791015625	-24.958984375\\
75.79296875	-32.9453125\\
72.0068359375	-41.244140625\\
77.220703125	-49.54296875\\
76.1845703125	-57.341796875\\
72.1484375	-65.140625\\
73.2998046875	-73.001953125\\
72.451171875	-80.86328125\\
76.1025390625	-88.724609375\\
74.75390625	-97.5859375\\
74.1552734375	-103.634765625\\
72.556640625	-112.68359375\\
74.7080078125	-120.732421875\\
72.859375	-130.78125\\
75.1357421875	-135.724609375\\
73.412109375	-146.66796875\\
73.9384765625	-157.611328125\\
67.46484375	-162.5546875\\
67.8037109375	-172.310546875\\
69.142578125	-175.06640625\\
78.7314453125	-186.572265625\\
74.3203125	-191.078125\\
80.4091796875	-199.583984375\\
70.498046875	-208.08984375\\
73.8369140625	-217.345703125\\
76.17578125	-225.6015625\\
71.2021484375	-237.794921875\\
71.228515625	-240.98828125\\
70.5048828125	-254.931640625\\
70.78125	-260.875\\
72.5108455882353	-269.556449142157\\
70.2404411764706	-282.237898284314\\
70.4700367647059	-284.919347426471\\
73.6996323529412	-288.600796568627\\
70.8667279411765	-293.407245710784\\
78.0338235294118	-304.213694852941\\
72.9509191176471	-311.770143995098\\
72.8680147058824	-323.326593137255\\
72.7694852941176	-328.429917279412\\
71.6709558823529	-340.533241421569\\
67.0724264705882	-351.136565563725\\
69.4738970588235	-355.739889705882\\
71.1253676470588	-362.218213848039\\
69.7768382352941	-370.696537990196\\
68.9283088235294	-380.174862132353\\
73.0797794117647	-385.65318627451\\
72.559375	-393.916666666667\\
70.0389705882353	-402.180147058824\\
71.0185661764706	-411.44362745098\\
73.9981617647059	-415.707107843137\\
72.3527573529412	-426.845588235294\\
73.7073529411765	-432.984068627451\\
73.5619485294118	-440.122549019608\\
73.4165441176471	-448.261029411765\\
73.9271416900093	-456.915382819795\\
73.4377392623716	-463.569736227824\\
73.1983368347339	-473.974089635854\\
72.9589344070962	-481.378443043884\\
72.9695319794585	-489.159812580946\\
72.9801295518207	-496.941182118008\\
72.990727124183	-504.972551655071\\
73	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
80.375	-1\\
79.029296875	-8.98828125\\
85.68359375	-16.9765625\\
84.837890625	-28.96484375\\
83.9921875	-34.953125\\
83.646484375	-40.06640625\\
79.30078125	-50.1796875\\
78.955078125	-58.29296875\\
81.609375	-64.40625\\
84.013671875	-72.14453125\\
77.41796875	-82.8828125\\
81.822265625	-88.62109375\\
82.2265625	-96.359375\\
82.130859375	-105.47265625\\
82.03515625	-111.5859375\\
82.939453125	-123.69921875\\
81.84375	-126.8125\\
82.623046875	-134.55859375\\
90.40234375	-140.3046875\\
80.681640625	-154.55078125\\
75.9609375	-158.796875\\
84.115234375	-172.41796875\\
83.26953125	-176.0390625\\
83.923828125	-184.66015625\\
84.578125	-192.28125\\
84.982421875	-197.15234375\\
82.38671875	-208.0234375\\
79.291015625	-219.89453125\\
78.1953125	-226.765625\\
78.474609375	-234.76171875\\
82.75390625	-240.7578125\\
76.033203125	-251.25390625\\
73.3125	-263.75\\
74.7481617647059	-270.941207107843\\
77.1838235294118	-279.132414215686\\
79.1194852941177	-282.323621323529\\
81.0551470588235	-292.514828431373\\
80.3658088235294	-297.956035539216\\
80.6764705882353	-306.397242647059\\
77.9871323529412	-314.838449754902\\
79.2977941176471	-322.279656862745\\
79.2022058823529	-327.439613970588\\
79.1066176470588	-341.599571078431\\
80.5110294117647	-343.759528186275\\
76.9154411764706	-352.919485294118\\
79.0698529411765	-363.829442401961\\
80.2242647058823	-370.739399509804\\
80.3786764705882	-380.149356617647\\
76.5330882352941	-385.55931372549\\
82.34375	-392.758333333333\\
81.1544117647059	-400.957352941176\\
85.4650735294118	-411.65637254902\\
82.7757352941177	-416.355392156863\\
76.8363970588235	-427.804411764706\\
77.8970588235294	-435.253431372549\\
77.9577205882353	-443.702450980392\\
80.0183823529412	-449.151470588235\\
81.016048085901	-457.007236227824\\
81.0137138188609	-464.863001867414\\
81.0113795518207	-473.218767507003\\
81.0090452847806	-480.574533146592\\
81.0067110177404	-489.184331044246\\
81.0043767507003	-496.794128941899\\
81.0020424836601	-504.903926839553\\
81	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
88.3125	-1\\
87.1572265625	-8.990234375\\
88.001953125	-14.98046875\\
87.8466796875	-27.970703125\\
91.69140625	-35.9609375\\
91.0361328125	-38.638671875\\
90.380859375	-45.31640625\\
88.4755859375	-59.744140625\\
87.5703125	-65.171875\\
90.4775390625	-72.037109375\\
82.384765625	-80.90234375\\
85.2919921875	-83.267578125\\
90.19921875	-92.6328125\\
91.6064453125	-106.810546875\\
87.013671875	-111.98828125\\
88.9208984375	-120.416015625\\
87.828125	-132.84375\\
87.6103515625	-135.392578125\\
92.392578125	-138.94140625\\
89.1748046875	-152.240234375\\
89.95703125	-159.5390625\\
90.1767578125	-171.025390625\\
87.396484375	-175.51171875\\
86.1162109375	-187.998046875\\
87.8359375	-196.484375\\
88.3056640625	-201.720703125\\
89.775390625	-207.95703125\\
90.9951171875	-215.443359375\\
93.21484375	-222.9296875\\
86.7470703125	-234.228515625\\
86.279296875	-242.52734375\\
88.8115234375	-250.576171875\\
87.34375	-258.625\\
80.2354779411765	-268.075965073529\\
81.1272058823529	-278.526930147059\\
85.2689338235294	-284.977895220588\\
88.4106617647059	-288.428860294118\\
88.1148897058823	-296.004825367647\\
87.8191176470588	-304.580790441176\\
88.7733455882353	-314.156755514706\\
86.7275735294118	-320.732720588235\\
89.3849264705882	-329.449310661765\\
90.0422794117647	-340.165900735294\\
89.1996323529412	-345.382490808824\\
91.3569852941176	-351.599080882353\\
87.2643382352941	-363.690670955882\\
84.1716911764706	-369.782261029412\\
84.3290441176471	-378.373851102941\\
86.4863970588235	-384.965441176471\\
86.628125	-395.1\\
90.7698529411765	-401.234558823529\\
91.4115808823529	-407.619117647059\\
88.0533088235294	-415.003676470588\\
89.5700367647059	-425.263235294118\\
92.0867647058824	-429.522794117647\\
93.6034926470588	-437.282352941176\\
89.1202205882353	-449.041911764706\\
89.1049544817927	-456.849089635854\\
89.0896883753501	-464.656267507003\\
88.0744222689076	-474.963445378151\\
89.059156162465	-481.2706232493\\
89.0438900560224	-488.958849507545\\
89.0286239495798	-496.64707576579\\
88.0133578431373	-508.835302024035\\
88	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
99.25	-1\\
96.28515625	-8.9921875\\
95.3203125	-16.984375\\
94.85546875	-23.9765625\\
97.390625	-32.96875\\
97.42578125	-40.2109375\\
97.4609375	-48.453125\\
97.99609375	-51.1953125\\
98.53125	-64.9375\\
96.94140625	-72.9296875\\
96.3515625	-81.921875\\
95.76171875	-84.9140625\\
98.171875	-94.90625\\
98.08203125	-105.1484375\\
99.9921875	-109.390625\\
92.90234375	-126.1328125\\
94.8125	-132.875\\
93.59765625	-135.2265625\\
101.3828125	-142.578125\\
92.66796875	-155.9296875\\
95.953125	-163.28125\\
95.23828125	-167.6328125\\
95.5234375	-181.984375\\
89.30859375	-190.3359375\\
91.09375	-198.6875\\
91.62890625	-203.2890625\\
95.1640625	-209.890625\\
95.69921875	-219.9921875\\
97.234375	-225.09375\\
92.01953125	-235.6953125\\
97.8046875	-241.296875\\
91.58984375	-251.8984375\\
89.375	-259.5\\
86.7227941176471	-272.210723039216\\
87.0705882352941	-280.921446078431\\
92.4183823529412	-285.632169117647\\
96.7661764705882	-288.342892156863\\
95.8639705882353	-297.053615196078\\
91.9617647058824	-307.764338235294\\
95.5595588235294	-314.47506127451\\
98.1573529411765	-325.185784313725\\
96.5676470588235	-329.459007352941\\
96.9779411764706	-335.732230392157\\
102.888235294118	-341.005453431373\\
95.7985294117647	-353.278676470588\\
94.4588235294118	-363.551899509804\\
92.1191176470588	-370.82512254902\\
97.2794117647059	-378.598345588235\\
93.4397058823529	-388.371568627451\\
94.9125	-394.441666666667\\
99.3852941176471	-398.511764705882\\
94.3580882352941	-409.581862745098\\
96.3308823529412	-415.651960784314\\
96.3036764705882	-427.722058823529\\
97.2764705882353	-431.792156862745\\
97.2492647058824	-440.862254901961\\
98.2220588235294	-448.932352941176\\
97.1938608776844	-456.690943043884\\
97.1656629318394	-464.449533146592\\
97.1374649859944	-472.7081232493\\
97.1092670401494	-479.966713352007\\
96.0810690943044	-489.733367970844\\
97.0528711484594	-496.500022589681\\
97.0246732026144	-504.766677208518\\
98	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
105.9375	-1\\
104.8505859375	-8.994140625\\
104.763671875	-16.98828125\\
103.1767578125	-24.982421875\\
107.58984375	-32.9765625\\
103.2529296875	-40.658203125\\
102.916015625	-52.33984375\\
104.0791015625	-58.271484375\\
104.2421875	-62.203125\\
106.3427734375	-71.509765625\\
101.443359375	-80.81640625\\
99.2939453125	-91.123046875\\
101.14453125	-98.4296875\\
104.7451171875	-107.423828125\\
106.345703125	-110.41796875\\
104.6962890625	-119.412109375\\
108.046875	-128.40625\\
107.5849609375	-131.748046875\\
105.123046875	-139.08984375\\
101.1611328125	-159.681640625\\
105.19921875	-165.2734375\\
103.0498046875	-168.927734375\\
104.900390625	-176.58203125\\
102.7509765625	-184.236328125\\
107.6015625	-193.890625\\
98.1396484375	-201.607421875\\
103.677734375	-209.32421875\\
103.9658203125	-219.291015625\\
108.25390625	-221.2578125\\
106.9794921875	-233.162109375\\
105.705078125	-241.06640625\\
110.9306640625	-248.220703125\\
107.15625	-255.375\\
102.585110294118	-266.532981004902\\
107.013970588235	-270.690962009804\\
108.692830882353	-276.098943014706\\
108.371691176471	-289.506924019608\\
108.300551470588	-294.78990502451\\
102.229411764706	-310.072886029412\\
105.158272058824	-312.855867034314\\
103.087132352941	-324.638848039216\\
105.625367647059	-327.406204044118\\
106.163602941176	-336.17356004902\\
105.701838235294	-341.190916053922\\
113.240073529412	-350.208272058824\\
107.153308823529	-357.975628063725\\
104.066544117647	-370.742984068627\\
102.729779411765	-378.010340073529\\
102.393014705882	-389.277696078431\\
106.634375	-393.595833333333\\
103.875735294118	-398.913970588235\\
104.117095588235	-407.482107843137\\
106.358455882353	-415.050245098039\\
105.287316176471	-425.430882352941\\
105.216176470588	-433.811519607843\\
105.145036764706	-440.942156862745\\
105.073897058824	-448.072794117647\\
105.032767273576	-457.595296451914\\
104.991637488329	-464.117798786181\\
104.950507703081	-472.390301120448\\
104.909377917834	-479.662803454715\\
104.932764261619	-489.628854176079\\
104.956150605403	-496.594904897443\\
104.979536949188	-504.810955618807\\
104	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
111.625	-1\\
113.416015625	-8.99609375\\
112.20703125	-16.9921875\\
111.498046875	-22.98828125\\
112.7890625	-32.984375\\
114.080078125	-41.10546875\\
115.37109375	-47.2265625\\
110.162109375	-54.34765625\\
109.953125	-61.46875\\
113.744140625	-74.08984375\\
117.53515625	-80.7109375\\
115.826171875	-88.33203125\\
112.1171875	-98.953125\\
114.408203125	-103.69921875\\
113.69921875	-111.4453125\\
116.490234375	-125.69140625\\
114.28125	-133.9375\\
111.572265625	-138.26953125\\
112.86328125	-143.6015625\\
115.654296875	-153.43359375\\
111.4453125	-161.265625\\
106.861328125	-171.22265625\\
115.27734375	-182.1796875\\
118.193359375	-186.13671875\\
117.109375	-190.09375\\
114.650390625	-196.92578125\\
112.19140625	-210.7578125\\
113.232421875	-217.58984375\\
114.2734375	-219.421875\\
115.939453125	-227.62890625\\
107.60546875	-240.8359375\\
113.271484375	-248.54296875\\
111.9375	-255.25\\
113.447426470588	-264.855238970588\\
112.957352941176	-272.460477941176\\
112.967279411765	-281.565716911765\\
114.977205882353	-287.670955882353\\
111.737132352941	-298.526194852941\\
111.497058823529	-305.381433823529\\
112.756985294118	-312.236672794118\\
112.016911764706	-322.091911764706\\
114.683088235294	-327.353400735294\\
116.349264705882	-339.614889705882\\
112.515441176471	-345.376378676471\\
116.681617647059	-350.137867647059\\
110.847794117647	-359.399356617647\\
116.013970588235	-367.660845588235\\
110.180147058824	-381.422334558824\\
107.346323529412	-390.183823529412\\
112.35625	-393.75\\
111.366176470588	-403.316176470588\\
114.876102941176	-407.382352941176\\
111.386029411765	-419.448529411765\\
113.270955882353	-424.139705882353\\
112.155882352941	-431.830882352941\\
114.040808823529	-441.022058823529\\
112.925735294118	-449.213235294118\\
112.871673669468	-458.499649859944\\
115.817612044818	-461.78606442577\\
110.763550420168	-472.072478991597\\
113.709488795518	-478.358893557423\\
113.784459428933	-490.524340381314\\
111.859430062348	-495.689787205205\\
112.934400695762	-504.855234029096\\
113	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
124.3125	-1\\
121.7314453125	-8.998046875\\
121.150390625	-16.99609375\\
123.5693359375	-24.994140625\\
121.98828125	-32.9921875\\
121.4072265625	-41.052734375\\
121.826171875	-50.11328125\\
117.2451171875	-53.923828125\\
115.6640625	-58.734375\\
121.6455078125	-72.669921875\\
120.626953125	-80.60546875\\
122.3583984375	-89.291015625\\
119.08984375	-96.9765625\\
123.8212890625	-103.724609375\\
118.552734375	-115.47265625\\
121.5341796875	-120.970703125\\
123.515625	-126.46875\\
118.0595703125	-138.291015625\\
116.603515625	-143.11328125\\
120.1474609375	-157.185546875\\
122.69140625	-162.2578125\\
114.4228515625	-169.267578125\\
116.154296875	-178.27734375\\
121.8857421875	-184.537109375\\
120.6171875	-190.796875\\
119.9111328125	-205.494140625\\
118.205078125	-211.19140625\\
118.7490234375	-214.388671875\\
124.29296875	-219.5859375\\
127.3994140625	-231.595703125\\
126.505859375	-238.60546875\\
121.1123046875	-245.865234375\\
116.71875	-260.125\\
118.309742647059	-265.927496936275\\
124.900735294118	-271.729993872549\\
126.491727941176	-281.032490808824\\
118.082720588235	-289.334987745098\\
119.173713235294	-300.762484681373\\
120.264705882353	-307.189981617647\\
122.105698529412	-311.867478553922\\
120.946691176471	-321.544975490196\\
123.490808823529	-327.550597426471\\
122.034926470588	-335.556219362745\\
121.579044117647	-340.31184129902\\
125.123161764706	-354.067463235294\\
117.792279411765	-364.073085171569\\
119.461397058824	-369.078707107843\\
112.880514705882	-379.834329044118\\
114.299632352941	-390.589950980392\\
118.578125	-393.154166666667\\
122.856617647059	-398.718382352941\\
120.135110294118	-409.782598039216\\
120.413602941176	-416.84681372549\\
121.754595588235	-425.348529411765\\
121.095588235294	-432.850245098039\\
120.936580882353	-441.351960784314\\
119.777573529412	-449.853676470588\\
121.710580065359	-455.154003267974\\
122.643586601307	-464.454330065359\\
119.826593137255	-473.504656862745\\
121.009599673203	-480.554983660131\\
120.886154596247	-488.669826586549\\
120.762709519292	-496.784669512967\\
120.889264442336	-504.899512439384\\
122	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
130	-1\\
130.046875	-9\\
129.09375	-17\\
127.640625	-25\\
129.1875	-33\\
129.734375	-41\\
128.28125	-48\\
131.328125	-58.5\\
129.375	-70\\
129.546875	-73.25\\
129.71875	-80.5\\
126.890625	-90.25\\
126.0625	-97\\
128.234375	-106.75\\
123.40625	-115.5\\
124.578125	-121.25\\
129.75	-128\\
127.546875	-137.3125\\
128.34375	-146.625\\
125.640625	-153.9375\\
126.9375	-160.25\\
130.984375	-168.3125\\
130.03125	-175.375\\
127.578125	-186.9375\\
126.125	-196.5\\
128.171875	-201.0625\\
133.21875	-208.625\\
130.265625	-215.1875\\
131.3125	-223.75\\
129.859375	-230.5625\\
128.40625	-240.375\\
128.953125	-248.1875\\
122.5	-260\\
126.172058823529	-265.999754901961\\
127.844117647059	-270.999509803922\\
132.016176470588	-283.499264705882\\
131.188235294118	-286.999019607843\\
126.610294117647	-300.998774509804\\
127.032352941176	-302.998529411765\\
126.454411764706	-313.498284313725\\
128.876470588235	-324.998039215686\\
126.298529411765	-328.747794117647\\
133.720588235294	-336.497549019608\\
127.642647058824	-340.247303921569\\
131.564705882353	-347.997058823529\\
128.736764705882	-361.74681372549\\
130.908823529412	-366.496568627451\\
128.580882352941	-381.246323529412\\
126.252941176471	-387.996078431373\\
129.8	-392.558333333333\\
129.347058823529	-401.120588235294\\
129.394117647059	-409.182843137255\\
127.441176470588	-418.245098039216\\
129.238235294118	-424.557352941176\\
129.035294117647	-432.869607843137\\
126.832352941176	-442.681862745098\\
128.629411764706	-450.494117647059\\
131.549486461251	-456.808356676004\\
128.469561157796	-465.122595704949\\
128.889635854342	-472.936834733894\\
131.309710550887	-479.751073762838\\
127.987849763561	-487.815312791783\\
128.665988976236	-496.879551820728\\
128.84412818891	-503.943790849673\\
127	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
137	-1\\
138.3544921875	-9.052734375\\
138.708984375	-17.10546875\\
136.5634765625	-24.408203125\\
139.41796875	-32.7109375\\
137.6474609375	-41.138671875\\
137.876953125	-48.56640625\\
137.6064453125	-54.994140625\\
135.3359375	-65.421875\\
135.2373046875	-73.052734375\\
137.138671875	-80.68359375\\
138.7900390625	-87.564453125\\
131.44140625	-100.4453125\\
136.9052734375	-107.763671875\\
136.369140625	-110.08203125\\
135.8330078125	-121.900390625\\
139.296875	-124.71875\\
130.6748046875	-135.251953125\\
138.052734375	-152.78515625\\
138.4306640625	-157.068359375\\
135.80859375	-160.3515625\\
136.6865234375	-170.822265625\\
138.564453125	-174.29296875\\
135.1923828125	-187.513671875\\
130.8203125	-195.734375\\
137.1357421875	-198.501953125\\
137.451171875	-209.26953125\\
137.2666015625	-219.537109375\\
134.08203125	-227.8046875\\
134.8349609375	-234.072265625\\
137.587890625	-239.33984375\\
140.8408203125	-249.857421875\\
132.09375	-260.375\\
133.38984375	-270.603262867647\\
132.6859375	-274.831525735294\\
136.73203125	-280.809788602941\\
139.778125	-287.788051470588\\
140.44921875	-292.453814338235\\
135.1203125	-307.119577205882\\
141.54140625	-312.035340073529\\
136.9625	-319.951102941176\\
138.24296875	-326.773115808824\\
140.5234375	-334.595128676471\\
141.30390625	-345.917141544118\\
137.084375	-353.239154411765\\
140.23984375	-358.748667279412\\
136.3953125	-369.258180147059\\
132.05078125	-380.267693014706\\
135.70625	-385.277205882353\\
136.1625	-393.18125\\
136.61875	-401.085294117647\\
135.825	-409.989338235294\\
137.03125	-416.893382352941\\
137.6125	-425.359926470588\\
135.19375	-433.826470588235\\
137.775	-437.293014705882\\
137.35625	-450.759558823529\\
134.529265873016	-457.384337068161\\
137.702281746032	-465.009115312792\\
137.125297619048	-472.883893557423\\
139.548313492063	-477.758671802054\\
138.414877752176	-490.570950046685\\
138.281442012289	-493.383228291317\\
137.864672939068	-503.712173202614\\
137.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
148	-1\\
149.662109375	-9.10546875\\
148.32421875	-17.2109375\\
151.486328125	-25.81640625\\
144.6484375	-35.421875\\
146.560546875	-40.27734375\\
144.47265625	-48.1328125\\
145.884765625	-55.48828125\\
143.296875	-67.84375\\
145.927734375	-72.85546875\\
149.55859375	-80.8671875\\
143.689453125	-91.87890625\\
139.8203125	-103.890625\\
145.576171875	-108.77734375\\
142.33203125	-115.6640625\\
146.087890625	-121.55078125\\
144.84375	-125.4375\\
145.802734375	-136.19140625\\
145.76171875	-146.9453125\\
145.220703125	-154.19921875\\
138.6796875	-162.453125\\
141.388671875	-171.33203125\\
143.09765625	-175.2109375\\
146.806640625	-185.08984375\\
147.515625	-191.96875\\
153.099609375	-199.94140625\\
141.68359375	-210.9140625\\
147.267578125	-216.88671875\\
147.8515625	-223.859375\\
147.810546875	-231.58203125\\
140.76953125	-239.3046875\\
143.728515625	-250.52734375\\
144.6875	-255.75\\
146.607628676471	-268.206770833333\\
146.527757352941	-270.663541666667\\
151.447886029412	-279.1203125\\
148.368014705882	-283.577083333333\\
145.288143382353	-298.908854166667\\
142.208272058824	-303.240625\\
146.628400735294	-310.572395833333\\
141.048529411765	-323.904166666667\\
143.187408088235	-330.7984375\\
146.326286764706	-336.692708333333\\
143.965165441176	-344.586979166667\\
143.604044117647	-355.48125\\
145.742922794118	-358.750520833333\\
148.881801470588	-369.019791666667\\
142.520680147059	-380.2890625\\
143.159558823529	-385.558333333333\\
145.525	-392.804166666667\\
143.890441176471	-402.05\\
146.255882352941	-407.795833333333\\
144.621323529412	-417.541666666667\\
144.986764705882	-425.1625\\
143.352205882353	-434.783333333333\\
146.717647058824	-440.904166666667\\
144.083088235294	-449.025\\
141.509045284781	-457.960317460317\\
144.935002334267	-464.895634920635\\
145.360959383754	-472.830952380952\\
144.78691643324	-481.76626984127\\
146.841905740791	-486.326587301587\\
143.896895048342	-499.886904761905\\
143.885217689226	-504.480555555556\\
143	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
154.5	-1\\
153.4697265625	-8.158203125\\
154.439453125	-17.31640625\\
158.1591796875	-24.224609375\\
153.87890625	-33.1328125\\
153.4736328125	-40.916015625\\
152.068359375	-48.69921875\\
153.1630859375	-56.732421875\\
154.2578125	-63.765625\\
152.1181640625	-72.658203125\\
154.978515625	-80.55078125\\
147.0888671875	-96.443359375\\
151.19921875	-106.3359375\\
149.2470703125	-109.541015625\\
151.294921875	-118.74609375\\
149.5927734375	-122.451171875\\
147.890625	-131.15625\\
147.6806640625	-141.630859375\\
147.470703125	-149.10546875\\
147.5107421875	-157.580078125\\
146.55078125	-169.0546875\\
146.5908203125	-175.091796875\\
148.630859375	-179.12890625\\
156.9208984375	-188.166015625\\
156.2109375	-192.203125\\
156.3134765625	-198.630859375\\
155.416015625	-207.05859375\\
153.0185546875	-216.736328125\\
151.62109375	-229.4140625\\
151.5361328125	-233.341796875\\
149.451171875	-241.26953125\\
150.8662109375	-250.447265625\\
156.28125	-255.625\\
153.575413602941	-262.81027879902\\
151.869577205882	-273.995557598039\\
154.663740808824	-279.430836397059\\
156.457904411765	-287.866115196078\\
158.627068014706	-292.863893995098\\
149.796231617647	-310.861672794118\\
151.465395220588	-315.109451593137\\
149.134558823529	-322.357230392157\\
152.381847426471	-326.823759191176\\
153.629136029412	-335.290287990196\\
152.876424632353	-347.006816789216\\
153.123713235294	-349.723345588235\\
155.746001838235	-359.502374387255\\
151.368290441176	-369.281403186275\\
151.990579044118	-377.560431985294\\
150.612867647059	-384.839460784314\\
153.6375	-392.677083333333\\
153.662132352941	-401.514705882353\\
153.186764705882	-408.852328431373\\
152.711397058824	-417.189950980392\\
153.111029411765	-423.965073529412\\
154.510661764706	-431.740196078431\\
151.910294117647	-440.765318627451\\
153.309926470588	-448.790441176471\\
152.738824696545	-456.786297852474\\
153.167722922502	-465.782154528478\\
152.346621148459	-472.778011204482\\
153.525519374416	-480.773867880486\\
154.518933729406	-485.582224556489\\
149.512348084395	-502.390581232493\\
153.972429106051	-506.715604575163\\
153.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
164	-1\\
164.27734375	-9.2109375\\
166.5546875	-17.421875\\
160.83203125	-24.6328125\\
160.109375	-29.84375\\
161.38671875	-40.5546875\\
161.6640625	-49.265625\\
161.44140625	-56.9765625\\
159.21875	-66.6875\\
162.30859375	-72.4609375\\
157.3984375	-81.234375\\
148.48828125	-96.0078125\\
155.578125	-108.78125\\
151.91796875	-114.3046875\\
155.2578125	-125.828125\\
152.09765625	-130.3515625\\
149.9375	-133.875\\
149.55859375	-141.0703125\\
149.1796875	-149.265625\\
149.80078125	-156.9609375\\
155.421875	-172.65625\\
156.79296875	-174.8515625\\
160.1640625	-178.046875\\
162.03515625	-183.2421875\\
160.90625	-192.4375\\
158.52734375	-204.3203125\\
157.1484375	-211.203125\\
156.76953125	-227.5859375\\
155.390625	-231.96875\\
155.26171875	-236.1015625\\
162.1328125	-246.234375\\
162.00390625	-249.3671875\\
159.875	-256.5\\
164.543198529412	-263.413786764706\\
162.211397058824	-271.327573529412\\
161.879595588235	-279.741360294118\\
162.547794117647	-284.155147058824\\
162.965992647059	-295.818933823529\\
163.384191176471	-302.482720588235\\
165.302389705882	-309.646507352941\\
165.220588235294	-316.810294117647\\
161.576286764706	-330.849080882353\\
157.931985294118	-337.887867647059\\
160.787683823529	-344.426654411765\\
158.643382352941	-355.965441176471\\
158.749080882353	-364.254227941176\\
159.854779411765	-370.543014705882\\
161.460477941176	-376.831801470588\\
161.066176470588	-385.120588235294\\
160.75	-392.55\\
161.433823529412	-400.979411764706\\
161.117647058824	-407.908823529412\\
159.801470588235	-416.838235294118\\
161.235294117647	-425.767647058824\\
161.669117647059	-432.697058823529\\
162.102941176471	-440.626470588235\\
160.536764705882	-449.555882352941\\
158.96860410831	-456.612278244631\\
161.400443510738	-464.668674136321\\
161.332282913165	-472.725070028011\\
162.264122315593	-480.781465919701\\
162.195961718021	-488.837861811391\\
162.127801120448	-494.894257703081\\
161.059640522876	-504.950653594771\\
161	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
173.25	-1\\
174.1474609375	-10.076171875\\
171.044921875	-17.15234375\\
172.6923828125	-24.728515625\\
171.33984375	-32.3046875\\
171.2373046875	-40.630859375\\
169.134765625	-48.95703125\\
167.2822265625	-57.783203125\\
169.4296875	-64.609375\\
168.5615234375	-72.701171875\\
162.693359375	-78.79296875\\
157.3251953125	-86.884765625\\
157.95703125	-108.9765625\\
155.1513671875	-116.568359375\\
159.345703125	-126.16015625\\
157.2900390625	-130.001953125\\
156.234375	-132.84375\\
159.3115234375	-135.634765625\\
151.388671875	-148.42578125\\
157.7158203125	-161.716796875\\
165.04296875	-174.0078125\\
165.3076171875	-176.611328125\\
165.572265625	-179.21484375\\
167.0869140625	-186.068359375\\
168.6015625	-193.921875\\
168.3662109375	-201.572265625\\
165.130859375	-209.22265625\\
166.3955078125	-223.373046875\\
174.66015625	-239.5234375\\
173.2998046875	-243.736328125\\
168.939453125	-245.94921875\\
166.3291015625	-250.162109375\\
167.71875	-259.375\\
167.135983455882	-264.329794730392\\
167.553216911765	-274.284589460784\\
168.720450367647	-281.239384191176\\
168.887683823529	-289.194178921569\\
173.617417279412	-295.711473651961\\
172.347150735294	-304.228768382353\\
173.076884191176	-312.496063112745\\
169.806617647059	-319.763357843137\\
171.708226102941	-327.311902573529\\
166.609834558824	-339.860447303922\\
167.511443014706	-346.158992034314\\
171.413051470588	-350.457536764706\\
162.752159926471	-366.068581495098\\
163.091268382353	-370.67962622549\\
170.430376838235	-378.040670955882\\
168.769485294118	-384.401715686274\\
170.1125	-392.672916666667\\
169.455514705882	-400.944117647059\\
172.298529411765	-408.965318627451\\
167.141544117647	-415.986519607843\\
169.547058823529	-424.882720588235\\
168.952573529412	-432.778921568627\\
170.358088235294	-440.67512254902\\
168.763602941176	-447.571323529412\\
169.760883520075	-456.875758636788\\
168.758164098973	-465.180193744164\\
171.005444677871	-473.984628851541\\
169.252725256769	-480.789063958917\\
168.122989706635	-489.843499066293\\
168.993254156501	-496.897934173669\\
169.130185273034	-504.952369281046\\
169.25	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
185.5	-1\\
183.017578125	-9.94140625\\
173.53515625	-16.8828125\\
174.552734375	-24.82421875\\
174.5703125	-32.765625\\
178.087890625	-41.70703125\\
177.60546875	-48.6484375\\
178.123046875	-56.58984375\\
177.640625	-63.53125\\
176.814453125	-72.94140625\\
169.98828125	-83.3515625\\
166.162109375	-98.76171875\\
163.3359375	-108.171875\\
163.384765625	-110.83203125\\
171.43359375	-117.4921875\\
163.482421875	-125.65234375\\
165.53125	-128.8125\\
163.064453125	-134.19921875\\
166.59765625	-144.5859375\\
165.630859375	-165.47265625\\
170.6640625	-173.359375\\
170.822265625	-176.37109375\\
171.98046875	-183.3828125\\
175.138671875	-187.89453125\\
171.296875	-197.40625\\
171.205078125	-210.82421875\\
170.11328125	-213.2421875\\
174.021484375	-234.16015625\\
177.9296875	-242.078125\\
176.337890625	-246.37109375\\
172.74609375	-250.6640625\\
173.654296875	-255.95703125\\
172.5625	-259.25\\
177.728768382353	-264.245802696078\\
177.895036764706	-273.241605392157\\
173.561305147059	-283.737408088235\\
173.227573529412	-291.233210784314\\
178.268841911765	-296.604013480392\\
179.310110294118	-303.974816176471\\
174.851378676471	-313.345618872549\\
173.392647058824	-324.716421568627\\
174.840165441176	-330.774724264706\\
175.287683823529	-337.833026960784\\
177.235202205882	-344.891329656863\\
178.182720588235	-352.949632352941\\
176.755238970588	-361.88293504902\\
171.327757352941	-373.816237745098\\
175.400275735294	-380.249540441176\\
175.472794117647	-383.682843137255\\
177.475	-392.795833333333\\
177.477205882353	-401.908823529412\\
176.479411764706	-408.02181372549\\
178.481617647059	-417.134803921569\\
176.858823529412	-423.997794117647\\
177.236029411765	-432.860784313726\\
178.613235294118	-440.723774509804\\
176.990441176471	-448.586764705882\\
176.553162931839	-457.139239028945\\
174.115884687208	-464.691713352007\\
175.678606442577	-472.24418767507\\
177.241328197946	-480.796661998133\\
177.05001769525	-488.849136321195\\
178.858707192554	-495.901610644258\\
178.200730023192	-503.95408496732\\
178.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
187.75	-1\\
188.3876953125	-7.806640625\\
184.025390625	-16.61328125\\
184.9130859375	-25.919921875\\
184.80078125	-32.2265625\\
183.4384765625	-42.033203125\\
185.076171875	-48.83984375\\
186.2138671875	-59.646484375\\
185.3515625	-64.453125\\
188.0673828125	-72.181640625\\
193.783203125	-79.91015625\\
190.2490234375	-85.388671875\\
176.71484375	-103.8671875\\
184.3681640625	-103.845703125\\
190.021484375	-115.82421875\\
175.6748046875	-129.052734375\\
179.328125	-134.28125\\
175.8173828125	-143.013671875\\
174.306640625	-144.74609375\\
184.5458984375	-157.728515625\\
182.78515625	-169.7109375\\
180.3369140625	-173.380859375\\
177.888671875	-184.05078125\\
179.4404296875	-187.720703125\\
178.9921875	-191.390625\\
178.2939453125	-207.326171875\\
177.595703125	-211.26171875\\
175.6474609375	-229.697265625\\
180.69921875	-243.1328125\\
178.8759765625	-248.005859375\\
176.052734375	-251.87890625\\
178.7294921875	-257.501953125\\
180.40625	-261.125\\
183.821553308824	-264.911810661765\\
186.236856617647	-277.698621323529\\
185.152159926471	-282.985431985294\\
188.067463235294	-286.272242647059\\
185.920266544118	-297.996553308824\\
184.773069852941	-302.720863970588\\
186.875873161765	-310.945174632353\\
178.978676470588	-325.169485294118\\
184.972104779412	-327.987545955882\\
184.965533088235	-339.805606617647\\
185.458961397059	-342.373667279412\\
182.952389705882	-352.941727941176\\
187.258318014706	-360.447288602941\\
179.564246323529	-372.952849264706\\
186.620174632353	-374.708409926471\\
187.676102941176	-383.463970588235\\
186.0875	-392.66875\\
185.498897058824	-400.873529411765\\
185.160294117647	-409.828308823529\\
184.821691176471	-416.783088235294\\
185.170588235294	-424.862867647059\\
185.519485294118	-432.942647058824\\
186.118382352941	-439.772426470588\\
182.717279411765	-449.602205882353\\
186.595442343604	-457.902719421102\\
185.473605275444	-465.203232959851\\
185.851768207283	-472.003746498599\\
184.229931139122	-482.804260037348\\
184.977045683865	-488.854773576097\\
184.724160228608	-496.905287114846\\
184.737941440017	-504.955800653595\\
185.75	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
193	-1\\
193.7578125	-7.671875\\
196.515625	-16.34375\\
193.2734375	-25.015625\\
190.03125	-34.6875\\
194.7890625	-40.359375\\
193.546875	-49.03125\\
193.3046875	-55.703125\\
191.0625	-62.375\\
193.3203125	-74.421875\\
198.578125	-80.46875\\
199.3359375	-89.015625\\
197.09375	-95.5625\\
196.3515625	-101.859375\\
194.609375	-113.15625\\
189.8671875	-121.453125\\
182.125	-132.75\\
183.5703125	-147.828125\\
187.015625	-155.90625\\
191.4609375	-162.984375\\
187.90625	-168.0625\\
182.8515625	-175.390625\\
182.796875	-183.71875\\
183.7421875	-186.546875\\
182.6875	-190.375\\
182.3828125	-202.828125\\
190.078125	-217.28125\\
194.2734375	-225.234375\\
187.46875	-240.1875\\
185.4140625	-244.640625\\
181.359375	-250.09375\\
184.8046875	-258.046875\\
185.25	-261\\
189.914338235294	-267.577818627451\\
190.578676470588	-272.155637254902\\
194.743014705882	-277.233455882353\\
195.907352941176	-287.311274509804\\
191.571691176471	-298.389093137255\\
196.236029411765	-302.466911764706\\
191.900367647059	-316.544730392157\\
190.564705882353	-322.622549019608\\
194.104044117647	-328.200367647059\\
190.643382352941	-334.77818627451\\
195.682720588235	-342.856004901961\\
194.722058823529	-350.933823529412\\
191.761397058824	-362.011642156863\\
194.800735294118	-368.089460784314\\
195.840073529412	-373.167279411765\\
195.879411764706	-385.245098039216\\
193.7	-392.541666666667\\
193.520588235294	-400.838235294118\\
192.841176470588	-406.634803921569\\
193.161764705882	-417.43137254902\\
192.482352941176	-425.727941176471\\
192.802941176471	-433.024509803922\\
192.623529411765	-441.821078431373\\
191.444117647059	-446.617647058824\\
192.637721755369	-455.666199813259\\
192.831325863679	-464.714752567694\\
193.024929971989	-474.763305322129\\
193.218534080299	-479.811858076564\\
191.90407367248	-488.860410830999\\
191.589613264661	-495.908963585434\\
193.275152856842	-504.957516339869\\
191	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
201.375	-1\\
202.2060546875	-8.724609375\\
202.037109375	-16.44921875\\
195.3681640625	-24.923828125\\
206.69921875	-32.3984375\\
199.7177734375	-40.810546875\\
201.736328125	-48.22265625\\
200.5048828125	-57.384765625\\
201.2734375	-63.546875\\
202.1201171875	-73.130859375\\
200.966796875	-80.71484375\\
202.0634765625	-88.548828125\\
199.16015625	-95.3828125\\
198.6318359375	-101.779296875\\
198.103515625	-113.17578125\\
197.5751953125	-121.322265625\\
198.046875	-127.46875\\
196.0263671875	-146.783203125\\
195.005859375	-157.09765625\\
196.7353515625	-159.162109375\\
192.46484375	-165.2265625\\
185.8193359375	-177.353515625\\
192.173828125	-187.48046875\\
198.7783203125	-191.607421875\\
189.3828125	-196.734375\\
191.8779296875	-202.111328125\\
195.373046875	-213.48828125\\
197.3681640625	-220.615234375\\
195.36328125	-230.7421875\\
191.2958984375	-239.931640625\\
194.228515625	-250.12109375\\
189.1611328125	-256.310546875\\
192.09375	-265.5\\
194.132123161765	-269.525076593137\\
197.170496323529	-276.550153186274\\
202.708869485294	-283.825229779412\\
199.247242647059	-289.100306372549\\
202.098115808824	-296.000382965686\\
204.948988970588	-302.900459558824\\
196.799862132353	-315.550536151961\\
201.650735294118	-322.200612745098\\
201.360983455882	-327.866314338235\\
197.071231617647	-338.532015931373\\
200.031479779412	-346.69771752451\\
198.991727941176	-354.863419117647\\
201.201976102941	-360.779120710784\\
198.412224264706	-370.694822303922\\
203.622472426471	-379.110523897059\\
201.832720588235	-382.526225490196\\
199.4375	-393.211458333333\\
202.042279411765	-400.896691176471\\
205.897058823529	-405.581924019608\\
203.751838235294	-416.267156862745\\
201.919117647059	-426.014889705882\\
200.086397058824	-429.76262254902\\
201.753676470588	-441.510355392157\\
202.420955882353	-450.258088235294\\
200.726628151261	-456.945553221288\\
202.032300420168	-463.633018207283\\
201.087972689076	-471.070483193277\\
201.143644957983	-481.507948179272\\
200.945284968826	-488.005897036234\\
200.746924979669	-497.503845893196\\
200.281898323846	-506.768461416825\\
197.875	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
210.75	-1\\
214.654296875	-7.77734375\\
209.55859375	-16.5546875\\
211.462890625	-25.83203125\\
211.3671875	-33.109375\\
208.646484375	-40.26171875\\
211.92578125	-50.4140625\\
213.705078125	-58.06640625\\
208.484375	-64.71875\\
208.919921875	-72.83984375\\
207.35546875	-80.9609375\\
204.791015625	-88.08203125\\
201.2265625	-95.203125\\
200.912109375	-101.69921875\\
200.59765625	-108.1953125\\
200.283203125	-118.19140625\\
200.96875	-130.1875\\
199.482421875	-138.73828125\\
211.99609375	-151.2890625\\
203.009765625	-158.33984375\\
194.0234375	-168.390625\\
194.787109375	-182.31640625\\
196.55078125	-185.2421875\\
203.814453125	-190.66796875\\
204.078125	-195.09375\\
208.373046875	-212.39453125\\
206.66796875	-218.6953125\\
200.462890625	-223.99609375\\
202.2578125	-232.296875\\
201.177734375	-236.22265625\\
202.09765625	-245.1484375\\
199.517578125	-255.57421875\\
197.9375	-263\\
200.349908088235	-272.472334558824\\
204.762316176471	-276.944669117647\\
206.674724264706	-282.417003676471\\
206.587132352941	-292.889338235294\\
209.624540441176	-296.611672794118\\
208.661948529412	-306.334007352941\\
207.699356617647	-314.556341911765\\
211.736764705882	-319.778676470588\\
210.617922794118	-325.532261029412\\
209.499080882353	-337.285845588235\\
208.380238970588	-345.539430147059\\
208.261397058824	-352.793014705882\\
204.642555147059	-360.546599264706\\
206.023713235294	-372.300183823529\\
210.404871323529	-377.053768382353\\
208.786029411765	-379.807352941176\\
210.175	-390.88125\\
209.563970588235	-401.955147058824\\
212.952941176471	-406.529044117647\\
208.341911764706	-415.102941176471\\
209.355882352941	-422.301838235294\\
211.369852941176	-433.500735294118\\
211.883823529412	-437.199632352941\\
216.397794117647	-450.898529411765\\
209.815534547152	-457.224906629318\\
209.233274976657	-464.551283846872\\
210.151015406162	-470.377661064426\\
209.068755835668	-481.204038281979\\
207.986496265173	-489.151383241469\\
209.904236694678	-497.098728200958\\
208.28864379085	-504.57940649378\\
207.75	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
217.625	-1\\
218.6025390625	-8.830078125\\
216.580078125	-16.66015625\\
214.3076171875	-27.740234375\\
214.03515625	-32.8203125\\
218.0751953125	-39.962890625\\
221.115234375	-44.10546875\\
219.6552734375	-52.998046875\\
217.1953125	-63.890625\\
218.4697265625	-72.798828125\\
216.744140625	-80.70703125\\
221.5185546875	-87.115234375\\
207.29296875	-98.5234375\\
208.1923828125	-101.369140625\\
210.091796875	-111.21484375\\
208.4912109375	-119.310546875\\
202.890625	-130.40625\\
206.4384765625	-137.693359375\\
214.986328125	-150.98046875\\
209.7841796875	-160.517578125\\
198.58203125	-172.0546875\\
202.5048828125	-182.779296875\\
215.427734375	-185.50390625\\
213.6005859375	-192.978515625\\
213.7734375	-194.453125\\
213.3681640625	-205.177734375\\
208.962890625	-219.90234375\\
204.8076171875	-223.626953125\\
208.65234375	-228.3515625\\
204.0595703125	-238.013671875\\
204.466796875	-250.67578125\\
201.6240234375	-256.337890625\\
202.78125	-263\\
204.817693014706	-270.41959252451\\
208.854136029412	-276.83918504902\\
217.140579044118	-282.008777573529\\
216.427022058824	-289.178370098039\\
219.400965073529	-295.222962622549\\
218.374908088235	-303.267555147059\\
220.348851102941	-310.062147671569\\
216.322794117647	-321.856740196078\\
217.874862132353	-328.698207720588\\
214.426930147059	-337.539675245098\\
216.478998161765	-345.131142769608\\
215.531066176471	-356.722610294118\\
213.833134191176	-363.064077818627\\
216.135202205882	-372.405545343137\\
215.937270220588	-377.997012867647\\
214.739338235294	-384.588480392157\\
214.4125	-388.301041666667\\
217.085661764706	-400.013602941176\\
218.508823529412	-409.976164215686\\
219.931985294118	-417.938725490196\\
219.542647058824	-422.088786764706\\
216.153308823529	-433.238848039216\\
216.263970588235	-442.138909313725\\
220.374632352941	-450.038970588235\\
218.154440943044	-454.254260037348\\
217.934249533147	-466.469549486461\\
215.964058123249	-470.934838935574\\
216.993866713352	-481.400128384687\\
216.777707561519	-489.796869446703\\
215.561548409686	-496.19361050872\\
217.595389257854	-504.623684904069\\
217.625	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
227.5	-1\\
225.55078125	-8.8828125\\
225.6015625	-16.765625\\
227.15234375	-26.6484375\\
226.703125	-30.53125\\
225.50390625	-39.6640625\\
227.3046875	-46.796875\\
228.60546875	-54.9296875\\
225.90625	-64.0625\\
225.01953125	-73.7578125\\
225.1328125	-79.453125\\
228.24609375	-86.1484375\\
220.359375	-93.84375\\
214.47265625	-105.0390625\\
213.5859375	-122.234375\\
208.69921875	-128.4296875\\
205.8125	-131.625\\
210.39453125	-141.6484375\\
216.9765625	-151.671875\\
210.55859375	-161.6953125\\
203.140625	-169.71875\\
207.22265625	-172.2421875\\
218.3046875	-183.765625\\
222.38671875	-189.2890625\\
223.46875	-191.8125\\
215.36328125	-203.9609375\\
212.2578125	-220.109375\\
212.15234375	-224.2578125\\
215.046875	-226.40625\\
210.94140625	-239.8046875\\
216.8359375	-247.203125\\
204.73046875	-256.1015625\\
206.625	-263\\
212.285477941176	-266.366850490196\\
215.945955882353	-273.733700980392\\
226.606433823529	-281.600551470588\\
227.266911764706	-287.467401960784\\
228.177389705882	-294.83425245098\\
225.087867647059	-311.201102941176\\
224.998345588235	-314.567953431373\\
225.908823529412	-318.934803921569\\
223.131801470588	-332.864154411765\\
221.354779411765	-337.793504901961\\
219.577757352941	-348.722855392157\\
218.800735294118	-353.652205882353\\
227.023713235294	-361.581556372549\\
221.246691176471	-370.510906862745\\
226.469669117647	-376.940257352941\\
219.692647058824	-386.369607843137\\
219.65	-389.720833333333\\
226.607352941176	-394.072058823529\\
228.064705882353	-407.423284313726\\
223.522058823529	-416.774509803922\\
227.729411764706	-421.875735294118\\
224.936764705882	-434.976960784314\\
224.644117647059	-442.07818627451\\
226.351470588235	-446.179411764706\\
226.493347338936	-454.283613445378\\
225.635224089636	-464.38781512605\\
225.777100840336	-473.492016806723\\
224.918977591036	-480.596218487395\\
224.568918857866	-487.442355651938\\
224.218860124695	-495.288492816481\\
223.902134724858	-503.667963314358\\
225.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
231.375	-1\\
233.4365234375	-8.873046875\\
233.498046875	-16.74609375\\
230.8095703125	-24.619140625\\
230.12109375	-31.4921875\\
235.5576171875	-41.302734375\\
233.994140625	-47.11328125\\
234.1806640625	-56.673828125\\
233.3671875	-66.234375\\
231.6943359375	-73.154296875\\
235.021484375	-76.07421875\\
236.8486328125	-84.744140625\\
232.67578125	-103.4140625\\
230.1279296875	-110.896484375\\
219.580078125	-120.37890625\\
220.0322265625	-123.361328125\\
219.484375	-132.34375\\
212.2880859375	-141.291015625\\
219.091796875	-152.23828125\\
217.6455078125	-164.935546875\\
214.19921875	-167.6328125\\
222.8779296875	-176.455078125\\
225.556640625	-189.27734375\\
230.7353515625	-195.099609375\\
233.9140625	-198.921875\\
222.1708984375	-202.931640625\\
226.427734375	-218.94140625\\
223.9345703125	-222.201171875\\
220.44140625	-225.4609375\\
229.4482421875	-242.283203125\\
228.455078125	-245.10546875\\
214.9619140625	-252.427734375\\
221.46875	-264.75\\
221.503262867647	-266.751608455882\\
226.537775735294	-276.753216911765\\
229.572288602941	-281.504825367647\\
234.606801470588	-288.256433823529\\
236.766314338235	-294.758042279412\\
229.925827205882	-306.259650735294\\
234.585340073529	-311.761259191176\\
238.244852941176	-318.262867647059\\
234.201240808824	-327.842601102941\\
229.157628676471	-338.422334558824\\
235.614016544118	-344.002068014706\\
236.070404411765	-352.581801470588\\
230.589292279412	-362.661534926471\\
234.108180147059	-368.741268382353\\
232.877068014706	-377.571001838235\\
229.645955882353	-387.400735294118\\
231.7625	-394.015625\\
235.879044117647	-396.630514705882\\
231.245588235294	-410.495404411765\\
231.612132352941	-418.360294117647\\
235.228676470588	-423.037683823529\\
232.845220588235	-433.715073529412\\
233.211764705882	-441.642463235294\\
232.578308823529	-445.569852941176\\
233.582253734827	-459.437966853408\\
233.586198646125	-464.30608076564\\
231.840143557423	-471.424194677871\\
235.094088468721	-479.542308590103\\
232.787549509051	-489.53139024427\\
231.481010549381	-496.520471898437\\
233.957804923044	-505.77622021927\\
233.375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
240.25	-1\\
241.322265625	-8.86328125\\
241.39453125	-16.7265625\\
243.466796875	-24.58984375\\
243.5390625	-33.453125\\
240.611328125	-40.94140625\\
240.68359375	-50.4296875\\
241.755859375	-56.41796875\\
240.828125	-63.40625\\
240.369140625	-70.55078125\\
242.91015625	-74.6953125\\
243.451171875	-77.33984375\\
241.9921875	-85.984375\\
241.783203125	-102.75390625\\
224.57421875	-118.5234375\\
226.365234375	-135.29296875\\
222.15625	-139.0625\\
220.181640625	-144.93359375\\
222.20703125	-150.8046875\\
222.732421875	-169.17578125\\
220.2578125	-171.546875\\
233.533203125	-185.66796875\\
230.80859375	-190.7890625\\
234.083984375	-194.91015625\\
237.359375	-199.03125\\
237.978515625	-202.90234375\\
240.59765625	-208.7734375\\
229.716796875	-221.14453125\\
225.8359375	-224.515625\\
237.955078125	-236.76171875\\
232.07421875	-248.0078125\\
226.193359375	-253.75390625\\
228.3125	-262.5\\
229.721047794118	-273.136366421569\\
232.129595588235	-276.772732843137\\
237.538143382353	-284.409099264706\\
239.946691176471	-290.045465686274\\
240.355238970588	-297.681832107843\\
238.763786764706	-305.318198529412\\
246.172334558824	-311.95456495098\\
243.580882352941	-320.590931372549\\
238.270680147059	-328.821047794118\\
242.960477941176	-338.051164215686\\
241.650275735294	-342.281280637255\\
239.340073529412	-355.511397058824\\
238.154871323529	-362.741513480392\\
239.969669117647	-370.971629901961\\
241.284466911765	-376.201746323529\\
237.599264705882	-388.431862745098\\
239.875	-394.310416666667\\
245.150735294118	-399.188970588235\\
234.426470588235	-409.567524509804\\
240.702205882353	-417.946078431373\\
241.727941176471	-425.199632352941\\
238.753676470588	-433.45318627451\\
239.779411764706	-442.206740196078\\
237.805147058824	-452.960294117647\\
237.671160130719	-461.592320261438\\
241.537173202614	-468.224346405229\\
245.90318627451	-472.35637254902\\
240.269199346405	-480.48839869281\\
243.006180160236	-486.620424836601\\
239.743160974067	-495.752450980392\\
243.013475121231	-504.884477124183\\
240.25	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
248.625	-1\\
249.7080078125	-9.103515625\\
247.791015625	-17.20703125\\
247.3740234375	-25.560546875\\
246.95703125	-29.9140625\\
248.6650390625	-39.330078125\\
245.373046875	-54.74609375\\
246.8310546875	-60.912109375\\
248.2890625	-65.078125\\
252.0439453125	-70.197265625\\
254.798828125	-74.31640625\\
248.5537109375	-77.685546875\\
251.30859375	-87.0546875\\
243.4384765625	-109.861328125\\
241.568359375	-121.66796875\\
241.1982421875	-125.974609375\\
224.828125	-143.28125\\
225.0751953125	-149.076171875\\
232.322265625	-157.87109375\\
239.0693359375	-163.916015625\\
235.81640625	-166.9609375\\
237.1884765625	-186.630859375\\
240.560546875	-191.30078125\\
239.1826171875	-194.220703125\\
240.8046875	-199.140625\\
241.7861328125	-204.123046875\\
244.767578125	-213.10546875\\
245.4990234375	-217.337890625\\
235.23046875	-225.5703125\\
243.4619140625	-240.990234375\\
248.693359375	-253.41015625\\
245.9248046875	-257.330078125\\
237.15625	-261.25\\
243.188832720588	-273.521124387255\\
240.221415441176	-278.79224877451\\
245.003998161765	-287.313373161765\\
243.786580882353	-290.83449754902\\
249.694163602941	-297.105621936275\\
246.601746323529	-307.376746323529\\
249.009329044118	-311.897870710784\\
247.416911764706	-321.418995098039\\
249.340119485294	-329.799494485294\\
248.263327205882	-337.179993872549\\
247.686534926471	-348.060493259804\\
249.109742647059	-352.940992647059\\
247.220450367647	-360.821492034314\\
249.331158088235	-367.701991421569\\
249.191865808824	-376.832490808824\\
250.052573529412	-383.962990196078\\
248.9875	-394.355208333333\\
248.922426470588	-398.747426470588\\
245.357352941176	-410.889644607843\\
248.792279411765	-418.031862745098\\
253.977205882353	-421.611580882353\\
252.162132352941	-428.191299019608\\
250.847058823529	-438.771017156863\\
247.531985294118	-453.350735294118\\
249.010066526611	-455.746673669468\\
245.488147759104	-468.142612044818\\
249.466228991597	-471.788550420168\\
247.44431022409	-480.434488795518\\
251.974810811421	-489.209459428933\\
245.505311398753	-496.984430062348\\
245.835811986085	-506.992734029096\\
247.125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
256	-1\\
256.09375	-9.34375\\
256.1875	-16.6875\\
259.28125	-25.53125\\
257.375	-34.375\\
256.71875	-41.71875\\
258.0625	-47.0625\\
258.90625	-56.40625\\
256.75	-64.75\\
257.71875	-70.84375\\
261.6875	-75.9375\\
256.65625	-82.03125\\
257.625	-98.125\\
255.09375	-102.96875\\
245.5625	-120.8125\\
244.03125	-131.65625\\
234.5	-139.5\\
231.96875	-153.21875\\
239.4375	-159.9375\\
244.40625	-163.65625\\
249.375	-167.375\\
253.84375	-172.59375\\
246.3125	-188.8125\\
244.28125	-193.53125\\
244.25	-201.25\\
249.59375	-209.34375\\
247.9375	-213.4375\\
252.28125	-218.53125\\
259.625	-227.625\\
253.96875	-234.21875\\
254.3125	-251.8125\\
255.65625	-254.90625\\
250	-259\\
250.656617647059	-265.905882352941\\
252.313235294118	-276.811764705882\\
250.469852941176	-285.217647058824\\
257.626470588235	-292.623529411765\\
254.033088235294	-298.529411764706\\
251.439705882353	-308.435294117647\\
257.846323529412	-312.841176470588\\
262.252941176471	-317.247058823529\\
251.409558823529	-329.777941176471\\
258.566176470588	-337.308823529412\\
254.722794117647	-344.839705882353\\
256.879411764706	-357.370588235294\\
255.286029411765	-360.901470588235\\
259.692647058824	-369.432352941176\\
258.099264705882	-376.463235294118\\
256.505882352941	-386.494117647059\\
257.1	-391.4\\
255.694117647059	-394.305882352941\\
263.288235294118	-409.211764705882\\
257.882352941176	-418.117647058824\\
260.226470588235	-423.023529411765\\
260.570588235294	-428.929411764706\\
256.914705882353	-434.335294117647\\
253.258823529412	-453.741176470588\\
257.348972922502	-456.901027077498\\
261.439122315593	-467.060877684407\\
259.029271708683	-469.220728291317\\
257.619421101774	-477.380578898226\\
254.943441462607	-487.798494021264\\
258.267461823439	-497.216409144303\\
249.658148850938	-508.100990934008\\
250	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
264.437254901961	-1\\
265.063250612745	-8.86424632352941\\
267.689246323529	-16.7284926470588\\
266.315242034314	-22.5927389705882\\
268.941237745098	-31.4569852941176\\
265.567233455882	-40.8212316176471\\
264.193229166667	-50.1854779411765\\
263.819224877451	-57.0497242647059\\
265.445220588235	-65.9139705882353\\
264.58684129902	-70.0907169117647\\
264.728462009804	-75.2674632352941\\
262.370082720588	-80.1942095588235\\
266.011703431373	-100.120955882353\\
262.590824142157	-109.172702205882\\
266.169944852941	-114.224448529412\\
261.499065563725	-121.276194852941\\
260.82818627451	-142.327941176471\\
258.993244485294	-145.86015625\\
249.158302696078	-164.392371323529\\
255.073360906863	-168.924586397059\\
260.988419117647	-173.456801470588\\
259.715977328431	-176.239016544118\\
252.443535539216	-185.021231617647\\
255.42109375	-189.303446691176\\
259.398651960784	-195.585661764706\\
255.329335171569	-202.914751838235\\
254.260018382353	-215.243841911765\\
265.190701593137	-221.322931985294\\
263.121384803922	-226.402022058824\\
266.489568014706	-230.606112132353\\
265.85775122549	-247.810202205882\\
264.975934436274	-251.014292279412\\
264.094117647059	-257.218382352941\\
262.536845083622	-267.353779916378\\
263.979572520185	-273.489177479815\\
262.922299956747	-282.374575043253\\
263.86502739331	-290.25997260669\\
264.995254829873	-297.332870170127\\
263.125482266436	-306.405767733564\\
267.255709702999	-312.478665297001\\
267.385937139562	-315.551562860438\\
270.281789576125	-328.405710423875\\
263.177642012687	-335.259857987313\\
263.32349444925	-348.61400555075\\
264.469346885813	-350.968153114187\\
267.740199322376	-357.072300677624\\
264.011051758939	-370.176448241061\\
263.281904195502	-376.780595804498\\
260.552756632065	-388.384743367935\\
264.061859560753	-393.461516423499\\
262.570962489442	-395.538289479062\\
269.330065418131	-409.365062534625\\
262.08916834682	-418.191835590188\\
264.160771275509	-424.831108645751\\
263.232374204198	-433.470381701314\\
266.053977132887	-443.359654756877\\
261.875580061575	-452.24892781244\\
262.303085768042	-457.46930205848\\
268.730591474509	-466.689676304519\\
264.908097180975	-472.910050550558\\
268.085602887442	-479.130424796598\\
264.748995690683	-488.233863558766\\
264.412388493923	-497.337302320934\\
265.359114630498	-506.157407749769\\
267.3125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
272.874509803922	-1\\
270.03275122549	-9.38474264705882\\
272.190992647059	-18.7694852941176\\
275.349234068627	-23.6542279411765\\
271.507475490196	-34.5389705882353\\
271.415716911765	-43.9237132352941\\
273.323958333333	-48.3084558823529\\
271.732199754902	-57.6931985294118\\
277.140441176471	-64.0779411764706\\
269.454932598039	-73.3376838235294\\
268.769424019608	-76.5974264705882\\
274.083915441176	-89.3571691176471\\
268.398406862745	-99.1169117647059\\
273.087898284314	-103.376654411765\\
275.777389705882	-109.636397058824\\
274.966881127451	-121.896139705882\\
273.15637254902	-127.155882352941\\
268.017738970588	-141.5015625\\
258.879105392157	-165.847242647059\\
261.740471813725	-171.192922794118\\
266.601838235294	-175.538602941176\\
264.588204656863	-177.884283088235\\
260.574571078431	-182.229963235294\\
265.5609375	-197.075643382353\\
266.547303921569	-201.921323529412\\
269.064920343137	-206.485753676471\\
270.582536764706	-211.050183823529\\
271.100153186274	-216.114613970588\\
272.617769607843	-226.179044117647\\
275.010386029412	-231.993474264706\\
272.40300245098	-240.807904411765\\
274.295618872549	-251.122334558824\\
273.188235294118	-256.436764705882\\
272.417072520185	-266.801677479815\\
272.645909746251	-273.166590253749\\
275.374746972318	-278.531503027682\\
274.103584198385	-288.896415801615\\
275.957421424452	-298.136328575548\\
274.811258650519	-302.376241349481\\
271.665095876586	-312.116154123414\\
276.518933102653	-317.856066897347\\
276.15402032872	-325.03347967128\\
276.789107554787	-336.210892445213\\
271.924194780853	-348.388305219147\\
271.05928200692	-350.56571799308\\
274.194369232987	-362.243130767013\\
270.329456459054	-368.920543540946\\
270.464543685121	-379.097956314879\\
270.599630911188	-389.275369088812\\
272.023719121507	-392.523032846997\\
274.447807331826	-395.770696605182\\
274.371895542145	-408.518360363367\\
270.295983752463	-418.266024121552\\
275.095071962782	-424.638687879737\\
273.894160173101	-433.011351637922\\
276.19324838342	-436.384015396107\\
274.492336593739	-452.756679154293\\
275.257198613582	-456.037577039462\\
274.022060633424	-462.318474924631\\
273.786922653267	-474.5993728098\\
272.55178467311	-479.880270694969\\
272.554549918759	-488.669233096268\\
272.557315164408	-498.458195497566\\
271.060080410057	-505.213824565531\\
271.625	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
279.811764705882	-1\\
282.502251838235	-8.40523897058824\\
285.192738970588	-16.8104779411765\\
280.883226102941	-23.4657169117647\\
282.573713235294	-33.1209558823529\\
279.014200367647	-45.0261948529412\\
280.4546875	-48.9314338235294\\
279.645174632353	-57.0866727941176\\
280.835661764706	-64.2419117647059\\
281.573023897059	-73.0846507352941\\
282.310386029412	-78.9273897058823\\
282.547748161765	-82.2701286764706\\
286.785110294118	-93.6128676470588\\
281.084972426471	-106.330606617647\\
280.384834558824	-112.048345588235\\
277.934696691176	-123.766084558824\\
281.484558823529	-130.483823529412\\
275.792233455882	-147.39296875\\
264.099908088235	-165.302113970588\\
272.907582720588	-168.461259191176\\
274.715257352941	-172.620404411765\\
273.710431985294	-179.029549632353\\
275.705606617647	-181.438694852941\\
275.70078125	-192.847840073529\\
269.695955882353	-202.256985294118\\
272.800505514706	-207.306755514706\\
278.905055147059	-215.356525735294\\
282.009604779412	-218.656295955882\\
281.114154411765	-224.956066176471\\
278.531204044118	-235.130836397059\\
280.948253676471	-241.305606617647\\
277.115303308824	-249.730376838235\\
279.282352941176	-259.155147058824\\
280.547299956747	-264.499575043253\\
283.812246972318	-269.844003027682\\
285.827193987889	-278.688431012111\\
283.84214100346	-288.53285899654\\
281.669588019031	-295.189786980969\\
284.497035034602	-303.846714965398\\
285.074482050173	-307.503642949827\\
281.651929065744	-321.160570934256\\
281.026251081315	-324.911248918685\\
279.400573096886	-338.661926903114\\
281.024895112457	-346.412604887543\\
279.649217128028	-351.163282871972\\
278.148539143599	-362.663960856401\\
273.64786115917	-372.16463884083\\
276.39718317474	-379.16531682526\\
280.146505190311	-385.165994809689\\
275.48557868226	-391.334549270496\\
285.824652174209	-405.503103731303\\
282.663725666158	-411.42165819211\\
284.502799158107	-421.340212652917\\
278.279372650056	-426.196267113724\\
281.055946142005	-432.052321574531\\
281.582519633954	-437.158376035338\\
280.109093125903	-455.264430496145\\
279.961311459121	-458.355852020444\\
282.81352979234	-464.447273544743\\
278.415748125559	-474.038695069042\\
280.017966458777	-480.630116593341\\
281.110104146835	-488.604602633769\\
279.202241834892	-499.579088674197\\
278.727712856283	-505.803574714625\\
279.4375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
287.749019607843	-1\\
286.97175245098	-9.42573529411765\\
287.194485294118	-16.8514705882353\\
288.417218137255	-24.2772058823529\\
290.639950980392	-32.7029411764706\\
288.612683823529	-41.1286764705882\\
288.585416666667	-50.5544117647059\\
288.558149509804	-57.4801470588235\\
289.530882352941	-64.4058823529412\\
288.691115196078	-72.8316176470588\\
286.851348039216	-79.2573529411765\\
291.011580882353	-88.1830882352941\\
292.17181372549	-93.1088235294118\\
287.082046568627	-107.284558823529\\
290.992279411765	-111.460294117647\\
286.902512254902	-125.636029411765\\
283.812745098039	-130.811764705882\\
277.566727941176	-149.284375\\
282.320710784314	-164.756985294118\\
279.074693627451	-167.729595588235\\
277.828676470588	-172.702205882353\\
277.832659313726	-177.174816176471\\
279.836642156863	-179.647426470588\\
281.840625	-185.620036764706\\
276.844607843137	-193.592647058824\\
276.536090686275	-209.127757352941\\
287.227573529412	-219.662867647059\\
290.919056372549	-223.197977941176\\
294.610539215686	-226.733088235294\\
289.052022058824	-234.268198529412\\
283.493504901961	-241.803308823529\\
283.934987745098	-253.338419117647\\
288.376470588235	-257.873529411765\\
286.67752739331	-266.19747260669\\
288.978584198385	-273.521415801615\\
289.27964100346	-280.84535899654\\
291.580697808535	-286.169302191465\\
289.38175461361	-296.24324538639\\
289.182811418685	-304.317188581315\\
290.48386822376	-313.89113177624\\
291.784925028835	-322.465074971165\\
284.89848183391	-337.78901816609\\
285.012038638985	-344.112961361015\\
285.12559544406	-347.43690455594\\
288.239152249135	-354.760847750865\\
285.10270905421	-363.08479094579\\
283.966265859285	-372.408734140715\\
284.32982266436	-374.23267733564\\
286.693379469435	-382.056620530565\\
288.947438243014	-396.146065693994\\
288.201497016593	-405.235510857423\\
284.955555790172	-411.324956020852\\
289.70961456375	-422.414401184281\\
286.463673337329	-424.75384634771\\
286.217732110908	-433.093291511139\\
290.971790884487	-444.932736674568\\
287.725849658066	-457.772181837997\\
287.665424304661	-459.674127001426\\
288.604998951256	-463.576072164855\\
290.04457359785	-470.478017328284\\
288.484148244445	-480.379962491713\\
290.665658374911	-488.539972171271\\
291.847168505377	-496.699981850829\\
288.395345302509	-505.39332486372\\
288.25	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
295.686274509804	-1\\
298.691253063725	-8.88373161764706\\
301.696231617647	-16.7674632352941\\
298.201210171569	-24.6511948529412\\
297.70618872549	-32.5349264705882\\
297.586167279412	-40.2311580882353\\
297.466145833333	-47.9273897058824\\
296.096124387255	-54.8736213235294\\
292.726102941176	-65.8198529411765\\
296.621706495098	-72.6410845588235\\
295.51731004902	-84.4623161764706\\
297.162913602941	-88.7835477941177\\
296.808517156863	-96.1047794117647\\
294.766620710784	-109.426011029412\\
297.724724264706	-114.747242647059\\
297.432827818627	-118.068474264706\\
298.140931372549	-129.389705882353\\
296.528722426471	-135.55078125\\
295.916513480392	-157.711856617647\\
292.054304534314	-160.872931985294\\
295.192095588235	-172.034007352941\\
290.767386642157	-174.257582720588\\
289.342677696078	-176.481158088235\\
288.91796875	-179.954733455882\\
290.493259803922	-197.428308823529\\
297.271675857843	-201.761259191176\\
296.050091911765	-208.094209558824\\
293.828507965686	-218.427159926471\\
300.606924019608	-224.760110294118\\
300.072840073529	-228.530560661765\\
295.538756127451	-241.301011029412\\
299.504672181373	-247.571461397059\\
295.470588235294	-258.841911764706\\
296.307754829873	-264.145370170127\\
303.144921424452	-269.448828575548\\
300.232088019031	-275.752286980969\\
295.31925461361	-289.05574538639\\
297.031421208189	-296.609203791811\\
295.743587802768	-306.162662197232\\
297.955754397347	-318.466120602653\\
295.167920991926	-323.769579008074\\
294.083212586505	-335.229287413495\\
293.998504181084	-337.688995818916\\
301.163795775663	-340.898704224337\\
295.329087370242	-355.108412629758\\
298.306878964821	-361.505621035179\\
298.2846705594	-367.9028294406\\
297.012462153979	-374.050037846021\\
291.740253748558	-387.197246251442\\
296.096797803767	-394.645082117493\\
298.453341858976	-407.092917983544\\
298.059885914185	-411.540753849594\\
300.666429969394	-426.988589715645\\
296.647974024603	-430.248925581696\\
294.629518079812	-432.509261447747\\
294.861062135021	-440.269597313798\\
296.09260619023	-455.029933179849\\
294.744537150201	-457.804901982408\\
295.396468110171	-465.579870784967\\
294.798399070142	-474.854839587526\\
294.200330030113	-484.129808390084\\
296.035728732019	-489.225341708772\\
299.871127433926	-495.32087502746\\
295.639859469165	-501.683075012815\\
300.5625	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
305.623529411765	-1\\
302.410753676471	-8.34172794117647\\
304.197977941176	-16.6834558823529\\
303.985202205882	-25.0251838235294\\
305.772426470588	-32.3669117647059\\
305.559650735294	-40.3336397058824\\
302.346875	-50.3003676470588\\
307.634099264706	-56.2670955882353\\
304.921323529412	-67.2338235294118\\
304.552297794118	-74.4505514705882\\
306.183272058824	-79.6672794117647\\
302.314246323529	-92.3840073529412\\
306.445220588235	-98.1007352941176\\
306.451194852941	-100.567463235294\\
302.457169117647	-118.034191176471\\
301.963143382353	-123.500919117647\\
301.469117647059	-127.967647058824\\
306.490716911765	-133.8171875\\
310.512316176471	-151.666727941176\\
306.033915441176	-160.016268382353\\
303.555514705882	-171.365808823529\\
304.702113970588	-174.340349264706\\
304.848713235294	-179.314889705882\\
300.9953125	-182.289430147059\\
307.141911764706	-196.263970588235\\
304.007261029412	-203.394761029412\\
305.872610294118	-209.525551470588\\
306.737959558824	-214.656341911765\\
304.603308823529	-223.787132352941\\
304.093658088235	-227.792922794118\\
306.584007352941	-236.798713235294\\
304.074356617647	-250.804503676471\\
305.564705882353	-254.810294117647\\
305.937982266436	-266.093267733564\\
308.311258650519	-271.376241349481\\
308.184535034602	-280.659214965398\\
307.057811418685	-288.942188581315\\
304.681087802768	-296.975162197232\\
297.304364186851	-307.008135813149\\
300.427640570934	-319.041109429066\\
299.550916955017	-324.074083044983\\
302.2679433391	-328.6695566609\\
304.984969723183	-338.265030276817\\
306.201996107266	-341.360503892734\\
306.419022491349	-351.455977508651\\
302.511048875433	-360.926451124567\\
304.603075259516	-372.396924740484\\
306.695101643599	-376.867398356401\\
301.787128027682	-387.337871972318\\
300.246157364521	-397.144098540991\\
301.70518670136	-403.950325109664\\
302.164216038199	-413.756551678337\\
305.623245375037	-426.56277824701\\
305.832274711876	-429.744004815683\\
305.041304048715	-434.925231384356\\
304.750333385554	-444.606457953028\\
303.459362722393	-451.287684521701\\
305.82364999574	-459.93567696339\\
304.187937269087	-465.583669405079\\
304.552224542434	-471.231661846767\\
305.916511815781	-481.879654288456\\
303.405799089128	-491.910711246274\\
305.895086362475	-497.941768204092\\
303.884373635821	-502.972825161909\\
303.875	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
313.060784313725	-1\\
312.630254289216	-8.04972426470588\\
313.199724264706	-16.0994485294118\\
312.269194240196	-24.6491727941176\\
315.338664215686	-32.1988970588235\\
316.033134191176	-40.4361213235294\\
314.727604166667	-48.6733455882353\\
315.922074142157	-56.6605698529412\\
307.116544117647	-67.6477941176471\\
311.982889093137	-74.7600183823529\\
309.849234068627	-82.8722426470588\\
310.715579044118	-91.4844669117647\\
313.581924019608	-94.0966911764706\\
312.635768995098	-97.9589154411765\\
305.689613970588	-113.821139705882\\
314.243458946078	-119.933363970588\\
313.797303921569	-132.045588235294\\
312.202711397059	-136.83359375\\
312.608118872549	-151.621599264706\\
308.263526348039	-159.159604779412\\
306.918933823529	-165.697610294118\\
307.38684129902	-169.673115808824\\
307.85474877451	-181.648621323529\\
307.82265625	-190.374126838235\\
309.79056372549	-195.099632352941\\
312.24284620098	-201.028262867647\\
310.695128676471	-209.956893382353\\
310.897411151961	-213.135523897059\\
313.099693627451	-221.314154411765\\
316.614476102941	-230.305284926471\\
315.129258578431	-237.296415441176\\
317.394041053922	-247.537545955882\\
311.658823529412	-258.778676470588\\
311.818209702999	-266.791165297001\\
311.977595876586	-272.803654123414\\
311.386982050173	-281.566142949827\\
315.79636822376	-287.32863177624\\
307.330754397347	-296.341120602653\\
303.865140570934	-303.353609429066\\
309.649526744521	-324.616098255479\\
307.433912918108	-329.878587081892\\
309.702674091695	-334.359825908305\\
309.971435265283	-339.841064734717\\
313.24019643887	-345.57230356113\\
311.508957612457	-353.303542387543\\
308.215218786044	-359.847281213956\\
306.921479959631	-368.391020040369\\
310.627741133218	-376.434758866782\\
306.334002306805	-386.478497693195\\
310.145516925274	-398.89311496449\\
307.957031543743	-402.307732235785\\
304.768546162212	-412.722349507079\\
311.580060780681	-420.136966778374\\
310.01657539915	-427.239084049669\\
309.453090017619	-440.341201320964\\
308.889604636088	-443.693318592259\\
310.326119254557	-449.045435863553\\
312.90276284128	-458.066451944372\\
310.479406428003	-465.087468025191\\
313.306050014726	-473.358484106009\\
314.132693601449	-478.629500186828\\
309.275869446236	-489.346080783776\\
309.419045291024	-501.062661380723\\
311.562221135811	-507.029241977671\\
309.6875	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
319.498039215686	-1\\
322.849754901961	-8.75772058823529\\
321.201470588235	-16.5154411764706\\
320.55318627451	-24.2731617647059\\
325.904901960784	-32.0308823529412\\
321.506617647059	-38.5386029411765\\
320.108333333333	-50.0463235294118\\
322.210049019608	-56.0540441176471\\
310.311764705882	-66.0617647058824\\
316.413480392157	-76.0694852941176\\
321.515196078431	-81.0772058823529\\
323.116911764706	-85.5849264705882\\
323.71862745098	-98.0926470588235\\
317.820343137255	-101.350367647059\\
320.922058823529	-115.608088235294\\
318.523774509804	-121.365808823529\\
317.125490196078	-130.123529411765\\
313.914705882353	-140.85\\
314.703921568627	-152.576470588235\\
311.493137254902	-158.302941176471\\
310.282352941176	-164.029411764706\\
311.071568627451	-172.005882352941\\
309.860784313726	-179.982352941176\\
310.65	-189.458823529412\\
320.439215686275	-192.935294117647\\
320.478431372549	-200.661764705882\\
318.517647058824	-209.388235294118\\
324.056862745098	-215.614705882353\\
319.596078431373	-227.841176470588\\
320.135294117647	-232.817647058824\\
322.674509803922	-238.794117647059\\
320.713725490196	-247.270588235294\\
316.752941176471	-260.747058823529\\
319.698437139562	-268.489062860438\\
320.643933102653	-273.231066897347\\
321.589429065744	-281.473070934256\\
320.534925028835	-289.715074971165\\
320.980420991926	-297.707079008074\\
317.425916955017	-312.699083044983\\
317.871412918108	-316.191087081892\\
312.3169088812	-332.6830911188\\
314.137404844291	-337.050095155709\\
313.957900807382	-340.417099192618\\
316.278396770473	-345.784103229527\\
315.598892733564	-358.151107266436\\
317.919388696655	-364.768111303345\\
310.239884659746	-369.385115340254\\
315.560380622837	-375.002119377163\\
316.880876585928	-385.619123414072\\
322.044876486027	-399.642131387988\\
321.208876386126	-401.665139361905\\
317.372876286225	-410.688147335822\\
320.536876186324	-421.711155309739\\
321.200876086423	-423.734163283655\\
319.864875986522	-434.757171257572\\
321.028875886621	-444.780179231489\\
320.19287578672	-453.803187205406\\
321.981875686819	-459.197226925354\\
318.770875586918	-466.591266645303\\
320.059875487017	-472.485306365251\\
320.348875387116	-479.3793460852\\
320.145939803344	-490.781450321277\\
321.943004219572	-496.183554557355\\
320.2400686358	-506.085658793432\\
321.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
334.935294117647	-1\\
330.069255514706	-8.74696691176471\\
326.203216911765	-17.4939338235294\\
328.337178308824	-25.2409007352941\\
330.471139705882	-31.9878676470588\\
329.292601102941	-40.5473345588235\\
328.1140625	-50.1068014705882\\
331.935523897059	-54.4162683823529\\
312.756985294118	-66.7257352941176\\
322.109696691176	-76.5508272058824\\
326.462408088235	-83.3759191176471\\
329.065119485294	-87.2010110294118\\
329.667830882353	-97.0261029411765\\
334.270542279412	-101.851194852941\\
335.873253676471	-107.676286764706\\
325.725965073529	-122.251378676471\\
328.578676470588	-125.826470588235\\
331.407950367647	-138.56953125\\
331.237224264706	-141.312591911765\\
324.066498161765	-148.555652573529\\
320.895772058824	-164.798713235294\\
324.725045955882	-175.916773897059\\
320.554319852941	-180.034834558824\\
331.13359375	-182.652895220588\\
330.712867647059	-192.270955882353\\
325.839016544118	-203.920266544118\\
330.965165441176	-209.569577205882\\
328.591314338235	-217.218887867647\\
331.217463235294	-221.868198529412\\
330.281112132353	-232.330009191176\\
327.344761029412	-240.791819852941\\
327.158409926471	-251.253630514706\\
327.972058823529	-258.715441176471\\
328.813039576125	-265.265085423875\\
330.65402032872	-270.81472967128\\
328.745001081315	-282.114373918685\\
328.83598183391	-288.41401816609\\
329.551962586505	-290.838662413495\\
323.2679433391	-311.2633066609\\
323.233924091695	-318.937950908305\\
320.199904844291	-334.612595155709\\
324.634635596886	-337.334114403114\\
326.069366349481	-344.055633650519\\
321.754097102076	-347.777152897924\\
326.438827854671	-355.498672145329\\
324.623558607266	-362.407691392734\\
324.808289359862	-375.316710640138\\
325.493020112457	-378.225729887543\\
322.177750865052	-387.134749134948\\
330.116111046781	-399.563022811487\\
328.05447122851	-402.991296488026\\
331.492831410239	-407.669570164564\\
325.931191591968	-417.347843841103\\
327.494551773697	-421.651117517642\\
329.057911955426	-438.95439119418\\
326.621272137155	-447.007664870719\\
327.184632318884	-450.060938547258\\
330.529242500613	-454.828993969828\\
328.873852682342	-463.597049392399\\
327.468462864071	-474.615104814969\\
331.0630730458	-485.63316023754\\
327.038731614626	-489.090731789142\\
329.014390183452	-495.548303340745\\
327.306715418944	-503.322541559014\\
336.4375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
343.372549019608	-1\\
337.288756127451	-8.73621323529412\\
338.204963235294	-15.4724264705882\\
340.121170343137	-24.2086397058824\\
337.03737745098	-31.9448529411765\\
336.078584558824	-41.5560661764706\\
337.119791666667	-49.1672794117647\\
336.66099877451	-55.7784926470588\\
328.202205882353	-62.3897058823529\\
330.805912990196	-80.0321691176471\\
334.409620098039	-83.6746323529412\\
338.013327205882	-87.8170955882353\\
334.617034313725	-98.9595588235294\\
340.720741421569	-104.352022058824\\
338.824448529412	-109.744485294118\\
335.928155637255	-121.136948529412\\
337.031862745098	-131.529411764706\\
337.901194852941	-135.2890625\\
342.770526960784	-138.048713235294\\
341.639859068627	-142.808363970588\\
343.509191176471	-160.568014705882\\
339.378523284314	-164.827665441176\\
336.247855392157	-168.087316176471\\
339.6171875	-180.846966911765\\
334.986519607843	-195.606617647059\\
335.199601715686	-203.178768382353\\
337.412683823529	-209.750919117647\\
334.125765931373	-220.823069852941\\
336.838848039216	-225.895220588235\\
337.426930147059	-231.842371323529\\
341.015012254902	-237.789522058824\\
337.603094362745	-248.236672794118\\
337.191176470588	-256.683823529412\\
333.927642012687	-265.041107987313\\
334.664107554787	-275.398392445213\\
334.900573096886	-282.755676903114\\
337.137038638985	-289.112961361015\\
337.123504181084	-296.970245818916\\
341.109969723183	-304.827530276817\\
327.596435265283	-316.684814734717\\
334.082900807382	-335.542099192618\\
331.131866349481	-337.618133650519\\
330.18083189158	-343.69416810842\\
332.229797433679	-346.770202566321\\
334.278762975779	-355.846237024221\\
333.327728517878	-366.047271482122\\
339.376694059977	-370.248305940023\\
332.425659602076	-379.449340397924\\
336.474625144175	-386.650374855825\\
338.187345607534	-392.483914234985\\
335.900066070893	-404.317453614146\\
339.612786534252	-414.650992993307\\
338.325506997611	-421.984532372467\\
333.788227460971	-427.568071751628\\
339.25094792433	-444.151611130789\\
340.213668387689	-448.235150509949\\
340.176388851048	-454.31868988911\\
336.076609314407	-456.460761014302\\
330.976829777766	-465.602832139495\\
334.877050241125	-475.744903264687\\
336.777270704484	-484.886974389879\\
334.931523425907	-489.400013257007\\
334.085776147331	-492.913052124135\\
334.373362202088	-504.559424324596\\
338.375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
350.309803921569	-1\\
345.508256740196	-7.72545955882353\\
345.706709558824	-17.4509191176471\\
345.405162377451	-23.1763786764706\\
346.103615196078	-31.9018382352941\\
345.614568014706	-41.5647977941176\\
344.125520833333	-49.2277573529412\\
343.136473651961	-59.1407169117647\\
346.147426470588	-63.0536764705882\\
340.002129289216	-81.2635110294118\\
341.856832107843	-86.4733455882353\\
345.211534926471	-90.1831801470588\\
340.566237745098	-97.8930147058824\\
345.170940563725	-105.352849264706\\
346.775643382353	-111.812683823529\\
350.38034620098	-118.522518382353\\
351.985049019608	-128.232352941176\\
348.394439338235	-135.75859375\\
349.803829656863	-138.284834558824\\
345.21321997549	-153.061075367647\\
347.622610294118	-166.837316176471\\
346.032000612745	-169.238556985294\\
340.441390931373	-170.639797794118\\
349.35078125	-180.041038602941\\
341.260171568627	-197.442279411765\\
343.560186887255	-201.187270220588\\
342.860202205882	-209.932261029412\\
344.16021752451	-218.677251838235\\
343.460232843137	-226.422242647059\\
343.572748161765	-235.354733455882\\
345.685263480392	-240.287224264706\\
345.29777879902	-248.719715073529\\
341.910294117647	-259.152205882353\\
346.04224444925	-264.31713055075\\
345.174194780853	-279.482055219147\\
342.556145112457	-289.146979887543\\
340.93809544406	-292.81190455594\\
342.945045775663	-300.351829224337\\
345.951996107266	-304.891753892734\\
338.70894643887	-316.68167856113\\
342.465896770473	-338.471603229527\\
348.129097102076	-343.402152897924\\
349.792297433679	-346.332702566321\\
340.705497765283	-348.263252234717\\
344.618698096886	-351.193801903114\\
343.781898428489	-365.436851571511\\
344.945098760092	-371.679901239908\\
346.608299091696	-375.672950908304\\
347.271499423299	-381.666000576701\\
341.758580168288	-396.404805658484\\
341.245660913277	-407.143610740266\\
343.732741658266	-411.382415822049\\
346.219822403255	-416.621220903832\\
344.081903148244	-428.235025985614\\
342.943983893233	-435.848831067397\\
345.306064638222	-445.962636149179\\
343.668145383211	-458.076441230962\\
344.3739761282	-463.092528058776\\
347.079806873189	-470.108614886591\\
344.285637618178	-472.624701714405\\
348.491468363167	-482.140788542219\\
342.574315237189	-490.209294724872\\
339.65716211121	-493.277800907526\\
346.073342318565	-508.662973756845\\
345.3125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
358.247058823529	-1\\
354.727757352941	-8.71470588235294\\
353.208455882353	-16.4294117647059\\
353.689154411765	-24.1441176470588\\
354.169852941176	-31.8588235294118\\
353.150551470588	-40.5735294117647\\
352.13125	-49.2882352941176\\
357.611948529412	-56.5029411764706\\
356.092647058824	-61.7176470588235\\
351.198345588235	-73.4948529411765\\
353.304044117647	-83.2720588235294\\
349.409742647059	-90.5492647058824\\
342.515441176471	-97.8264705882353\\
347.621139705882	-106.353676470588\\
351.726838235294	-114.880882352941\\
353.832536764706	-118.908088235294\\
354.938235294118	-127.935294117647\\
353.887683823529	-134.228125\\
354.837132352941	-137.520955882353\\
355.786580882353	-161.313786764706\\
352.736029411765	-168.106617647059\\
352.685477941176	-170.649448529412\\
349.634926470588	-176.192279411765\\
355.084375	-181.235110294118\\
349.533823529412	-197.277941176471\\
354.920772058824	-199.195772058824\\
352.307720588235	-213.113602941176\\
351.194669117647	-218.531433823529\\
354.081617647059	-222.949264705882\\
351.718566176471	-230.867095588235\\
352.355514705882	-240.784926470588\\
352.992463235294	-250.202757352941\\
352.629411764706	-257.620588235294\\
356.156846885813	-264.593153114187\\
354.68428200692	-268.56571799308\\
351.211717128028	-282.538282871972\\
350.739152249135	-291.510847750865\\
352.766587370242	-296.733412629758\\
357.794022491349	-308.955977508651\\
354.821457612457	-317.678542387543\\
358.848892733564	-334.401107266436\\
357.126327854671	-345.186172145329\\
356.403762975779	-348.971237024221\\
355.181198096886	-351.756301903114\\
354.958633217993	-354.541366782007\\
347.2360683391	-365.8264316609\\
348.513503460208	-370.111496539792\\
354.790938581315	-382.896561418685\\
354.068373702422	-386.681626297578\\
356.329814729041	-397.325697081982\\
356.59125575566	-399.969767866387\\
351.852696782279	-410.113838650791\\
352.114137808898	-420.257909435196\\
350.375578835518	-423.901980219601\\
348.637019862137	-428.546051004005\\
355.398460888756	-443.69012178841\\
353.159901915375	-449.834192572814\\
353.671342941994	-462.72429510325\\
352.182783968613	-471.614397633687\\
351.694224995232	-474.504500164123\\
352.205666021851	-483.394602694559\\
351.21710704847	-490.018576192738\\
350.228548075089	-497.642549690916\\
350.773322435042	-504.766523189094\\
350.25	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
365.43431372549	-1\\
363.509757965686	-8.70395220588235\\
359.585202205882	-14.4079044117647\\
361.660646446078	-25.1118566176471\\
363.736090686275	-32.8158088235294\\
362.311534926471	-39.2697610294118\\
360.886979166667	-49.7237132352941\\
362.962423406863	-55.6776654411765\\
364.037867647059	-63.6316176470588\\
364.644561887255	-69.9136948529412\\
362.251256127451	-81.1957720588235\\
362.107950367647	-87.9778492647059\\
360.964644607843	-98.7599264705882\\
363.383838848039	-104.354503676471\\
361.803033088235	-115.949080882353\\
362.222227328431	-118.043658088235\\
361.641421568627	-127.138235294118\\
362.568428308824	-140.01015625\\
361.49543504902	-143.882077205882\\
363.922441789216	-150.503998161765\\
358.349448529412	-165.125919117647\\
360.588955269608	-168.997840073529\\
355.828462009804	-177.869761029412\\
367.31796875	-184.241681985294\\
367.807475490196	-190.613602941176\\
364.968857230392	-195.079273897059\\
360.130238970588	-205.544944852941\\
363.041620710784	-216.010615808824\\
359.95300245098	-225.476286764706\\
366.926884191176	-232.316957720588\\
359.900765931373	-241.157628676471\\
359.874647671569	-249.498299632353\\
359.848529411765	-257.838970588235\\
359.833949322376	-264.056675677624\\
360.819369232987	-274.274380767013\\
362.304789143599	-282.242085856401\\
359.79020905421	-295.20979094579\\
360.650628964821	-297.927496035179\\
361.511048875433	-302.645201124567\\
362.621468786044	-308.362906213956\\
368.731888696655	-330.080611303345\\
368.436058607266	-336.970191392734\\
363.140228517878	-344.859771482122\\
362.344398428489	-347.249351571511\\
359.5485683391	-354.6389316609\\
362.627738249712	-361.528511750288\\
361.706908160323	-364.418091839677\\
360.786078070934	-378.557671929066\\
362.865247981546	-388.697252018454\\
361.213549289795	-395.934088505481\\
364.561850598044	-398.170924992507\\
361.410151906293	-410.407761479534\\
360.258453214542	-421.64459796656\\
363.794254522791	-426.693934453587\\
360.33005583104	-428.743270940613\\
360.115857139289	-444.54260742764\\
361.901658447538	-448.341943914666\\
360.968709755787	-464.356062147725\\
360.035761064037	-469.370180380783\\
365.352812372286	-474.134298613841\\
356.669863680535	-485.898416846899\\
357.045382730719	-491.279470563829\\
359.420901780904	-501.660524280758\\
362.163087497755	-507.708244664354\\
361.6875	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
372.621568627451	-1\\
371.291758578431	-8.69319852941176\\
368.961948529412	-16.3863970588235\\
369.632138480392	-24.0795955882353\\
369.302328431373	-31.7727941176471\\
369.472518382353	-39.9659926470588\\
369.642708333333	-48.1591911764706\\
370.312898284314	-55.8523897058824\\
367.983088235294	-63.5455882352941\\
370.090778186275	-70.3325367647059\\
368.198468137255	-82.1194852941177\\
369.806158088235	-87.4064338235294\\
368.413848039216	-97.6933823529412\\
370.146537990196	-106.355330882353\\
370.879227941176	-112.017279411765\\
373.611917892157	-120.179227941176\\
377.344607843137	-127.341176470588\\
376.249172794118	-129.7921875\\
372.153737745098	-139.243198529412\\
370.058302696078	-143.694209558824\\
368.962867647059	-147.145220588235\\
375.492432598039	-169.346231617647\\
369.02199754902	-177.547242647059\\
369.5515625	-183.248253676471\\
378.08112745098	-186.949264705882\\
373.016942401961	-192.962775735294\\
363.952757352941	-202.976286764706\\
370.888572303922	-217.489797794118\\
370.824387254902	-221.003308823529\\
373.135202205882	-233.766819852941\\
363.446017156863	-242.530330882353\\
367.756832107843	-248.793841911765\\
366.067647058824	-258.057352941176\\
368.511051758939	-265.520198241061\\
366.954456459054	-275.983043540946\\
365.39786115917	-284.94588884083\\
370.841265859285	-296.908734140715\\
366.5346705594	-301.1215794406\\
368.228075259516	-305.334424740484\\
370.421479959631	-311.047270040369\\
373.614884659746	-318.760115340254\\
381.745789359862	-321.754210640138\\
377.876694059977	-341.748305940023\\
369.507598760092	-346.742401239908\\
364.138503460208	-352.736496539792\\
367.019408160323	-366.230591839677\\
367.900312860438	-370.724687139562\\
366.781217560554	-377.218782439446\\
366.662122260669	-389.712877739331\\
369.097283850548	-394.542479928979\\
369.532445440427	-397.372082118628\\
367.967607030306	-412.701684308276\\
367.402768620185	-417.031286497925\\
372.212930210065	-425.485888687573\\
364.023091799944	-434.940490877222\\
368.833253389823	-447.39509306687\\
367.643414979702	-451.849695256519\\
368.266076569581	-457.987829192199\\
369.88873815946	-465.125963127879\\
371.011399749339	-469.764097063559\\
368.134061339218	-481.402230999239\\
370.873658412968	-492.540364934919\\
361.613255486719	-501.6784988706\\
370.552852560469	-508.649966139613\\
365.125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
380.308823529412	-1\\
379.323759191176	-8.68244485294118\\
376.338694852941	-16.3648897058824\\
376.853630514706	-24.0473345588235\\
377.368566176471	-33.7297794117647\\
377.633501838235	-38.9122242647059\\
377.8984375	-49.0946691176471\\
377.413373161765	-56.2771139705882\\
376.928308823529	-64.4595588235294\\
377.786994485294	-71.7513786764706\\
378.645680147059	-75.0431985294118\\
378.004365808824	-89.0850183823529\\
376.363051470588	-98.1268382352941\\
376.909237132353	-103.856158088235\\
375.455422794118	-108.585477941176\\
377.501608455882	-119.064797794118\\
384.547794117647	-126.544117647059\\
382.179917279412	-129.32421875\\
380.812040441176	-136.104319852941\\
375.444163602941	-143.884420955882\\
384.076286764706	-146.664522058824\\
384.145909926471	-163.694623161765\\
375.215533088235	-179.724724264706\\
377.03515625	-182.754825367647\\
381.854779411765	-186.784926470588\\
375.315027573529	-193.346277573529\\
370.775275735294	-200.907628676471\\
380.235523897059	-216.218979779412\\
374.695772058824	-223.530330882353\\
378.843520220588	-230.716681985294\\
372.991268382353	-242.903033088235\\
375.889016544118	-249.589384191176\\
376.786764705882	-258.275735294118\\
376.938154195502	-265.483720804498\\
377.089543685121	-268.691706314879\\
378.24093317474	-285.64969182526\\
375.39232266436	-295.60767733564\\
373.918712153979	-299.065662846021\\
375.445101643599	-307.523648356401\\
375.721491133218	-311.481633866782\\
379.997880622837	-314.439619377163\\
385.055520112457	-321.038229887543\\
389.113159602076	-336.636840397924\\
376.170799091696	-349.235450908304\\
370.228438581315	-354.834061418685\\
375.911078070934	-359.682671929066\\
375.593717560554	-370.531282439446\\
380.526357050173	-378.879892949827\\
376.458996539792	-384.228503460208\\
376.731018411302	-391.650871352478\\
376.003040282811	-402.073239244748\\
377.02506215432	-410.495607137019\\
376.047084025829	-413.917975029289\\
377.631605897338	-421.52784292156\\
369.216127768847	-442.13771081383\\
371.800649640356	-448.4975787061\\
373.385171511866	-453.857446598371\\
376.313443383375	-457.619596236673\\
373.241715254884	-465.381745874975\\
375.169987126393	-471.893895513277\\
377.098258997902	-481.406045151579\\
376.451934095218	-489.05125930601\\
374.805609192533	-497.696473460442\\
376.542617623182	-507.258354281539\\
376.0625	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
387.996078431373	-1\\
387.355759803922	-8.67169117647059\\
385.715441176471	-16.3433823529412\\
384.07512254902	-26.0150735294118\\
384.434803921569	-32.6867647058824\\
388.794485294118	-38.8584558823529\\
385.154166666667	-49.0301470588235\\
385.513848039216	-56.7018382352941\\
385.873529411765	-65.3735294117647\\
385.483210784314	-72.1702205882353\\
388.092892156863	-78.9669117647059\\
384.202573529412	-89.7636029411765\\
387.312254901961	-95.5602941176471\\
386.67193627451	-102.356985294118\\
390.031617647059	-115.153676470588\\
390.391299019608	-117.950367647059\\
389.750980392157	-129.747058823529\\
388.110661764706	-133.85625\\
387.470343137255	-135.965441176471\\
390.830024509804	-142.074632352941\\
390.189705882353	-146.183823529412\\
387.799387254902	-160.043014705882\\
384.409068627451	-178.902205882353\\
393.51875	-180.261397058824\\
397.628431372549	-185.620588235294\\
384.613112745098	-201.729779411765\\
387.597794117647	-208.838970588235\\
388.582475490196	-218.948161764706\\
383.567156862745	-225.057352941176\\
389.551838235294	-230.666544117647\\
387.536519607843	-240.275735294118\\
386.021200980392	-248.384926470588\\
379.505882352941	-257.494117647059\\
385.365256632065	-265.447243367935\\
382.224630911188	-274.400369088812\\
381.084005190311	-281.353494809689\\
384.943379469435	-286.306620530565\\
387.302753748558	-301.009746251442\\
388.662128027682	-304.712871972318\\
391.021502306805	-311.915997693195\\
388.380876585928	-314.119123414072\\
391.365250865052	-326.322249134948\\
393.349625144175	-333.525374855825\\
386.833999423299	-341.728500576701\\
383.318373702422	-350.931626297578\\
387.802747981546	-359.134752018454\\
384.287122260669	-368.337877739331\\
387.271496539792	-373.541003460208\\
382.255870818916	-386.744129181084\\
385.364752972055	-396.759262775977\\
383.473635125194	-400.774396370869\\
387.082517278333	-407.289529965761\\
385.691399431472	-415.804663560654\\
383.050281584612	-434.569797155546\\
375.409163737751	-446.334930750438\\
375.76804589089	-450.600064345331\\
385.126928044029	-460.865197940223\\
386.360810197168	-463.251363281147\\
386.594692350307	-467.637528622071\\
387.328574503447	-472.023693962995\\
385.062456656586	-482.409859303919\\
383.030209777467	-489.562153677101\\
384.997962898348	-497.714448050283\\
383.532382685896	-501.866742423466\\
385	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
392.745341207349	-1\\
394.590362532808	-8.67268700787402\\
394.435383858268	-16.345374015748\\
392.780405183727	-24.018061023622\\
396.125426509186	-30.6907480314961\\
393.532947834646	-40.8634350393701\\
395.940469160105	-47.0361220472441\\
394.597990485564	-54.4588090551181\\
393.255511811024	-66.8814960629921\\
393.631783136483	-74.1791830708661\\
393.008054461942	-78.4768700787402\\
392.884325787402	-88.5245570866142\\
391.760597112861	-99.5722440944882\\
390.38686843832	-104.432431102362\\
394.01313976378	-110.292618110236\\
396.139411089239	-116.40280511811\\
395.265682414698	-125.512992125984\\
393.345078740157	-137.927928149606\\
393.424475065617	-141.342864173228\\
397.503871391076	-147.50780019685\\
397.583267716535	-152.672736220472\\
397.912664041995	-155.150172244094\\
407.242060367454	-169.627608267717\\
407.571456692913	-174.105044291339\\
400.900853018373	-186.582480314961\\
391.042749343832	-204.809916338583\\
392.184645669291	-209.037352362205\\
391.576541994751	-219.514788385827\\
390.96843832021	-226.992224409449\\
393.422834645669	-231.969660433071\\
393.877230971129	-241.947096456693\\
391.831627296588	-251.924532480315\\
387.786023622047	-258.901968503937\\
387.607381214297	-265.322736895939\\
390.428738806546	-277.743505287942\\
390.750096398796	-282.414273679944\\
395.071453991045	-286.085042071947\\
390.330311583295	-299.693310463949\\
392.589169175544	-303.301578855952\\
394.848026767794	-314.409847247954\\
393.106884360043	-317.518115639957\\
396.146991952293	-327.626384031959\\
397.187099544542	-330.734652423962\\
393.227207136792	-342.092920815964\\
396.267314729041	-356.451189207967\\
392.119922321291	-362.809457599969\\
394.97252991354	-371.167725991972\\
394.32513750579	-378.275994383974\\
392.677745098039	-386.384262775977\\
393.975142548618	-390.718817089301\\
394.272539999198	-406.053371402625\\
394.569937449777	-408.137925715949\\
395.867334900356	-413.222480029274\\
389.414732350935	-427.619534342598\\
390.962129801514	-443.016588655922\\
391.259527252094	-445.913642969247\\
389.556924702673	-454.810697282571\\
392.245195169125	-460.703783341927\\
394.933465635577	-465.596869401283\\
391.37173610203	-477.489955460639\\
389.810006568482	-481.383041519995\\
393.238196389773	-486.163224353545\\
390.666386211064	-502.943407187094\\
392.744576032355	-509.373590020644\\
393.562992125984	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
402.494603983326	-1\\
401.824965261695	-8.67368283927744\\
402.155326540065	-16.3473656785549\\
401.485687818434	-24.0210485178323\\
400.816049096804	-34.6947313571098\\
402.271410375174	-38.8684141963872\\
400.726771653543	-48.0420970356647\\
399.682132931913	-57.2157798749421\\
402.637494210283	-64.3894627142195\\
400.780355488652	-71.188145553497\\
401.923216767022	-80.9868283927744\\
403.566078045391	-88.2855112320519\\
398.208939323761	-99.5841940713293\\
401.101800602131	-102.507876910607\\
400.9946618805	-104.431559749884\\
401.88752315887	-112.855242589162\\
399.780384437239	-119.278925428439\\
403.579495715609	-136.999606299213\\
397.378606993979	-143.720287169986\\
402.177718272348	-150.94096804076\\
403.976829550718	-156.161648911533\\
407.025940829088	-160.257329782307\\
413.075052107457	-165.35301065308\\
412.624163385827	-171.948691523854\\
403.173274664196	-188.544372394627\\
408.472385942566	-200.890053265401\\
412.771497220936	-202.235734136174\\
398.570608499305	-215.081415006948\\
404.369719777675	-221.927095877721\\
399.293831056044	-235.272776748495\\
396.217942334414	-249.618457619268\\
394.642053612784	-253.464138490042\\
390.066164891153	-259.309819360815\\
389.849505796529	-267.198230423944\\
395.632846701904	-280.086641487072\\
398.41618760728	-284.4750525502\\
404.199528512656	-287.863463613329\\
403.357869418031	-293.376874676457\\
402.516210323407	-305.890285739585\\
402.674551228782	-307.903696802714\\
404.832892134158	-324.917107865842\\
400.928733039534	-328.93051892897\\
402.024573944909	-331.943929992099\\
407.620414850285	-343.457341055227\\
405.21625575566	-347.970752118355\\
401.437096661036	-360.484163181484\\
401.657937566411	-368.997574244612\\
406.378778471787	-374.01098530774\\
399.099619377163	-383.024396370869\\
401.585532125182	-390.678371402625\\
403.071444873201	-396.332346434381\\
402.05735762122	-402.986321466138\\
400.04327036924	-419.640296497894\\
399.779183117259	-426.66927152965\\
400.515095865278	-434.698246561407\\
395.751008613298	-444.227221593163\\
394.986921361317	-447.756196624919\\
395.129580141082	-461.156203402707\\
400.272238920847	-467.556210180495\\
397.414897700613	-474.956216958283\\
399.557556480378	-478.356223736071\\
401.446183002079	-488.764295029988\\
393.33480952378	-503.172366323906\\
396.956769378814	-508.880437617823\\
398.125984251968	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
408.243866759302	-1\\
409.559567990582	-8.67467867068087\\
409.875269221862	-16.3493573413617\\
409.440970453142	-24.0240360120426\\
408.006671684422	-31.6987146827235\\
409.509872915702	-41.1233933534044\\
410.013074146982	-48.5480720240852\\
409.516275378262	-56.4727506947661\\
410.019476609541	-64.397429365447\\
411.678927840821	-73.1971080361278\\
409.338379072101	-81.9967867068087\\
409.247830303381	-87.7964653774896\\
411.157281534661	-95.5961440481704\\
409.316732765941	-103.333322718851\\
410.476183997221	-108.070501389532\\
414.885635228501	-120.307680060213\\
416.295086459781	-126.544858730894\\
407.313912691061	-135.071284448819\\
404.332738922341	-140.597710166744\\
407.851565153621	-152.624135884669\\
411.3703913849	-156.650561602594\\
411.13921761618	-159.864487320519\\
415.90804384746	-165.078413038444\\
417.17687007874	-170.292338756369\\
410.44569631002	-188.506264474294\\
412.4020225413	-191.220190192219\\
416.35834877258	-199.934115910144\\
406.31467500386	-219.648041628069\\
409.27100123514	-225.361967345994\\
407.41482746642	-234.075893063918\\
406.5586536977	-244.789818781843\\
402.452479928979	-249.003744499768\\
401.346306160259	-263.217670217693\\
399.341630378761	-265.573723951948\\
407.336954597263	-266.929777686202\\
407.582278815764	-285.035831420456\\
409.827603034266	-288.14188515471\\
408.135427252768	-298.310438888965\\
410.443251471269	-303.478992623219\\
409.751075689771	-308.647546357473\\
412.058899908273	-320.816100091727\\
409.460474126774	-324.484653825982\\
409.862048345276	-341.153207560236\\
410.513622563778	-346.82176129449\\
409.165196782279	-351.490315028744\\
410.504271000781	-360.658868762999\\
407.843345219283	-369.827422497253\\
410.932419437784	-375.245976231507\\
414.021493656286	-381.664529965761\\
408.445921701745	-395.887925715949\\
406.870349747205	-400.111321466138\\
407.044777792664	-416.584717216326\\
404.219205838123	-420.058112966514\\
410.393633883583	-427.469008716703\\
402.568061929042	-434.879904466891\\
400.742489974501	-444.540800217079\\
407.916918019961	-448.201695967267\\
406.763965113039	-459.108623463487\\
409.611012206117	-476.015550959707\\
411.958059299196	-481.172478455927\\
409.305106392274	-486.329405952147\\
406.904169614385	-491.115365706432\\
405.503232836495	-499.901325460717\\
410.668962725273	-504.887285215001\\
410.688976377953	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
415.993129535279	-1\\
418.294170719469	-8.6756745020843\\
416.595211903659	-15.3513490041686\\
417.396253087849	-24.0270235062529\\
418.19729427204	-32.7026980083372\\
417.74833545623	-39.3783725104215\\
419.29937664042	-48.0540470125058\\
416.35041782461	-56.7297215145901\\
417.4014590088	-64.4053960166744\\
416.577500192991	-72.2060705187587\\
418.753541377181	-79.006745020843\\
417.929582561371	-88.3074195229273\\
418.105623745561	-95.6080940250116\\
417.531664929751	-105.158768527096\\
416.957706113942	-108.70944302918\\
417.883747298132	-119.760117531264\\
419.809788482322	-124.810792033349\\
423.048329666512	-132.142962598425\\
425.286870850702	-139.475133163502\\
416.525412034893	-155.307303728578\\
416.763953219083	-158.139474293654\\
419.252494403273	-162.471644858731\\
420.741035587463	-165.803815423807\\
421.729576771654	-168.635985988884\\
427.718117955844	-181.46815655396\\
422.331659140034	-197.550327119037\\
420.945200324224	-205.632497684113\\
419.058741508414	-215.214668249189\\
416.172282692605	-225.796838814266\\
416.535823876795	-231.879009379342\\
418.899365060985	-239.961179944419\\
420.262906245175	-246.543350509495\\
412.626447429365	-258.125521074572\\
411.833754960993	-259.949217479952\\
429.041062492621	-263.772913885332\\
416.748370024249	-278.596610290712\\
418.455677555876	-285.420306696092\\
424.912985087504	-292.244003101472\\
415.370292619132	-306.067699506852\\
414.82760015076	-309.391395912232\\
419.284907682387	-315.715092317613\\
419.992215214015	-328.038788722993\\
420.699522745643	-335.362485128373\\
420.406830277271	-342.186181533753\\
418.114137808898	-353.009877939133\\
416.571445340526	-361.833574344513\\
419.028752872154	-365.657270749893\\
415.486060403782	-378.480967155273\\
418.943367935409	-386.304663560654\\
415.306311278309	-392.097480029274\\
420.669254621208	-399.890296497894\\
422.032197964108	-404.183112966514\\
415.395141307007	-411.475929435135\\
417.008084649906	-433.268745903755\\
408.621027992806	-437.061562372375\\
414.733971335705	-444.854378840995\\
418.846914678604	-451.647195309616\\
415.398350084996	-455.061043524268\\
421.949785491387	-466.474891738919\\
417.501220897779	-476.388739953572\\
419.05265630417	-478.302588168224\\
418.362156226691	-486.466436382875\\
418.671656149211	-497.630284597528\\
418.381156071732	-502.89413281218\\
415.251968503937	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
425.992392311255	-1\\
425.216273448356	-7.73917033348773\\
426.440154585456	-16.4783406669755\\
425.414035722557	-24.2175110004632\\
425.387916859657	-31.9566813339509\\
426.674297996758	-40.3208516674386\\
425.960679133858	-48.6850220009264\\
425.247060270959	-56.5491923344141\\
425.533441408059	-64.4133626679018\\
424.35107254516	-72.4650330013895\\
426.16870368226	-80.5167033348773\\
426.986334819361	-87.318373668365\\
423.803965956461	-98.1200440018527\\
425.934097093562	-103.10921433534\\
428.064228230662	-113.098384668828\\
429.694359367763	-120.837555002316\\
431.324490504863	-127.576725335804\\
427.782746641964	-136.902140748031\\
428.241002779064	-142.227556160259\\
421.699258916165	-150.802971572487\\
422.157515053265	-162.378386984715\\
425.865771190366	-168.391302396943\\
427.574027327466	-172.404217809171\\
429.782283464567	-177.417133221399\\
430.990539601667	-182.430048633627\\
434.261295738768	-192.317964045855\\
427.532051875868	-202.205879458082\\
424.052808012969	-216.59379487031\\
424.57356415007	-225.981710282538\\
422.90682028717	-234.807125694766\\
428.240076424271	-241.632541106994\\
427.573332561371	-244.207956519222\\
425.906588698472	-258.78337193145\\
431.388379543225	-261.949711007956\\
435.870170387979	-264.116050084462\\
435.851961232733	-279.532389160968\\
432.833752077487	-284.948728237474\\
433.190542922241	-288.99006731398\\
428.547333766995	-305.031406390486\\
425.904124611748	-308.822745466992\\
426.260915456502	-322.614084543498\\
426.773956301256	-326.217923620004\\
425.28699714601	-336.82176269651\\
425.300037990764	-344.175601773016\\
424.313078835518	-354.529440849522\\
423.013619680271	-363.195779926028\\
423.714160525025	-366.862119002534\\
424.664701369779	-382.27845807904\\
426.615242214533	-389.694797155546\\
422.916700854872	-395.932034342598\\
425.218159495212	-399.16927152965\\
426.769618135551	-409.406508716703\\
426.321076775891	-418.643745903755\\
427.68503541623	-430.005983090807\\
420.048994056569	-436.368220277859\\
424.162952696909	-439.730457464911\\
422.276911337248	-453.092694651964\\
423.595235056953	-457.763463585048\\
425.913558776657	-466.434232518132\\
422.981882496362	-472.855001451216\\
428.050206216066	-478.2757703843\\
425.433046064803	-485.825571575448\\
424.81588591354	-497.375372766597\\
422.68205909561	-507.175173957745\\
424.564960629921	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
431.991655087232	-1\\
433.138376177243	-9.80266616489115\\
430.285097267253	-18.6053323297823\\
434.431818357264	-24.4079984946735\\
433.578539447275	-32.2106646595646\\
433.600260537286	-40.2633308244558\\
432.621981627297	-47.3159969893469\\
434.143702717307	-57.3686631542381\\
432.665423807318	-64.4213293191292\\
434.124644897329	-72.7239954840204\\
432.58386598734	-81.0266616489115\\
433.043087077351	-88.3293278138027\\
433.502308167361	-94.6319939786938\\
435.336529257372	-105.059660143585\\
433.170750347383	-109.487326308476\\
439.504971437394	-120.914992473367\\
435.839192527405	-128.342658638258\\
436.517163617415	-133.661318897638\\
431.195134707426	-144.979979157017\\
424.873105797437	-150.298639416396\\
427.551076887448	-166.617299675776\\
430.479047977459	-171.310959935155\\
432.407019067469	-176.004620194535\\
436.83499015748	-184.198280453914\\
438.262961247491	-187.391940713293\\
439.190932337502	-190.085600972673\\
439.118903427513	-192.779261232052\\
442.046874517524	-208.972921491431\\
439.974845607534	-218.166581750811\\
439.277816697545	-229.73524201019\\
435.580787787556	-235.303902269569\\
434.883758877567	-249.872562528949\\
435.186729967578	-252.441222788328\\
436.943004125457	-258.95020453596\\
438.699278283337	-262.459186283592\\
437.955552441217	-280.468168031224\\
437.211826599097	-288.477149778856\\
437.468100756977	-297.736131526487\\
433.724374914857	-302.995113274119\\
432.980649072737	-316.254095021751\\
434.236923230617	-319.513076769383\\
431.555697388497	-330.397058517015\\
428.874471546377	-340.281040264647\\
431.193245704257	-347.165022012279\\
434.512019862137	-354.049003759911\\
437.455794020017	-356.557985507543\\
431.399568177896	-371.066967255174\\
430.843342335776	-379.075949002806\\
430.287116493656	-388.084930750438\\
427.527090431436	-396.766588655922\\
435.767064369215	-401.448246561407\\
432.507038306995	-410.629904466891\\
439.247012244774	-420.811562372375\\
438.361986182554	-424.743220277859\\
431.476960120333	-435.674878183343\\
432.591934058113	-442.606536088828\\
425.706907995892	-452.538193994312\\
430.79212002891	-456.465883645828\\
429.877332061927	-462.393573297344\\
430.462544094945	-473.32126294886\\
433.047756127962	-479.248952600376\\
430.503935902915	-492.184706768021\\
429.960115677869	-501.120460935666\\
431.982962119488	-506.456215103311\\
432.877952755906	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
440.490917863208	-1\\
441.310478906129	-9.36616199629458\\
442.130039949051	-15.7323239925892\\
439.949600991972	-25.0984859888837\\
441.769162034893	-32.4646479851783\\
441.776223077814	-40.4558099814729\\
441.783284120735	-48.4469719777675\\
444.540345163656	-57.4381339740621\\
437.297406206577	-64.4292959703566\\
442.148217249498	-70.7329579666512\\
441.999028292419	-81.0366199629458\\
443.34983933534	-90.0902819592404\\
444.700650378262	-94.143943955535\\
444.738961421183	-97.7601059518295\\
439.777272464104	-113.376267948124\\
443.065583507025	-119.492429944419\\
438.353894549946	-128.608591940713\\
439.501580592867	-133.920497047244\\
442.649266635788	-145.232402153775\\
445.546952678709	-152.294307260306\\
442.44463872163	-159.356212366837\\
444.842324764552	-164.480617473367\\
440.240010807473	-178.605022579898\\
441.137696850394	-184.729427686429\\
445.035382893315	-188.85383279296\\
446.620568936236	-191.10323789949\\
444.205754979157	-200.352643006021\\
444.790941022078	-204.102048112552\\
447.376127064999	-213.851453219083\\
440.89881310792	-234.413358325614\\
440.421499150841	-240.975263432145\\
441.194185193763	-247.787168538675\\
441.966871236684	-258.599073645206\\
444.24762870769	-264.700698063964\\
445.528386178696	-267.802322482722\\
447.809143649702	-279.153946901479\\
439.089901120708	-289.505571320237\\
439.995658591714	-297.732195738995\\
440.90141606272	-303.958820157753\\
443.307173533726	-309.435444576511\\
444.712931004732	-317.912068995268\\
439.837438475738	-330.326193414026\\
439.961945946744	-337.740317832784\\
442.08645341775	-342.904442251542\\
445.210960888756	-350.068566670299\\
444.897968359762	-357.420191089057\\
440.584975830768	-368.771815507815\\
441.271983301774	-377.123439926573\\
440.95899077278	-383.475064345331\\
442.637480007999	-392.101142969247\\
439.315969243219	-398.727221593163\\
440.994458478438	-406.853300217079\\
443.672947713658	-419.979378840995\\
442.038936948877	-424.230457464911\\
437.404926184097	-431.481536088828\\
441.020915419316	-444.732614712744\\
435.636904654536	-451.98369333666\\
442.489005000867	-462.418303706608\\
439.341105347197	-465.852914076556\\
440.943205693528	-474.287524446504\\
439.545306039859	-482.722134816452\\
442.574825741028	-487.793841960593\\
440.604345442197	-496.865549104735\\
441.650531810033	-504.403922915543\\
440.69094488189	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
447.990180639185	-1\\
446.482581635016	-10.929657827698\\
448.974982630848	-17.859315655396\\
449.467383626679	-24.788973483094\\
448.95978462251	-32.718631310792\\
449.952185618342	-40.64828913849\\
449.944586614173	-48.5779469661881\\
448.936987610005	-55.5076047938861\\
450.929388605836	-64.4372626215841\\
448.171789601667	-74.7419204492821\\
449.414190597499	-80.0465782769801\\
448.65659159333	-86.8512361046781\\
448.898992589162	-95.6558939323761\\
450.141393584993	-102.460551760074\\
448.383794580824	-116.265209587772\\
447.626195576656	-122.06986741547\\
449.868596572487	-129.874525243168\\
442.485997568319	-135.17967519685\\
450.10339856415	-143.484825150533\\
448.220799559981	-154.289975104215\\
445.338200555813	-159.095125057897\\
451.205601551644	-171.650275011579\\
450.073002547476	-175.205424965262\\
450.440403543307	-184.260574918944\\
449.807804539138	-187.315724872626\\
453.05020553497	-192.120874826308\\
455.292606530801	-201.926024779991\\
454.535007526633	-204.231174733673\\
454.777408522464	-209.536324687355\\
454.519809518296	-231.091474641038\\
453.262210514127	-235.64662459472\\
451.504611509958	-246.701774548402\\
444.74701250579	-256.756924502084\\
450.552253289922	-265.451191591968\\
453.357494074054	-270.145458681852\\
449.662734858186	-279.839725771735\\
446.967975642318	-288.533992861619\\
450.52321642645	-293.728259951503\\
447.078457210582	-309.922527041386\\
448.633697994714	-313.61679413127\\
449.188938778846	-321.311061221154\\
451.119179562979	-326.255328311037\\
449.049420347111	-337.199595400921\\
449.979661131243	-343.643862490805\\
447.909901915375	-352.088129580688\\
447.340142699507	-362.282396670572\\
447.770383483639	-368.476663760456\\
450.700624267771	-378.170930850339\\
452.630865051903	-385.865197940223\\
446.747869584563	-394.435697282571\\
449.864874117222	-404.006196624919\\
444.481878649882	-409.076695967267\\
447.098883182541	-420.147195309616\\
449.715887715201	-426.717694651964\\
451.332892247861	-431.288193994312\\
450.44989678052	-434.85869333666\\
452.56690131318	-448.429192679008\\
448.185889972823	-463.370723767388\\
444.804878632467	-471.312254855768\\
445.423867292111	-477.253785944148\\
447.042855951755	-483.195317032528\\
448.64571557914	-489.402977153166\\
449.248575206526	-496.610637273804\\
450.318101500578	-503.351630727775\\
448.503937007874	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
457.864443415161	-1\\
453.420309363903	-12.4772806432284\\
451.976175312645	-18.9545612864568\\
456.782041261386	-26.4318419296853\\
455.587907210128	-33.9091225729137\\
457.45627315887	-40.5739032161421\\
456.324639107612	-47.2386838593705\\
458.943005056353	-57.6534645025989\\
456.561371005095	-63.0682451458274\\
457.804736953837	-69.1238988049288\\
454.048102902578	-83.1795524640302\\
458.04146885132	-89.2352061231317\\
456.034834800062	-94.2908597822331\\
457.215700748803	-104.784013441335\\
458.396566697545	-113.277167100436\\
456.077432646287	-117.270320759537\\
460.758298595029	-124.263474418639\\
452.110791527897	-140.765986282965\\
455.463284460766	-145.26849814729\\
453.315777393635	-153.021010011616\\
458.168270326503	-164.773521875942\\
455.270763259372	-171.213533740268\\
458.373256192241	-174.653545604594\\
463.725749125109	-181.343557468919\\
460.078242057978	-186.033569333245\\
461.135100070212	-198.221597070587\\
460.191958082446	-205.409624807928\\
459.998816094679	-214.84765254527\\
457.805674106913	-217.285680282612\\
457.050032119147	-234.348708019953\\
456.294390131381	-239.411735757295\\
458.538748143614	-247.724763494637\\
454.783106155848	-262.037791231978\\
455.487086205487	-267.168699008861\\
459.191066255126	-275.299606785743\\
460.645046304766	-279.680514562626\\
458.099026354405	-290.061422339509\\
456.740506404044	-296.879830116391\\
456.381986453683	-305.698237893274\\
455.023466503322	-314.266645670156\\
456.664946552961	-321.835053447039\\
458.104045650219	-328.028461223921\\
457.543144747478	-337.221869000804\\
454.232243844736	-348.415276777687\\
457.921342941994	-355.608684554569\\
464.610442039252	-359.489592331452\\
456.29954113651	-368.370500108334\\
456.988640233768	-382.501407885217\\
455.677739331027	-386.632315662099\\
456.436632176999	-392.59961667526\\
458.195525022972	-400.566917688422\\
458.454417868944	-407.284218701583\\
457.713310714917	-415.001519714744\\
452.53470356089	-425.968820727905\\
455.356096406862	-433.936121741066\\
453.177489252835	-440.653422754227\\
455.998882098808	-451.370723767388\\
456.915261087386	-456.601425511212\\
453.831640075963	-468.832127255036\\
454.498019064541	-475.562828998859\\
458.164398053119	-480.293530742683\\
457.381180267503	-488.225845389733\\
457.597962481888	-496.158160036782\\
456.314744696272	-505.607141350498\\
458.066929133858	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
464.738706191138	-1\\
460.35803709279	-14.0249034587588\\
467.977367994442	-18.0498069175177\\
465.096698896094	-25.0747103762765\\
465.216029797746	-31.0996138350353\\
465.960360699398	-41.4995172937942\\
464.70469160105	-47.899420752553\\
464.949022502702	-55.7993242113118\\
468.193353404354	-66.6992276700707\\
464.437684306006	-71.5058771605755\\
467.682015207658	-78.3125266510804\\
464.42634610931	-88.6191761415852\\
465.170677010962	-95.9258256320901\\
462.290007912614	-101.107475122595\\
464.409338814266	-111.2891246131\\
465.528669715918	-120.470774103605\\
465.64800061757	-128.65242359411\\
468.735585487476	-138.352297369079\\
468.823170357382	-142.052171144048\\
461.410755227288	-155.752044919017\\
464.998340097194	-161.451918693987\\
463.3359249671	-165.776792468956\\
465.673509837006	-177.101666243925\\
467.011094706912	-182.426540018895\\
468.348679576818	-191.751413793864\\
464.219994605454	-202.322319314865\\
465.09130963409	-208.893224835866\\
463.462624662726	-217.464130356867\\
467.833939691362	-226.035035877868\\
459.580254719998	-234.605941398869\\
465.326569748634	-242.17684691987\\
464.57288477727	-248.747752440871\\
467.819199805907	-255.318657961872\\
466.421919121053	-263.886206425754\\
463.024638436199	-274.453754889635\\
464.627357751345	-277.521303353517\\
466.230077066491	-287.588851817398\\
464.957796381637	-297.03140028128\\
465.685515696784	-304.473948745161\\
464.41323501193	-314.916497209043\\
459.140954327076	-323.359045672924\\
461.08891173746	-329.801594136806\\
465.036869147844	-337.244142600687\\
465.484826558229	-344.186691064568\\
465.932783968613	-352.12923952845\\
468.880741378997	-359.696787992331\\
468.828698789381	-364.264336456213\\
463.276656199766	-378.831884920094\\
466.72461361015	-382.399433383976\\
463.125394769436	-394.76353606795\\
462.526175928721	-403.127638751924\\
465.426957088007	-408.491741435898\\
465.327738247293	-419.855844119872\\
464.353519406579	-429.219946803846\\
464.379300565864	-431.58404948782\\
464.90508172515	-442.448152171794\\
465.430862884436	-448.312254855768\\
465.644632201948	-456.832127255036\\
461.85840151946	-469.351999654303\\
464.572170836972	-472.871872053571\\
465.285940154484	-477.391744452838\\
465.116644955867	-489.048713626299\\
465.94734975725	-494.70568279976\\
465.311387891966	-505.862651973222\\
464.629921259843	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
474.112968967114	-1\\
472.545764821677	-10.5725262742892\\
470.978560676239	-17.1450525485785\\
475.411356530801	-22.7175788228677\\
469.844152385364	-36.290105097157\\
470.464448239926	-42.4251313714462\\
474.084744094488	-49.5601576457355\\
474.205039949051	-55.1951839200247\\
474.325335803613	-64.8302101943139\\
473.820631658175	-72.6378555162222\\
473.315927512737	-80.4455008381305\\
476.5612233673	-87.5031461600388\\
474.806519221862	-97.5607914819471\\
472.614315076424	-103.430936803855\\
473.422110930987	-112.301082125764\\
473.479906785549	-120.671227447672\\
473.537702640111	-129.04137276958\\
472.610379447054	-135.688608455193\\
473.683056253998	-144.335844140806\\
476.255733060941	-149.733079826419\\
471.828409867884	-161.130315512032\\
474.401086674827	-171.090051197644\\
471.973763481771	-178.049786883257\\
475.546440288714	-182.00952256887\\
475.119117095657	-190.969258254483\\
472.304889140696	-201.923041559143\\
470.490661185734	-206.876824863804\\
473.176433230773	-220.580608168464\\
470.862205275811	-226.284391473125\\
472.61047732085	-237.363174777785\\
474.358749365888	-240.441958082446\\
470.857021410927	-250.520741387106\\
474.355293455965	-254.599524691766\\
474.856752036618	-261.353713842647\\
469.358210617271	-277.107902993527\\
474.609669197925	-281.362092144408\\
470.861127778578	-290.616281295288\\
471.925086359231	-297.432970446168\\
470.989044939884	-306.249659597049\\
468.803003520537	-312.066348747929\\
468.616962101191	-322.883037898809\\
471.573777824701	-329.82472704969\\
471.530593548211	-337.76641620057\\
472.737409271722	-345.45810535145\\
471.944224995232	-354.149794502331\\
471.901040718742	-360.403983653211\\
474.857856442253	-365.658172804092\\
470.564672165763	-381.412361954972\\
474.271487889273	-385.166551105852\\
473.564157361872	-392.177455460639\\
470.856826834471	-396.188359815426\\
473.14949630707	-409.949264170213\\
473.442165779669	-413.710168525\\
473.172335252267	-423.471072879787\\
472.902504724866	-433.231977234574\\
473.382674197465	-440.242881589361\\
474.862843670064	-447.253785944148\\
470.12400331651	-458.062828998859\\
475.385162962956	-462.871872053571\\
472.646322609402	-474.180915108282\\
473.907482255848	-479.489958162993\\
472.10210964423	-492.621581862866\\
476.296737032611	-496.753205562739\\
473.974697754326	-504.884829262611\\
472.692913385827	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
483.487231743091	-1\\
475.733492550564	-9.12014908981966\\
482.979753358036	-16.2402981796393\\
480.726014165509	-25.360447269459\\
480.472274972981	-33.4805963592786\\
482.968535780454	-38.3507454490983\\
484.464796587927	-47.2208945389179\\
482.461057395399	-53.5910436287376\\
482.457318202872	-64.9611927185572\\
481.203579010344	-71.769833871869\\
480.949839817817	-79.5784750251807\\
481.696100625289	-88.3871161784924\\
483.442361432762	-96.1957573318041\\
479.938622240235	-105.754398485116\\
480.434883047707	-111.313039638428\\
481.43114385518	-119.871680791739\\
481.427404662652	-128.430321945051\\
481.485173406633	-137.024919541307\\
481.542942150613	-144.619517137564\\
480.100710894594	-149.71411473382\\
482.658479638575	-159.808712330076\\
482.466248382555	-168.403309926333\\
485.274017126536	-172.997907522589\\
489.081785870516	-186.592505118845\\
484.889554614497	-194.187102715102\\
481.389783675938	-200.523763803422\\
480.890012737378	-209.860424891741\\
480.890241798819	-219.697085980061\\
480.89047086026	-222.533747068381\\
480.640699921701	-234.120408156701\\
480.390928983142	-241.707069245021\\
479.141158044583	-250.293730333341\\
480.891387106024	-257.880391421661\\
480.291584952184	-266.82122125954\\
481.691782798344	-270.762051097419\\
479.591980644504	-282.202880935298\\
479.492178490664	-289.643710773178\\
479.892376336825	-297.834540611057\\
475.292574182985	-308.025370448936\\
479.192772029145	-313.216200286815\\
483.092969875305	-320.407030124695\\
480.058643911942	-329.847859962574\\
482.024317948578	-338.288689800453\\
477.989991985215	-349.729519638332\\
476.955666021851	-353.170349476212\\
478.921340058487	-363.111179314091\\
481.887014095124	-367.05200915197\\
480.85268813176	-376.992838989849\\
479.818362168397	-385.933668827729\\
482.002919954309	-392.591374853329\\
481.187477740221	-402.249080878929\\
480.872035526132	-410.406786904528\\
480.556593312044	-419.564492930128\\
480.991151097956	-423.722198955728\\
482.425708883868	-426.879904981328\\
480.86026666978	-440.037611006928\\
479.294824455692	-449.195317032528\\
482.603374431072	-455.293530742683\\
479.911924406452	-464.391744452838\\
482.720474381832	-473.489958162993\\
478.529024357213	-480.588171873149\\
482.087574332593	-486.194450099433\\
480.646124307973	-496.800728325717\\
478.638007616687	-505.907006552001\\
478.755905511811	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
487.861494519067	-1\\
488.173236408483	-10.7907557763178\\
488.484978297898	-17.5815115526356\\
489.046720187313	-24.8722673289534\\
490.608462076728	-32.1630231052712\\
487.976655579046	-41.1473272686858\\
488.344849081365	-49.1316314321004\\
489.213042583683	-57.865935595515\\
491.081236086002	-61.6002397589296\\
488.142977975417	-72.3453606146124\\
489.204719864832	-80.0904814702953\\
490.516461754247	-89.3356023259782\\
489.828203643662	-96.5807231816611\\
490.825429404045	-104.640360166376\\
487.822655164428	-113.699997151091\\
488.819880924811	-120.759634135807\\
489.817106685194	-129.819271120522\\
489.609967366212	-136.050746756454\\
489.402828047229	-144.282222392386\\
489.695688728247	-152.763698028318\\
490.988549409265	-157.24517366425\\
488.845926219315	-169.839552525989\\
498.703303029365	-174.433931387727\\
495.560679839415	-182.028310249466\\
487.418056649465	-195.622689111205\\
489.918226598276	-203.219244112216\\
487.418396547087	-211.815799113228\\
488.668566495898	-217.912354114239\\
487.918736444709	-225.008909115251\\
487.733422522552	-235.105464116262\\
488.548108600396	-243.202019117274\\
488.612794678239	-250.048574118285\\
488.677480756082	-256.895129119297\\
487.603433996781	-262.770583515142\\
487.529387237481	-276.646037910988\\
485.955340478181	-281.771492306834\\
489.38129371888	-290.89694670268\\
491.428214701515	-300.15949787272\\
482.47513568415	-308.422049042759\\
483.272056666785	-314.184600212799\\
490.06897764942	-320.947151382838\\
489.043509999183	-330.943573520619\\
489.018042348945	-332.939995658401\\
489.992574698708	-341.436417796182\\
488.96710704847	-353.932839933964\\
488.941639398233	-361.001842716906\\
488.916171747995	-369.070845499849\\
488.890704097758	-378.139848282792\\
488.86523644752	-385.208851065734\\
489.002166417713	-394.890374891179\\
490.139096387906	-399.571898716624\\
488.026026358098	-408.753422542069\\
487.912956328291	-417.934946367515\\
487.364402427516	-426.358405676831\\
489.815848526741	-430.781864986147\\
489.767294625966	-441.705324295463\\
487.718740725191	-453.628783604779\\
487.326697158537	-457.395200228442\\
488.934653591884	-465.161616852106\\
487.04261002523	-473.928033475769\\
492.150566458577	-480.694450099433\\
488.444006762891	-489.523301686676\\
488.737447067206	-495.352153273919\\
491.98088737152	-500.697671527829\\
489.318897637795	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
498.235757295044	-1\\
496.612980266402	-8.46136246281596\\
496.990203237759	-17.9227249256319\\
497.367426209117	-24.3840873884479\\
493.744649180475	-36.8454498512639\\
492.984775377639	-43.9439090882734\\
497.224901574803	-50.0423683252829\\
497.965027771967	-56.1408275622924\\
497.705153969131	-65.2392867993019\\
497.082376940489	-72.920887357356\\
497.459599911847	-81.60248791541\\
498.336822883205	-89.2840884734641\\
497.214045854562	-95.9656890315181\\
497.712236567855	-104.526321847637\\
498.210427281149	-111.086954663755\\
498.208617994442	-121.647587479874\\
497.206808707735	-126.208220295992\\
497.73476132579	-139.0765739716\\
497.262713943845	-144.944927647208\\
497.2906665619	-153.813281322816\\
497.318619179955	-156.681634998424\\
499.225604056075	-163.275795125645\\
504.132588932195	-168.869955252866\\
501.039573808314	-176.464115380086\\
498.946558684434	-193.058275507307\\
496.446669520615	-201.91472442101\\
495.946780356796	-208.771173334714\\
497.446891192977	-220.127622248417\\
496.947002029158	-224.48407116212\\
496.826145123404	-235.090520075823\\
496.705288217649	-241.696968989526\\
496.084431311895	-250.803417903229\\
497.46357440614	-259.909866816932\\
495.915283041379	-261.719945770745\\
496.366991676618	-276.530024724558\\
493.318700311857	-279.34010367837\\
495.270408947096	-289.150182632183\\
496.964053066206	-296.484455134382\\
497.657697185315	-305.818727636582\\
497.351341304425	-315.153000138782\\
496.044985423535	-323.487272640981\\
498.028376086423	-333.039287078665\\
497.011766749312	-336.591301516348\\
496.995157412201	-344.143315954032\\
497.978548075089	-350.695330391715\\
496.961938737978	-361.892506119721\\
497.945329400866	-366.089681847727\\
496.928720063755	-377.286857575734\\
496.912110726644	-384.48403330374\\
497.001412881117	-390.18937492903\\
498.090715035591	-398.89471655432\\
497.180017190064	-408.100058179611\\
499.269319344538	-418.305399804901\\
498.737653757076	-421.994612397933\\
499.205988169614	-432.683824990965\\
497.674322582151	-439.373037583997\\
497.14265699469	-446.06225017703\\
495.050019886003	-458.496869714201\\
497.957382777316	-464.931489251373\\
495.364745668629	-474.366108788545\\
498.772108559942	-478.800728325717\\
494.80043919319	-490.852153273919\\
498.828769826439	-494.903578222121\\
497.323767126354	-504.488336503657\\
496.88188976378	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
504.110020071021	-1\\
507.819390790987	-6.38196914931412\\
500.528761510954	-20.7639382986282\\
502.704798897588	-26.1459074479423\\
505.880836284222	-32.5278765972565\\
502.526228509565	-43.4738242411942\\
502.171620734908	-51.419771885132\\
506.517012960251	-55.6323861957364\\
502.862405185595	-66.8450005063409\\
503.038442572228	-73.9964141000994\\
507.214479958862	-79.147827693858\\
505.157184012162	-88.4992412876166\\
505.099888065462	-95.8506548813751\\
505.332377064999	-104.14561686223\\
505.564866064536	-112.440578843086\\
505.56402173074	-120.002207490608\\
506.563177396943	-124.56383613813\\
505.342888618702	-136.569067853413\\
505.122599840461	-145.574299568697\\
504.135644395553	-152.912864617314\\
502.148688950646	-159.251429665931\\
504.038615226168	-163.328704391968\\
506.928541501691	-169.405979118004\\
502.951801110547	-177.216587177374\\
502.975060719403	-195.027195236743\\
506.74177910962	-200.293538063138\\
502.508497499838	-208.559880889533\\
504.741882556723	-212.926223715928\\
503.975267613607	-226.292566542323\\
504.918867724255	-230.242242702051\\
504.862467834903	-243.191918861779\\
505.039401278884	-249.108261688174\\
505.216334722865	-263.024604514569\\
504.96046541931	-264.969308026348\\
504.704596115755	-273.914011538127\\
503.682060145533	-276.392048383239\\
504.659524175311	-286.870085228352\\
504.983224764229	-301.326079062712\\
504.306925353147	-303.782072897072\\
505.163959275398	-309.304733398098\\
505.02099319765	-321.827393899125\\
503.013242173664	-332.518333970044\\
506.005491149679	-338.209274040963\\
500.997740125694	-344.566880778548\\
504.989989101708	-353.924487516134\\
504.982238077723	-359.783169522537\\
504.974487053738	-368.64185152894\\
504.966736029752	-375.433866868676\\
504.958985005767	-385.225882208412\\
505.000659344521	-394.488374966881\\
505.042333683276	-401.750867725349\\
502.08400802203	-410.980027150485\\
504.125682360784	-415.20918657562\\
503.344238419969	-426.397485785702\\
503.562794479153	-434.585784995784\\
505.314683871671	-438.574084205865\\
506.066573264188	-448.562383415947\\
507.023342613468	-454.631872533294\\
503.980111962747	-465.701361650641\\
505.17021464536	-475.570850767988\\
506.360317327973	-478.440339885335\\
505.373538290155	-488.464338194496\\
505.386759252338	-496.488336503657\\
505.151091325632	-504.761223701706\\
504.944881889764	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
512	-1\\
512	-9.3125\\
512	-14.625\\
512	-26.9375\\
512	-31.25\\
512	-41.0625\\
512	-49.875\\
512	-57.1875\\
512	-64.5\\
512	-73.0625\\
512	-80.625\\
512	-90.6875\\
512	-95.75\\
512	-102.8125\\
512	-111.875\\
512	-119.4375\\
512	-128\\
512	-136.125\\
512	-146.25\\
512	-155.875\\
512	-162.5\\
512	-169.125\\
512	-175.75\\
512	-178.875\\
512	-194\\
512	-198.875\\
512	-208.75\\
512	-211.125\\
512	-225.5\\
512	-228.625\\
512	-240.75\\
512	-248.375\\
512	-256\\
512	-267.1875\\
512	-273.375\\
512	-280.5625\\
512	-286.75\\
512	-302.1875\\
512	-304.625\\
512	-311.5625\\
512	-319.5\\
512	-333.1875\\
512	-335.875\\
512	-344.0625\\
512	-349.25\\
512	-361.6875\\
512	-369.125\\
512	-381.5625\\
512	-385\\
512	-391.75\\
512	-404.5\\
512	-415.75\\
512	-418\\
512	-425.75\\
512	-432.5\\
512	-441.75\\
512	-452\\
512	-456.75\\
512	-464.5\\
512	-471.75\\
512	-481\\
512	-489\\
512	-497\\
512	-505\\
512	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-1\\
11.6875	-1\\
17.375	-1\\
23.0625	-1\\
32.75	-1\\
39.4375	-1\\
50.125	-1\\
53.8125	-1\\
63.5	-1\\
69.4375	-1\\
80.375	-1\\
88.3125	-1\\
99.25	-1\\
105.9375	-1\\
111.625	-1\\
124.3125	-1\\
130	-1\\
137	-1\\
148	-1\\
154.5	-1\\
164	-1\\
173.25	-1\\
185.5	-1\\
187.75	-1\\
193	-1\\
201.375	-1\\
210.75	-1\\
217.625	-1\\
227.5	-1\\
231.375	-1\\
240.25	-1\\
248.625	-1\\
256	-1\\
264.437254901961	-1\\
272.874509803922	-1\\
279.811764705882	-1\\
287.749019607843	-1\\
295.686274509804	-1\\
305.623529411765	-1\\
313.060784313725	-1\\
319.498039215686	-1\\
334.935294117647	-1\\
343.372549019608	-1\\
350.309803921569	-1\\
358.247058823529	-1\\
365.43431372549	-1\\
372.621568627451	-1\\
380.308823529412	-1\\
387.996078431373	-1\\
392.745341207349	-1\\
402.494603983326	-1\\
408.243866759302	-1\\
415.993129535279	-1\\
425.992392311255	-1\\
431.991655087232	-1\\
440.490917863208	-1\\
447.990180639185	-1\\
457.864443415161	-1\\
464.738706191138	-1\\
474.112968967114	-1\\
483.487231743091	-1\\
487.861494519067	-1\\
498.235757295044	-1\\
504.110020071021	-1\\
512	-1\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-8.96875\\
8.6904296875	-8.970703125\\
18.380859375	-8.97265625\\
28.8212890625	-8.974609375\\
31.26171875	-8.9765625\\
42.8896484375	-8.978515625\\
49.517578125	-8.98046875\\
53.6455078125	-8.982421875\\
63.7734375	-8.984375\\
72.4013671875	-8.986328125\\
79.029296875	-8.98828125\\
87.1572265625	-8.990234375\\
96.28515625	-8.9921875\\
104.8505859375	-8.994140625\\
113.416015625	-8.99609375\\
121.7314453125	-8.998046875\\
130.046875	-9\\
138.3544921875	-9.052734375\\
149.662109375	-9.10546875\\
153.4697265625	-8.158203125\\
164.27734375	-9.2109375\\
174.1474609375	-10.076171875\\
183.017578125	-9.94140625\\
188.3876953125	-7.806640625\\
193.7578125	-7.671875\\
202.2060546875	-8.724609375\\
214.654296875	-7.77734375\\
218.6025390625	-8.830078125\\
225.55078125	-8.8828125\\
233.4365234375	-8.873046875\\
241.322265625	-8.86328125\\
249.7080078125	-9.103515625\\
256.09375	-9.34375\\
265.063250612745	-8.86424632352941\\
270.03275122549	-9.38474264705882\\
282.502251838235	-8.40523897058824\\
286.97175245098	-9.42573529411765\\
298.691253063725	-8.88373161764706\\
302.410753676471	-8.34172794117647\\
312.630254289216	-8.04972426470588\\
322.849754901961	-8.75772058823529\\
330.069255514706	-8.74696691176471\\
337.288756127451	-8.73621323529412\\
345.508256740196	-7.72545955882353\\
354.727757352941	-8.71470588235294\\
363.509757965686	-8.70395220588235\\
371.291758578431	-8.69319852941176\\
379.323759191176	-8.68244485294118\\
387.355759803922	-8.67169117647059\\
394.590362532808	-8.67268700787402\\
401.824965261695	-8.67368283927744\\
409.559567990582	-8.67467867068087\\
418.294170719469	-8.6756745020843\\
425.216273448356	-7.73917033348773\\
433.138376177243	-9.80266616489115\\
441.310478906129	-9.36616199629458\\
446.482581635016	-10.929657827698\\
453.420309363903	-12.4772806432284\\
460.35803709279	-14.0249034587588\\
472.545764821677	-10.5725262742892\\
475.733492550564	-9.12014908981966\\
488.173236408483	-10.7907557763178\\
496.612980266402	-8.46136246281596\\
507.819390790987	-6.38196914931412\\
512	-9.3125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-17.9375\\
6.693359375	-18.94140625\\
22.38671875	-14.9453125\\
28.580078125	-16.94921875\\
38.7734375	-16.953125\\
41.341796875	-16.95703125\\
47.91015625	-17.9609375\\
60.478515625	-15.96484375\\
71.046875	-16.96875\\
74.365234375	-17.97265625\\
85.68359375	-16.9765625\\
88.001953125	-14.98046875\\
95.3203125	-16.984375\\
104.763671875	-16.98828125\\
112.20703125	-16.9921875\\
121.150390625	-16.99609375\\
129.09375	-17\\
138.708984375	-17.10546875\\
148.32421875	-17.2109375\\
154.439453125	-17.31640625\\
166.5546875	-17.421875\\
171.044921875	-17.15234375\\
173.53515625	-16.8828125\\
184.025390625	-16.61328125\\
196.515625	-16.34375\\
202.037109375	-16.44921875\\
209.55859375	-16.5546875\\
216.580078125	-16.66015625\\
225.6015625	-16.765625\\
233.498046875	-16.74609375\\
241.39453125	-16.7265625\\
247.791015625	-17.20703125\\
256.1875	-16.6875\\
267.689246323529	-16.7284926470588\\
272.190992647059	-18.7694852941176\\
285.192738970588	-16.8104779411765\\
287.194485294118	-16.8514705882353\\
301.696231617647	-16.7674632352941\\
304.197977941176	-16.6834558823529\\
313.199724264706	-16.0994485294118\\
321.201470588235	-16.5154411764706\\
326.203216911765	-17.4939338235294\\
338.204963235294	-15.4724264705882\\
345.706709558824	-17.4509191176471\\
353.208455882353	-16.4294117647059\\
359.585202205882	-14.4079044117647\\
368.961948529412	-16.3863970588235\\
376.338694852941	-16.3648897058824\\
385.715441176471	-16.3433823529412\\
394.435383858268	-16.345374015748\\
402.155326540065	-16.3473656785549\\
409.875269221862	-16.3493573413617\\
416.595211903659	-15.3513490041686\\
426.440154585456	-16.4783406669755\\
430.285097267253	-18.6053323297823\\
442.130039949051	-15.7323239925892\\
448.974982630848	-17.859315655396\\
451.976175312645	-18.9545612864568\\
467.977367994442	-18.0498069175177\\
470.978560676239	-17.1450525485785\\
482.979753358036	-16.2402981796393\\
488.484978297898	-17.5815115526356\\
496.990203237759	-17.9227249256319\\
500.528761510954	-20.7639382986282\\
512	-14.625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-22.90625\\
9.9462890625	-22.912109375\\
18.892578125	-28.91796875\\
28.8388671875	-23.923828125\\
33.78515625	-23.9296875\\
41.5439453125	-24.685546875\\
47.302734375	-24.44140625\\
55.3115234375	-25.697265625\\
63.3203125	-24.953125\\
79.5791015625	-24.958984375\\
84.837890625	-28.96484375\\
87.8466796875	-27.970703125\\
94.85546875	-23.9765625\\
103.1767578125	-24.982421875\\
111.498046875	-22.98828125\\
123.5693359375	-24.994140625\\
127.640625	-25\\
136.5634765625	-24.408203125\\
151.486328125	-25.81640625\\
158.1591796875	-24.224609375\\
160.83203125	-24.6328125\\
172.6923828125	-24.728515625\\
174.552734375	-24.82421875\\
184.9130859375	-25.919921875\\
193.2734375	-25.015625\\
195.3681640625	-24.923828125\\
211.462890625	-25.83203125\\
214.3076171875	-27.740234375\\
227.15234375	-26.6484375\\
230.8095703125	-24.619140625\\
243.466796875	-24.58984375\\
247.3740234375	-25.560546875\\
259.28125	-25.53125\\
266.315242034314	-22.5927389705882\\
275.349234068627	-23.6542279411765\\
280.883226102941	-23.4657169117647\\
288.417218137255	-24.2772058823529\\
298.201210171569	-24.6511948529412\\
303.985202205882	-25.0251838235294\\
312.269194240196	-24.6491727941176\\
320.55318627451	-24.2731617647059\\
328.337178308824	-25.2409007352941\\
340.121170343137	-24.2086397058824\\
345.405162377451	-23.1763786764706\\
353.689154411765	-24.1441176470588\\
361.660646446078	-25.1118566176471\\
369.632138480392	-24.0795955882353\\
376.853630514706	-24.0473345588235\\
384.07512254902	-26.0150735294118\\
392.780405183727	-24.018061023622\\
401.485687818434	-24.0210485178323\\
409.440970453142	-24.0240360120426\\
417.396253087849	-24.0270235062529\\
425.414035722557	-24.2175110004632\\
434.431818357264	-24.4079984946735\\
439.949600991972	-25.0984859888837\\
449.467383626679	-24.788973483094\\
456.782041261386	-26.4318419296853\\
465.096698896094	-25.0747103762765\\
475.411356530801	-22.7175788228677\\
480.726014165509	-25.360447269459\\
489.046720187313	-24.8722673289534\\
497.367426209117	-24.3840873884479\\
502.704798897588	-26.1459074479423\\
512	-26.9375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-33.875\\
10.19921875	-32.8828125\\
12.3984375	-33.890625\\
23.09765625	-33.8984375\\
35.796875	-32.90625\\
41.74609375	-32.4140625\\
49.6953125	-31.921875\\
58.14453125	-32.4296875\\
63.59375	-32.9375\\
75.79296875	-32.9453125\\
83.9921875	-34.953125\\
91.69140625	-35.9609375\\
97.390625	-32.96875\\
107.58984375	-32.9765625\\
112.7890625	-32.984375\\
121.98828125	-32.9921875\\
129.1875	-33\\
139.41796875	-32.7109375\\
144.6484375	-35.421875\\
153.87890625	-33.1328125\\
160.109375	-29.84375\\
171.33984375	-32.3046875\\
174.5703125	-32.765625\\
184.80078125	-32.2265625\\
190.03125	-34.6875\\
206.69921875	-32.3984375\\
211.3671875	-33.109375\\
214.03515625	-32.8203125\\
226.703125	-30.53125\\
230.12109375	-31.4921875\\
243.5390625	-33.453125\\
246.95703125	-29.9140625\\
257.375	-34.375\\
268.941237745098	-31.4569852941176\\
271.507475490196	-34.5389705882353\\
282.573713235294	-33.1209558823529\\
290.639950980392	-32.7029411764706\\
297.70618872549	-32.5349264705882\\
305.772426470588	-32.3669117647059\\
315.338664215686	-32.1988970588235\\
325.904901960784	-32.0308823529412\\
330.471139705882	-31.9878676470588\\
337.03737745098	-31.9448529411765\\
346.103615196078	-31.9018382352941\\
354.169852941176	-31.8588235294118\\
363.736090686275	-32.8158088235294\\
369.302328431373	-31.7727941176471\\
377.368566176471	-33.7297794117647\\
384.434803921569	-32.6867647058824\\
396.125426509186	-30.6907480314961\\
400.816049096804	-34.6947313571098\\
408.006671684422	-31.6987146827235\\
418.19729427204	-32.7026980083372\\
425.387916859657	-31.9566813339509\\
433.578539447275	-32.2106646595646\\
441.769162034893	-32.4646479851783\\
448.95978462251	-32.718631310792\\
455.587907210128	-33.9091225729137\\
465.216029797746	-31.0996138350353\\
469.844152385364	-36.290105097157\\
480.472274972981	-33.4805963592786\\
490.608462076728	-32.1630231052712\\
493.744649180475	-36.8454498512639\\
505.880836284222	-32.5278765972565\\
512	-31.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-41.34375\\
10.0146484375	-39.166015625\\
18.029296875	-42.98828125\\
25.5439453125	-40.060546875\\
32.05859375	-40.1328125\\
39.8857421875	-41.830078125\\
45.712890625	-40.52734375\\
50.5400390625	-42.474609375\\
68.3671875	-41.421875\\
72.0068359375	-41.244140625\\
83.646484375	-40.06640625\\
91.0361328125	-38.638671875\\
97.42578125	-40.2109375\\
103.2529296875	-40.658203125\\
114.080078125	-41.10546875\\
121.4072265625	-41.052734375\\
129.734375	-41\\
137.6474609375	-41.138671875\\
146.560546875	-40.27734375\\
153.4736328125	-40.916015625\\
161.38671875	-40.5546875\\
171.2373046875	-40.630859375\\
178.087890625	-41.70703125\\
183.4384765625	-42.033203125\\
194.7890625	-40.359375\\
199.7177734375	-40.810546875\\
208.646484375	-40.26171875\\
218.0751953125	-39.962890625\\
225.50390625	-39.6640625\\
235.5576171875	-41.302734375\\
240.611328125	-40.94140625\\
248.6650390625	-39.330078125\\
256.71875	-41.71875\\
265.567233455882	-40.8212316176471\\
271.415716911765	-43.9237132352941\\
279.014200367647	-45.0261948529412\\
288.612683823529	-41.1286764705882\\
297.586167279412	-40.2311580882353\\
305.559650735294	-40.3336397058824\\
316.033134191176	-40.4361213235294\\
321.506617647059	-38.5386029411765\\
329.292601102941	-40.5473345588235\\
336.078584558824	-41.5560661764706\\
345.614568014706	-41.5647977941176\\
353.150551470588	-40.5735294117647\\
362.311534926471	-39.2697610294118\\
369.472518382353	-39.9659926470588\\
377.633501838235	-38.9122242647059\\
388.794485294118	-38.8584558823529\\
393.532947834646	-40.8634350393701\\
402.271410375174	-38.8684141963872\\
409.509872915702	-41.1233933534044\\
417.74833545623	-39.3783725104215\\
426.674297996758	-40.3208516674386\\
433.600260537286	-40.2633308244558\\
441.776223077814	-40.4558099814729\\
449.952185618342	-40.64828913849\\
457.45627315887	-40.5739032161421\\
465.960360699398	-41.4995172937942\\
470.464448239926	-42.4251313714462\\
482.968535780454	-38.3507454490983\\
487.976655579046	-41.1473272686858\\
492.984775377639	-43.9439090882734\\
502.526228509565	-43.4738242411942\\
512	-41.0625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-46.8125\\
12.830078125	-48.44921875\\
14.66015625	-49.0859375\\
24.990234375	-49.22265625\\
37.3203125	-46.359375\\
42.025390625	-49.24609375\\
45.73046875	-49.1328125\\
57.935546875	-48.51953125\\
68.140625	-45.90625\\
77.220703125	-49.54296875\\
79.30078125	-50.1796875\\
90.380859375	-45.31640625\\
97.4609375	-48.453125\\
102.916015625	-52.33984375\\
115.37109375	-47.2265625\\
121.826171875	-50.11328125\\
128.28125	-48\\
137.876953125	-48.56640625\\
144.47265625	-48.1328125\\
152.068359375	-48.69921875\\
161.6640625	-49.265625\\
169.134765625	-48.95703125\\
177.60546875	-48.6484375\\
185.076171875	-48.83984375\\
193.546875	-49.03125\\
201.736328125	-48.22265625\\
211.92578125	-50.4140625\\
221.115234375	-44.10546875\\
227.3046875	-46.796875\\
233.994140625	-47.11328125\\
240.68359375	-50.4296875\\
245.373046875	-54.74609375\\
258.0625	-47.0625\\
264.193229166667	-50.1854779411765\\
273.323958333333	-48.3084558823529\\
280.4546875	-48.9314338235294\\
288.585416666667	-50.5544117647059\\
297.466145833333	-47.9273897058824\\
302.346875	-50.3003676470588\\
314.727604166667	-48.6733455882353\\
320.108333333333	-50.0463235294118\\
328.1140625	-50.1068014705882\\
337.119791666667	-49.1672794117647\\
344.125520833333	-49.2277573529412\\
352.13125	-49.2882352941176\\
360.886979166667	-49.7237132352941\\
369.642708333333	-48.1591911764706\\
377.8984375	-49.0946691176471\\
385.154166666667	-49.0301470588235\\
395.940469160105	-47.0361220472441\\
400.726771653543	-48.0420970356647\\
410.013074146982	-48.5480720240852\\
419.29937664042	-48.0540470125058\\
425.960679133858	-48.6850220009264\\
432.621981627297	-47.3159969893469\\
441.783284120735	-48.4469719777675\\
449.944586614173	-48.5779469661881\\
456.324639107612	-47.2386838593705\\
464.70469160105	-47.899420752553\\
474.084744094488	-49.5601576457355\\
484.464796587927	-47.2208945389179\\
488.344849081365	-49.1316314321004\\
497.224901574803	-50.0423683252829\\
502.171620734908	-51.419771885132\\
512	-49.875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-56.28125\\
10.6455078125	-58.232421875\\
18.291015625	-60.18359375\\
27.6865234375	-57.884765625\\
35.08203125	-52.5859375\\
41.9150390625	-53.162109375\\
46.748046875	-55.73828125\\
56.0810546875	-55.064453125\\
58.4140625	-56.390625\\
76.1845703125	-57.341796875\\
78.955078125	-58.29296875\\
88.4755859375	-59.744140625\\
97.99609375	-51.1953125\\
104.0791015625	-58.271484375\\
110.162109375	-54.34765625\\
117.2451171875	-53.923828125\\
131.328125	-58.5\\
137.6064453125	-54.994140625\\
145.884765625	-55.48828125\\
153.1630859375	-56.732421875\\
161.44140625	-56.9765625\\
167.2822265625	-57.783203125\\
178.123046875	-56.58984375\\
186.2138671875	-59.646484375\\
193.3046875	-55.703125\\
200.5048828125	-57.384765625\\
213.705078125	-58.06640625\\
219.6552734375	-52.998046875\\
228.60546875	-54.9296875\\
234.1806640625	-56.673828125\\
241.755859375	-56.41796875\\
246.8310546875	-60.912109375\\
258.90625	-56.40625\\
263.819224877451	-57.0497242647059\\
271.732199754902	-57.6931985294118\\
279.645174632353	-57.0866727941176\\
288.558149509804	-57.4801470588235\\
296.096124387255	-54.8736213235294\\
307.634099264706	-56.2670955882353\\
315.922074142157	-56.6605698529412\\
322.210049019608	-56.0540441176471\\
331.935523897059	-54.4162683823529\\
336.66099877451	-55.7784926470588\\
343.136473651961	-59.1407169117647\\
357.611948529412	-56.5029411764706\\
362.962423406863	-55.6776654411765\\
370.312898284314	-55.8523897058824\\
377.413373161765	-56.2771139705882\\
385.513848039216	-56.7018382352941\\
394.597990485564	-54.4588090551181\\
399.682132931913	-57.2157798749421\\
409.516275378262	-56.4727506947661\\
416.35041782461	-56.7297215145901\\
425.247060270959	-56.5491923344141\\
434.143702717307	-57.3686631542381\\
444.540345163656	-57.4381339740621\\
448.936987610005	-55.5076047938861\\
458.943005056353	-57.6534645025989\\
464.949022502702	-55.7993242113118\\
474.205039949051	-55.1951839200247\\
482.461057395399	-53.5910436287376\\
489.213042583683	-57.865935595515\\
497.965027771967	-56.1408275622924\\
506.517012960251	-55.6323861957364\\
512	-57.1875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-64.75\\
8.4609375	-64.015625\\
17.921875	-65.28125\\
24.3828125	-65.546875\\
26.84375	-63.8125\\
40.8046875	-64.078125\\
52.765625	-66.34375\\
55.2265625	-63.609375\\
64.6875	-67.875\\
72.1484375	-65.140625\\
81.609375	-64.40625\\
87.5703125	-65.171875\\
98.53125	-64.9375\\
104.2421875	-62.203125\\
109.953125	-61.46875\\
115.6640625	-58.734375\\
129.375	-70\\
135.3359375	-65.421875\\
143.296875	-67.84375\\
154.2578125	-63.765625\\
159.21875	-66.6875\\
169.4296875	-64.609375\\
177.640625	-63.53125\\
185.3515625	-64.453125\\
191.0625	-62.375\\
201.2734375	-63.546875\\
208.484375	-64.71875\\
217.1953125	-63.890625\\
225.90625	-64.0625\\
233.3671875	-66.234375\\
240.828125	-63.40625\\
248.2890625	-65.078125\\
256.75	-64.75\\
265.445220588235	-65.9139705882353\\
277.140441176471	-64.0779411764706\\
280.835661764706	-64.2419117647059\\
289.530882352941	-64.4058823529412\\
292.726102941176	-65.8198529411765\\
304.921323529412	-67.2338235294118\\
307.116544117647	-67.6477941176471\\
310.311764705882	-66.0617647058824\\
312.756985294118	-66.7257352941176\\
328.202205882353	-62.3897058823529\\
346.147426470588	-63.0536764705882\\
356.092647058824	-61.7176470588235\\
364.037867647059	-63.6316176470588\\
367.983088235294	-63.5455882352941\\
376.928308823529	-64.4595588235294\\
385.873529411765	-65.3735294117647\\
393.255511811024	-66.8814960629921\\
402.637494210283	-64.3894627142195\\
410.019476609541	-64.397429365447\\
417.4014590088	-64.4053960166744\\
425.533441408059	-64.4133626679018\\
432.665423807318	-64.4213293191292\\
437.297406206577	-64.4292959703566\\
450.929388605836	-64.4372626215841\\
456.561371005095	-63.0682451458274\\
468.193353404354	-66.6992276700707\\
474.325335803613	-64.8302101943139\\
482.457318202872	-64.9611927185572\\
491.081236086002	-61.6002397589296\\
497.705153969131	-65.2392867993019\\
502.862405185595	-66.8450005063409\\
512	-64.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-74.84375\\
10.6357421875	-73.408203125\\
18.271484375	-72.97265625\\
24.6572265625	-72.787109375\\
31.04296875	-73.6015625\\
36.9287109375	-69.416015625\\
50.814453125	-76.23046875\\
59.2001953125	-69.544921875\\
64.5859375	-72.859375\\
73.2998046875	-73.001953125\\
84.013671875	-72.14453125\\
90.4775390625	-72.037109375\\
96.94140625	-72.9296875\\
106.3427734375	-71.509765625\\
113.744140625	-74.08984375\\
121.6455078125	-72.669921875\\
129.546875	-73.25\\
135.2373046875	-73.052734375\\
145.927734375	-72.85546875\\
152.1181640625	-72.658203125\\
162.30859375	-72.4609375\\
168.5615234375	-72.701171875\\
176.814453125	-72.94140625\\
188.0673828125	-72.181640625\\
193.3203125	-74.421875\\
202.1201171875	-73.130859375\\
208.919921875	-72.83984375\\
218.4697265625	-72.798828125\\
225.01953125	-73.7578125\\
231.6943359375	-73.154296875\\
240.369140625	-70.55078125\\
252.0439453125	-70.197265625\\
257.71875	-70.84375\\
264.58684129902	-70.0907169117647\\
269.454932598039	-73.3376838235294\\
281.573023897059	-73.0846507352941\\
288.691115196078	-72.8316176470588\\
296.621706495098	-72.6410845588235\\
304.552297794118	-74.4505514705882\\
311.982889093137	-74.7600183823529\\
316.413480392157	-76.0694852941176\\
322.109696691176	-76.5508272058824\\
330.805912990196	-80.0321691176471\\
340.002129289216	-81.2635110294118\\
351.198345588235	-73.4948529411765\\
364.644561887255	-69.9136948529412\\
370.090778186275	-70.3325367647059\\
377.786994485294	-71.7513786764706\\
385.483210784314	-72.1702205882353\\
393.631783136483	-74.1791830708661\\
400.780355488652	-71.188145553497\\
411.678927840821	-73.1971080361278\\
416.577500192991	-72.2060705187587\\
424.35107254516	-72.4650330013895\\
434.124644897329	-72.7239954840204\\
442.148217249498	-70.7329579666512\\
448.171789601667	-74.7419204492821\\
457.804736953837	-69.1238988049288\\
464.437684306006	-71.5058771605755\\
473.820631658175	-72.6378555162222\\
481.203579010344	-71.769833871869\\
488.142977975417	-72.3453606146124\\
497.082376940489	-72.920887357356\\
503.038442572228	-73.9964141000994\\
512	-73.0625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-78.9375\\
9.810546875	-80.80078125\\
20.62109375	-78.6640625\\
24.931640625	-81.02734375\\
33.2421875	-80.390625\\
41.052734375	-83.75390625\\
50.86328125	-81.1171875\\
60.173828125	-81.48046875\\
67.484375	-80.84375\\
72.451171875	-80.86328125\\
77.41796875	-82.8828125\\
82.384765625	-80.90234375\\
96.3515625	-81.921875\\
101.443359375	-80.81640625\\
117.53515625	-80.7109375\\
120.626953125	-80.60546875\\
129.71875	-80.5\\
137.138671875	-80.68359375\\
149.55859375	-80.8671875\\
154.978515625	-80.55078125\\
157.3984375	-81.234375\\
162.693359375	-78.79296875\\
169.98828125	-83.3515625\\
193.783203125	-79.91015625\\
198.578125	-80.46875\\
200.966796875	-80.71484375\\
207.35546875	-80.9609375\\
216.744140625	-80.70703125\\
225.1328125	-79.453125\\
235.021484375	-76.07421875\\
242.91015625	-74.6953125\\
254.798828125	-74.31640625\\
261.6875	-75.9375\\
264.728462009804	-75.2674632352941\\
268.769424019608	-76.5974264705882\\
282.310386029412	-78.9273897058823\\
286.851348039216	-79.2573529411765\\
295.51731004902	-84.4623161764706\\
306.183272058824	-79.6672794117647\\
309.849234068627	-82.8722426470588\\
321.515196078431	-81.0772058823529\\
326.462408088235	-83.3759191176471\\
334.409620098039	-83.6746323529412\\
341.856832107843	-86.4733455882353\\
353.304044117647	-83.2720588235294\\
362.251256127451	-81.1957720588235\\
368.198468137255	-82.1194852941177\\
378.645680147059	-75.0431985294118\\
388.092892156863	-78.9669117647059\\
393.008054461942	-78.4768700787402\\
401.923216767022	-80.9868283927744\\
409.338379072101	-81.9967867068087\\
418.753541377181	-79.006745020843\\
426.16870368226	-80.5167033348773\\
432.58386598734	-81.0266616489115\\
441.999028292419	-81.0366199629458\\
449.414190597499	-80.0465782769801\\
454.048102902578	-83.1795524640302\\
467.682015207658	-78.3125266510804\\
473.315927512737	-80.4455008381305\\
480.949839817817	-79.5784750251807\\
489.204719864832	-80.0904814702953\\
497.459599911847	-81.60248791541\\
507.214479958862	-79.147827693858\\
512	-80.625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-87.03125\\
10.7353515625	-84.693359375\\
17.470703125	-89.35546875\\
24.2060546875	-88.517578125\\
34.94140625	-89.6796875\\
42.9267578125	-90.341796875\\
47.912109375	-90.00390625\\
62.1474609375	-90.416015625\\
65.3828125	-88.828125\\
76.1025390625	-88.724609375\\
81.822265625	-88.62109375\\
85.2919921875	-83.267578125\\
95.76171875	-84.9140625\\
99.2939453125	-91.123046875\\
115.826171875	-88.33203125\\
122.3583984375	-89.291015625\\
126.890625	-90.25\\
138.7900390625	-87.564453125\\
143.689453125	-91.87890625\\
147.0888671875	-96.443359375\\
148.48828125	-96.0078125\\
157.3251953125	-86.884765625\\
166.162109375	-98.76171875\\
190.2490234375	-85.388671875\\
199.3359375	-89.015625\\
202.0634765625	-88.548828125\\
204.791015625	-88.08203125\\
221.5185546875	-87.115234375\\
228.24609375	-86.1484375\\
236.8486328125	-84.744140625\\
243.451171875	-77.33984375\\
248.5537109375	-77.685546875\\
256.65625	-82.03125\\
262.370082720588	-80.1942095588235\\
274.083915441176	-89.3571691176471\\
282.547748161765	-82.2701286764706\\
291.011580882353	-88.1830882352941\\
297.162913602941	-88.7835477941177\\
302.314246323529	-92.3840073529412\\
310.715579044118	-91.4844669117647\\
323.116911764706	-85.5849264705882\\
329.065119485294	-87.2010110294118\\
338.013327205882	-87.8170955882353\\
345.211534926471	-90.1831801470588\\
349.409742647059	-90.5492647058824\\
362.107950367647	-87.9778492647059\\
369.806158088235	-87.4064338235294\\
378.004365808824	-89.0850183823529\\
384.202573529412	-89.7636029411765\\
392.884325787402	-88.5245570866142\\
403.566078045391	-88.2855112320519\\
409.247830303381	-87.7964653774896\\
417.929582561371	-88.3074195229273\\
426.986334819361	-87.318373668365\\
433.043087077351	-88.3293278138027\\
443.34983933534	-90.0902819592404\\
448.65659159333	-86.8512361046781\\
458.04146885132	-89.2352061231317\\
464.42634610931	-88.6191761415852\\
476.5612233673	-87.5031461600388\\
481.696100625289	-88.3871161784924\\
490.516461754247	-89.3356023259782\\
498.336822883205	-89.2840884734641\\
505.157184012162	-88.4992412876166\\
512	-90.6875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-100.125\\
10.66015625	-96.5859375\\
17.3203125	-95.046875\\
24.48046875	-97.0078125\\
33.640625	-99.96875\\
42.80078125	-95.9296875\\
49.9609375	-96.890625\\
57.12109375	-97.3515625\\
66.28125	-96.8125\\
74.75390625	-97.5859375\\
82.2265625	-96.359375\\
90.19921875	-92.6328125\\
98.171875	-94.90625\\
101.14453125	-98.4296875\\
112.1171875	-98.953125\\
119.08984375	-96.9765625\\
126.0625	-97\\
131.44140625	-100.4453125\\
139.8203125	-103.890625\\
151.19921875	-106.3359375\\
155.578125	-108.78125\\
157.95703125	-108.9765625\\
163.3359375	-108.171875\\
176.71484375	-103.8671875\\
197.09375	-95.5625\\
199.16015625	-95.3828125\\
201.2265625	-95.203125\\
207.29296875	-98.5234375\\
220.359375	-93.84375\\
232.67578125	-103.4140625\\
241.9921875	-85.984375\\
251.30859375	-87.0546875\\
257.625	-98.125\\
266.011703431373	-100.120955882353\\
268.398406862745	-99.1169117647059\\
286.785110294118	-93.6128676470588\\
292.17181372549	-93.1088235294118\\
296.808517156863	-96.1047794117647\\
306.445220588235	-98.1007352941176\\
313.581924019608	-94.0966911764706\\
323.71862745098	-98.0926470588235\\
329.667830882353	-97.0261029411765\\
334.617034313725	-98.9595588235294\\
340.566237745098	-97.8930147058824\\
342.515441176471	-97.8264705882353\\
360.964644607843	-98.7599264705882\\
368.413848039216	-97.6933823529412\\
376.363051470588	-98.1268382352941\\
387.312254901961	-95.5602941176471\\
391.760597112861	-99.5722440944882\\
398.208939323761	-99.5841940713293\\
411.157281534661	-95.5961440481704\\
418.105623745561	-95.6080940250116\\
423.803965956461	-98.1200440018527\\
433.502308167361	-94.6319939786938\\
444.700650378262	-94.143943955535\\
448.898992589162	-95.6558939323761\\
456.034834800062	-94.2908597822331\\
465.170677010962	-95.9258256320901\\
474.806519221862	-97.5607914819471\\
483.442361432762	-96.1957573318041\\
489.828203643662	-96.5807231816611\\
497.214045854562	-95.9656890315181\\
505.099888065462	-95.8506548813751\\
512	-95.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-102.71875\\
12.6474609375	-101.103515625\\
18.294921875	-107.48828125\\
24.4423828125	-106.123046875\\
35.58984375	-102.7578125\\
41.2373046875	-102.642578125\\
52.884765625	-106.52734375\\
56.0322265625	-107.162109375\\
69.1796875	-103.796875\\
74.1552734375	-103.634765625\\
82.130859375	-105.47265625\\
91.6064453125	-106.810546875\\
98.08203125	-105.1484375\\
104.7451171875	-107.423828125\\
114.408203125	-103.69921875\\
123.8212890625	-103.724609375\\
128.234375	-106.75\\
136.9052734375	-107.763671875\\
145.576171875	-108.77734375\\
149.2470703125	-109.541015625\\
151.91796875	-114.3046875\\
155.1513671875	-116.568359375\\
163.384765625	-110.83203125\\
184.3681640625	-103.845703125\\
196.3515625	-101.859375\\
198.6318359375	-101.779296875\\
200.912109375	-101.69921875\\
208.1923828125	-101.369140625\\
214.47265625	-105.0390625\\
230.1279296875	-110.896484375\\
241.783203125	-102.75390625\\
243.4384765625	-109.861328125\\
255.09375	-102.96875\\
262.590824142157	-109.172702205882\\
273.087898284314	-103.376654411765\\
281.084972426471	-106.330606617647\\
287.082046568627	-107.284558823529\\
294.766620710784	-109.426011029412\\
306.451194852941	-100.567463235294\\
312.635768995098	-97.9589154411765\\
317.820343137255	-101.350367647059\\
334.270542279412	-101.851194852941\\
340.720741421569	-104.352022058824\\
345.170940563725	-105.352849264706\\
347.621139705882	-106.353676470588\\
363.383838848039	-104.354503676471\\
370.146537990196	-106.355330882353\\
376.909237132353	-103.856158088235\\
386.67193627451	-102.356985294118\\
390.38686843832	-104.432431102362\\
401.101800602131	-102.507876910607\\
409.316732765941	-103.333322718851\\
417.531664929751	-105.158768527096\\
425.934097093562	-103.10921433534\\
435.336529257372	-105.059660143585\\
444.738961421183	-97.7601059518295\\
450.141393584993	-102.460551760074\\
457.215700748803	-104.784013441335\\
462.290007912614	-101.107475122595\\
472.614315076424	-103.430936803855\\
479.938622240235	-105.754398485116\\
490.825429404045	-104.640360166376\\
497.712236567855	-104.526321847637\\
505.332377064999	-104.14561686223\\
512	-102.8125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-108.3125\\
10.634765625	-113.62109375\\
18.26953125	-111.9296875\\
26.404296875	-110.23828125\\
39.5390625	-110.546875\\
43.673828125	-115.35546875\\
49.80859375	-113.1640625\\
55.943359375	-112.97265625\\
70.078125	-112.78125\\
72.556640625	-112.68359375\\
82.03515625	-111.5859375\\
87.013671875	-111.98828125\\
99.9921875	-109.390625\\
106.345703125	-110.41796875\\
113.69921875	-111.4453125\\
118.552734375	-115.47265625\\
123.40625	-115.5\\
136.369140625	-110.08203125\\
142.33203125	-115.6640625\\
151.294921875	-118.74609375\\
155.2578125	-125.828125\\
159.345703125	-126.16015625\\
171.43359375	-117.4921875\\
190.021484375	-115.82421875\\
194.609375	-113.15625\\
198.103515625	-113.17578125\\
200.59765625	-108.1953125\\
210.091796875	-111.21484375\\
213.5859375	-122.234375\\
219.580078125	-120.37890625\\
224.57421875	-118.5234375\\
241.568359375	-121.66796875\\
245.5625	-120.8125\\
266.169944852941	-114.224448529412\\
275.777389705882	-109.636397058824\\
280.384834558824	-112.048345588235\\
290.992279411765	-111.460294117647\\
297.724724264706	-114.747242647059\\
302.457169117647	-118.034191176471\\
305.689613970588	-113.821139705882\\
320.922058823529	-115.608088235294\\
335.873253676471	-107.676286764706\\
338.824448529412	-109.744485294118\\
346.775643382353	-111.812683823529\\
351.726838235294	-114.880882352941\\
361.803033088235	-115.949080882353\\
370.879227941176	-112.017279411765\\
375.455422794118	-108.585477941176\\
390.031617647059	-115.153676470588\\
394.01313976378	-110.292618110236\\
400.9946618805	-104.431559749884\\
410.476183997221	-108.070501389532\\
416.957706113942	-108.70944302918\\
428.064228230662	-113.098384668828\\
433.170750347383	-109.487326308476\\
439.777272464104	-113.376267948124\\
448.383794580824	-116.265209587772\\
458.396566697545	-113.277167100436\\
464.409338814266	-111.2891246131\\
473.422110930987	-112.301082125764\\
480.434883047707	-111.313039638428\\
487.822655164428	-113.699997151091\\
498.210427281149	-111.086954663755\\
505.564866064536	-112.440578843086\\
512	-111.875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-122.40625\\
7.8720703125	-119.138671875\\
18.744140625	-120.87109375\\
26.1162109375	-118.853515625\\
37.48828125	-120.8359375\\
41.3603515625	-120.068359375\\
50.232421875	-117.30078125\\
59.3544921875	-121.033203125\\
65.4765625	-118.765625\\
74.7080078125	-120.732421875\\
82.939453125	-123.69921875\\
88.9208984375	-120.416015625\\
92.90234375	-126.1328125\\
104.6962890625	-119.412109375\\
116.490234375	-125.69140625\\
121.5341796875	-120.970703125\\
124.578125	-121.25\\
135.8330078125	-121.900390625\\
146.087890625	-121.55078125\\
149.5927734375	-122.451171875\\
152.09765625	-130.3515625\\
157.2900390625	-130.001953125\\
163.482421875	-125.65234375\\
175.6748046875	-129.052734375\\
189.8671875	-121.453125\\
197.5751953125	-121.322265625\\
200.283203125	-118.19140625\\
208.4912109375	-119.310546875\\
208.69921875	-128.4296875\\
220.0322265625	-123.361328125\\
226.365234375	-135.29296875\\
241.1982421875	-125.974609375\\
244.03125	-131.65625\\
261.499065563725	-121.276194852941\\
274.966881127451	-121.896139705882\\
277.934696691176	-123.766084558824\\
286.902512254902	-125.636029411765\\
297.432827818627	-118.068474264706\\
301.963143382353	-123.500919117647\\
314.243458946078	-119.933363970588\\
318.523774509804	-121.365808823529\\
325.725965073529	-122.251378676471\\
335.928155637255	-121.136948529412\\
350.38034620098	-118.522518382353\\
353.832536764706	-118.908088235294\\
362.222227328431	-118.043658088235\\
373.611917892157	-120.179227941176\\
377.501608455882	-119.064797794118\\
390.391299019608	-117.950367647059\\
396.139411089239	-116.40280511811\\
401.88752315887	-112.855242589162\\
414.885635228501	-120.307680060213\\
417.883747298132	-119.760117531264\\
429.694359367763	-120.837555002316\\
439.504971437394	-120.914992473367\\
443.065583507025	-119.492429944419\\
447.626195576656	-122.06986741547\\
456.077432646287	-117.270320759537\\
465.528669715918	-120.470774103605\\
473.479906785549	-120.671227447672\\
481.43114385518	-119.871680791739\\
488.819880924811	-120.759634135807\\
498.208617994442	-121.647587479874\\
505.56402173074	-120.002207490608\\
512	-119.4375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-124.5\\
12.109375	-128.65625\\
16.21875	-131.8125\\
27.828125	-127.46875\\
31.4375	-130.125\\
42.046875	-130.78125\\
51.65625	-125.4375\\
59.765625	-128.09375\\
62.875	-130.75\\
72.859375	-130.78125\\
81.84375	-126.8125\\
87.828125	-132.84375\\
94.8125	-132.875\\
108.046875	-128.40625\\
114.28125	-133.9375\\
123.515625	-126.46875\\
129.75	-128\\
139.296875	-124.71875\\
144.84375	-125.4375\\
147.890625	-131.15625\\
149.9375	-133.875\\
156.234375	-132.84375\\
165.53125	-128.8125\\
179.328125	-134.28125\\
182.125	-132.75\\
198.046875	-127.46875\\
200.96875	-130.1875\\
202.890625	-130.40625\\
205.8125	-131.625\\
219.484375	-132.34375\\
222.15625	-139.0625\\
224.828125	-143.28125\\
234.5	-139.5\\
260.82818627451	-142.327941176471\\
273.15637254902	-127.155882352941\\
281.484558823529	-130.483823529412\\
283.812745098039	-130.811764705882\\
298.140931372549	-129.389705882353\\
301.469117647059	-127.967647058824\\
313.797303921569	-132.045588235294\\
317.125490196078	-130.123529411765\\
328.578676470588	-125.826470588235\\
337.031862745098	-131.529411764706\\
351.985049019608	-128.232352941176\\
354.938235294118	-127.935294117647\\
361.641421568627	-127.138235294118\\
377.344607843137	-127.341176470588\\
384.547794117647	-126.544117647059\\
389.750980392157	-129.747058823529\\
395.265682414698	-125.512992125984\\
399.780384437239	-119.278925428439\\
416.295086459781	-126.544858730894\\
419.809788482322	-124.810792033349\\
431.324490504863	-127.576725335804\\
435.839192527405	-128.342658638258\\
438.353894549946	-128.608591940713\\
449.868596572487	-129.874525243168\\
460.758298595029	-124.263474418639\\
465.64800061757	-128.65242359411\\
473.537702640111	-129.04137276958\\
481.427404662652	-128.430321945051\\
489.817106685194	-129.819271120522\\
497.206808707735	-126.208220295992\\
506.563177396943	-124.56383613813\\
512	-128\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-130.71875\\
12.6748046875	-133.708984375\\
16.349609375	-142.69921875\\
25.7744140625	-137.689453125\\
31.19921875	-138.6796875\\
43.6865234375	-139.482421875\\
47.173828125	-136.28515625\\
57.9111328125	-137.087890625\\
64.6484375	-136.890625\\
75.1357421875	-135.724609375\\
82.623046875	-134.55859375\\
87.6103515625	-135.392578125\\
93.59765625	-135.2265625\\
107.5849609375	-131.748046875\\
111.572265625	-138.26953125\\
118.0595703125	-138.291015625\\
127.546875	-137.3125\\
130.6748046875	-135.251953125\\
145.802734375	-136.19140625\\
147.6806640625	-141.630859375\\
149.55859375	-141.0703125\\
159.3115234375	-135.634765625\\
163.064453125	-134.19921875\\
175.8173828125	-143.013671875\\
183.5703125	-147.828125\\
196.0263671875	-146.783203125\\
199.482421875	-138.73828125\\
206.4384765625	-137.693359375\\
210.39453125	-141.6484375\\
212.2880859375	-141.291015625\\
220.181640625	-144.93359375\\
225.0751953125	-149.076171875\\
231.96875	-153.21875\\
258.993244485294	-145.86015625\\
268.017738970588	-141.5015625\\
275.792233455882	-147.39296875\\
277.566727941176	-149.284375\\
296.528722426471	-135.55078125\\
306.490716911765	-133.8171875\\
312.202711397059	-136.83359375\\
313.914705882353	-140.85\\
331.407950367647	-138.56953125\\
337.901194852941	-135.2890625\\
348.394439338235	-135.75859375\\
353.887683823529	-134.228125\\
362.568428308824	-140.01015625\\
376.249172794118	-129.7921875\\
382.179917279412	-129.32421875\\
388.110661764706	-133.85625\\
393.345078740157	-137.927928149606\\
403.579495715609	-136.999606299213\\
407.313912691061	-135.071284448819\\
423.048329666512	-132.142962598425\\
427.782746641964	-136.902140748031\\
436.517163617415	-133.661318897638\\
439.501580592867	-133.920497047244\\
442.485997568319	-135.17967519685\\
452.110791527897	-140.765986282965\\
468.735585487476	-138.352297369079\\
472.610379447054	-135.688608455193\\
481.485173406633	-137.024919541307\\
489.609967366212	-136.050746756454\\
497.73476132579	-139.0765739716\\
505.342888618702	-136.569067853413\\
512	-136.125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-145.9375\\
9.240234375	-148.76171875\\
18.48046875	-152.5859375\\
24.720703125	-144.91015625\\
33.9609375	-142.234375\\
42.326171875	-145.18359375\\
46.69140625	-147.1328125\\
56.056640625	-144.08203125\\
65.421875	-145.03125\\
73.412109375	-146.66796875\\
90.40234375	-140.3046875\\
92.392578125	-138.94140625\\
101.3828125	-142.578125\\
105.123046875	-139.08984375\\
112.86328125	-143.6015625\\
116.603515625	-143.11328125\\
128.34375	-146.625\\
138.052734375	-152.78515625\\
145.76171875	-146.9453125\\
147.470703125	-149.10546875\\
149.1796875	-149.265625\\
151.388671875	-148.42578125\\
166.59765625	-144.5859375\\
174.306640625	-144.74609375\\
187.015625	-155.90625\\
195.005859375	-157.09765625\\
211.99609375	-151.2890625\\
214.986328125	-150.98046875\\
216.9765625	-151.671875\\
219.091796875	-152.23828125\\
222.20703125	-150.8046875\\
232.322265625	-157.87109375\\
239.4375	-159.9375\\
249.158302696078	-164.392371323529\\
258.879105392157	-165.847242647059\\
264.099908088235	-165.302113970588\\
282.320710784314	-164.756985294118\\
295.916513480392	-157.711856617647\\
310.512316176471	-151.666727941176\\
312.608118872549	-151.621599264706\\
314.703921568627	-152.576470588235\\
331.237224264706	-141.312591911765\\
342.770526960784	-138.048713235294\\
349.803829656863	-138.284834558824\\
354.837132352941	-137.520955882353\\
361.49543504902	-143.882077205882\\
372.153737745098	-139.243198529412\\
380.812040441176	-136.104319852941\\
387.470343137255	-135.965441176471\\
393.424475065617	-141.342864173228\\
397.378606993979	-143.720287169986\\
404.332738922341	-140.597710166744\\
425.286870850702	-139.475133163502\\
428.241002779064	-142.227556160259\\
431.195134707426	-144.979979157017\\
442.649266635788	-145.232402153775\\
450.10339856415	-143.484825150533\\
455.463284460766	-145.26849814729\\
468.823170357382	-142.052171144048\\
473.683056253998	-144.335844140806\\
481.542942150613	-144.619517137564\\
489.402828047229	-144.282222392386\\
497.262713943845	-144.944927647208\\
505.122599840461	-145.574299568697\\
512	-146.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-157.65625\\
9.3056640625	-151.064453125\\
20.611328125	-156.47265625\\
26.9169921875	-153.880859375\\
34.22265625	-149.2890625\\
40.7158203125	-152.634765625\\
50.208984375	-151.98046875\\
59.2021484375	-151.326171875\\
65.1953125	-153.671875\\
73.9384765625	-157.611328125\\
80.681640625	-154.55078125\\
89.1748046875	-152.240234375\\
92.66796875	-155.9296875\\
101.1611328125	-159.681640625\\
115.654296875	-153.43359375\\
120.1474609375	-157.185546875\\
125.640625	-153.9375\\
138.4306640625	-157.068359375\\
145.220703125	-154.19921875\\
147.5107421875	-157.580078125\\
149.80078125	-156.9609375\\
157.7158203125	-161.716796875\\
165.630859375	-165.47265625\\
184.5458984375	-157.728515625\\
191.4609375	-162.984375\\
196.7353515625	-159.162109375\\
203.009765625	-158.33984375\\
209.7841796875	-160.517578125\\
210.55859375	-161.6953125\\
217.6455078125	-164.935546875\\
222.732421875	-169.17578125\\
239.0693359375	-163.916015625\\
244.40625	-163.65625\\
255.073360906863	-168.924586397059\\
261.740471813725	-171.192922794118\\
272.907582720588	-168.461259191176\\
279.074693627451	-167.729595588235\\
292.054304534314	-160.872931985294\\
306.033915441176	-160.016268382353\\
308.263526348039	-159.159604779412\\
311.493137254902	-158.302941176471\\
324.066498161765	-148.555652573529\\
341.639859068627	-142.808363970588\\
345.21321997549	-153.061075367647\\
355.786580882353	-161.313786764706\\
363.922441789216	-150.503998161765\\
370.058302696078	-143.694209558824\\
375.444163602941	-143.884420955882\\
390.830024509804	-142.074632352941\\
397.503871391076	-147.50780019685\\
402.177718272348	-150.94096804076\\
407.851565153621	-152.624135884669\\
416.525412034893	-155.307303728578\\
421.699258916165	-150.802971572487\\
424.873105797437	-150.298639416396\\
445.546952678709	-152.294307260306\\
448.220799559981	-154.289975104215\\
453.315777393635	-153.021010011616\\
461.410755227288	-155.752044919017\\
476.255733060941	-149.733079826419\\
480.100710894594	-149.71411473382\\
489.695688728247	-152.763698028318\\
497.2906665619	-153.813281322816\\
504.135644395553	-152.912864617314\\
512	-155.875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-161.375\\
8.37109375	-154.3671875\\
18.7421875	-161.359375\\
26.11328125	-159.8515625\\
34.484375	-163.34375\\
41.10546875	-162.0859375\\
49.7265625	-160.828125\\
56.34765625	-162.5703125\\
64.96875	-161.3125\\
67.46484375	-162.5546875\\
75.9609375	-158.796875\\
89.95703125	-159.5390625\\
95.953125	-163.28125\\
105.19921875	-165.2734375\\
111.4453125	-161.265625\\
122.69140625	-162.2578125\\
126.9375	-160.25\\
135.80859375	-160.3515625\\
138.6796875	-162.453125\\
146.55078125	-169.0546875\\
155.421875	-172.65625\\
165.04296875	-174.0078125\\
170.6640625	-173.359375\\
182.78515625	-169.7109375\\
187.90625	-168.0625\\
192.46484375	-165.2265625\\
194.0234375	-168.390625\\
198.58203125	-172.0546875\\
203.140625	-169.71875\\
214.19921875	-167.6328125\\
220.2578125	-171.546875\\
235.81640625	-166.9609375\\
249.375	-167.375\\
260.988419117647	-173.456801470588\\
266.601838235294	-175.538602941176\\
274.715257352941	-172.620404411765\\
277.828676470588	-172.702205882353\\
295.192095588235	-172.034007352941\\
303.555514705882	-171.365808823529\\
306.918933823529	-165.697610294118\\
310.282352941176	-164.029411764706\\
320.895772058824	-164.798713235294\\
343.509191176471	-160.568014705882\\
347.622610294118	-166.837316176471\\
352.736029411765	-168.106617647059\\
358.349448529412	-165.125919117647\\
368.962867647059	-147.145220588235\\
384.076286764706	-146.664522058824\\
390.189705882353	-146.183823529412\\
397.583267716535	-152.672736220472\\
403.976829550718	-156.161648911533\\
411.3703913849	-156.650561602594\\
416.763953219083	-158.139474293654\\
422.157515053265	-162.378386984715\\
427.551076887448	-166.617299675776\\
442.44463872163	-159.356212366837\\
445.338200555813	-159.095125057897\\
458.168270326503	-164.773521875942\\
464.998340097194	-161.451918693987\\
471.828409867884	-161.130315512032\\
482.658479638575	-159.808712330076\\
490.988549409265	-157.24517366425\\
497.318619179955	-156.681634998424\\
502.148688950646	-159.251429665931\\
512	-162.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-163.59375\\
14.5615234375	-170.544921875\\
17.123046875	-171.49609375\\
24.9345703125	-164.947265625\\
35.74609375	-167.3984375\\
41.6826171875	-168.974609375\\
48.619140625	-168.55078125\\
56.5556640625	-169.876953125\\
63.4921875	-174.203125\\
67.8037109375	-172.310546875\\
84.115234375	-172.41796875\\
90.1767578125	-171.025390625\\
95.23828125	-167.6328125\\
103.0498046875	-168.927734375\\
106.861328125	-171.22265625\\
114.4228515625	-169.267578125\\
130.984375	-168.3125\\
136.6865234375	-170.822265625\\
141.388671875	-171.33203125\\
146.5908203125	-175.091796875\\
156.79296875	-174.8515625\\
165.3076171875	-176.611328125\\
170.822265625	-176.37109375\\
180.3369140625	-173.380859375\\
182.8515625	-175.390625\\
185.8193359375	-177.353515625\\
194.787109375	-182.31640625\\
202.5048828125	-182.779296875\\
207.22265625	-172.2421875\\
222.8779296875	-176.455078125\\
233.533203125	-185.66796875\\
237.1884765625	-186.630859375\\
253.84375	-172.59375\\
259.715977328431	-176.239016544118\\
264.588204656863	-177.884283088235\\
273.710431985294	-179.029549632353\\
277.832659313726	-177.174816176471\\
290.767386642157	-174.257582720588\\
304.702113970588	-174.340349264706\\
307.38684129902	-169.673115808824\\
311.071568627451	-172.005882352941\\
324.725045955882	-175.916773897059\\
339.378523284314	-164.827665441176\\
346.032000612745	-169.238556985294\\
352.685477941176	-170.649448529412\\
360.588955269608	-168.997840073529\\
375.492432598039	-169.346231617647\\
384.145909926471	-163.694623161765\\
387.799387254902	-160.043014705882\\
397.912664041995	-155.150172244094\\
407.025940829088	-160.257329782307\\
411.13921761618	-159.864487320519\\
419.252494403273	-162.471644858731\\
425.865771190366	-168.391302396943\\
430.479047977459	-171.310959935155\\
444.842324764552	-164.480617473367\\
451.205601551644	-171.650275011579\\
455.270763259372	-171.213533740268\\
463.3359249671	-165.776792468956\\
474.401086674827	-171.090051197644\\
482.466248382555	-168.403309926333\\
488.845926219315	-169.839552525989\\
499.225604056075	-163.275795125645\\
504.038615226168	-163.328704391968\\
512	-169.125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-182.8125\\
8.751953125	-178.72265625\\
19.50390625	-177.6328125\\
26.755859375	-179.04296875\\
33.0078125	-177.453125\\
40.259765625	-171.86328125\\
50.51171875	-177.2734375\\
54.763671875	-179.18359375\\
64.015625	-177.09375\\
69.142578125	-175.06640625\\
83.26953125	-176.0390625\\
87.396484375	-175.51171875\\
95.5234375	-181.984375\\
104.900390625	-176.58203125\\
115.27734375	-182.1796875\\
116.154296875	-178.27734375\\
130.03125	-175.375\\
138.564453125	-174.29296875\\
143.09765625	-175.2109375\\
148.630859375	-179.12890625\\
160.1640625	-178.046875\\
165.572265625	-179.21484375\\
171.98046875	-183.3828125\\
177.888671875	-184.05078125\\
182.796875	-183.71875\\
192.173828125	-187.48046875\\
196.55078125	-185.2421875\\
215.427734375	-185.50390625\\
218.3046875	-183.765625\\
225.556640625	-189.27734375\\
230.80859375	-190.7890625\\
240.560546875	-191.30078125\\
246.3125	-188.8125\\
252.443535539216	-185.021231617647\\
260.574571078431	-182.229963235294\\
275.705606617647	-181.438694852941\\
279.836642156863	-179.647426470588\\
289.342677696078	-176.481158088235\\
304.848713235294	-179.314889705882\\
307.85474877451	-181.648621323529\\
309.860784313726	-179.982352941176\\
320.554319852941	-180.034834558824\\
336.247855392157	-168.087316176471\\
340.441390931373	-170.639797794118\\
349.634926470588	-176.192279411765\\
355.828462009804	-177.869761029412\\
369.02199754902	-177.547242647059\\
375.215533088235	-179.724724264706\\
384.409068627451	-178.902205882353\\
407.242060367454	-169.627608267717\\
413.075052107457	-165.35301065308\\
415.90804384746	-165.078413038444\\
420.741035587463	-165.803815423807\\
427.574027327466	-172.404217809171\\
432.407019067469	-176.004620194535\\
440.240010807473	-178.605022579898\\
450.073002547476	-175.205424965262\\
458.373256192241	-174.653545604594\\
465.673509837006	-177.101666243925\\
471.973763481771	-178.049786883257\\
485.274017126536	-172.997907522589\\
498.703303029365	-174.433931387727\\
504.132588932195	-168.869955252866\\
506.928541501691	-169.405979118004\\
512	-175.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-184.53125\\
9.4423828125	-186.650390625\\
17.884765625	-188.76953125\\
24.5771484375	-186.888671875\\
33.26953125	-185.0078125\\
43.3369140625	-179.251953125\\
49.404296875	-186.49609375\\
56.9716796875	-190.490234375\\
62.5390625	-189.484375\\
78.7314453125	-186.572265625\\
83.923828125	-184.66015625\\
86.1162109375	-187.998046875\\
89.30859375	-190.3359375\\
102.7509765625	-184.236328125\\
118.193359375	-186.13671875\\
121.8857421875	-184.537109375\\
127.578125	-186.9375\\
135.1923828125	-187.513671875\\
146.806640625	-185.08984375\\
156.9208984375	-188.166015625\\
162.03515625	-183.2421875\\
167.0869140625	-186.068359375\\
175.138671875	-187.89453125\\
179.4404296875	-187.720703125\\
183.7421875	-186.546875\\
198.7783203125	-191.607421875\\
203.814453125	-190.66796875\\
213.6005859375	-192.978515625\\
222.38671875	-189.2890625\\
230.7353515625	-195.099609375\\
234.083984375	-194.91015625\\
239.1826171875	-194.220703125\\
244.28125	-193.53125\\
255.42109375	-189.303446691176\\
265.5609375	-197.075643382353\\
275.70078125	-192.847840073529\\
281.840625	-185.620036764706\\
288.91796875	-179.954733455882\\
300.9953125	-182.289430147059\\
307.82265625	-190.374126838235\\
310.65	-189.458823529412\\
331.13359375	-182.652895220588\\
339.6171875	-180.846966911765\\
349.35078125	-180.041038602941\\
355.084375	-181.235110294118\\
367.31796875	-184.241681985294\\
369.5515625	-183.248253676471\\
377.03515625	-182.754825367647\\
393.51875	-180.261397058824\\
407.571456692913	-174.105044291339\\
412.624163385827	-171.948691523854\\
417.17687007874	-170.292338756369\\
421.729576771654	-168.635985988884\\
429.782283464567	-177.417133221399\\
436.83499015748	-184.198280453914\\
441.137696850394	-184.729427686429\\
450.440403543307	-184.260574918944\\
463.725749125109	-181.343557468919\\
467.011094706912	-182.426540018895\\
475.546440288714	-182.00952256887\\
489.081785870516	-186.592505118845\\
495.560679839415	-182.028310249466\\
501.039573808314	-176.464115380086\\
502.951801110547	-177.216587177374\\
512	-178.875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-193.25\\
9.1328125	-193.578125\\
18.265625	-192.90625\\
24.3984375	-192.734375\\
34.53125	-194.5625\\
40.4140625	-189.640625\\
49.296875	-196.71875\\
53.1796875	-195.796875\\
67.0625	-194.875\\
74.3203125	-191.078125\\
84.578125	-192.28125\\
87.8359375	-196.484375\\
91.09375	-198.6875\\
107.6015625	-193.890625\\
117.109375	-190.09375\\
120.6171875	-190.796875\\
126.125	-196.5\\
130.8203125	-195.734375\\
147.515625	-191.96875\\
156.2109375	-192.203125\\
160.90625	-192.4375\\
168.6015625	-193.921875\\
171.296875	-197.40625\\
178.9921875	-191.390625\\
182.6875	-190.375\\
189.3828125	-196.734375\\
204.078125	-195.09375\\
213.7734375	-194.453125\\
223.46875	-191.8125\\
233.9140625	-198.921875\\
237.359375	-199.03125\\
240.8046875	-199.140625\\
244.25	-201.25\\
259.398651960784	-195.585661764706\\
266.547303921569	-201.921323529412\\
269.695955882353	-202.256985294118\\
276.844607843137	-193.592647058824\\
290.493259803922	-197.428308823529\\
307.141911764706	-196.263970588235\\
309.79056372549	-195.099632352941\\
320.439215686275	-192.935294117647\\
330.712867647059	-192.270955882353\\
334.986519607843	-195.606617647059\\
341.260171568627	-197.442279411765\\
349.533823529412	-197.277941176471\\
367.807475490196	-190.613602941176\\
378.08112745098	-186.949264705882\\
381.854779411765	-186.784926470588\\
397.628431372549	-185.620588235294\\
400.900853018373	-186.582480314961\\
403.173274664196	-188.544372394627\\
410.44569631002	-188.506264474294\\
427.718117955844	-181.46815655396\\
430.990539601667	-182.430048633627\\
438.262961247491	-187.391940713293\\
445.035382893315	-188.85383279296\\
449.807804539138	-187.315724872626\\
460.078242057978	-186.033569333245\\
468.348679576818	-191.751413793864\\
475.119117095657	-190.969258254483\\
484.889554614497	-194.187102715102\\
487.418056649465	-195.622689111205\\
498.946558684434	-193.058275507307\\
502.975060719403	-195.027195236743\\
512	-194\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-201.59375\\
10.1044921875	-201.677734375\\
16.208984375	-201.76171875\\
25.3134765625	-201.345703125\\
36.41796875	-198.9296875\\
40.2724609375	-200.451171875\\
49.126953125	-200.97265625\\
59.9814453125	-204.494140625\\
62.8359375	-203.015625\\
80.4091796875	-199.583984375\\
84.982421875	-197.15234375\\
88.3056640625	-201.720703125\\
91.62890625	-203.2890625\\
98.1396484375	-201.607421875\\
114.650390625	-196.92578125\\
119.9111328125	-205.494140625\\
128.171875	-201.0625\\
137.1357421875	-198.501953125\\
153.099609375	-199.94140625\\
156.3134765625	-198.630859375\\
158.52734375	-204.3203125\\
168.3662109375	-201.572265625\\
171.205078125	-210.82421875\\
178.2939453125	-207.326171875\\
182.3828125	-202.828125\\
191.8779296875	-202.111328125\\
208.373046875	-212.39453125\\
213.3681640625	-205.177734375\\
215.36328125	-203.9609375\\
222.1708984375	-202.931640625\\
237.978515625	-202.90234375\\
241.7861328125	-204.123046875\\
249.59375	-209.34375\\
255.329335171569	-202.914751838235\\
269.064920343137	-206.485753676471\\
272.800505514706	-207.306755514706\\
276.536090686275	-209.127757352941\\
297.271675857843	-201.761259191176\\
304.007261029412	-203.394761029412\\
312.24284620098	-201.028262867647\\
320.478431372549	-200.661764705882\\
325.839016544118	-203.920266544118\\
335.199601715686	-203.178768382353\\
343.560186887255	-201.187270220588\\
354.920772058824	-199.195772058824\\
364.968857230392	-195.079273897059\\
373.016942401961	-192.962775735294\\
375.315027573529	-193.346277573529\\
384.613112745098	-201.729779411765\\
391.042749343832	-204.809916338583\\
408.472385942566	-200.890053265401\\
412.4020225413	-191.220190192219\\
422.331659140034	-197.550327119037\\
434.261295738768	-192.317964045855\\
439.190932337502	-190.085600972673\\
446.620568936236	-191.10323789949\\
453.05020553497	-192.120874826308\\
461.135100070212	-198.221597070587\\
464.219994605454	-202.322319314865\\
472.304889140696	-201.923041559143\\
481.389783675938	-200.523763803422\\
489.918226598276	-203.219244112216\\
496.446669520615	-201.91472442101\\
506.74177910962	-200.293538063138\\
512	-198.875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-209.9375\\
9.076171875	-207.77734375\\
17.15234375	-211.6171875\\
26.228515625	-208.95703125\\
30.3046875	-209.296875\\
41.130859375	-209.26171875\\
48.95703125	-206.2265625\\
59.783203125	-209.19140625\\
64.609375	-210.15625\\
70.498046875	-208.08984375\\
82.38671875	-208.0234375\\
89.775390625	-207.95703125\\
95.1640625	-209.890625\\
103.677734375	-209.32421875\\
112.19140625	-210.7578125\\
118.205078125	-211.19140625\\
133.21875	-208.625\\
137.451171875	-209.26953125\\
141.68359375	-210.9140625\\
155.416015625	-207.05859375\\
157.1484375	-211.203125\\
165.130859375	-209.22265625\\
170.11328125	-213.2421875\\
177.595703125	-211.26171875\\
190.078125	-217.28125\\
195.373046875	-213.48828125\\
206.66796875	-218.6953125\\
208.962890625	-219.90234375\\
212.2578125	-220.109375\\
226.427734375	-218.94140625\\
240.59765625	-208.7734375\\
244.767578125	-213.10546875\\
247.9375	-213.4375\\
254.260018382353	-215.243841911765\\
270.582536764706	-211.050183823529\\
278.905055147059	-215.356525735294\\
287.227573529412	-219.662867647059\\
296.050091911765	-208.094209558824\\
305.872610294118	-209.525551470588\\
310.695128676471	-209.956893382353\\
318.517647058824	-209.388235294118\\
330.965165441176	-209.569577205882\\
337.412683823529	-209.750919117647\\
342.860202205882	-209.932261029412\\
352.307720588235	-213.113602941176\\
360.130238970588	-205.544944852941\\
363.952757352941	-202.976286764706\\
370.775275735294	-200.907628676471\\
387.597794117647	-208.838970588235\\
392.184645669291	-209.037352362205\\
412.771497220936	-202.235734136174\\
416.35834877258	-199.934115910144\\
420.945200324224	-205.632497684113\\
427.532051875868	-202.205879458082\\
439.118903427513	-192.779261232052\\
444.205754979157	-200.352643006021\\
455.292606530801	-201.926024779991\\
460.191958082446	-205.409624807928\\
465.09130963409	-208.893224835866\\
470.490661185734	-206.876824863804\\
480.890012737378	-209.860424891741\\
487.418396547087	-211.815799113228\\
495.946780356796	-208.771173334714\\
502.508497499838	-208.559880889533\\
512	-208.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-219.28125\\
9.2978515625	-217.376953125\\
17.595703125	-217.47265625\\
25.1435546875	-213.568359375\\
32.69140625	-217.6640625\\
41.7392578125	-218.822265625\\
48.787109375	-216.98046875\\
56.5849609375	-213.888671875\\
67.3828125	-213.796875\\
73.8369140625	-217.345703125\\
79.291015625	-219.89453125\\
90.9951171875	-215.443359375\\
95.69921875	-219.9921875\\
103.9658203125	-219.291015625\\
113.232421875	-217.58984375\\
118.7490234375	-214.388671875\\
130.265625	-215.1875\\
137.2666015625	-219.537109375\\
147.267578125	-216.88671875\\
153.0185546875	-216.736328125\\
156.76953125	-227.5859375\\
166.3955078125	-223.373046875\\
174.021484375	-234.16015625\\
175.6474609375	-229.697265625\\
194.2734375	-225.234375\\
197.3681640625	-220.615234375\\
200.462890625	-223.99609375\\
204.8076171875	-223.626953125\\
212.15234375	-224.2578125\\
223.9345703125	-222.201171875\\
229.716796875	-221.14453125\\
245.4990234375	-217.337890625\\
252.28125	-218.53125\\
265.190701593137	-221.322931985294\\
271.100153186274	-216.114613970588\\
282.009604779412	-218.656295955882\\
290.919056372549	-223.197977941176\\
293.828507965686	-218.427159926471\\
306.737959558824	-214.656341911765\\
310.897411151961	-213.135523897059\\
324.056862745098	-215.614705882353\\
328.591314338235	-217.218887867647\\
334.125765931373	-220.823069852941\\
344.16021752451	-218.677251838235\\
351.194669117647	-218.531433823529\\
363.041620710784	-216.010615808824\\
370.888572303922	-217.489797794118\\
380.235523897059	-216.218979779412\\
388.582475490196	-218.948161764706\\
391.576541994751	-219.514788385827\\
398.570608499305	-215.081415006948\\
406.31467500386	-219.648041628069\\
419.058741508414	-215.214668249189\\
424.052808012969	-216.59379487031\\
442.046874517524	-208.972921491431\\
444.790941022078	-204.102048112552\\
454.535007526633	-204.231174733673\\
459.998816094679	-214.84765254527\\
463.462624662726	-217.464130356867\\
473.176433230773	-220.580608168464\\
480.890241798819	-219.697085980061\\
488.668566495898	-217.912354114239\\
497.446891192977	-220.127622248417\\
504.741882556723	-212.926223715928\\
512	-211.125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-224.625\\
9.51953125	-226.9765625\\
18.0390625	-225.328125\\
26.05859375	-225.1796875\\
30.078125	-228.03125\\
41.34765625	-231.3828125\\
48.6171875	-225.734375\\
57.38671875	-227.5859375\\
65.15625	-219.4375\\
76.17578125	-225.6015625\\
78.1953125	-226.765625\\
93.21484375	-222.9296875\\
97.234375	-225.09375\\
108.25390625	-221.2578125\\
114.2734375	-219.421875\\
124.29296875	-219.5859375\\
131.3125	-223.75\\
134.08203125	-227.8046875\\
147.8515625	-223.859375\\
151.62109375	-229.4140625\\
155.390625	-231.96875\\
174.66015625	-239.5234375\\
177.9296875	-242.078125\\
180.69921875	-243.1328125\\
187.46875	-240.1875\\
195.36328125	-230.7421875\\
202.2578125	-232.296875\\
208.65234375	-228.3515625\\
215.046875	-226.40625\\
220.44140625	-225.4609375\\
225.8359375	-224.515625\\
235.23046875	-225.5703125\\
259.625	-227.625\\
263.121384803922	-226.402022058824\\
272.617769607843	-226.179044117647\\
281.114154411765	-224.956066176471\\
294.610539215686	-226.733088235294\\
300.606924019608	-224.760110294118\\
304.603308823529	-223.787132352941\\
313.099693627451	-221.314154411765\\
319.596078431373	-227.841176470588\\
331.217463235294	-221.868198529412\\
336.838848039216	-225.895220588235\\
343.460232843137	-226.422242647059\\
354.081617647059	-222.949264705882\\
359.95300245098	-225.476286764706\\
370.824387254902	-221.003308823529\\
374.695772058824	-223.530330882353\\
383.567156862745	-225.057352941176\\
390.96843832021	-226.992224409449\\
404.369719777675	-221.927095877721\\
409.27100123514	-225.361967345994\\
416.172282692605	-225.796838814266\\
424.57356415007	-225.981710282538\\
439.974845607534	-218.166581750811\\
447.376127064999	-213.851453219083\\
454.777408522464	-209.536324687355\\
457.805674106913	-217.285680282612\\
467.833939691362	-226.035035877868\\
470.862205275811	-226.284391473125\\
480.89047086026	-222.533747068381\\
487.918736444709	-225.008909115251\\
496.947002029158	-224.48407116212\\
503.975267613607	-226.292566542323\\
512	-225.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-231.96875\\
12.1787109375	-237.513671875\\
16.357421875	-235.05859375\\
23.7861328125	-232.853515625\\
30.21484375	-231.6484375\\
39.3935546875	-235.818359375\\
48.572265625	-235.98828125\\
57.2509765625	-236.408203125\\
64.9296875	-229.828125\\
71.2021484375	-237.794921875\\
78.474609375	-234.76171875\\
86.7470703125	-234.228515625\\
92.01953125	-235.6953125\\
106.9794921875	-233.162109375\\
115.939453125	-227.62890625\\
127.3994140625	-231.595703125\\
129.859375	-230.5625\\
134.8349609375	-234.072265625\\
147.810546875	-231.58203125\\
151.5361328125	-233.341796875\\
155.26171875	-236.1015625\\
173.2998046875	-243.736328125\\
176.337890625	-246.37109375\\
178.8759765625	-248.005859375\\
185.4140625	-244.640625\\
191.2958984375	-239.931640625\\
201.177734375	-236.22265625\\
204.0595703125	-238.013671875\\
210.94140625	-239.8046875\\
229.4482421875	-242.283203125\\
237.955078125	-236.76171875\\
243.4619140625	-240.990234375\\
253.96875	-234.21875\\
266.489568014706	-230.606112132353\\
275.010386029412	-231.993474264706\\
278.531204044118	-235.130836397059\\
289.052022058824	-234.268198529412\\
300.072840073529	-228.530560661765\\
304.093658088235	-227.792922794118\\
316.614476102941	-230.305284926471\\
320.135294117647	-232.817647058824\\
330.281112132353	-232.330009191176\\
337.426930147059	-231.842371323529\\
343.572748161765	-235.354733455882\\
351.718566176471	-230.867095588235\\
366.926884191176	-232.316957720588\\
373.135202205882	-233.766819852941\\
378.843520220588	-230.716681985294\\
389.551838235294	-230.666544117647\\
393.422834645669	-231.969660433071\\
399.293831056044	-235.272776748495\\
407.41482746642	-234.075893063918\\
416.535823876795	-231.879009379342\\
422.90682028717	-234.807125694766\\
439.277816697545	-229.73524201019\\
440.89881310792	-234.413358325614\\
454.519809518296	-231.091474641038\\
457.050032119147	-234.348708019953\\
459.580254719998	-234.605941398869\\
472.61047732085	-237.363174777785\\
480.640699921701	-234.120408156701\\
487.733422522552	-235.105464116262\\
496.826145123404	-235.090520075823\\
504.918867724255	-230.242242702051\\
512	-228.625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-241.3125\\
12.837890625	-241.05078125\\
17.67578125	-241.7890625\\
25.513671875	-242.52734375\\
33.3515625	-242.265625\\
40.439453125	-238.25390625\\
48.52734375	-242.2421875\\
57.115234375	-245.23046875\\
66.703125	-235.21875\\
71.228515625	-240.98828125\\
82.75390625	-240.7578125\\
86.279296875	-242.52734375\\
97.8046875	-241.296875\\
105.705078125	-241.06640625\\
107.60546875	-240.8359375\\
126.505859375	-238.60546875\\
128.40625	-240.375\\
137.587890625	-239.33984375\\
140.76953125	-239.3046875\\
149.451171875	-241.26953125\\
162.1328125	-246.234375\\
168.939453125	-245.94921875\\
172.74609375	-250.6640625\\
176.052734375	-251.87890625\\
181.359375	-250.09375\\
194.228515625	-250.12109375\\
202.09765625	-245.1484375\\
204.466796875	-250.67578125\\
216.8359375	-247.203125\\
228.455078125	-245.10546875\\
232.07421875	-248.0078125\\
248.693359375	-253.41015625\\
254.3125	-251.8125\\
265.85775122549	-247.810202205882\\
272.40300245098	-240.807904411765\\
280.948253676471	-241.305606617647\\
283.493504901961	-241.803308823529\\
295.538756127451	-241.301011029412\\
306.584007352941	-236.798713235294\\
315.129258578431	-237.296415441176\\
322.674509803922	-238.794117647059\\
327.344761029412	-240.791819852941\\
341.015012254902	-237.789522058824\\
345.685263480392	-240.287224264706\\
352.355514705882	-240.784926470588\\
359.900765931373	-241.157628676471\\
363.446017156863	-242.530330882353\\
372.991268382353	-242.903033088235\\
387.536519607843	-240.275735294118\\
393.877230971129	-241.947096456693\\
396.217942334414	-249.618457619268\\
406.5586536977	-244.789818781843\\
418.899365060985	-239.961179944419\\
428.240076424271	-241.632541106994\\
435.580787787556	-235.303902269569\\
440.421499150841	-240.975263432145\\
453.262210514127	-235.64662459472\\
456.294390131381	-239.411735757295\\
465.326569748634	-242.17684691987\\
474.358749365888	-240.441958082446\\
480.390928983142	-241.707069245021\\
488.548108600396	-243.202019117274\\
496.705288217649	-241.696968989526\\
504.862467834903	-243.191918861779\\
512	-240.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-246.65625\\
3.4970703125	-246.837890625\\
12.994140625	-249.01953125\\
25.2412109375	-248.701171875\\
31.48828125	-248.3828125\\
40.4853515625	-252.939453125\\
48.482421875	-249.49609375\\
57.2294921875	-249.052734375\\
66.9765625	-245.609375\\
70.5048828125	-254.931640625\\
76.033203125	-251.25390625\\
88.8115234375	-250.576171875\\
91.58984375	-251.8984375\\
110.9306640625	-248.220703125\\
113.271484375	-248.54296875\\
121.1123046875	-245.865234375\\
128.953125	-248.1875\\
140.8408203125	-249.857421875\\
143.728515625	-250.52734375\\
150.8662109375	-250.447265625\\
162.00390625	-249.3671875\\
166.3291015625	-250.162109375\\
173.654296875	-255.95703125\\
178.7294921875	-257.501953125\\
184.8046875	-258.046875\\
189.1611328125	-256.310546875\\
199.517578125	-255.57421875\\
201.6240234375	-256.337890625\\
204.73046875	-256.1015625\\
214.9619140625	-252.427734375\\
226.193359375	-253.75390625\\
245.9248046875	-257.330078125\\
255.65625	-254.90625\\
264.975934436274	-251.014292279412\\
274.295618872549	-251.122334558824\\
277.115303308824	-249.730376838235\\
283.934987745098	-253.338419117647\\
299.504672181373	-247.571461397059\\
304.074356617647	-250.804503676471\\
317.394041053922	-247.537545955882\\
320.713725490196	-247.270588235294\\
327.158409926471	-251.253630514706\\
337.603094362745	-248.236672794118\\
345.29777879902	-248.719715073529\\
352.992463235294	-250.202757352941\\
359.874647671569	-249.498299632353\\
367.756832107843	-248.793841911765\\
375.889016544118	-249.589384191176\\
386.021200980392	-248.384926470588\\
391.831627296588	-251.924532480315\\
394.642053612784	-253.464138490042\\
402.452479928979	-249.003744499768\\
420.262906245175	-246.543350509495\\
427.573332561371	-244.207956519222\\
434.883758877567	-249.872562528949\\
441.194185193763	-247.787168538675\\
451.504611509958	-246.701774548402\\
458.538748143614	-247.724763494637\\
464.57288477727	-248.747752440871\\
470.857021410927	-250.520741387106\\
479.141158044583	-250.293730333341\\
488.612794678239	-250.048574118285\\
496.084431311895	-250.803417903229\\
505.039401278884	-249.108261688174\\
512	-248.375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-260\\
10.15625	-257.625\\
15.3125	-260.25\\
24.96875	-257.875\\
32.625	-260.5\\
40.53125	-258.625\\
49.4375	-259.75\\
56.34375	-260.875\\
66.25	-263\\
70.78125	-260.875\\
73.3125	-263.75\\
87.34375	-258.625\\
89.375	-259.5\\
107.15625	-255.375\\
111.9375	-255.25\\
116.71875	-260.125\\
122.5	-260\\
132.09375	-260.375\\
144.6875	-255.75\\
156.28125	-255.625\\
159.875	-256.5\\
167.71875	-259.375\\
172.5625	-259.25\\
180.40625	-261.125\\
185.25	-261\\
192.09375	-265.5\\
197.9375	-263\\
202.78125	-263\\
206.625	-263\\
221.46875	-264.75\\
228.3125	-262.5\\
237.15625	-261.25\\
250	-259\\
264.094117647059	-257.218382352941\\
273.188235294118	-256.436764705882\\
279.282352941176	-259.155147058824\\
288.376470588235	-257.873529411765\\
295.470588235294	-258.841911764706\\
305.564705882353	-254.810294117647\\
311.658823529412	-258.778676470588\\
316.752941176471	-260.747058823529\\
327.972058823529	-258.715441176471\\
337.191176470588	-256.683823529412\\
341.910294117647	-259.152205882353\\
352.629411764706	-257.620588235294\\
359.848529411765	-257.838970588235\\
366.067647058824	-258.057352941176\\
376.786764705882	-258.275735294118\\
379.505882352941	-257.494117647059\\
387.786023622047	-258.901968503937\\
390.066164891153	-259.309819360815\\
401.346306160259	-263.217670217693\\
412.626447429365	-258.125521074572\\
425.906588698472	-258.78337193145\\
435.186729967578	-252.441222788328\\
441.966871236684	-258.599073645206\\
444.74701250579	-256.756924502084\\
454.783106155848	-262.037791231978\\
467.819199805907	-255.318657961872\\
474.355293455965	-254.599524691766\\
480.891387106024	-257.880391421661\\
488.677480756082	-256.895129119297\\
497.46357440614	-259.909866816932\\
505.216334722865	-263.024604514569\\
512	-256\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-262.09362745098\\
9.47169117647059	-266.665885416667\\
14.9433823529412	-265.238143382353\\
23.4150735294118	-266.060401348039\\
33.8867647058824	-266.882659313725\\
40.7334558823529	-272.204917279412\\
48.5801470588235	-266.527175245098\\
56.9268382352941	-266.849433210784\\
64.2735294117647	-269.171691176471\\
72.5108455882353	-269.556449142157\\
74.7481617647059	-270.941207107843\\
80.2354779411765	-268.075965073529\\
86.7227941176471	-272.210723039216\\
102.585110294118	-266.532981004902\\
113.447426470588	-264.855238970588\\
118.309742647059	-265.927496936275\\
126.172058823529	-265.999754901961\\
133.38984375	-270.603262867647\\
146.607628676471	-268.206770833333\\
153.575413602941	-262.81027879902\\
164.543198529412	-263.413786764706\\
167.135983455882	-264.329794730392\\
177.728768382353	-264.245802696078\\
183.821553308824	-264.911810661765\\
189.914338235294	-267.577818627451\\
194.132123161765	-269.525076593137\\
200.349908088235	-272.472334558824\\
204.817693014706	-270.41959252451\\
212.285477941176	-266.366850490196\\
221.503262867647	-266.751608455882\\
229.721047794118	-273.136366421569\\
243.188832720588	-273.521124387255\\
250.656617647059	-265.905882352941\\
262.536845083622	-267.353779916378\\
272.417072520185	-266.801677479815\\
280.547299956747	-264.499575043253\\
286.67752739331	-266.19747260669\\
296.307754829873	-264.145370170127\\
305.937982266436	-266.093267733564\\
311.818209702999	-266.791165297001\\
319.698437139562	-268.489062860438\\
328.813039576125	-265.265085423875\\
333.927642012687	-265.041107987313\\
346.04224444925	-264.31713055075\\
356.156846885813	-264.593153114187\\
359.833949322376	-264.056675677624\\
368.511051758939	-265.520198241061\\
376.938154195502	-265.483720804498\\
385.365256632065	-265.447243367935\\
387.607381214297	-265.322736895939\\
389.849505796529	-267.198230423944\\
399.341630378761	-265.573723951948\\
411.833754960993	-259.949217479952\\
431.388379543225	-261.949711007956\\
436.943004125457	-258.95020453596\\
444.24762870769	-264.700698063964\\
450.552253289922	-265.451191591968\\
455.487086205487	-267.168699008861\\
466.421919121053	-263.886206425754\\
474.856752036618	-261.353713842647\\
480.291584952184	-266.82122125954\\
487.603433996781	-262.770583515142\\
495.915283041379	-261.719945770745\\
504.96046541931	-264.969308026348\\
512	-267.1875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-275.187254901961\\
5.78713235294118	-272.706770833333\\
16.5742647058824	-273.226286764706\\
26.8613970588235	-271.245802696078\\
32.1485294117647	-270.265318627451\\
43.9356617647059	-279.784834558824\\
48.7227941176471	-275.304350490196\\
55.5099264705882	-272.823866421569\\
63.2970588235294	-271.343382352941\\
70.2404411764706	-282.237898284314\\
77.1838235294118	-279.132414215686\\
81.1272058823529	-278.526930147059\\
87.0705882352941	-280.921446078431\\
107.013970588235	-270.690962009804\\
112.957352941176	-272.460477941176\\
124.900735294118	-271.729993872549\\
127.844117647059	-270.999509803922\\
132.6859375	-274.831525735294\\
146.527757352941	-270.663541666667\\
151.869577205882	-273.995557598039\\
162.211397058824	-271.327573529412\\
167.553216911765	-274.284589460784\\
177.895036764706	-273.241605392157\\
186.236856617647	-277.698621323529\\
190.578676470588	-272.155637254902\\
197.170496323529	-276.550153186274\\
204.762316176471	-276.944669117647\\
208.854136029412	-276.83918504902\\
215.945955882353	-273.733700980392\\
226.537775735294	-276.753216911765\\
232.129595588235	-276.772732843137\\
240.221415441176	-278.79224877451\\
252.313235294118	-276.811764705882\\
263.979572520185	-273.489177479815\\
272.645909746251	-273.166590253749\\
283.812246972318	-269.844003027682\\
288.978584198385	-273.521415801615\\
303.144921424452	-269.448828575548\\
308.311258650519	-271.376241349481\\
311.977595876586	-272.803654123414\\
320.643933102653	-273.231066897347\\
330.65402032872	-270.81472967128\\
334.664107554787	-275.398392445213\\
345.174194780853	-279.482055219147\\
354.68428200692	-268.56571799308\\
360.819369232987	-274.274380767013\\
366.954456459054	-275.983043540946\\
377.089543685121	-268.691706314879\\
382.224630911188	-274.400369088812\\
390.428738806546	-277.743505287942\\
395.632846701904	-280.086641487072\\
407.336954597263	-266.929777686202\\
429.041062492621	-263.772913885332\\
435.870170387979	-264.116050084462\\
438.699278283337	-262.459186283592\\
445.528386178696	-267.802322482722\\
453.357494074054	-270.145458681852\\
459.191066255126	-275.299606785743\\
463.024638436199	-274.453754889635\\
469.358210617271	-277.107902993527\\
481.691782798344	-270.762051097419\\
487.529387237481	-276.646037910988\\
496.366991676618	-276.530024724558\\
504.704596115755	-273.914011538127\\
512	-273.375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-282.280882352941\\
8.60257352941176	-283.24765625\\
15.2051470588235	-283.214430147059\\
24.5577205882353	-281.181204044118\\
31.9102941176471	-285.147977941176\\
39.6378676470588	-287.364751838235\\
49.3654411764706	-283.581525735294\\
56.5930147058824	-283.548299632353\\
64.8205882352941	-282.515073529412\\
70.4700367647059	-284.919347426471\\
79.1194852941177	-282.323621323529\\
85.2689338235294	-284.977895220588\\
92.4183823529412	-285.632169117647\\
108.692830882353	-276.098943014706\\
112.967279411765	-281.565716911765\\
126.491727941176	-281.032490808824\\
132.016176470588	-283.499264705882\\
136.73203125	-280.809788602941\\
151.447886029412	-279.1203125\\
154.663740808824	-279.430836397059\\
161.879595588235	-279.741360294118\\
168.720450367647	-281.239384191176\\
173.561305147059	-283.737408088235\\
185.152159926471	-282.985431985294\\
194.743014705882	-277.233455882353\\
202.708869485294	-283.825229779412\\
206.674724264706	-282.417003676471\\
217.140579044118	-282.008777573529\\
226.606433823529	-281.600551470588\\
229.572288602941	-281.504825367647\\
237.538143382353	-284.409099264706\\
245.003998161765	-287.313373161765\\
250.469852941176	-285.217647058824\\
262.922299956747	-282.374575043253\\
275.374746972318	-278.531503027682\\
285.827193987889	-278.688431012111\\
289.27964100346	-280.84535899654\\
300.232088019031	-275.752286980969\\
308.184535034602	-280.659214965398\\
311.386982050173	-281.566142949827\\
321.589429065744	-281.473070934256\\
328.745001081315	-282.114373918685\\
334.900573096886	-282.755676903114\\
342.556145112457	-289.146979887543\\
351.211717128028	-282.538282871972\\
362.304789143599	-282.242085856401\\
365.39786115917	-284.94588884083\\
378.24093317474	-285.64969182526\\
381.084005190311	-281.353494809689\\
390.750096398796	-282.414273679944\\
398.41618760728	-284.4750525502\\
407.582278815764	-285.035831420456\\
416.748370024249	-278.596610290712\\
435.851961232733	-279.532389160968\\
437.955552441217	-280.468168031224\\
447.809143649702	-279.153946901479\\
449.662734858186	-279.839725771735\\
460.645046304766	-279.680514562626\\
464.627357751345	-277.521303353517\\
474.609669197925	-281.362092144408\\
479.591980644504	-282.202880935298\\
485.955340478181	-281.771492306834\\
493.318700311857	-279.34010367837\\
503.682060145533	-276.392048383239\\
512	-280.5625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-289.374509803922\\
7.41801470588235	-288.788541666667\\
17.8360294117647	-291.202573529412\\
24.2540441176471	-290.116605392157\\
30.6720588235294	-288.030637254902\\
43.3400735294118	-291.944669117647\\
48.0080882352941	-290.858700980392\\
56.6761029411765	-290.272732843137\\
65.3441176470588	-291.686764705882\\
73.6996323529412	-288.600796568627\\
81.0551470588235	-292.514828431373\\
88.4106617647059	-288.428860294118\\
96.7661764705882	-288.342892156863\\
108.371691176471	-289.506924019608\\
114.977205882353	-287.670955882353\\
118.082720588235	-289.334987745098\\
131.188235294118	-286.999019607843\\
139.778125	-287.788051470588\\
148.368014705882	-283.577083333333\\
156.457904411765	-287.866115196078\\
162.547794117647	-284.155147058824\\
168.887683823529	-289.194178921569\\
173.227573529412	-291.233210784314\\
188.067463235294	-286.272242647059\\
195.907352941176	-287.311274509804\\
199.247242647059	-289.100306372549\\
206.587132352941	-292.889338235294\\
216.427022058824	-289.178370098039\\
227.266911764706	-287.467401960784\\
234.606801470588	-288.256433823529\\
239.946691176471	-290.045465686274\\
243.786580882353	-290.83449754902\\
257.626470588235	-292.623529411765\\
263.86502739331	-290.25997260669\\
274.103584198385	-288.896415801615\\
283.84214100346	-288.53285899654\\
291.580697808535	-286.169302191465\\
295.31925461361	-289.05574538639\\
307.057811418685	-288.942188581315\\
315.79636822376	-287.32863177624\\
320.534925028835	-289.715074971165\\
328.83598183391	-288.41401816609\\
337.137038638985	-289.112961361015\\
340.93809544406	-292.81190455594\\
350.739152249135	-291.510847750865\\
359.79020905421	-295.20979094579\\
370.841265859285	-296.908734140715\\
375.39232266436	-295.60767733564\\
384.943379469435	-286.306620530565\\
395.071453991045	-286.085042071947\\
404.199528512656	-287.863463613329\\
409.827603034266	-288.14188515471\\
418.455677555876	-285.420306696092\\
432.833752077487	-284.948728237474\\
437.211826599097	-288.477149778856\\
439.089901120708	-289.505571320237\\
446.967975642318	-288.533992861619\\
458.099026354405	-290.061422339509\\
466.230077066491	-287.588851817398\\
470.861127778578	-290.616281295288\\
479.492178490664	-289.643710773178\\
489.38129371888	-290.89694670268\\
495.270408947096	-289.150182632183\\
504.659524175311	-286.870085228352\\
512	-286.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-296.218137254902\\
8.67095588235294	-299.641927083333\\
18.3419117647059	-296.065716911765\\
24.5128676470588	-296.989506740196\\
33.6838235294118	-296.913296568627\\
37.6047794117647	-296.274586397059\\
48.5257352941176	-297.63587622549\\
55.9466911764706	-296.747166053922\\
64.3676470588235	-295.858455882353\\
70.8667279411765	-293.407245710784\\
80.3658088235294	-297.956035539216\\
88.1148897058823	-296.004825367647\\
95.8639705882353	-297.053615196078\\
108.300551470588	-294.78990502451\\
111.737132352941	-298.526194852941\\
119.173713235294	-300.762484681373\\
126.610294117647	-300.998774509804\\
140.44921875	-292.453814338235\\
145.288143382353	-298.908854166667\\
158.627068014706	-292.863893995098\\
162.965992647059	-295.818933823529\\
173.617417279412	-295.711473651961\\
178.268841911765	-296.604013480392\\
185.920266544118	-297.996553308824\\
191.571691176471	-298.389093137255\\
202.098115808824	-296.000382965686\\
209.624540441176	-296.611672794118\\
219.400965073529	-295.222962622549\\
228.177389705882	-294.83425245098\\
236.766314338235	-294.758042279412\\
240.355238970588	-297.681832107843\\
249.694163602941	-297.105621936275\\
254.033088235294	-298.529411764706\\
264.995254829873	-297.332870170127\\
275.957421424452	-298.136328575548\\
281.669588019031	-295.189786980969\\
289.38175461361	-296.24324538639\\
297.031421208189	-296.609203791811\\
304.681087802768	-296.975162197232\\
307.330754397347	-296.341120602653\\
320.980420991926	-297.707079008074\\
329.551962586505	-290.838662413495\\
337.123504181084	-296.970245818916\\
342.945045775663	-300.351829224337\\
352.766587370242	-296.733412629758\\
360.650628964821	-297.927496035179\\
366.5346705594	-301.1215794406\\
373.918712153979	-299.065662846021\\
387.302753748558	-301.009746251442\\
390.330311583295	-299.693310463949\\
403.357869418031	-293.376874676457\\
408.135427252768	-298.310438888965\\
424.912985087504	-292.244003101472\\
433.190542922241	-288.99006731398\\
437.468100756977	-297.736131526487\\
439.995658591714	-297.732195738995\\
450.52321642645	-293.728259951503\\
456.740506404044	-296.879830116391\\
464.957796381637	-297.03140028128\\
471.925086359231	-297.432970446168\\
479.892376336825	-297.834540611057\\
491.428214701515	-300.15949787272\\
496.964053066206	-296.484455134382\\
504.983224764229	-301.326079062712\\
512	-302.1875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-305.061764705882\\
9.92389705882353	-306.4953125\\
16.8477941176471	-304.928860294118\\
24.7716911764706	-305.862408088235\\
31.6955882352941	-305.795955882353\\
38.8694852941176	-304.604503676471\\
50.0433823529412	-306.413051470588\\
57.2172794117647	-304.221599264706\\
64.3911764705882	-306.030147058824\\
78.0338235294118	-304.213694852941\\
80.6764705882353	-306.397242647059\\
87.8191176470588	-304.580790441176\\
91.9617647058824	-307.764338235294\\
102.229411764706	-310.072886029412\\
111.497058823529	-305.381433823529\\
120.264705882353	-307.189981617647\\
127.032352941176	-302.998529411765\\
135.1203125	-307.119577205882\\
142.208272058824	-303.240625\\
149.796231617647	-310.861672794118\\
163.384191176471	-302.482720588235\\
172.347150735294	-304.228768382353\\
179.310110294118	-303.974816176471\\
184.773069852941	-302.720863970588\\
196.236029411765	-302.466911764706\\
204.948988970588	-302.900459558824\\
208.661948529412	-306.334007352941\\
218.374908088235	-303.267555147059\\
225.087867647059	-311.201102941176\\
229.925827205882	-306.259650735294\\
238.763786764706	-305.318198529412\\
246.601746323529	-307.376746323529\\
251.439705882353	-308.435294117647\\
263.125482266436	-306.405767733564\\
274.811258650519	-302.376241349481\\
284.497035034602	-303.846714965398\\
289.182811418685	-304.317188581315\\
295.743587802768	-306.162662197232\\
297.304364186851	-307.008135813149\\
303.865140570934	-303.353609429066\\
317.425916955017	-312.699083044983\\
323.2679433391	-311.2633066609\\
341.109969723183	-304.827530276817\\
345.951996107266	-304.891753892734\\
357.794022491349	-308.955977508651\\
361.511048875433	-302.645201124567\\
368.228075259516	-305.334424740484\\
375.445101643599	-307.523648356401\\
388.662128027682	-304.712871972318\\
392.589169175544	-303.301578855952\\
402.516210323407	-305.890285739585\\
410.443251471269	-303.478992623219\\
415.370292619132	-306.067699506852\\
428.547333766995	-305.031406390486\\
433.724374914857	-302.995113274119\\
440.90141606272	-303.958820157753\\
447.078457210582	-309.922527041386\\
456.381986453683	-305.698237893274\\
465.685515696784	-304.473948745161\\
470.989044939884	-306.249659597049\\
475.292574182985	-308.025370448936\\
482.47513568415	-308.422049042759\\
497.657697185315	-305.818727636582\\
504.306925353147	-303.782072897072\\
512	-304.625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-314.905392156863\\
7.92683823529412	-312.848697916667\\
16.8536764705882	-313.792003676471\\
24.7805147058824	-313.735309436275\\
31.7073529411765	-314.678615196078\\
41.6341911764706	-315.184420955882\\
45.5610294117647	-314.690226715686\\
57.2378676470588	-315.19603247549\\
65.9147058823529	-316.701838235294\\
72.9509191176471	-311.770143995098\\
77.9871323529412	-314.838449754902\\
88.7733455882353	-314.156755514706\\
95.5595588235294	-314.47506127451\\
105.158272058824	-312.855867034314\\
112.756985294118	-312.236672794118\\
122.105698529412	-311.867478553922\\
126.454411764706	-313.498284313725\\
141.54140625	-312.035340073529\\
146.628400735294	-310.572395833333\\
151.465395220588	-315.109451593137\\
165.302389705882	-309.646507352941\\
173.076884191176	-312.496063112745\\
174.851378676471	-313.345618872549\\
186.875873161765	-310.945174632353\\
191.900367647059	-316.544730392157\\
196.799862132353	-315.550536151961\\
207.699356617647	-314.556341911765\\
220.348851102941	-310.062147671569\\
224.998345588235	-314.567953431373\\
234.585340073529	-311.761259191176\\
246.172334558824	-311.95456495098\\
249.009329044118	-311.897870710784\\
257.846323529412	-312.841176470588\\
267.255709702999	-312.478665297001\\
271.665095876586	-312.116154123414\\
285.074482050173	-307.503642949827\\
290.48386822376	-313.89113177624\\
297.955754397347	-318.466120602653\\
300.427640570934	-319.041109429066\\
309.649526744521	-324.616098255479\\
317.871412918108	-316.191087081892\\
323.233924091695	-318.937950908305\\
327.596435265283	-316.684814734717\\
338.70894643887	-316.68167856113\\
354.821457612457	-317.678542387543\\
362.621468786044	-308.362906213956\\
370.421479959631	-311.047270040369\\
375.721491133218	-311.481633866782\\
391.021502306805	-311.915997693195\\
394.848026767794	-314.409847247954\\
402.674551228782	-307.903696802714\\
409.751075689771	-308.647546357473\\
414.82760015076	-309.391395912232\\
425.904124611748	-308.822745466992\\
432.980649072737	-316.254095021751\\
443.307173533726	-309.435444576511\\
448.633697994714	-313.61679413127\\
455.023466503322	-314.266645670156\\
464.41323501193	-314.916497209043\\
468.803003520537	-312.066348747929\\
479.192772029145	-313.216200286815\\
483.272056666785	-314.184600212799\\
497.351341304425	-315.153000138782\\
505.163959275398	-309.304733398098\\
512	-311.5625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-321.749019607843\\
8.92977941176471	-321.202083333333\\
16.8595588235294	-321.655147058824\\
25.7893382352941	-321.608210784314\\
31.7191176470588	-318.561274509804\\
40.3988970588235	-320.764338235294\\
49.0786764705882	-321.967401960784\\
53.2584558823529	-322.170465686274\\
66.4382352941176	-323.373529411765\\
72.8680147058824	-323.326593137255\\
79.2977941176471	-322.279656862745\\
86.7275735294118	-320.732720588235\\
98.1573529411765	-325.185784313725\\
103.087132352941	-324.638848039216\\
112.016911764706	-322.091911764706\\
120.946691176471	-321.544975490196\\
128.876470588235	-324.998039215686\\
136.9625	-319.951102941176\\
141.048529411765	-323.904166666667\\
149.134558823529	-322.357230392157\\
165.220588235294	-316.810294117647\\
169.806617647059	-319.763357843137\\
173.392647058824	-324.716421568627\\
178.978676470588	-325.169485294118\\
190.564705882353	-322.622549019608\\
201.650735294118	-322.200612745098\\
211.736764705882	-319.778676470588\\
216.322794117647	-321.856740196078\\
225.908823529412	-318.934803921569\\
238.244852941176	-318.262867647059\\
243.580882352941	-320.590931372549\\
247.416911764706	-321.418995098039\\
262.252941176471	-317.247058823529\\
267.385937139562	-315.551562860438\\
276.518933102653	-317.856066897347\\
281.651929065744	-321.160570934256\\
291.784925028835	-322.465074971165\\
295.167920991926	-323.769579008074\\
299.550916955017	-324.074083044983\\
307.433912918108	-329.878587081892\\
312.3169088812	-332.6830911188\\
320.199904844291	-334.612595155709\\
334.082900807382	-335.542099192618\\
342.465896770473	-338.471603229527\\
358.848892733564	-334.401107266436\\
368.731888696655	-330.080611303345\\
373.614884659746	-318.760115340254\\
379.997880622837	-314.439619377163\\
388.380876585928	-314.119123414072\\
393.106884360043	-317.518115639957\\
404.832892134158	-324.917107865842\\
412.058899908273	-320.816100091727\\
419.284907682387	-315.715092317613\\
426.260915456502	-322.614084543498\\
434.236923230617	-319.513076769383\\
444.712931004732	-317.912068995268\\
449.188938778846	-321.311061221154\\
456.664946552961	-321.835053447039\\
459.140954327076	-323.359045672924\\
468.616962101191	-322.883037898809\\
483.092969875305	-320.407030124695\\
490.06897764942	-320.947151382838\\
496.044985423535	-323.487272640981\\
505.02099319765	-321.827393899125\\
512	-319.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-331.592647058824\\
7.85459558823529	-328.60234375\\
16.7091911764706	-329.612040441176\\
24.8137867647059	-329.621737132353\\
31.9183823529412	-330.631433823529\\
41.5229779411765	-328.828630514706\\
48.1275735294118	-330.025827205882\\
56.7321691176471	-328.723023897059\\
65.3367647058824	-331.420220588235\\
72.7694852941176	-328.429917279412\\
79.2022058823529	-327.439613970588\\
89.3849264705882	-329.449310661765\\
96.5676470588235	-329.459007352941\\
105.625367647059	-327.406204044118\\
114.683088235294	-327.353400735294\\
123.490808823529	-327.550597426471\\
126.298529411765	-328.747794117647\\
138.24296875	-326.773115808824\\
143.187408088235	-330.7984375\\
152.381847426471	-326.823759191176\\
161.576286764706	-330.849080882353\\
171.708226102941	-327.311902573529\\
174.840165441176	-330.774724264706\\
184.972104779412	-327.987545955882\\
194.104044117647	-328.200367647059\\
201.360983455882	-327.866314338235\\
210.617922794118	-325.532261029412\\
217.874862132353	-328.698207720588\\
223.131801470588	-332.864154411765\\
234.201240808824	-327.842601102941\\
238.270680147059	-328.821047794118\\
249.340119485294	-329.799494485294\\
251.409558823529	-329.777941176471\\
270.281789576125	-328.405710423875\\
276.15402032872	-325.03347967128\\
281.026251081315	-324.911248918685\\
284.89848183391	-337.78901816609\\
294.083212586505	-335.229287413495\\
302.2679433391	-328.6695566609\\
309.702674091695	-334.359825908305\\
314.137404844291	-337.050095155709\\
324.634635596886	-337.334114403114\\
331.131866349481	-337.618133650519\\
348.129097102076	-343.402152897924\\
357.126327854671	-345.186172145329\\
368.436058607266	-336.970191392734\\
381.745789359862	-321.754210640138\\
385.055520112457	-321.038229887543\\
391.365250865052	-326.322249134948\\
396.146991952293	-327.626384031959\\
400.928733039534	-328.93051892897\\
409.460474126774	-324.484653825982\\
419.992215214015	-328.038788722993\\
426.773956301256	-326.217923620004\\
431.555697388497	-330.397058517015\\
439.837438475738	-330.326193414026\\
451.119179562979	-326.255328311037\\
458.104045650219	-328.028461223921\\
461.08891173746	-329.801594136806\\
471.573777824701	-329.82472704969\\
480.058643911942	-329.847859962574\\
489.043509999183	-330.943573520619\\
498.028376086423	-333.039287078665\\
503.013242173664	-332.518333970044\\
512	-333.1875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-337.436274509804\\
10.7794117647059	-337.002604166667\\
16.5588235294118	-337.568933823529\\
25.8382352941176	-337.635263480392\\
32.1176470588235	-336.701593137255\\
40.6470588235294	-336.892922794118\\
50.1764705882353	-339.08425245098\\
56.2058823529412	-338.275582107843\\
64.2352941176471	-337.466911764706\\
71.6709558823529	-340.533241421569\\
79.1066176470588	-341.599571078431\\
90.0422794117647	-340.165900735294\\
96.9779411764706	-335.732230392157\\
106.163602941176	-336.17356004902\\
116.349264705882	-339.614889705882\\
122.034926470588	-335.556219362745\\
133.720588235294	-336.497549019608\\
140.5234375	-334.595128676471\\
146.326286764706	-336.692708333333\\
153.629136029412	-335.290287990196\\
157.931985294118	-337.887867647059\\
166.609834558824	-339.860447303922\\
175.287683823529	-337.833026960784\\
184.965533088235	-339.805606617647\\
190.643382352941	-334.77818627451\\
197.071231617647	-338.532015931373\\
209.499080882353	-337.285845588235\\
214.426930147059	-337.539675245098\\
221.354779411765	-337.793504901961\\
229.157628676471	-338.422334558824\\
242.960477941176	-338.051164215686\\
248.263327205882	-337.179993872549\\
258.566176470588	-337.308823529412\\
263.177642012687	-335.259857987313\\
276.789107554787	-336.210892445213\\
279.400573096886	-338.661926903114\\
285.012038638985	-344.112961361015\\
293.998504181084	-337.688995818916\\
304.984969723183	-338.265030276817\\
309.971435265283	-339.841064734717\\
313.957900807382	-340.417099192618\\
326.069366349481	-344.055633650519\\
330.18083189158	-343.69416810842\\
349.792297433679	-346.332702566321\\
356.403762975779	-348.971237024221\\
363.140228517878	-344.859771482122\\
377.876694059977	-341.748305940023\\
389.113159602076	-336.636840397924\\
393.349625144175	-333.525374855825\\
397.187099544542	-330.734652423962\\
402.024573944909	-331.943929992099\\
409.862048345276	-341.153207560236\\
420.699522745643	-335.362485128373\\
425.28699714601	-336.82176269651\\
428.874471546377	-340.281040264647\\
439.961945946744	-337.740317832784\\
449.049420347111	-337.199595400921\\
457.543144747478	-337.221869000804\\
465.036869147844	-337.244142600687\\
471.530593548211	-337.76641620057\\
482.024317948578	-338.288689800453\\
489.018042348945	-332.939995658401\\
497.011766749312	-336.591301516348\\
506.005491149679	-338.209274040963\\
512	-335.875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-344.279901960784\\
7.95422794117647	-344.902864583333\\
16.9084558823529	-345.525827205882\\
25.6126838235294	-345.898789828431\\
33.3169117647059	-347.27175245098\\
42.2711397058824	-346.207215073529\\
47.2253676470588	-346.142677696078\\
55.4295955882353	-346.328140318627\\
61.6338235294118	-346.513602941176\\
67.0724264705882	-351.136565563725\\
80.5110294117647	-343.759528186275\\
89.1996323529412	-345.382490808824\\
102.888235294118	-341.005453431373\\
105.701838235294	-341.190916053922\\
112.515441176471	-345.376378676471\\
121.579044117647	-340.31184129902\\
127.642647058824	-340.247303921569\\
141.30390625	-345.917141544118\\
143.965165441176	-344.586979166667\\
152.876424632353	-347.006816789216\\
160.787683823529	-344.426654411765\\
167.511443014706	-346.158992034314\\
177.235202205882	-344.891329656863\\
185.458961397059	-342.373667279412\\
195.682720588235	-342.856004901961\\
200.031479779412	-346.69771752451\\
208.380238970588	-345.539430147059\\
216.478998161765	-345.131142769608\\
219.577757352941	-348.722855392157\\
235.614016544118	-344.002068014706\\
241.650275735294	-342.281280637255\\
247.686534926471	-348.060493259804\\
254.722794117647	-344.839705882353\\
263.32349444925	-348.61400555075\\
271.924194780853	-348.388305219147\\
281.024895112457	-346.412604887543\\
285.12559544406	-347.43690455594\\
301.163795775663	-340.898704224337\\
306.201996107266	-341.360503892734\\
313.24019643887	-345.57230356113\\
316.278396770473	-345.784103229527\\
321.754097102076	-347.777152897924\\
332.229797433679	-346.770202566321\\
340.705497765283	-348.263252234717\\
355.181198096886	-351.756301903114\\
362.344398428489	-347.249351571511\\
369.507598760092	-346.742401239908\\
376.170799091696	-349.235450908304\\
386.833999423299	-341.728500576701\\
393.227207136792	-342.092920815964\\
407.620414850285	-343.457341055227\\
410.513622563778	-346.82176129449\\
420.406830277271	-342.186181533753\\
425.300037990764	-344.175601773016\\
431.193245704257	-347.165022012279\\
442.08645341775	-342.904442251542\\
449.979661131243	-343.643862490805\\
454.232243844736	-348.415276777687\\
465.484826558229	-344.186691064568\\
472.737409271722	-345.45810535145\\
477.989991985215	-349.729519638332\\
489.992574698708	-341.436417796182\\
496.995157412201	-344.143315954032\\
500.997740125694	-344.566880778548\\
512	-344.0625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-353.123529411765\\
9.12904411764706	-352.803125\\
17.2580882352941	-353.482720588235\\
24.3871323529412	-355.162316176471\\
31.5161764705882	-353.841911764706\\
39.8952205882353	-354.521507352941\\
49.2742647058824	-354.201102941176\\
55.6533088235294	-354.380698529412\\
66.0323529411765	-354.560294117647\\
69.4738970588235	-355.739889705882\\
76.9154411764706	-352.919485294118\\
91.3569852941176	-351.599080882353\\
95.7985294117647	-353.278676470588\\
113.240073529412	-350.208272058824\\
116.681617647059	-350.137867647059\\
125.123161764706	-354.067463235294\\
131.564705882353	-347.997058823529\\
137.084375	-353.239154411765\\
143.604044117647	-355.48125\\
153.123713235294	-349.723345588235\\
158.643382352941	-355.965441176471\\
171.413051470588	-350.457536764706\\
178.182720588235	-352.949632352941\\
182.952389705882	-352.941727941176\\
194.722058823529	-350.933823529412\\
198.991727941176	-354.863419117647\\
208.261397058824	-352.793014705882\\
215.531066176471	-356.722610294118\\
218.800735294118	-353.652205882353\\
236.070404411765	-352.581801470588\\
239.340073529412	-355.511397058824\\
249.109742647059	-352.940992647059\\
256.879411764706	-357.370588235294\\
264.469346885813	-350.968153114187\\
271.05928200692	-350.56571799308\\
279.649217128028	-351.163282871972\\
288.239152249135	-354.760847750865\\
295.329087370242	-355.108412629758\\
306.419022491349	-351.455977508651\\
311.508957612457	-353.303542387543\\
315.598892733564	-358.151107266436\\
326.438827854671	-355.498672145329\\
334.278762975779	-355.846237024221\\
344.618698096886	-351.193801903114\\
354.958633217993	-354.541366782007\\
359.5485683391	-354.6389316609\\
364.138503460208	-352.736496539792\\
370.228438581315	-354.834061418685\\
383.318373702422	-350.931626297578\\
396.267314729041	-356.451189207967\\
405.21625575566	-347.970752118355\\
409.165196782279	-351.490315028744\\
418.114137808898	-353.009877939133\\
424.313078835518	-354.529440849522\\
434.512019862137	-354.049003759911\\
445.210960888756	-350.068566670299\\
447.909901915375	-352.088129580688\\
457.921342941994	-355.608684554569\\
465.932783968613	-352.12923952845\\
471.944224995232	-354.149794502331\\
476.955666021851	-353.170349476212\\
488.96710704847	-353.932839933964\\
497.978548075089	-350.695330391715\\
504.989989101708	-353.924487516134\\
512	-349.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-359.717156862745\\
8.99136029411765	-361.078385416667\\
16.9827205882353	-361.439613970588\\
24.7240808823529	-361.80084252451\\
31.4654411764706	-362.162071078431\\
39.2693014705882	-361.148299632353\\
49.0731617647059	-362.134528186275\\
57.1270220588235	-361.370756740196\\
64.1808823529412	-362.606985294118\\
71.1253676470588	-362.218213848039\\
79.0698529411765	-363.829442401961\\
87.2643382352941	-363.690670955882\\
94.4588235294118	-363.551899509804\\
107.153308823529	-357.975628063725\\
110.847794117647	-359.399356617647\\
117.792279411765	-364.073085171569\\
128.736764705882	-361.74681372549\\
140.23984375	-358.748667279412\\
145.742922794118	-358.750520833333\\
155.746001838235	-359.502374387255\\
158.749080882353	-364.254227941176\\
162.752159926471	-366.068581495098\\
176.755238970588	-361.88293504902\\
187.258318014706	-360.447288602941\\
191.761397058824	-362.011642156863\\
201.201976102941	-360.779120710784\\
204.642555147059	-360.546599264706\\
213.833134191176	-363.064077818627\\
227.023713235294	-361.581556372549\\
230.589292279412	-362.661534926471\\
238.154871323529	-362.741513480392\\
247.220450367647	-360.821492034314\\
255.286029411765	-360.901470588235\\
267.740199322376	-357.072300677624\\
274.194369232987	-362.243130767013\\
278.148539143599	-362.663960856401\\
285.10270905421	-363.08479094579\\
298.306878964821	-361.505621035179\\
302.511048875433	-360.926451124567\\
308.215218786044	-359.847281213956\\
317.919388696655	-364.768111303345\\
324.623558607266	-362.407691392734\\
333.327728517878	-366.047271482122\\
343.781898428489	-365.436851571511\\
347.2360683391	-365.8264316609\\
362.627738249712	-361.528511750288\\
367.019408160323	-366.230591839677\\
375.911078070934	-359.682671929066\\
387.802747981546	-359.134752018454\\
392.119922321291	-362.809457599969\\
401.437096661036	-360.484163181484\\
410.504271000781	-360.658868762999\\
416.571445340526	-361.833574344513\\
423.013619680271	-363.195779926028\\
437.455794020017	-356.557985507543\\
444.897968359762	-357.420191089057\\
447.340142699507	-362.282396670572\\
464.610442039252	-359.489592331452\\
468.880741378997	-359.696787992331\\
471.901040718742	-360.403983653211\\
478.921340058487	-363.111179314091\\
488.941639398233	-361.001842716906\\
496.961938737978	-361.892506119721\\
504.982238077723	-359.783169522537\\
512	-361.6875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-369.310784313725\\
8.85367647058824	-369.353645833333\\
16.7073529411765	-368.396507352941\\
25.0610294117647	-369.439368872549\\
32.4147058823529	-369.482230392157\\
40.6433823529412	-370.775091911765\\
46.8720588235294	-369.067953431373\\
54.6007352941176	-370.36081495098\\
65.3294117647059	-370.653676470588\\
69.7768382352941	-370.696537990196\\
80.2242647058823	-370.739399509804\\
84.1716911764706	-369.782261029412\\
92.1191176470588	-370.82512254902\\
104.066544117647	-370.742984068627\\
116.013970588235	-367.660845588235\\
119.461397058824	-369.078707107843\\
130.908823529412	-366.496568627451\\
136.3953125	-369.258180147059\\
148.881801470588	-369.019791666667\\
151.368290441176	-369.281403186275\\
159.854779411765	-370.543014705882\\
163.091268382353	-370.67962622549\\
171.327757352941	-373.816237745098\\
179.564246323529	-372.952849264706\\
194.800735294118	-368.089460784314\\
198.412224264706	-370.694822303922\\
206.023713235294	-372.300183823529\\
216.135202205882	-372.405545343137\\
221.246691176471	-370.510906862745\\
234.108180147059	-368.741268382353\\
239.969669117647	-370.971629901961\\
249.331158088235	-367.701991421569\\
259.692647058824	-369.432352941176\\
264.011051758939	-370.176448241061\\
270.329456459054	-368.920543540946\\
273.64786115917	-372.16463884083\\
283.966265859285	-372.408734140715\\
298.2846705594	-367.9028294406\\
304.603075259516	-372.396924740484\\
306.921479959631	-368.391020040369\\
310.239884659746	-369.385115340254\\
324.808289359862	-375.316710640138\\
339.376694059977	-370.248305940023\\
344.945098760092	-371.679901239908\\
348.513503460208	-370.111496539792\\
361.706908160323	-364.418091839677\\
367.900312860438	-370.724687139562\\
375.593717560554	-370.531282439446\\
384.287122260669	-368.337877739331\\
394.97252991354	-371.167725991972\\
401.657937566411	-368.997574244612\\
407.843345219283	-369.827422497253\\
419.028752872154	-365.657270749893\\
423.714160525025	-366.862119002534\\
431.399568177896	-371.066967255174\\
440.584975830768	-368.771815507815\\
447.770383483639	-368.476663760456\\
456.29954113651	-368.370500108334\\
468.828698789381	-364.264336456213\\
474.857856442253	-365.658172804092\\
481.887014095124	-367.05200915197\\
488.916171747995	-369.070845499849\\
497.945329400866	-366.089681847727\\
504.974487053738	-368.64185152894\\
512	-369.125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-375.904411764706\\
6.71599264705882	-378.12890625\\
15.4319852941176	-377.353400735294\\
24.6479779411765	-377.577895220588\\
32.8639705882353	-378.802389705882\\
40.7674632352941	-377.151884191176\\
49.6709558823529	-379.501378676471\\
57.0744485294118	-379.350873161765\\
64.4779411764706	-379.200367647059\\
68.9283088235294	-380.174862132353\\
80.3786764705882	-380.149356617647\\
84.3290441176471	-378.373851102941\\
97.2794117647059	-378.598345588235\\
102.729779411765	-378.010340073529\\
110.180147058824	-381.422334558824\\
112.880514705882	-379.834329044118\\
128.580882352941	-381.246323529412\\
132.05078125	-380.267693014706\\
142.520680147059	-380.2890625\\
151.990579044118	-377.560431985294\\
161.460477941176	-376.831801470588\\
170.430376838235	-378.040670955882\\
175.400275735294	-380.249540441176\\
186.620174632353	-374.708409926471\\
195.840073529412	-373.167279411765\\
203.622472426471	-379.110523897059\\
210.404871323529	-377.053768382353\\
215.937270220588	-377.997012867647\\
226.469669117647	-376.940257352941\\
232.877068014706	-377.571001838235\\
241.284466911765	-376.201746323529\\
249.191865808824	-376.832490808824\\
258.099264705882	-376.463235294118\\
263.281904195502	-376.780595804498\\
270.464543685121	-379.097956314879\\
276.39718317474	-379.16531682526\\
284.32982266436	-374.23267733564\\
297.012462153979	-374.050037846021\\
306.695101643599	-376.867398356401\\
310.627741133218	-376.434758866782\\
315.560380622837	-375.002119377163\\
325.493020112457	-378.225729887543\\
332.425659602076	-379.449340397924\\
346.608299091696	-375.672950908304\\
354.790938581315	-382.896561418685\\
360.786078070934	-378.557671929066\\
366.781217560554	-377.218782439446\\
380.526357050173	-378.879892949827\\
387.271496539792	-373.541003460208\\
394.32513750579	-378.275994383974\\
406.378778471787	-374.01098530774\\
410.932419437784	-375.245976231507\\
415.486060403782	-378.480967155273\\
424.664701369779	-382.27845807904\\
430.843342335776	-379.075949002806\\
441.271983301774	-377.123439926573\\
450.700624267771	-378.170930850339\\
456.988640233768	-382.501407885217\\
463.276656199766	-378.831884920094\\
470.564672165763	-381.412361954972\\
480.85268813176	-376.992838989849\\
488.890704097758	-378.139848282792\\
496.928720063755	-377.286857575734\\
504.966736029752	-375.433866868676\\
512	-381.5625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-385.498039215686\\
10.5783088235294	-383.904166666667\\
18.1566176470588	-386.310294117647\\
24.2349264705882	-385.716421568627\\
31.3132352941176	-386.122549019608\\
40.8915441176471	-385.528676470588\\
49.4698529411765	-385.934803921569\\
56.5481617647059	-386.340931372549\\
62.6264705882353	-385.747058823529\\
73.0797794117647	-385.65318627451\\
76.5330882352941	-385.55931372549\\
86.4863970588235	-384.965441176471\\
93.4397058823529	-388.371568627451\\
102.393014705882	-389.277696078431\\
107.346323529412	-390.183823529412\\
114.299632352941	-390.589950980392\\
126.252941176471	-387.996078431373\\
135.70625	-385.277205882353\\
143.159558823529	-385.558333333333\\
150.612867647059	-384.839460784314\\
161.066176470588	-385.120588235294\\
168.769485294118	-384.401715686274\\
175.472794117647	-383.682843137255\\
187.676102941176	-383.463970588235\\
195.879411764706	-385.245098039216\\
201.832720588235	-382.526225490196\\
208.786029411765	-379.807352941176\\
214.739338235294	-384.588480392157\\
219.692647058824	-386.369607843137\\
229.645955882353	-387.400735294118\\
237.599264705882	-388.431862745098\\
250.052573529412	-383.962990196078\\
256.505882352941	-386.494117647059\\
260.552756632065	-388.384743367935\\
270.599630911188	-389.275369088812\\
280.146505190311	-385.165994809689\\
286.693379469435	-382.056620530565\\
291.740253748558	-387.197246251442\\
301.787128027682	-387.337871972318\\
306.334002306805	-386.478497693195\\
316.880876585928	-385.619123414072\\
322.177750865052	-387.134749134948\\
336.474625144175	-386.650374855825\\
347.271499423299	-381.666000576701\\
354.068373702422	-386.681626297578\\
362.865247981546	-388.697252018454\\
366.662122260669	-389.712877739331\\
376.458996539792	-384.228503460208\\
382.255870818916	-386.744129181084\\
392.677745098039	-386.384262775977\\
399.099619377163	-383.024396370869\\
414.021493656286	-381.664529965761\\
418.943367935409	-386.304663560654\\
426.615242214533	-389.694797155546\\
430.287116493656	-388.084930750438\\
440.95899077278	-383.475064345331\\
452.630865051903	-385.865197940223\\
455.677739331027	-386.632315662099\\
466.72461361015	-382.399433383976\\
474.271487889273	-385.166551105852\\
479.818362168397	-385.933668827729\\
488.86523644752	-385.208851065734\\
496.912110726644	-384.48403330374\\
504.958985005767	-385.225882208412\\
512	-385\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-394.091666666667\\
9.846875	-392.183333333333\\
16.69375	-394.275\\
23.540625	-393.616666666667\\
32.3875	-393.958333333333\\
41.734375	-394.1125\\
49.08125	-389.266666666667\\
56.428125	-393.170833333333\\
64.775	-394.075\\
72.559375	-393.916666666667\\
82.34375	-392.758333333333\\
86.628125	-395.1\\
94.9125	-394.441666666667\\
106.634375	-393.595833333333\\
112.35625	-393.75\\
118.578125	-393.154166666667\\
129.8	-392.558333333333\\
136.1625	-393.18125\\
145.525	-392.804166666667\\
153.6375	-392.677083333333\\
160.75	-392.55\\
170.1125	-392.672916666667\\
177.475	-392.795833333333\\
186.0875	-392.66875\\
193.7	-392.541666666667\\
199.4375	-393.211458333333\\
210.175	-390.88125\\
214.4125	-388.301041666667\\
219.65	-389.720833333333\\
231.7625	-394.015625\\
239.875	-394.310416666667\\
248.9875	-394.355208333333\\
257.1	-391.4\\
264.061859560753	-393.461516423499\\
272.023719121507	-392.523032846997\\
275.48557868226	-391.334549270496\\
288.947438243014	-396.146065693994\\
296.096797803767	-394.645082117493\\
300.246157364521	-397.144098540991\\
310.145516925274	-398.89311496449\\
322.044876486027	-399.642131387988\\
330.116111046781	-399.563022811487\\
338.187345607534	-392.483914234985\\
341.758580168288	-396.404805658484\\
356.329814729041	-397.325697081982\\
361.213549289795	-395.934088505481\\
369.097283850548	-394.542479928979\\
376.731018411302	-391.650871352478\\
385.364752972055	-396.759262775977\\
393.975142548618	-390.718817089301\\
401.585532125182	-390.678371402625\\
408.445921701745	-395.887925715949\\
415.306311278309	-392.097480029274\\
422.916700854872	-395.932034342598\\
427.527090431436	-396.766588655922\\
442.637480007999	-392.101142969247\\
446.747869584563	-394.435697282571\\
456.436632176999	-392.59961667526\\
463.125394769436	-394.76353606795\\
473.564157361872	-392.177455460639\\
482.002919954309	-392.591374853329\\
489.002166417713	-394.890374891179\\
497.001412881117	-390.18937492903\\
505.000659344521	-394.488374966881\\
512	-391.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-404.685294117647\\
6.11544117647059	-402.4625\\
17.2308823529412	-400.239705882353\\
24.8463235294118	-400.516911764706\\
30.4617647058824	-403.794117647059\\
40.5772058823529	-401.696323529412\\
47.6926470588235	-402.598529411765\\
55.3080882352941	-402.000735294118\\
63.9235294117647	-402.402941176471\\
70.0389705882353	-402.180147058824\\
81.1544117647059	-400.957352941176\\
90.7698529411765	-401.234558823529\\
99.3852941176471	-398.511764705882\\
103.875735294118	-398.913970588235\\
111.366176470588	-403.316176470588\\
122.856617647059	-398.718382352941\\
129.347058823529	-401.120588235294\\
136.61875	-401.085294117647\\
143.890441176471	-402.05\\
153.662132352941	-401.514705882353\\
161.433823529412	-400.979411764706\\
169.455514705882	-400.944117647059\\
177.477205882353	-401.908823529412\\
185.498897058824	-400.873529411765\\
193.520588235294	-400.838235294118\\
202.042279411765	-400.896691176471\\
209.563970588235	-401.955147058824\\
217.085661764706	-400.013602941176\\
226.607352941176	-394.072058823529\\
235.879044117647	-396.630514705882\\
245.150735294118	-399.188970588235\\
248.922426470588	-398.747426470588\\
255.694117647059	-394.305882352941\\
262.570962489442	-395.538289479062\\
274.447807331826	-395.770696605182\\
285.824652174209	-405.503103731303\\
288.201497016593	-405.235510857423\\
298.453341858976	-407.092917983544\\
301.70518670136	-403.950325109664\\
307.957031543743	-402.307732235785\\
321.208876386126	-401.665139361905\\
328.05447122851	-402.991296488026\\
335.900066070893	-404.317453614146\\
341.245660913277	-407.143610740266\\
356.59125575566	-399.969767866387\\
364.561850598044	-398.170924992507\\
369.532445440427	-397.372082118628\\
376.003040282811	-402.073239244748\\
383.473635125194	-400.774396370869\\
394.272539999198	-406.053371402625\\
403.071444873201	-396.332346434381\\
406.870349747205	-400.111321466138\\
420.669254621208	-399.890296497894\\
425.218159495212	-399.16927152965\\
435.767064369215	-401.448246561407\\
439.315969243219	-398.727221593163\\
449.864874117222	-404.006196624919\\
458.195525022972	-400.566917688422\\
462.526175928721	-403.127638751924\\
470.856826834471	-396.188359815426\\
481.187477740221	-402.249080878929\\
490.139096387906	-399.571898716624\\
498.090715035591	-398.89471655432\\
505.042333683276	-401.750867725349\\
512	-404.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-407.778921568627\\
8.13400735294118	-409.491666666667\\
15.2680147058824	-411.204411764706\\
25.1520220588235	-409.167156862745\\
33.0360294117647	-409.129901960784\\
40.9200367647059	-409.280147058824\\
49.8040441176471	-406.430392156863\\
59.1880514705882	-407.830637254902\\
63.5720588235294	-409.230882352941\\
71.0185661764706	-411.44362745098\\
85.4650735294118	-411.65637254902\\
91.4115808823529	-407.619117647059\\
94.3580882352941	-409.581862745098\\
104.117095588235	-407.482107843137\\
114.876102941176	-407.382352941176\\
120.135110294118	-409.782598039216\\
129.394117647059	-409.182843137255\\
135.825	-409.989338235294\\
146.255882352941	-407.795833333333\\
153.186764705882	-408.852328431373\\
161.117647058824	-407.908823529412\\
172.298529411765	-408.965318627451\\
176.479411764706	-408.02181372549\\
185.160294117647	-409.828308823529\\
192.841176470588	-406.634803921569\\
205.897058823529	-405.581924019608\\
212.952941176471	-406.529044117647\\
218.508823529412	-409.976164215686\\
228.064705882353	-407.423284313726\\
231.245588235294	-410.495404411765\\
234.426470588235	-409.567524509804\\
245.357352941176	-410.889644607843\\
263.288235294118	-409.211764705882\\
269.330065418131	-409.365062534625\\
274.371895542145	-408.518360363367\\
282.663725666158	-411.42165819211\\
284.955555790172	-411.324956020852\\
298.059885914185	-411.540753849594\\
302.164216038199	-413.756551678337\\
304.768546162212	-412.722349507079\\
317.372876286225	-410.688147335822\\
331.492831410239	-407.669570164564\\
339.612786534252	-414.650992993307\\
343.732741658266	-411.382415822049\\
351.852696782279	-410.113838650791\\
361.410151906293	-410.407761479534\\
367.967607030306	-412.701684308276\\
377.02506215432	-410.495607137019\\
387.082517278333	-407.289529965761\\
394.569937449777	-408.137925715949\\
402.05735762122	-402.986321466138\\
407.044777792664	-416.584717216326\\
422.032197964108	-404.183112966514\\
426.769618135551	-409.406508716703\\
432.507038306995	-410.629904466891\\
440.994458478438	-406.853300217079\\
444.481878649882	-409.076695967267\\
458.454417868944	-407.284218701583\\
465.426957088007	-408.491741435898\\
473.14949630707	-409.949264170213\\
480.872035526132	-410.406786904528\\
488.026026358098	-408.753422542069\\
497.180017190064	-408.100058179611\\
502.08400802203	-410.980027150485\\
512	-415.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-416.872549019608\\
11.1525735294118	-416.520833333333\\
17.3051470588235	-417.169117647059\\
25.4577205882353	-416.817401960784\\
33.6102941176471	-416.46568627451\\
41.2628676470588	-416.863970588235\\
47.9154411764706	-418.262254901961\\
57.0680147058824	-416.660539215686\\
62.2205882352941	-419.058823529412\\
73.9981617647059	-415.707107843137\\
82.7757352941177	-416.355392156863\\
88.0533088235294	-415.003676470588\\
96.3308823529412	-415.651960784314\\
106.358455882353	-415.050245098039\\
111.386029411765	-419.448529411765\\
120.413602941176	-416.84681372549\\
127.441176470588	-418.245098039216\\
137.03125	-416.893382352941\\
144.621323529412	-417.541666666667\\
152.711397058824	-417.189950980392\\
159.801470588235	-416.838235294118\\
167.141544117647	-415.986519607843\\
178.481617647059	-417.134803921569\\
184.821691176471	-416.783088235294\\
193.161764705882	-417.43137254902\\
203.751838235294	-416.267156862745\\
208.341911764706	-415.102941176471\\
219.931985294118	-417.938725490196\\
223.522058823529	-416.774509803922\\
231.612132352941	-418.360294117647\\
240.702205882353	-417.946078431373\\
248.792279411765	-418.031862745098\\
257.882352941176	-418.117647058824\\
262.08916834682	-418.191835590188\\
270.295983752463	-418.266024121552\\
284.502799158107	-421.340212652917\\
289.70961456375	-422.414401184281\\
300.666429969394	-426.988589715645\\
305.623245375037	-426.56277824701\\
311.580060780681	-420.136966778374\\
320.536876186324	-421.711155309739\\
325.931191591968	-417.347843841103\\
338.325506997611	-421.984532372467\\
346.219822403255	-416.621220903832\\
352.114137808898	-420.257909435196\\
360.258453214542	-421.64459796656\\
367.402768620185	-417.031286497925\\
376.047084025829	-413.917975029289\\
385.691399431472	-415.804663560654\\
395.867334900356	-413.222480029274\\
400.04327036924	-419.640296497894\\
404.219205838123	-420.058112966514\\
415.395141307007	-411.475929435135\\
426.321076775891	-418.643745903755\\
439.247012244774	-420.811562372375\\
443.672947713658	-419.979378840995\\
447.098883182541	-420.147195309616\\
457.713310714917	-415.001519714744\\
465.327738247293	-419.855844119872\\
473.442165779669	-413.710168525\\
480.556593312044	-419.564492930128\\
487.912956328291	-417.934946367515\\
499.269319344538	-418.305399804901\\
504.125682360784	-415.20918657562\\
512	-418\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-425.216176470588\\
8.10863970588235	-425.1125\\
17.2172794117647	-425.008823529412\\
24.5759191176471	-426.655147058824\\
33.9345588235294	-421.301470588235\\
38.6681985294118	-426.572794117647\\
49.4018382352941	-425.844117647059\\
59.1354779411765	-422.865441176471\\
66.8691176470588	-424.886764705882\\
72.3527573529412	-426.845588235294\\
76.8363970588235	-427.804411764706\\
89.5700367647059	-425.263235294118\\
96.3036764705882	-427.722058823529\\
105.287316176471	-425.430882352941\\
113.270955882353	-424.139705882353\\
121.754595588235	-425.348529411765\\
129.238235294118	-424.557352941176\\
137.6125	-425.359926470588\\
144.986764705882	-425.1625\\
153.111029411765	-423.965073529412\\
161.235294117647	-425.767647058824\\
169.547058823529	-424.882720588235\\
176.858823529412	-423.997794117647\\
185.170588235294	-424.862867647059\\
192.482352941176	-425.727941176471\\
201.919117647059	-426.014889705882\\
209.355882352941	-422.301838235294\\
219.542647058824	-422.088786764706\\
227.729411764706	-421.875735294118\\
235.228676470588	-423.037683823529\\
241.727941176471	-425.199632352941\\
253.977205882353	-421.611580882353\\
260.226470588235	-423.023529411765\\
264.160771275509	-424.831108645751\\
275.095071962782	-424.638687879737\\
278.279372650056	-426.196267113724\\
286.463673337329	-424.75384634771\\
296.647974024603	-430.248925581696\\
305.832274711876	-429.744004815683\\
310.01657539915	-427.239084049669\\
321.200876086423	-423.734163283655\\
327.494551773697	-421.651117517642\\
333.788227460971	-427.568071751628\\
344.081903148244	-428.235025985614\\
350.375578835518	-423.901980219601\\
363.794254522791	-426.693934453587\\
372.212930210065	-425.485888687573\\
377.631605897338	-421.52784292156\\
383.050281584612	-434.569797155546\\
389.414732350935	-427.619534342598\\
399.779183117259	-426.66927152965\\
410.393633883583	-427.469008716703\\
417.008084649906	-433.268745903755\\
427.68503541623	-430.005983090807\\
438.361986182554	-424.743220277859\\
442.038936948877	-424.230457464911\\
449.715887715201	-426.717694651964\\
452.53470356089	-425.968820727905\\
464.353519406579	-429.219946803846\\
473.172335252267	-423.471072879787\\
480.991151097956	-423.722198955728\\
487.364402427516	-426.358405676831\\
498.737653757076	-421.994612397933\\
503.344238419969	-426.397485785702\\
512	-425.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-432.559803921569\\
7.06470588235294	-433.704166666667\\
17.1294117647059	-433.848529411765\\
22.6941176470588	-434.492892156863\\
36.2588235294118	-430.137254901961\\
41.0735294117647	-433.281617647059\\
50.8882352941176	-431.425980392157\\
56.2029411764706	-434.070343137255\\
63.5176470588235	-433.714705882353\\
73.7073529411765	-432.984068627451\\
77.8970588235294	-435.253431372549\\
92.0867647058824	-429.522794117647\\
97.2764705882353	-431.792156862745\\
105.216176470588	-433.811519607843\\
112.155882352941	-431.830882352941\\
121.095588235294	-432.850245098039\\
129.035294117647	-432.869607843137\\
135.19375	-433.826470588235\\
143.352205882353	-434.783333333333\\
154.510661764706	-431.740196078431\\
161.669117647059	-432.697058823529\\
168.952573529412	-432.778921568627\\
177.236029411765	-432.860784313726\\
185.519485294118	-432.942647058824\\
192.802941176471	-433.024509803922\\
200.086397058824	-429.76262254902\\
211.369852941176	-433.500735294118\\
216.153308823529	-433.238848039216\\
224.936764705882	-434.976960784314\\
232.845220588235	-433.715073529412\\
238.753676470588	-433.45318627451\\
252.162132352941	-428.191299019608\\
260.570588235294	-428.929411764706\\
263.232374204198	-433.470381701314\\
273.894160173101	-433.011351637922\\
281.055946142005	-432.052321574531\\
286.217732110908	-433.093291511139\\
294.629518079812	-432.509261447747\\
305.041304048715	-434.925231384356\\
309.453090017619	-440.341201320964\\
319.864875986522	-434.757171257572\\
329.057911955426	-438.95439119418\\
339.25094792433	-444.151611130789\\
342.943983893233	-435.848831067397\\
348.637019862137	-428.546051004005\\
360.33005583104	-428.743270940613\\
364.023091799944	-434.940490877222\\
369.216127768847	-442.13771081383\\
375.409163737751	-446.334930750438\\
390.962129801514	-443.016588655922\\
400.515095865278	-434.698246561407\\
402.568061929042	-434.879904466891\\
408.621027992806	-437.061562372375\\
420.048994056569	-436.368220277859\\
431.476960120333	-435.674878183343\\
437.404926184097	-431.481536088828\\
451.332892247861	-431.288193994312\\
455.356096406862	-433.936121741066\\
464.379300565864	-431.58404948782\\
472.902504724866	-433.231977234574\\
482.425708883868	-426.879904981328\\
489.815848526741	-430.781864986147\\
499.205988169614	-432.683824990965\\
503.562794479153	-434.585784995784\\
512	-432.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-440.903431372549\\
11.2707720588235	-439.795833333333\\
15.5415441176471	-441.688235294118\\
26.5623161764706	-440.580637254902\\
32.5830882352941	-441.473039215686\\
43.4788602941176	-437.740441176471\\
48.3746323529412	-441.007843137255\\
59.2704044117647	-439.775245098039\\
64.1661764705882	-441.542647058824\\
73.5619485294118	-440.122549019608\\
77.9577205882353	-443.702450980392\\
93.6034926470588	-437.282352941176\\
97.2492647058824	-440.862254901961\\
105.145036764706	-440.942156862745\\
114.040808823529	-441.022058823529\\
120.936580882353	-441.351960784314\\
126.832352941176	-442.681862745098\\
137.775	-437.293014705882\\
146.717647058824	-440.904166666667\\
151.910294117647	-440.765318627451\\
162.102941176471	-440.626470588235\\
170.358088235294	-440.67512254902\\
178.613235294118	-440.723774509804\\
186.118382352941	-439.772426470588\\
192.623529411765	-441.821078431373\\
201.753676470588	-441.510355392157\\
211.883823529412	-437.199632352941\\
216.263970588235	-442.138909313725\\
224.644117647059	-442.07818627451\\
233.211764705882	-441.642463235294\\
239.779411764706	-442.206740196078\\
250.847058823529	-438.771017156863\\
256.914705882353	-434.335294117647\\
266.053977132887	-443.359654756877\\
276.19324838342	-436.384015396107\\
281.582519633954	-437.158376035338\\
290.971790884487	-444.932736674568\\
294.861062135021	-440.269597313798\\
304.750333385554	-444.606457953028\\
308.889604636088	-443.693318592259\\
321.028875886621	-444.780179231489\\
326.621272137155	-447.007664870719\\
340.213668387689	-448.235150509949\\
345.306064638222	-445.962636149179\\
355.398460888756	-443.69012178841\\
360.115857139289	-444.54260742764\\
368.833253389823	-447.39509306687\\
371.800649640356	-448.4975787061\\
375.76804589089	-450.600064345331\\
391.259527252094	-445.913642969247\\
395.751008613298	-444.227221593163\\
400.742489974501	-444.540800217079\\
414.733971335705	-444.854378840995\\
424.162952696909	-439.730457464911\\
432.591934058113	-442.606536088828\\
441.020915419316	-444.732614712744\\
450.44989678052	-434.85869333666\\
453.177489252835	-440.653422754227\\
464.90508172515	-442.448152171794\\
473.382674197465	-440.242881589361\\
480.86026666978	-440.037611006928\\
489.767294625966	-441.705324295463\\
497.674322582151	-439.373037583997\\
505.314683871671	-438.574084205865\\
512	-441.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-446.247058823529\\
12.4768382352941	-447.8875\\
16.9536764705882	-449.527941176471\\
25.4305147058824	-447.668382352941\\
30.9073529411765	-450.808823529412\\
38.8841911764706	-451.199264705882\\
48.8610294117647	-449.589705882353\\
55.3378676470588	-450.480147058824\\
62.8147058823529	-450.370588235294\\
73.4165441176471	-448.261029411765\\
80.0183823529412	-449.151470588235\\
89.1202205882353	-449.041911764706\\
98.2220588235294	-448.932352941176\\
105.073897058824	-448.072794117647\\
112.925735294118	-449.213235294118\\
119.777573529412	-449.853676470588\\
128.629411764706	-450.494117647059\\
137.35625	-450.759558823529\\
144.083088235294	-449.025\\
153.309926470588	-448.790441176471\\
160.536764705882	-449.555882352941\\
168.763602941176	-447.571323529412\\
176.990441176471	-448.586764705882\\
182.717279411765	-449.602205882353\\
191.444117647059	-446.617647058824\\
202.420955882353	-450.258088235294\\
216.397794117647	-450.898529411765\\
220.374632352941	-450.038970588235\\
226.351470588235	-446.179411764706\\
232.578308823529	-445.569852941176\\
237.805147058824	-452.960294117647\\
247.531985294118	-453.350735294118\\
253.258823529412	-453.741176470588\\
261.875580061575	-452.24892781244\\
274.492336593739	-452.756679154293\\
280.109093125903	-455.264430496145\\
287.725849658066	-457.772181837997\\
296.09260619023	-455.029933179849\\
303.459362722393	-451.287684521701\\
310.326119254557	-449.045435863553\\
320.19287578672	-453.803187205406\\
327.184632318884	-450.060938547258\\
340.176388851048	-454.31868988911\\
343.668145383211	-458.076441230962\\
353.159901915375	-449.834192572814\\
361.901658447538	-448.341943914666\\
367.643414979702	-451.849695256519\\
373.385171511866	-453.857446598371\\
385.126928044029	-460.865197940223\\
389.556924702673	-454.810697282571\\
394.986921361317	-447.756196624919\\
407.916918019961	-448.201695967267\\
418.846914678604	-451.647195309616\\
422.276911337248	-453.092694651964\\
425.706907995892	-452.538193994312\\
435.636904654536	-451.98369333666\\
452.56690131318	-448.429192679008\\
455.998882098808	-451.370723767388\\
465.430862884436	-448.312254855768\\
474.862843670064	-447.253785944148\\
479.294824455692	-449.195317032528\\
487.718740725191	-453.628783604779\\
497.14265699469	-446.06225017703\\
506.066573264188	-448.562383415947\\
512	-452\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-457.842670401494\\
8.22977941176471	-457.777777777778\\
18.4595588235294	-454.712885154062\\
23.1893382352941	-458.897992530345\\
34.9191176470588	-456.083099906629\\
39.6488970588235	-457.268207282913\\
48.3786764705882	-458.453314659197\\
54.6084558823529	-458.138422035481\\
61.8382352941176	-459.823529411765\\
73.9271416900093	-456.915382819795\\
81.016048085901	-457.007236227824\\
89.1049544817927	-456.849089635854\\
97.1938608776844	-456.690943043884\\
105.032767273576	-457.595296451914\\
112.871673669468	-458.499649859944\\
121.710580065359	-455.154003267974\\
131.549486461251	-456.808356676004\\
134.529265873016	-457.384337068161\\
141.509045284781	-457.960317460317\\
152.738824696545	-456.786297852474\\
158.96860410831	-456.612278244631\\
169.760883520075	-456.875758636788\\
176.553162931839	-457.139239028945\\
186.595442343604	-457.902719421102\\
192.637721755369	-455.666199813259\\
200.726628151261	-456.945553221288\\
209.815534547152	-457.224906629318\\
218.154440943044	-454.254260037348\\
226.493347338936	-454.283613445378\\
233.582253734827	-459.437966853408\\
237.671160130719	-461.592320261438\\
249.010066526611	-455.746673669468\\
257.348972922502	-456.901027077498\\
262.303085768042	-457.46930205848\\
275.257198613582	-456.037577039462\\
279.961311459121	-458.355852020444\\
287.665424304661	-459.674127001426\\
294.744537150201	-457.804901982408\\
305.82364999574	-459.93567696339\\
312.90276284128	-458.066451944372\\
321.981875686819	-459.197226925354\\
330.529242500613	-454.828993969828\\
336.076609314407	-456.460761014302\\
344.3739761282	-463.092528058776\\
353.671342941994	-462.72429510325\\
360.968709755787	-464.356062147725\\
368.266076569581	-457.987829192199\\
376.313443383375	-457.619596236673\\
386.360810197168	-463.251363281147\\
392.245195169125	-460.703783341927\\
395.129580141082	-461.156203402707\\
406.763965113039	-459.108623463487\\
415.398350084996	-455.061043524268\\
423.595235056953	-457.763463585048\\
430.79212002891	-456.465883645828\\
442.489005000867	-462.418303706608\\
448.185889972823	-463.370723767388\\
456.915261087386	-456.601425511212\\
465.644632201948	-456.832127255036\\
470.12400331651	-458.062828998859\\
482.603374431072	-455.293530742683\\
487.326697158537	-457.395200228442\\
495.050019886003	-458.496869714201\\
507.023342613468	-454.631872533294\\
512	-456.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-464.438281979458\\
10.9827205882353	-464.668055555556\\
17.9654411764706	-464.897829131653\\
24.9481617647059	-465.12760270775\\
33.9308823529412	-464.357376283847\\
41.4136029411765	-463.337149859944\\
48.8963235294118	-466.316923436041\\
59.8790441176471	-462.796697012138\\
65.8617647058824	-464.276470588235\\
73.4377392623716	-463.569736227824\\
81.0137138188609	-464.863001867414\\
89.0896883753501	-464.656267507003\\
97.1656629318394	-464.449533146592\\
104.991637488329	-464.117798786181\\
115.817612044818	-461.78606442577\\
122.643586601307	-464.454330065359\\
128.469561157796	-465.122595704949\\
137.702281746032	-465.009115312792\\
144.935002334267	-464.895634920635\\
153.167722922502	-465.782154528478\\
161.400443510738	-464.668674136321\\
168.758164098973	-465.180193744164\\
174.115884687208	-464.691713352007\\
185.473605275444	-465.203232959851\\
192.831325863679	-464.714752567694\\
202.032300420168	-463.633018207283\\
209.233274976657	-464.551283846872\\
217.934249533147	-466.469549486461\\
225.635224089636	-464.38781512605\\
233.586198646125	-464.30608076564\\
241.537173202614	-468.224346405229\\
245.488147759104	-468.142612044818\\
261.439122315593	-467.060877684407\\
268.730591474509	-466.689676304519\\
274.022060633424	-462.318474924631\\
282.81352979234	-464.447273544743\\
288.604998951256	-463.576072164855\\
295.396468110171	-465.579870784967\\
304.187937269087	-465.583669405079\\
310.479406428003	-465.087468025191\\
318.770875586918	-466.591266645303\\
328.873852682342	-463.597049392399\\
330.976829777766	-465.602832139495\\
347.079806873189	-470.108614886591\\
352.182783968613	-471.614397633687\\
360.035761064037	-469.370180380783\\
369.88873815946	-465.125963127879\\
373.241715254884	-465.381745874975\\
386.594692350307	-467.637528622071\\
394.933465635577	-465.596869401283\\
400.272238920847	-467.556210180495\\
409.611012206117	-476.015550959707\\
421.949785491387	-466.474891738919\\
425.913558776657	-466.434232518132\\
429.877332061927	-462.393573297344\\
439.341105347197	-465.852914076556\\
444.804878632467	-471.312254855768\\
453.831640075963	-468.832127255036\\
461.85840151946	-469.351999654303\\
475.385162962956	-462.871872053571\\
479.911924406452	-464.391744452838\\
488.934653591884	-465.161616852106\\
497.957382777316	-464.931489251373\\
503.980111962747	-465.701361650641\\
512	-464.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-471.033893557423\\
6.73566176470588	-473.058333333333\\
16.4713235294118	-474.082773109244\\
24.9569852941176	-474.107212885154\\
33.4426470588235	-473.131652661064\\
40.9283088235294	-473.156092436975\\
47.4139705882353	-473.180532212885\\
54.8996323529412	-475.954971988796\\
63.3852941176471	-474.729411764706\\
73.1983368347339	-473.974089635854\\
81.0113795518207	-473.218767507003\\
88.0744222689076	-474.963445378151\\
97.1374649859944	-472.7081232493\\
104.950507703081	-472.390301120448\\
110.763550420168	-472.072478991597\\
119.826593137255	-473.504656862745\\
128.889635854342	-472.936834733894\\
137.125297619048	-472.883893557423\\
145.360959383754	-472.830952380952\\
152.346621148459	-472.778011204482\\
161.332282913165	-472.725070028011\\
171.005444677871	-473.984628851541\\
175.678606442577	-472.24418767507\\
185.851768207283	-472.003746498599\\
193.024929971989	-474.763305322129\\
201.087972689076	-471.070483193277\\
210.151015406162	-470.377661064426\\
215.964058123249	-470.934838935574\\
225.777100840336	-473.492016806723\\
231.840143557423	-471.424194677871\\
245.90318627451	-472.35637254902\\
249.466228991597	-471.788550420168\\
259.029271708683	-469.220728291317\\
264.908097180975	-472.910050550558\\
273.786922653267	-474.5993728098\\
278.415748125559	-474.038695069042\\
290.04457359785	-470.478017328284\\
294.798399070142	-474.854839587526\\
304.552224542434	-471.231661846767\\
313.306050014726	-473.358484106009\\
320.059875487017	-472.485306365251\\
327.468462864071	-474.615104814969\\
334.877050241125	-475.744903264687\\
344.285637618178	-472.624701714405\\
351.694224995232	-474.504500164123\\
365.352812372286	-474.134298613841\\
371.011399749339	-469.764097063559\\
375.169987126393	-471.893895513277\\
387.328574503447	-472.023693962995\\
391.37173610203	-477.489955460639\\
397.414897700613	-474.956216958283\\
411.958059299196	-481.172478455927\\
417.501220897779	-476.388739953572\\
422.981882496362	-472.855001451216\\
430.462544094945	-473.32126294886\\
440.943205693528	-474.287524446504\\
445.423867292111	-477.253785944148\\
454.498019064541	-475.562828998859\\
464.572170836972	-472.871872053571\\
472.646322609402	-474.180915108282\\
482.720474381832	-473.489958162993\\
487.04261002523	-473.928033475769\\
495.364745668629	-474.366108788545\\
505.17021464536	-475.570850767988\\
512	-471.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-481.629505135387\\
6.48860294117647	-483.448611111111\\
17.9772058823529	-480.267717086835\\
24.9658088235294	-480.086823062558\\
33.9544117647059	-480.905929038282\\
41.4430147058824	-480.975035014006\\
49.9316176470588	-479.044140989729\\
57.9202205882353	-481.113246965453\\
62.9088235294118	-482.182352941176\\
72.9589344070962	-481.378443043884\\
81.0090452847806	-480.574533146592\\
89.059156162465	-481.2706232493\\
97.1092670401494	-479.966713352007\\
104.909377917834	-479.662803454715\\
113.709488795518	-478.358893557423\\
121.009599673203	-480.554983660131\\
131.309710550887	-479.751073762838\\
139.548313492063	-477.758671802054\\
144.78691643324	-481.76626984127\\
153.525519374416	-480.773867880486\\
162.264122315593	-480.781465919701\\
169.252725256769	-480.789063958917\\
177.241328197946	-480.796661998133\\
184.229931139122	-482.804260037348\\
193.218534080299	-479.811858076564\\
201.143644957983	-481.507948179272\\
209.068755835668	-481.204038281979\\
216.993866713352	-481.400128384687\\
224.918977591036	-480.596218487395\\
235.094088468721	-479.542308590103\\
240.269199346405	-480.48839869281\\
247.44431022409	-480.434488795518\\
257.619421101774	-477.380578898226\\
268.085602887442	-479.130424796598\\
272.55178467311	-479.880270694969\\
280.017966458777	-480.630116593341\\
288.484148244445	-480.379962491713\\
294.200330030113	-484.129808390084\\
305.916511815781	-481.879654288456\\
314.132693601449	-478.629500186828\\
320.348875387116	-479.3793460852\\
331.0630730458	-485.63316023754\\
336.777270704484	-484.886974389879\\
348.491468363167	-482.140788542219\\
352.205666021851	-483.394602694559\\
356.669863680535	-485.898416846899\\
368.134061339218	-481.402230999239\\
377.098258997902	-481.406045151579\\
385.062456656586	-482.409859303919\\
389.810006568482	-481.383041519995\\
399.557556480378	-478.356223736071\\
409.305106392274	-486.329405952147\\
419.05265630417	-478.302588168224\\
428.050206216066	-478.2757703843\\
433.047756127962	-479.248952600376\\
439.545306039859	-482.722134816452\\
447.042855951755	-483.195317032528\\
458.164398053119	-480.293530742683\\
465.285940154484	-477.391744452838\\
473.907482255848	-479.489958162993\\
478.529024357213	-480.588171873149\\
492.150566458577	-480.694450099433\\
498.772108559942	-478.800728325717\\
506.360317327973	-478.440339885335\\
512	-481\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-484.467052197223\\
5.99154411764706	-491.082840501792\\
14.9830882352941	-490.698628806361\\
26.2246323529412	-487.56441711093\\
29.4661764705882	-489.4302054155\\
40.4577205882353	-490.231477591036\\
49.4492647058824	-488.032749766573\\
59.1908088235294	-487.58402194211\\
64.9323529411765	-489.135294117647\\
72.9695319794585	-489.159812580946\\
81.0067110177404	-489.184331044246\\
89.0438900560224	-488.958849507545\\
96.0810690943044	-489.733367970844\\
104.932764261619	-489.628854176079\\
113.784459428933	-490.524340381314\\
120.886154596247	-488.669826586549\\
127.987849763561	-487.815312791783\\
138.414877752176	-490.570950046685\\
146.841905740791	-486.326587301587\\
154.518933729406	-485.582224556489\\
162.195961718021	-488.837861811391\\
168.122989706635	-489.843499066293\\
177.05001769525	-488.849136321195\\
184.977045683865	-488.854773576097\\
191.90407367248	-488.860410830999\\
200.945284968826	-488.005897036234\\
207.986496265173	-489.151383241469\\
216.777707561519	-489.796869446703\\
224.568918857866	-487.442355651938\\
232.787549509051	-489.53139024427\\
243.006180160236	-486.620424836601\\
251.974810811421	-489.209459428933\\
254.943441462607	-487.798494021264\\
264.748995690683	-488.233863558766\\
272.554549918759	-488.669233096268\\
281.110104146835	-488.604602633769\\
290.665658374911	-488.539972171271\\
296.035728732019	-489.225341708772\\
303.405799089128	-491.910711246274\\
309.275869446236	-489.346080783776\\
320.145939803344	-490.781450321277\\
327.038731614626	-489.090731789142\\
334.931523425907	-489.400013257007\\
342.574315237189	-490.209294724872\\
351.21710704847	-490.018576192738\\
357.045382730719	-491.279470563829\\
370.873658412968	-492.540364934919\\
376.451934095218	-489.05125930601\\
383.030209777467	-489.562153677101\\
393.238196389773	-486.163224353545\\
401.446183002079	-488.764295029988\\
406.904169614385	-491.115365706432\\
418.362156226691	-486.466436382875\\
425.433046064803	-485.825571575448\\
430.503935902915	-492.184706768021\\
442.574825741028	-487.793841960593\\
448.64571557914	-489.402977153166\\
457.381180267503	-488.225845389733\\
465.116644955867	-489.048713626299\\
472.10210964423	-492.621581862866\\
482.087574332593	-486.194450099433\\
488.444006762891	-489.523301686676\\
494.80043919319	-490.852153273919\\
505.373538290155	-488.464338194496\\
512	-489\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-497.304599259058\\
8.49448529411765	-497.717069892473\\
17.9889705882353	-495.129540525888\\
23.4834558823529	-498.042011159302\\
28.9779411764706	-500.954481792717\\
44.4724264705882	-494.487920168067\\
54.9669117647059	-492.021358543417\\
60.4613970588235	-493.054796918768\\
64.9558823529412	-497.088235294118\\
72.9801295518207	-496.941182118008\\
81.0043767507003	-496.794128941899\\
89.0286239495798	-496.64707576579\\
97.0528711484594	-496.500022589681\\
104.956150605403	-496.594904897443\\
111.859430062348	-495.689787205205\\
120.762709519292	-496.784669512967\\
128.665988976236	-496.879551820728\\
138.281442012289	-493.383228291317\\
143.896895048342	-499.886904761905\\
149.512348084395	-502.390581232493\\
162.127801120448	-494.894257703081\\
168.993254156501	-496.897934173669\\
178.858707192554	-495.901610644258\\
184.724160228608	-496.905287114846\\
191.589613264661	-495.908963585434\\
200.746924979669	-497.503845893196\\
209.904236694678	-497.098728200958\\
215.561548409686	-496.19361050872\\
224.218860124695	-495.288492816481\\
231.481010549381	-496.520471898437\\
239.743160974067	-495.752450980392\\
245.505311398753	-496.984430062348\\
258.267461823439	-497.216409144303\\
264.412388493923	-497.337302320934\\
272.557315164408	-498.458195497566\\
279.202241834892	-499.579088674197\\
291.847168505377	-496.699981850829\\
299.871127433926	-495.32087502746\\
305.895086362475	-497.941768204092\\
309.419045291024	-501.062661380723\\
321.943004219572	-496.183554557355\\
329.014390183452	-495.548303340745\\
334.085776147331	-492.913052124135\\
339.65716211121	-493.277800907526\\
350.228548075089	-497.642549690916\\
359.420901780904	-501.660524280758\\
361.613255486719	-501.6784988706\\
374.805609192533	-497.696473460442\\
384.997962898348	-497.714448050283\\
390.666386211064	-502.943407187094\\
393.33480952378	-503.172366323906\\
405.503232836495	-499.901325460717\\
418.671656149211	-497.630284597528\\
424.81588591354	-497.375372766597\\
429.960115677869	-501.120460935666\\
440.604345442197	-496.865549104735\\
449.248575206526	-496.610637273804\\
457.597962481888	-496.158160036782\\
465.94734975725	-494.70568279976\\
476.296737032611	-496.753205562739\\
480.646124307973	-496.800728325717\\
488.737447067206	-495.352153273919\\
498.828769826439	-494.903578222121\\
505.386759252338	-496.488336503657\\
512	-497\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-505.142146320894\\
11.2307598039216	-502.867965949821\\
15.4615196078431	-505.593785578748\\
25.2922794117647	-504.486271874341\\
30.1230392156863	-507.378758169935\\
45.2204656862745	-499.294362745098\\
49.3178921568627	-504.209967320261\\
57.1486519607843	-504.625571895425\\
64.9794117647059	-505.041176470588\\
72.990727124183	-504.972551655071\\
81.0020424836601	-504.903926839553\\
88.0133578431373	-508.835302024035\\
97.0246732026144	-504.766677208518\\
104.979536949188	-504.810955618807\\
112.934400695762	-504.855234029096\\
120.889264442336	-504.899512439384\\
128.84412818891	-503.943790849673\\
137.864672939068	-503.712173202614\\
143.885217689226	-504.480555555556\\
153.972429106051	-506.715604575163\\
161.059640522876	-504.950653594771\\
169.130185273034	-504.952369281046\\
178.200730023192	-503.95408496732\\
184.737941440017	-504.955800653595\\
193.275152856842	-504.957516339869\\
200.281898323846	-506.768461416825\\
208.28864379085	-504.57940649378\\
217.595389257854	-504.623684904069\\
223.902134724858	-503.667963314358\\
233.957804923044	-505.77622021927\\
243.013475121231	-504.884477124183\\
245.835811986085	-506.992734029096\\
249.658148850938	-508.100990934008\\
265.359114630498	-506.157407749769\\
271.060080410057	-505.213824565531\\
278.727712856283	-505.803574714625\\
288.395345302509	-505.39332486372\\
295.639859469165	-501.683075012815\\
303.884373635821	-502.972825161909\\
311.562221135811	-507.029241977671\\
320.2400686358	-506.085658793432\\
327.306715418944	-503.322541559014\\
334.373362202088	-504.559424324596\\
346.073342318565	-508.662973756845\\
350.773322435042	-504.766523189094\\
362.163087497755	-507.708244664354\\
370.552852560469	-508.649966139613\\
376.542617623182	-507.258354281539\\
383.532382685896	-501.866742423466\\
392.744576032355	-509.373590020644\\
396.956769378814	-508.880437617823\\
410.668962725273	-504.887285215001\\
418.381156071732	-502.89413281218\\
422.68205909561	-507.175173957745\\
431.982962119488	-506.456215103311\\
441.650531810033	-504.403922915543\\
450.318101500578	-503.351630727775\\
456.314744696272	-505.607141350498\\
465.311387891966	-505.862651973222\\
473.974697754326	-504.884829262611\\
478.638007616687	-505.907006552001\\
491.98088737152	-500.697671527829\\
497.323767126354	-504.488336503657\\
505.151091325632	-504.761223701706\\
512	-505\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-512\\
8	-512\\
20	-512\\
25	-512\\
33	-512\\
42	-512\\
49	-512\\
57	-512\\
65	-512\\
73	-512\\
81	-512\\
88	-512\\
98	-512\\
104	-512\\
113	-512\\
122	-512\\
127	-512\\
137.5	-512\\
143	-512\\
153.5	-512\\
161	-512\\
169.25	-512\\
178.5	-512\\
185.75	-512\\
191	-512\\
197.875	-512\\
207.75	-512\\
217.625	-512\\
225.5	-512\\
233.375	-512\\
240.25	-512\\
247.125	-512\\
250	-512\\
267.3125	-512\\
271.625	-512\\
279.4375	-512\\
288.25	-512\\
300.5625	-512\\
303.875	-512\\
309.6875	-512\\
321.5	-512\\
336.4375	-512\\
338.375	-512\\
345.3125	-512\\
350.25	-512\\
361.6875	-512\\
365.125	-512\\
376.0625	-512\\
385	-512\\
393.562992125984	-512\\
398.125984251968	-512\\
410.688976377953	-512\\
415.251968503937	-512\\
424.564960629921	-512\\
432.877952755906	-512\\
440.69094488189	-512\\
448.503937007874	-512\\
458.066929133858	-512\\
464.629921259843	-512\\
472.692913385827	-512\\
478.755905511811	-512\\
489.318897637795	-512\\
496.88188976378	-512\\
504.944881889764	-512\\
512	-512\\
};
\end{axis}
\end{tikzpicture}%

==> img/comparisson/vol2_t1-2_z51_m13_mesh_hl4_hier.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=512,
xtick={\empty},
ymin=-512,
ymax=-1,
ytick={\empty},
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-1\\
1	-8.96875\\
1	-16.9375\\
1	-24.90625\\
1	-32.875\\
1	-40.84375\\
1	-48.8125\\
1	-56.78125\\
1	-64.75\\
1	-72.34375\\
1	-79.9375\\
1	-87.03125\\
1	-99.125\\
1	-104.21875\\
1	-112.3125\\
1	-121.40625\\
1	-123.5\\
1	-134.71875\\
1	-145.9375\\
1	-155.15625\\
1	-160.375\\
1	-167.59375\\
1	-182.8125\\
1	-185.53125\\
1	-193.25\\
1	-202.09375\\
1	-208.9375\\
1	-217.28125\\
1	-225.625\\
1	-232.46875\\
1	-241.3125\\
1	-249.15625\\
1	-257\\
1	-265.09362745098\\
1	-275.187254901961\\
1	-282.280882352941\\
1	-289.374509803922\\
1	-296.718137254902\\
1	-305.061764705882\\
1	-313.905392156863\\
1	-321.749019607843\\
1	-329.092647058824\\
1	-336.436274509804\\
1	-344.779901960784\\
1	-353.123529411765\\
1	-359.967156862745\\
1	-368.810784313725\\
1	-376.654411764706\\
1	-385.498039215686\\
1	-393.091666666667\\
1	-401.685294117647\\
1	-409.278921568627\\
1	-416.872549019608\\
1	-424.966176470588\\
1	-433.059803921569\\
1	-441.153431372549\\
1	-449.247058823529\\
1	-457.092670401494\\
1	-464.938281979458\\
1	-472.783893557423\\
1	-480.629505135387\\
1	-488.725116713352\\
1	-496.820728291317\\
1	-504.916339869281\\
1	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
9.0625	-1\\
9.0498046875	-8.970703125\\
9.037109375	-16.94140625\\
9.0244140625	-24.912109375\\
9.01171875	-32.8828125\\
9.1240234375	-40.916015625\\
9.236328125	-48.94921875\\
9.3486328125	-56.982421875\\
8.4609375	-64.015625\\
9.6357421875	-72.658203125\\
9.810546875	-80.30078125\\
10.4853515625	-86.193359375\\
10.16015625	-96.0859375\\
12.3974609375	-101.353515625\\
9.634765625	-113.62109375\\
9.6220703125	-120.638671875\\
11.609375	-128.65625\\
12.4248046875	-134.208984375\\
9.240234375	-147.76171875\\
9.3056640625	-149.814453125\\
10.37109375	-159.8671875\\
11.5615234375	-169.044921875\\
9.751953125	-178.22265625\\
8.4423828125	-185.150390625\\
9.1328125	-194.078125\\
10.1044921875	-200.677734375\\
9.076171875	-208.27734375\\
9.2978515625	-217.376953125\\
8.51953125	-225.4765625\\
9.9912109375	-233.513671875\\
9.462890625	-241.55078125\\
8.4345703125	-249.337890625\\
8.40625	-257.125\\
8.59669117647059	-265.915885416667\\
6.78713235294118	-273.706770833333\\
8.72757352941176	-283.24765625\\
7.66801470588235	-288.788541666667\\
8.73345588235294	-298.641927083333\\
9.79889705882353	-306.4953125\\
7.86433823529412	-313.598697916667\\
8.92977941176471	-321.702083333333\\
7.91709558823529	-329.35234375\\
9.90441176470588	-337.002604166667\\
8.89172794117647	-345.152864583333\\
8.87904411764706	-353.303125\\
8.86636029411765	-361.203385416667\\
8.85367647058824	-369.103645833333\\
8.84099264705882	-377.25390625\\
8.82830882352941	-385.404166666667\\
8.846875	-393.433333333333\\
8.86544117647059	-401.4625\\
8.88400735294118	-409.241666666667\\
8.90257352941176	-417.020833333333\\
8.92113970588235	-425.05\\
8.93970588235294	-433.079166666667\\
8.95827205882353	-441.108333333333\\
8.97683823529412	-449.1375\\
8.97977941176471	-457.027777777778\\
8.98272058823529	-464.918055555556\\
8.98566176470588	-472.808333333333\\
8.98860294117647	-480.698611111111\\
8.99154411764706	-488.776388888889\\
8.99448529411765	-496.854166666667\\
8.99742647058824	-504.931944444444\\
9	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
17.125	-1\\
17.099609375	-8.97265625\\
17.07421875	-16.9453125\\
17.048828125	-24.91796875\\
17.0234375	-32.890625\\
17.248046875	-40.98828125\\
17.47265625	-49.0859375\\
17.697265625	-57.18359375\\
17.921875	-65.28125\\
18.271484375	-72.97265625\\
19.62109375	-79.6640625\\
17.970703125	-88.35546875\\
17.3203125	-96.046875\\
17.794921875	-105.48828125\\
18.26953125	-111.9296875\\
19.244140625	-119.87109375\\
16.21875	-130.8125\\
15.849609375	-140.69921875\\
17.48046875	-148.5859375\\
17.611328125	-153.47265625\\
18.7421875	-160.359375\\
17.123046875	-169.49609375\\
19.50390625	-178.6328125\\
17.884765625	-188.76953125\\
18.265625	-192.90625\\
16.208984375	-202.26171875\\
17.15234375	-209.6171875\\
17.595703125	-217.47265625\\
18.0390625	-225.328125\\
16.982421875	-233.55859375\\
16.92578125	-241.7890625\\
15.869140625	-250.51953125\\
15.8125	-258.25\\
16.1933823529412	-265.738143382353\\
16.5742647058824	-273.226286764706\\
15.4551470588235	-283.214430147059\\
16.3360294117647	-290.202573529412\\
16.4669117647059	-297.565716911765\\
16.5977941176471	-304.928860294118\\
16.7286764705882	-313.292003676471\\
16.8595588235294	-321.655147058824\\
16.8341911764706	-329.612040441176\\
16.8088235294118	-337.568933823529\\
16.7834558823529	-345.525827205882\\
17.7580882352941	-353.482720588235\\
16.7327205882353	-361.439613970588\\
16.7073529411765	-369.396507352941\\
16.6819852941176	-376.853400735294\\
17.6566176470588	-385.310294117647\\
16.69375	-393.775\\
16.7308823529412	-401.239705882353\\
16.7680147058824	-409.204411764706\\
16.8051470588235	-417.169117647059\\
16.8422794117647	-425.133823529412\\
16.8794117647059	-433.098529411765\\
16.9165441176471	-441.063235294118\\
16.9536764705882	-449.027941176471\\
16.9595588235294	-456.962885154062\\
16.9654411764706	-464.897829131653\\
16.9713235294118	-472.832773109244\\
16.9772058823529	-480.767717086835\\
16.9830882352941	-488.827661064426\\
16.9889705882353	-496.887605042017\\
16.9948529411765	-504.947549019608\\
17	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
25.1875	-1\\
25.1494140625	-8.974609375\\
25.111328125	-16.94921875\\
25.3232421875	-24.923828125\\
25.53515625	-32.8984375\\
25.3720703125	-40.810546875\\
25.208984375	-48.72265625\\
25.2958984375	-56.884765625\\
25.3828125	-66.046875\\
24.6572265625	-73.037109375\\
24.931640625	-81.02734375\\
24.9560546875	-88.517578125\\
24.98046875	-97.0078125\\
25.1923828125	-106.123046875\\
26.404296875	-111.23828125\\
26.1162109375	-119.853515625\\
26.828125	-128.46875\\
25.7744140625	-137.689453125\\
25.720703125	-144.91015625\\
26.9169921875	-153.880859375\\
26.11328125	-160.8515625\\
24.9345703125	-166.947265625\\
26.755859375	-178.04296875\\
24.5771484375	-186.888671875\\
23.3984375	-191.734375\\
26.3134765625	-201.595703125\\
25.228515625	-209.45703125\\
25.1435546875	-214.568359375\\
26.05859375	-224.6796875\\
24.7236328125	-233.853515625\\
24.388671875	-243.02734375\\
24.3037109375	-250.201171875\\
24.21875	-258.375\\
23.2900735294118	-266.310401348039\\
26.3613970588235	-272.245802696078\\
24.4327205882353	-281.181204044118\\
24.5040441176471	-290.116605392157\\
24.4503676470588	-298.739506740196\\
24.3966911764706	-305.362408088235\\
24.5930147058824	-314.485309436275\\
24.7893382352941	-321.608210784314\\
24.7512867647059	-329.621737132353\\
24.7132352941176	-337.635263480392\\
24.6751838235294	-345.648789828431\\
24.6371323529412	-354.662316176471\\
24.5990808823529	-361.67584252451\\
24.5610294117647	-369.689368872549\\
24.5229779411765	-377.702895220588\\
24.4849264705882	-385.716421568627\\
23.540625	-393.616666666667\\
24.5963235294118	-401.516911764706\\
24.6520220588235	-409.417156862745\\
24.7077205882353	-417.317401960784\\
24.7634191176471	-425.217647058824\\
24.8191176470588	-433.117892156863\\
24.8748161764706	-441.018137254902\\
24.9305147058824	-448.918382352941\\
24.9393382352941	-456.897992530345\\
24.9481617647059	-464.87760270775\\
24.9569852941176	-472.857212885154\\
24.9658088235294	-480.836823062558\\
24.9746323529412	-488.878933239963\\
24.9834558823529	-496.921043417367\\
24.9922794117647	-504.963153594771\\
25	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
33.25	-1\\
33.19921875	-8.9765625\\
33.1484375	-16.953125\\
33.59765625	-24.9296875\\
34.046875	-32.90625\\
33.49609375	-40.6328125\\
32.9453125	-48.359375\\
32.89453125	-56.5859375\\
32.84375	-64.8125\\
33.04296875	-73.1015625\\
33.2421875	-81.390625\\
34.94140625	-89.6796875\\
33.640625	-97.96875\\
36.58984375	-101.7578125\\
37.5390625	-110.546875\\
34.98828125	-120.8359375\\
33.4375	-128.125\\
30.69921875	-138.6796875\\
33.9609375	-143.234375\\
34.22265625	-150.2890625\\
34.484375	-161.34375\\
33.74609375	-168.3984375\\
33.0078125	-177.453125\\
33.26953125	-185.0078125\\
34.53125	-195.5625\\
33.41796875	-200.9296875\\
33.3046875	-209.296875\\
32.69140625	-217.6640625\\
31.078125	-228.03125\\
32.46484375	-234.1484375\\
32.8515625	-242.265625\\
32.73828125	-250.8828125\\
32.625	-258.5\\
34.3867647058824	-267.882659313725\\
31.1485294117647	-271.265318627451\\
31.4102941176471	-283.147977941176\\
31.6720588235294	-290.030637254902\\
32.4338235294118	-297.913296568627\\
32.1955882352941	-305.795955882353\\
32.4573529411765	-314.678615196078\\
31.7191176470588	-318.561274509804\\
32.6683823529412	-329.631433823529\\
32.6176470588235	-336.701593137255\\
32.5669117647059	-346.77175245098\\
32.5161764705882	-354.841911764706\\
31.4654411764706	-361.912071078431\\
32.4147058823529	-369.982230392157\\
32.3639705882353	-377.552389705882\\
32.3132352941176	-386.122549019608\\
32.3875	-393.458333333333\\
31.4617647058824	-402.794117647059\\
32.5360294117647	-409.629901960784\\
32.6102941176471	-417.46568627451\\
32.6845588235294	-425.301470588235\\
32.7588235294118	-433.137254901961\\
32.8330882352941	-440.973039215686\\
32.9073529411765	-448.808823529412\\
32.9191176470588	-456.833099906629\\
32.9308823529412	-464.857376283847\\
32.9426470588235	-472.881652661064\\
32.9544117647059	-480.905929038282\\
32.9661764705882	-488.9302054155\\
32.9779411764706	-496.954481792717\\
32.9897058823529	-504.978758169935\\
33	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
41.0625	-1\\
41.0615234375	-8.978515625\\
41.060546875	-16.95703125\\
41.3095703125	-24.685546875\\
41.55859375	-32.4140625\\
41.1201171875	-40.580078125\\
40.681640625	-48.74609375\\
40.7431640625	-56.662109375\\
40.8046875	-64.578125\\
39.1787109375	-72.166015625\\
40.552734375	-82.75390625\\
42.9267578125	-90.341796875\\
42.30078125	-95.9296875\\
41.4873046875	-103.642578125\\
43.673828125	-115.35546875\\
41.3603515625	-120.068359375\\
42.046875	-128.78125\\
43.6865234375	-139.482421875\\
42.326171875	-145.18359375\\
40.7158203125	-152.634765625\\
41.10546875	-162.0859375\\
41.6826171875	-168.787109375\\
42.259765625	-174.48828125\\
42.3369140625	-181.939453125\\
40.4140625	-195.390625\\
41.3349609375	-202.076171875\\
41.255859375	-208.76171875\\
40.9267578125	-218.447265625\\
40.59765625	-228.1328125\\
39.7060546875	-235.755859375\\
40.814453125	-242.37890625\\
39.9228515625	-251.001953125\\
41.03125	-259.625\\
39.6709558823529	-270.079917279412\\
41.3106617647059	-276.534834558824\\
40.4503676470588	-284.489751838235\\
40.5900735294118	-291.444669117647\\
39.7922794117647	-297.524586397059\\
39.9944852941176	-305.604503676471\\
41.6966911764706	-315.184420955882\\
40.3988970588235	-320.764338235294\\
39.4604779411765	-329.828630514706\\
40.5220588235294	-336.892922794118\\
41.3336397058824	-346.957215073529\\
40.1452205882353	-354.021507352941\\
40.2068014705882	-362.085799632353\\
40.2683823529412	-370.150091911765\\
40.5799632352941	-377.964384191176\\
40.8915441176471	-384.778676470588\\
41.671875	-393.8625\\
40.4522058823529	-401.946323529412\\
40.4825367647059	-409.780147058824\\
40.5128676470588	-417.613970588235\\
40.6056985294118	-425.447794117647\\
40.6985294117647	-433.281617647059\\
40.7913602941176	-441.115441176471\\
40.8841911764706	-448.949264705882\\
40.8988970588235	-456.955707282913\\
40.9136029411765	-464.962149859944\\
40.9283088235294	-472.968592436975\\
40.9430147058824	-480.975035014006\\
40.9577205882353	-488.981477591036\\
40.9724264705882	-496.987920168067\\
40.9871323529412	-504.994362745098\\
41	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
48.875	-1\\
48.923828125	-8.98046875\\
48.97265625	-16.9609375\\
49.021484375	-24.44140625\\
49.0703125	-31.921875\\
48.744140625	-40.52734375\\
48.41796875	-49.1328125\\
48.591796875	-56.73828125\\
48.765625	-64.34375\\
49.314453125	-72.23046875\\
50.86328125	-82.1171875\\
48.912109375	-90.00390625\\
49.9609375	-96.890625\\
52.384765625	-106.52734375\\
49.80859375	-113.1640625\\
50.732421875	-118.30078125\\
50.65625	-127.4375\\
47.673828125	-136.28515625\\
46.69140625	-147.1328125\\
50.208984375	-151.98046875\\
48.7265625	-160.828125\\
48.619140625	-169.17578125\\
49.51171875	-177.5234375\\
50.404296875	-183.87109375\\
49.296875	-194.21875\\
49.251953125	-202.22265625\\
49.20703125	-210.2265625\\
49.162109375	-218.23046875\\
49.1171875	-227.234375\\
48.947265625	-236.36328125\\
48.77734375	-242.4921875\\
49.107421875	-250.12109375\\
48.4375	-259.75\\
49.9551470588235	-268.277175245098\\
48.4727941176471	-274.804350490196\\
49.4904411764706	-283.831525735294\\
47.5080882352941	-289.858700980392\\
48.1507352941176	-298.13587622549\\
47.7933823529412	-306.413051470588\\
46.9360294117647	-314.690226715686\\
48.0786764705882	-321.967401960784\\
49.2525735294118	-330.025827205882\\
49.4264705882353	-339.08425245098\\
48.1003676470588	-346.142677696078\\
48.7742647058824	-354.201102941176\\
48.9481617647059	-362.259528186275\\
47.1220588235294	-369.317953431373\\
47.7959558823529	-378.376378676471\\
49.4698529411765	-385.434803921569\\
48.95625	-393.266666666667\\
48.4426470588235	-402.098529411765\\
48.4290441176471	-409.930392156863\\
48.4154411764706	-417.762254901961\\
48.5268382352941	-425.594117647059\\
48.6382352941176	-433.425980392157\\
48.7496323529412	-441.257843137255\\
48.8610294117647	-449.089705882353\\
48.8786764705882	-457.078314659197\\
48.8963235294118	-465.066923436041\\
48.9139705882353	-473.055532212885\\
48.9316176470588	-481.044140989729\\
48.9492647058824	-489.032749766573\\
48.9669117647059	-497.021358543417\\
48.9845588235294	-505.009967320261\\
49	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
56.6875	-1\\
56.7861328125	-8.982421875\\
56.884765625	-16.96484375\\
56.9833984375	-24.697265625\\
57.08203125	-33.4296875\\
56.8681640625	-40.724609375\\
56.654296875	-49.01953125\\
56.6904296875	-56.814453125\\
56.7265625	-64.609375\\
57.4501953125	-72.044921875\\
58.173828125	-81.48046875\\
59.1474609375	-89.416015625\\
57.12109375	-97.3515625\\
56.2822265625	-107.162109375\\
57.443359375	-112.97265625\\
58.3544921875	-120.033203125\\
59.265625	-127.09375\\
57.6611328125	-137.087890625\\
56.056640625	-144.08203125\\
59.2021484375	-151.076171875\\
57.34765625	-161.0703125\\
57.0556640625	-169.314453125\\
56.763671875	-177.55859375\\
56.9716796875	-185.802734375\\
57.1796875	-194.046875\\
57.1689453125	-202.119140625\\
57.158203125	-210.19140625\\
56.8974609375	-217.763671875\\
56.63671875	-226.3359375\\
56.6884765625	-234.720703125\\
56.740234375	-242.10546875\\
57.5419921875	-250.740234375\\
56.34375	-259.375\\
56.4893382352941	-266.224433210784\\
56.6349264705882	-275.073866421569\\
56.7805147058824	-283.923299632353\\
56.9261029411765	-290.772732843137\\
56.2591911764706	-296.997166053922\\
57.5922794117647	-305.221599264706\\
56.1753676470588	-314.94603247549\\
54.7584558823529	-322.670465686274\\
56.5446691176471	-329.473023897059\\
56.3308823529412	-338.275582107843\\
55.1170955882353	-346.328140318627\\
55.9033088235294	-354.380698529412\\
56.9395220588235	-361.433256740196\\
54.9757352941176	-370.48581495098\\
57.2619485294118	-379.538373161765\\
56.5481617647059	-385.590931372549\\
56.490625	-393.420833333333\\
55.4330882352941	-402.250735294118\\
56.3755514705882	-410.080637254902\\
56.3180147058824	-417.910539215686\\
56.4479779411765	-425.740441176471\\
56.5779411764706	-433.570343137255\\
56.7079044117647	-441.400245098039\\
56.8378676470588	-449.230147058824\\
56.8584558823529	-457.200922035481\\
56.8790441176471	-465.171697012138\\
56.8996323529412	-473.142471988796\\
56.9202205882353	-481.113246965453\\
56.9408088235294	-489.08402194211\\
56.9613970588235	-497.054796918768\\
56.9819852941176	-505.025571895425\\
57	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
64.5	-1\\
64.6484375	-8.984375\\
64.796875	-16.96875\\
64.9453125	-24.953125\\
65.09375	-32.9375\\
64.9921875	-40.921875\\
64.890625	-48.90625\\
64.7890625	-56.890625\\
64.6875	-64.875\\
64.5859375	-72.859375\\
66.484375	-80.84375\\
66.3828125	-88.828125\\
66.28125	-96.8125\\
66.1796875	-104.796875\\
68.078125	-112.78125\\
64.9765625	-119.765625\\
63.875	-130.75\\
65.6484375	-136.890625\\
65.421875	-145.03125\\
65.1953125	-153.171875\\
64.96875	-161.3125\\
64.4921875	-169.453125\\
65.015625	-177.59375\\
64.5390625	-185.734375\\
65.0625	-193.875\\
65.0859375	-202.015625\\
65.109375	-210.15625\\
64.6328125	-218.296875\\
64.15625	-226.4375\\
64.4296875	-234.078125\\
65.703125	-239.71875\\
63.9765625	-249.359375\\
64.25	-259\\
64.0235294117647	-268.171691176471\\
64.7970588235294	-275.343382352941\\
65.0705882352941	-283.015073529412\\
65.3441176470588	-290.686764705882\\
64.3676470588235	-297.858455882353\\
64.3911764705882	-305.030147058824\\
65.4147058823529	-315.201838235294\\
66.4382352941176	-323.373529411765\\
64.8367647058824	-330.920220588235\\
64.2352941176471	-338.466911764706\\
63.1338235294118	-346.513602941176\\
65.0323529411765	-354.560294117647\\
64.9308823529412	-362.606985294118\\
64.8294117647059	-370.653676470588\\
63.7279411764706	-378.700367647059\\
63.6264705882353	-385.747058823529\\
64.025	-393.575\\
64.4235294117647	-402.402941176471\\
64.3220588235294	-410.230882352941\\
64.2205882352941	-418.058823529412\\
64.3691176470588	-425.886764705882\\
64.5176470588235	-433.714705882353\\
64.6661764705882	-441.542647058824\\
64.8147058823529	-449.370588235294\\
64.8382352941177	-457.323529411765\\
64.8617647058824	-465.276470588235\\
64.8852941176471	-473.229411764706\\
64.9088235294118	-481.182352941176\\
64.9323529411765	-489.135294117647\\
64.9558823529412	-497.088235294118\\
64.9794117647059	-505.041176470588\\
65	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
71.9375	-1\\
72.3857421875	-8.986328125\\
72.833984375	-16.97265625\\
73.2822265625	-24.958984375\\
73.73046875	-31.9453125\\
73.3662109375	-40.931640625\\
73.001953125	-48.91796875\\
72.8876953125	-56.904296875\\
72.7734375	-64.890625\\
73.1591796875	-72.814453125\\
73.544921875	-80.73828125\\
74.9306640625	-88.662109375\\
74.31640625	-96.5859375\\
74.2021484375	-103.634765625\\
73.087890625	-112.68359375\\
73.9736328125	-120.732421875\\
73.859375	-128.78125\\
73.8857421875	-136.927734375\\
73.912109375	-146.07421875\\
73.4384765625	-154.220703125\\
72.96484375	-161.3671875\\
72.6787109375	-169.513671875\\
72.392578125	-177.66015625\\
72.6064453125	-185.806640625\\
72.8203125	-193.953125\\
72.8466796875	-202.068359375\\
72.873046875	-210.18359375\\
72.3994140625	-218.298828125\\
71.92578125	-226.4140625\\
71.9521484375	-234.279296875\\
71.978515625	-242.14453125\\
71.7548828125	-250.509765625\\
71.53125	-258.875\\
71.1983455882353	-269.181449142157\\
70.8654411764706	-277.487898284314\\
72.7825367647059	-282.794347426471\\
72.6996323529412	-290.100796568627\\
72.8667279411765	-297.157245710784\\
73.0338235294118	-305.213694852941\\
72.9509191176471	-313.270143995098\\
72.8680147058824	-322.326593137255\\
72.7694852941176	-329.429917279412\\
72.6709558823529	-338.533241421569\\
72.0724264705882	-347.386565563725\\
71.4738970588235	-354.239889705882\\
71.3128676470588	-362.468213848039\\
70.1518382352941	-370.696537990196\\
69.9908088235294	-380.424862132353\\
71.8297794117647	-385.15318627451\\
72.621875	-393.166666666667\\
71.4139705882353	-402.180147058824\\
72.4560661764706	-411.19362745098\\
72.4981617647059	-417.207107843137\\
72.6027573529412	-425.845588235294\\
72.7073529411765	-433.484068627451\\
72.8119485294118	-441.372549019608\\
72.9165441176471	-449.261029411765\\
72.9271416900093	-457.165382819795\\
72.9377392623716	-465.069736227824\\
72.9483368347339	-473.224089635854\\
72.9589344070962	-481.378443043884\\
72.9695319794585	-489.159812580946\\
72.9801295518207	-496.941182118008\\
72.990727124183	-504.972551655071\\
73	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
80.375	-1\\
80.123046875	-8.98828125\\
80.87109375	-16.9765625\\
81.619140625	-24.96484375\\
82.3671875	-32.953125\\
82.740234375	-40.94140625\\
81.11328125	-48.9296875\\
80.986328125	-56.91796875\\
80.859375	-64.90625\\
81.732421875	-72.76953125\\
78.60546875	-82.6328125\\
81.478515625	-88.49609375\\
82.3515625	-96.359375\\
82.224609375	-105.47265625\\
82.09765625	-112.5859375\\
82.970703125	-121.69921875\\
81.84375	-128.8125\\
82.123046875	-136.96484375\\
82.40234375	-145.1171875\\
81.681640625	-153.26953125\\
80.9609375	-161.421875\\
80.865234375	-169.57421875\\
80.76953125	-177.7265625\\
80.673828125	-185.87890625\\
80.578125	-194.03125\\
80.607421875	-202.12109375\\
80.63671875	-210.2109375\\
80.166015625	-218.30078125\\
79.6953125	-226.390625\\
79.474609375	-234.48046875\\
79.25390625	-242.5703125\\
79.533203125	-250.66015625\\
79.8125	-258.75\\
78.3731617647059	-269.191207107843\\
77.9338235294118	-278.632414215686\\
80.4944852941177	-282.573621323529\\
80.0551470588235	-289.514828431373\\
80.3658088235294	-297.456035539216\\
80.6764705882353	-305.397242647059\\
80.4871323529412	-313.338449754902\\
80.2977941176471	-321.279656862745\\
79.7022058823529	-329.939613970588\\
80.1066176470588	-338.599571078431\\
80.0110294117647	-345.259528186275\\
78.9154411764706	-352.919485294118\\
78.6948529411765	-362.329442401961\\
79.4742647058823	-370.739399509804\\
80.2536764705882	-379.149356617647\\
77.0330882352941	-385.55931372549\\
81.21875	-393.758333333333\\
79.4044117647059	-401.957352941176\\
81.5900735294118	-411.15637254902\\
80.7757352941177	-417.355392156863\\
80.8363970588235	-425.804411764706\\
80.8970588235294	-433.253431372549\\
80.9577205882353	-441.202450980392\\
81.0183823529412	-449.151470588235\\
81.016048085901	-457.007236227824\\
81.0137138188609	-464.863001867414\\
81.0113795518207	-473.218767507003\\
81.0090452847806	-481.574533146592\\
81.0067110177404	-489.184331044246\\
81.0043767507003	-496.794128941899\\
81.0020424836601	-504.903926839553\\
81	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
87.8125	-1\\
88.3603515625	-8.990234375\\
88.908203125	-16.98046875\\
89.4560546875	-24.970703125\\
90.00390625	-32.9609375\\
89.6142578125	-40.951171875\\
89.224609375	-48.94140625\\
89.0849609375	-56.931640625\\
88.9453125	-64.921875\\
88.8056640625	-72.974609375\\
88.666015625	-81.02734375\\
87.2763671875	-84.580078125\\
89.88671875	-96.1328125\\
89.7470703125	-104.310546875\\
89.607421875	-112.48828125\\
89.7177734375	-120.666015625\\
89.828125	-129.84375\\
89.8603515625	-137.001953125\\
89.892578125	-145.16015625\\
89.4248046875	-153.318359375\\
88.95703125	-161.4765625\\
88.8017578125	-169.634765625\\
88.646484375	-177.79296875\\
88.4912109375	-185.951171875\\
88.3359375	-194.109375\\
88.3681640625	-202.173828125\\
88.400390625	-210.23828125\\
88.1826171875	-218.302734375\\
87.96484375	-226.3671875\\
87.7470703125	-234.431640625\\
87.529296875	-242.49609375\\
87.5615234375	-250.560546875\\
87.59375	-258.625\\
87.7979779411765	-266.700965073529\\
84.0022058823529	-278.776930147059\\
85.9564338235294	-282.102895220588\\
87.9106617647059	-289.428860294118\\
88.1148897058823	-297.504825367647\\
88.3191176470588	-305.580790441176\\
88.2733455882353	-313.656755514706\\
88.2275735294118	-321.732720588235\\
88.6349264705882	-329.949310661765\\
90.0422794117647	-339.165900735294\\
88.1996323529412	-346.132490808824\\
88.3569852941176	-354.099080882353\\
86.8268382352941	-362.440670955882\\
84.2966911764706	-369.782261029412\\
83.5165441176471	-378.373851102941\\
86.7363970588235	-385.965441176471\\
87.565625	-394.1\\
88.3948529411765	-402.234558823529\\
88.7240808823529	-409.869117647059\\
89.0533088235294	-417.503676470588\\
89.0700367647059	-425.263235294118\\
89.0867647058824	-433.022794117647\\
89.1034926470588	-441.032352941176\\
89.1202205882353	-449.041911764706\\
89.1049544817927	-456.849089635854\\
89.0896883753501	-464.656267507003\\
89.0744222689076	-472.963445378151\\
89.059156162465	-481.2706232493\\
89.0438900560224	-488.958849507545\\
89.0286239495798	-496.64707576579\\
89.0133578431373	-504.835302024035\\
89	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
96.25	-1\\
96.59765625	-8.9921875\\
96.9453125	-16.984375\\
97.29296875	-24.9765625\\
97.640625	-32.96875\\
97.48828125	-40.9609375\\
97.3359375	-48.953125\\
97.18359375	-56.9453125\\
97.03125	-64.9375\\
96.87890625	-73.1796875\\
96.7265625	-81.421875\\
97.07421875	-88.6640625\\
97.421875	-95.90625\\
97.26953125	-104.1484375\\
97.1171875	-112.390625\\
97.46484375	-120.6328125\\
97.8125	-128.875\\
97.59765625	-137.0390625\\
97.3828125	-145.203125\\
97.16796875	-153.3671875\\
96.953125	-161.53125\\
96.73828125	-169.6953125\\
96.5234375	-177.859375\\
96.30859375	-186.0234375\\
96.09375	-194.1875\\
96.12890625	-202.2265625\\
96.1640625	-210.265625\\
96.19921875	-218.3046875\\
96.234375	-226.34375\\
96.01953125	-234.3828125\\
95.8046875	-242.421875\\
95.58984375	-250.4609375\\
95.375	-258.5\\
95.2227941176471	-267.210723039216\\
95.0705882352941	-273.921446078431\\
95.4183823529412	-281.632169117647\\
95.7661764705882	-289.342892156863\\
95.8639705882353	-297.553615196078\\
95.9617647058824	-305.764338235294\\
96.0595588235294	-313.97506127451\\
96.1573529411765	-322.185784313725\\
96.5676470588235	-328.959007352941\\
96.9779411764706	-336.732230392157\\
99.3882352941176	-344.005453431373\\
95.7985294117647	-354.278676470588\\
94.9588235294118	-362.551899509804\\
93.1191176470588	-370.82512254902\\
94.7794117647059	-378.598345588235\\
95.4397058823529	-387.371568627451\\
94.9125	-394.441666666667\\
96.3852941176471	-401.511764705882\\
96.8580882352941	-409.581862745098\\
97.3308823529412	-416.651960784314\\
97.3036764705882	-424.722058823529\\
97.2764705882353	-432.792156862745\\
97.2492647058824	-440.862254901961\\
97.2220588235294	-448.932352941176\\
97.1938608776844	-456.690943043884\\
97.1656629318394	-464.449533146592\\
97.1374649859944	-472.7081232493\\
97.1092670401494	-480.966713352007\\
97.0810690943044	-488.733367970844\\
97.0528711484594	-496.500022589681\\
97.0246732026144	-504.766677208518\\
97	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
104.9375	-1\\
104.9599609375	-8.994140625\\
104.982421875	-16.98828125\\
105.2548828125	-24.982421875\\
105.52734375	-32.9765625\\
105.4248046875	-40.970703125\\
105.322265625	-48.96484375\\
105.2197265625	-56.958984375\\
105.1171875	-64.953125\\
105.1396484375	-72.947265625\\
105.162109375	-80.94140625\\
105.1845703125	-88.685546875\\
105.20703125	-96.4296875\\
105.2919921875	-104.423828125\\
105.376953125	-112.41796875\\
105.4619140625	-120.662109375\\
105.546875	-128.90625\\
105.3349609375	-137.138671875\\
105.123046875	-145.37109375\\
104.9111328125	-153.603515625\\
104.69921875	-161.8359375\\
104.5498046875	-169.943359375\\
104.400390625	-178.05078125\\
104.2509765625	-186.158203125\\
104.1015625	-194.265625\\
104.0771484375	-202.279296875\\
104.052734375	-210.29296875\\
104.0283203125	-218.306640625\\
104.00390625	-226.3203125\\
103.8544921875	-234.333984375\\
103.705078125	-242.34765625\\
103.5556640625	-250.361328125\\
103.40625	-258.375\\
103.335110294118	-266.157981004902\\
103.263970588235	-273.940962009804\\
103.442830882353	-281.723943014706\\
103.621691176471	-289.506924019608\\
103.800551470588	-297.66490502451\\
103.979411764706	-305.822886029412\\
104.158272058824	-313.980867034314\\
104.337132352941	-322.138848039216\\
104.375367647059	-329.093704044118\\
104.413602941176	-337.04856004902\\
103.951838235294	-346.253416053922\\
103.490073529412	-354.458272058824\\
103.090808823529	-362.538128063725\\
102.691544117647	-370.617984068627\\
102.042279411765	-377.697840073529\\
103.393014705882	-387.777696078431\\
103.884375	-394.345833333333\\
104.375735294118	-401.913970588235\\
104.867095588235	-409.232107843137\\
105.358455882353	-416.550245098039\\
105.287316176471	-424.680882352941\\
105.216176470588	-432.811519607843\\
105.145036764706	-440.942156862745\\
105.073897058824	-449.072794117647\\
105.032767273576	-456.845296451914\\
104.991637488329	-464.617798786181\\
104.950507703081	-472.640301120448\\
104.909377917834	-479.662803454715\\
104.932764261619	-489.628854176079\\
104.956150605403	-496.594904897443\\
104.979536949188	-504.810955618807\\
105	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
113.625	-1\\
113.322265625	-8.99609375\\
113.01953125	-16.9921875\\
113.216796875	-24.98828125\\
113.4140625	-32.984375\\
113.361328125	-40.98046875\\
113.30859375	-48.9765625\\
113.255859375	-56.97265625\\
113.203125	-64.96875\\
113.400390625	-72.71484375\\
113.59765625	-80.4609375\\
113.294921875	-88.70703125\\
112.9921875	-96.953125\\
113.314453125	-104.69921875\\
113.63671875	-112.4453125\\
113.458984375	-120.69140625\\
113.28125	-128.9375\\
113.072265625	-137.23828125\\
112.86328125	-145.5390625\\
112.654296875	-153.83984375\\
112.4453125	-162.140625\\
112.361328125	-170.19140625\\
112.27734375	-178.2421875\\
112.193359375	-186.29296875\\
112.109375	-194.34375\\
112.025390625	-202.33203125\\
111.94140625	-210.3203125\\
111.857421875	-218.30859375\\
111.7734375	-226.296875\\
111.689453125	-234.28515625\\
111.60546875	-242.2734375\\
111.521484375	-250.26171875\\
111.4375	-258.25\\
111.447426470588	-266.105238970588\\
111.457352941176	-273.960477941176\\
111.467279411765	-281.815716911765\\
111.477205882353	-289.670955882353\\
111.737132352941	-297.776194852941\\
111.997058823529	-305.881433823529\\
112.256985294118	-313.986672794118\\
112.516911764706	-322.091911764706\\
112.183088235294	-330.228400735294\\
111.849264705882	-338.364889705882\\
111.515441176471	-346.501378676471\\
111.181617647059	-354.637867647059\\
111.222794117647	-362.524356617647\\
111.263970588235	-369.410845588235\\
110.305147058824	-379.797334558824\\
108.346323529412	-389.183823529412\\
111.85625	-394.25\\
112.366176470588	-401.316176470588\\
112.876102941176	-408.882352941176\\
113.386029411765	-416.448529411765\\
113.270955882353	-424.639705882353\\
113.155882352941	-432.830882352941\\
113.040808823529	-441.022058823529\\
112.925735294118	-449.213235294118\\
112.871673669468	-456.999649859944\\
112.817612044818	-464.78606442577\\
110.763550420168	-471.572478991597\\
113.709488795518	-479.358893557423\\
112.784459428933	-489.524340381314\\
111.859430062348	-495.689787205205\\
112.934400695762	-504.855234029096\\
113	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
121.8125	-1\\
121.4345703125	-8.998046875\\
121.056640625	-16.99609375\\
121.1787109375	-24.994140625\\
121.30078125	-32.9921875\\
121.2978515625	-40.990234375\\
121.294921875	-48.98828125\\
121.2919921875	-56.986328125\\
121.2890625	-64.984375\\
121.4111328125	-72.732421875\\
121.533203125	-80.48046875\\
121.1552734375	-88.728515625\\
120.77734375	-96.9765625\\
120.8369140625	-104.974609375\\
120.896484375	-112.97265625\\
120.9560546875	-120.970703125\\
121.015625	-128.96875\\
120.8095703125	-137.337890625\\
120.603515625	-145.70703125\\
120.3974609375	-153.826171875\\
120.19140625	-161.9453125\\
120.1728515625	-169.939453125\\
120.154296875	-177.93359375\\
120.1357421875	-186.177734375\\
120.1171875	-194.421875\\
119.9736328125	-202.384765625\\
119.830078125	-210.34765625\\
119.6865234375	-218.310546875\\
119.54296875	-226.2734375\\
119.5244140625	-234.236328125\\
119.505859375	-242.19921875\\
119.4873046875	-250.162109375\\
119.46875	-258.125\\
119.559742647059	-266.052496936275\\
119.650735294118	-273.979993872549\\
119.741727941176	-281.907490808824\\
119.832720588235	-289.834987745098\\
119.923713235294	-297.887484681373\\
120.014705882353	-305.939981617647\\
120.105698529412	-313.992478553922\\
120.196691176471	-322.044975490196\\
119.990808823529	-330.113097426471\\
119.784926470588	-338.181219362745\\
119.579044117647	-346.24934129902\\
119.373161764706	-354.317463235294\\
119.354779411765	-362.260585171569\\
119.336397058824	-370.203707107843\\
119.318014705882	-378.396829044118\\
119.299632352941	-387.589950980392\\
119.828125	-392.904166666667\\
120.356617647059	-401.218382352941\\
120.635110294118	-409.032598039216\\
120.913602941176	-416.84681372549\\
121.004595588235	-424.848529411765\\
121.095588235294	-432.850245098039\\
120.936580882353	-441.101960784314\\
120.777573529412	-449.353676470588\\
120.710580065359	-457.154003267974\\
120.643586601307	-464.954330065359\\
120.826593137255	-473.754656862745\\
121.009599673203	-480.554983660131\\
120.886154596247	-488.669826586549\\
120.762709519292	-496.784669512967\\
120.889264442336	-504.899512439384\\
122	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
130	-1\\
129.546875	-9\\
129.09375	-17\\
129.140625	-25\\
129.1875	-33\\
129.234375	-41\\
129.28125	-49\\
129.328125	-57\\
129.375	-65\\
129.421875	-72.75\\
129.46875	-80.5\\
129.015625	-88.75\\
128.5625	-97\\
128.359375	-105.25\\
128.15625	-113.5\\
128.453125	-121.25\\
128.75	-129\\
128.546875	-137.4375\\
128.34375	-145.875\\
128.140625	-153.8125\\
127.9375	-161.75\\
127.984375	-169.6875\\
128.03125	-177.625\\
128.078125	-186.0625\\
128.125	-194.5\\
127.921875	-202.4375\\
127.71875	-210.375\\
127.515625	-218.3125\\
127.3125	-226.25\\
127.359375	-234.1875\\
127.40625	-242.125\\
127.453125	-250.0625\\
127.5	-258\\
127.672058823529	-265.999754901961\\
127.844117647059	-273.999509803922\\
128.016176470588	-281.999264705882\\
128.188235294118	-289.999019607843\\
128.110294117647	-297.998774509804\\
128.032352941176	-305.998529411765\\
127.954411764706	-313.998284313725\\
127.876470588235	-321.998039215686\\
127.798529411765	-329.997794117647\\
127.720588235294	-337.997549019608\\
127.642647058824	-345.997303921569\\
127.564705882353	-353.997058823529\\
127.486764705882	-361.99681372549\\
127.408823529412	-368.996568627451\\
127.330882352941	-378.996323529412\\
127.252941176471	-386.996078431373\\
127.8	-393.558333333333\\
128.347058823529	-401.120588235294\\
128.394117647059	-409.182843137255\\
128.441176470588	-417.245098039216\\
128.738235294118	-425.057352941176\\
129.035294117647	-432.869607843137\\
128.832352941176	-441.181862745098\\
128.629411764706	-449.494117647059\\
128.549486461251	-457.308356676004\\
128.469561157796	-465.122595704949\\
128.889635854342	-472.936834733894\\
129.309710550887	-480.751073762838\\
128.987849763561	-488.815312791783\\
128.665988976236	-496.879551820728\\
128.84412818891	-503.943790849673\\
129	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
137.875	-1\\
137.6826171875	-8.990234375\\
137.490234375	-16.98046875\\
137.2978515625	-24.970703125\\
137.10546875	-32.9609375\\
137.1630859375	-40.951171875\\
137.220703125	-47.94140625\\
137.2783203125	-56.931640625\\
137.3359375	-64.921875\\
136.5185546875	-72.802734375\\
137.701171875	-80.68359375\\
137.1337890625	-89.064453125\\
136.56640625	-97.4453125\\
136.2490234375	-105.513671875\\
135.931640625	-113.58203125\\
136.1142578125	-121.400390625\\
136.296875	-129.21875\\
136.4130859375	-137.607421875\\
136.529296875	-145.99609375\\
136.3955078125	-153.884765625\\
136.26171875	-161.7734375\\
136.2529296875	-169.849609375\\
136.244140625	-177.92578125\\
136.2353515625	-186.001953125\\
136.2265625	-194.078125\\
136.1240234375	-202.169921875\\
136.021484375	-210.26171875\\
135.9189453125	-218.103515625\\
135.81640625	-225.9453125\\
135.7763671875	-233.974609375\\
135.736328125	-242.00390625\\
135.9462890625	-250.783203125\\
136.15625	-258.5625\\
135.0421875	-266.763419117647\\
135.928125	-273.964338235294\\
136.0640625	-281.915257352941\\
136.2	-289.866176470588\\
136.1484375	-297.879595588235\\
136.096875	-305.893014705882\\
136.0453125	-313.906433823529\\
135.99375	-321.919852941176\\
135.9265625	-329.902022058824\\
135.859375	-337.884191176471\\
135.7921875	-345.866360294118\\
135.725	-353.848529411765\\
135.7203125	-362.080698529412\\
135.715625	-370.312867647059\\
135.7109375	-379.045036764706\\
135.70625	-385.777205882353\\
137.1625	-392.43125\\
136.61875	-401.085294117647\\
136.575	-409.239338235294\\
136.53125	-417.393382352941\\
136.8625	-425.109926470588\\
137.19375	-432.826470588235\\
137.025	-441.043014705882\\
136.85625	-449.259558823529\\
136.779265873016	-457.134337068161\\
136.702281746032	-465.009115312792\\
136.875297619048	-472.883893557423\\
137.048313492063	-480.758671802054\\
136.914877752176	-488.820950046685\\
136.781442012289	-496.883228291317\\
136.898006272401	-504.945506535948\\
137	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
146.75	-1\\
145.818359375	-8.98046875\\
145.88671875	-16.9609375\\
145.455078125	-24.94140625\\
145.0234375	-32.921875\\
145.091796875	-40.90234375\\
145.16015625	-48.8828125\\
145.228515625	-56.86328125\\
145.296875	-64.84375\\
145.615234375	-72.85546875\\
146.93359375	-80.8671875\\
145.251953125	-90.37890625\\
144.5703125	-97.890625\\
144.138671875	-105.77734375\\
143.70703125	-113.6640625\\
143.775390625	-121.55078125\\
143.84375	-129.4375\\
144.279296875	-137.77734375\\
144.71484375	-146.1171875\\
144.650390625	-153.95703125\\
144.5859375	-161.796875\\
144.521484375	-170.01171875\\
144.45703125	-178.2265625\\
144.392578125	-185.94140625\\
144.328125	-193.65625\\
144.326171875	-201.90234375\\
144.32421875	-210.1484375\\
144.322265625	-217.89453125\\
144.3203125	-225.640625\\
144.193359375	-233.76171875\\
144.06640625	-241.8828125\\
144.439453125	-250.50390625\\
143.8125	-256.125\\
144.412316176471	-266.527083333333\\
144.012132352941	-273.929166666667\\
144.111948529412	-281.83125\\
144.211764705882	-289.733333333333\\
144.186580882353	-297.760416666667\\
144.161397058824	-305.7875\\
144.136213235294	-313.814583333333\\
144.111029411765	-321.841666666667\\
144.054595588235	-329.80625\\
143.998161764706	-337.770833333333\\
143.941727941176	-345.735416666667\\
143.885294117647	-353.7\\
143.953860294118	-362.164583333333\\
144.022426470588	-369.629166666667\\
144.090992647059	-379.09375\\
144.159558823529	-385.558333333333\\
144.525	-393.304166666667\\
144.890441176471	-401.05\\
144.755882352941	-409.295833333333\\
144.621323529412	-417.541666666667\\
144.986764705882	-425.1625\\
145.352205882353	-432.783333333333\\
145.217647058824	-440.904166666667\\
145.083088235294	-449.025\\
145.009045284781	-456.960317460317\\
144.935002334267	-464.895634920635\\
144.860959383754	-472.830952380952\\
144.78691643324	-480.76626984127\\
144.841905740791	-488.826587301587\\
144.896895048342	-496.886904761905\\
144.951884355893	-504.947222222222\\
145	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
155.125	-1\\
154.4541015625	-8.970703125\\
153.783203125	-16.94140625\\
153.6123046875	-24.912109375\\
153.44140625	-32.8828125\\
153.2705078125	-40.853515625\\
152.099609375	-48.82421875\\
153.1787109375	-56.794921875\\
153.2578125	-64.765625\\
153.2119140625	-72.658203125\\
154.166015625	-80.55078125\\
151.3701171875	-90.943359375\\
153.57421875	-98.3359375\\
151.2783203125	-106.291015625\\
150.982421875	-114.24609375\\
150.6865234375	-122.201171875\\
150.390625	-130.15625\\
151.6455078125	-137.947265625\\
149.900390625	-146.73828125\\
150.1552734375	-154.529296875\\
151.41015625	-162.3203125\\
152.0400390625	-170.173828125\\
152.669921875	-178.02734375\\
152.5498046875	-185.880859375\\
152.4296875	-193.734375\\
152.0283203125	-202.134765625\\
152.626953125	-209.53515625\\
152.2255859375	-218.185546875\\
150.82421875	-226.8359375\\
151.6103515625	-233.548828125\\
151.396484375	-241.26171875\\
151.6826171875	-250.474609375\\
154.96875	-256.6875\\
152.532444852941	-265.79074754902\\
152.096139705882	-273.893995098039\\
152.159834558824	-281.747242647059\\
152.223529411765	-289.600490196078\\
152.224724264706	-297.641237745098\\
152.225919117647	-305.681985294118\\
152.227113970588	-313.722732843137\\
152.228308823529	-321.763480392157\\
152.182628676471	-329.710477941176\\
152.136948529412	-337.657475490196\\
152.091268382353	-345.604473039216\\
152.045588235294	-353.551470588235\\
152.187408088235	-361.748468137255\\
152.329227941176	-369.945465686275\\
152.471047794118	-377.642463235294\\
152.612867647059	-385.339460784314\\
152.8875	-391.927083333333\\
153.162132352941	-401.514705882353\\
152.936764705882	-408.852328431373\\
152.711397058824	-417.189950980392\\
153.111029411765	-424.965073529412\\
153.510661764706	-432.740196078431\\
153.410294117647	-440.765318627451\\
153.309926470588	-448.790441176471\\
153.238824696545	-456.786297852474\\
153.167722922502	-464.782154528478\\
153.096621148459	-472.778011204482\\
153.025519374416	-480.773867880486\\
153.018933729406	-488.832224556489\\
153.012348084395	-496.890581232493\\
153.005762439384	-504.948937908497\\
153	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
163.5	-1\\
164.08984375	-8.9609375\\
161.6796875	-16.921875\\
161.76953125	-24.8828125\\
161.859375	-32.84375\\
161.44921875	-40.8046875\\
161.0390625	-48.765625\\
161.12890625	-56.7265625\\
161.21875	-64.6875\\
161.80859375	-72.4609375\\
156.3984375	-82.234375\\
153.48828125	-90.5078125\\
155.578125	-98.78125\\
156.41796875	-107.8046875\\
153.2578125	-116.828125\\
153.59765625	-124.8515625\\
152.9375	-132.875\\
154.01171875	-140.1171875\\
153.0859375	-147.359375\\
153.66015625	-155.1015625\\
158.234375	-162.84375\\
159.55859375	-170.3359375\\
160.8828125	-177.828125\\
160.70703125	-185.8203125\\
160.53125	-193.8125\\
159.73046875	-202.3671875\\
158.9296875	-210.921875\\
158.12890625	-220.4765625\\
155.328125	-232.03125\\
156.02734375	-236.3359375\\
159.7265625	-242.640625\\
159.92578125	-250.4453125\\
160.125	-258.25\\
160.652573529412	-266.054411764706\\
160.180147058824	-273.858823529412\\
160.207720588235	-281.663235294118\\
160.235294117647	-289.467647058824\\
160.262867647059	-297.522058823529\\
160.290441176471	-305.576470588235\\
160.318014705882	-313.630882352941\\
160.345588235294	-321.685294117647\\
160.310661764706	-329.614705882353\\
160.275735294118	-337.544117647059\\
160.240808823529	-345.473529411765\\
160.205882352941	-353.402941176471\\
160.420955882353	-361.332352941176\\
160.636029411765	-369.261764705882\\
160.851102941176	-377.191176470588\\
161.066176470588	-385.120588235294\\
161.25	-392.55\\
161.433823529412	-400.979411764706\\
161.117647058824	-408.408823529412\\
160.801470588235	-416.838235294118\\
161.235294117647	-424.767647058824\\
161.669117647059	-432.697058823529\\
161.602941176471	-440.626470588235\\
161.536764705882	-448.555882352941\\
161.46860410831	-456.612278244631\\
161.400443510738	-464.668674136321\\
161.332282913165	-472.725070028011\\
161.264122315593	-480.781465919701\\
161.195961718021	-488.837861811391\\
161.127801120448	-496.894257703081\\
161.059640522876	-504.950653594771\\
161	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
173.875	-1\\
173.6630859375	-9.888671875\\
169.451171875	-16.77734375\\
169.4892578125	-25.916015625\\
169.52734375	-33.0546875\\
169.3779296875	-40.818359375\\
169.228515625	-48.58203125\\
169.3291015625	-56.595703125\\
169.4296875	-64.609375\\
169.0302734375	-72.701171875\\
163.630859375	-79.79296875\\
158.4814453125	-87.884765625\\
158.33203125	-99.9765625\\
158.5576171875	-108.630859375\\
162.783203125	-117.28515625\\
164.0087890625	-128.189453125\\
158.234375	-132.09375\\
159.3779296875	-140.787109375\\
159.521484375	-148.48046875\\
159.4150390625	-156.423828125\\
162.30859375	-164.3671875\\
166.2021484375	-171.560546875\\
167.095703125	-178.75390625\\
167.2392578125	-186.197265625\\
168.3828125	-193.640625\\
167.3701171875	-202.599609375\\
165.357421875	-212.55859375\\
165.3447265625	-221.517578125\\
172.33203125	-236.4765625\\
172.9443359375	-244.498046875\\
165.556640625	-244.51953125\\
167.1689453125	-251.541015625\\
167.78125	-258.5625\\
168.022702205882	-266.193075980392\\
168.264154411765	-273.823651960784\\
168.255606617647	-281.704227941176\\
168.247058823529	-289.584803921569\\
168.301011029412	-297.590379901961\\
168.354963235294	-305.595955882353\\
168.408915441176	-313.601531862745\\
168.462867647059	-321.607107843137\\
168.438694852941	-329.518933823529\\
168.414522058824	-337.430759803922\\
168.390349264706	-345.342585784314\\
168.366176470588	-353.254411764706\\
168.529503676471	-361.166237745098\\
168.692830882353	-369.07806372549\\
169.106158088235	-376.989889705882\\
169.519485294118	-384.901715686274\\
169.3625	-392.610416666667\\
169.205514705882	-400.319117647059\\
169.048529411765	-408.527818627451\\
168.891544117647	-416.736519607843\\
169.172058823529	-424.695220588235\\
169.452573529412	-432.653921568627\\
169.483088235294	-440.61262254902\\
169.513602941176	-448.571323529412\\
169.385883520075	-456.625758636788\\
169.258164098973	-464.680193744164\\
170.130444677871	-473.734628851541\\
169.002725256769	-480.789063958917\\
169.0020219647	-488.843499066293\\
169.00131867263	-496.897934173669\\
169.000615380561	-504.952369281046\\
169	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
181.25	-1\\
181.236328125	-8.81640625\\
174.22265625	-16.6328125\\
177.208984375	-24.94921875\\
177.1953125	-33.265625\\
177.306640625	-40.83203125\\
177.41796875	-48.3984375\\
177.529296875	-56.46484375\\
177.640625	-63.53125\\
177.251953125	-72.94140625\\
171.86328125	-82.3515625\\
167.474609375	-92.26171875\\
166.0859375	-100.171875\\
163.697265625	-109.45703125\\
170.30859375	-117.7421875\\
171.419921875	-125.52734375\\
164.53125	-130.3125\\
164.744140625	-139.45703125\\
166.95703125	-148.6015625\\
167.169921875	-156.74609375\\
168.3828125	-166.890625\\
170.845703125	-175.78515625\\
172.30859375	-182.6796875\\
174.771484375	-187.57421875\\
172.234375	-196.46875\\
171.009765625	-206.83203125\\
171.78515625	-214.1953125\\
171.560546875	-226.55859375\\
176.3359375	-240.921875\\
175.861328125	-246.66015625\\
172.38671875	-251.3984375\\
174.412109375	-255.63671875\\
175.4375	-258.875\\
176.392830882353	-265.331740196078\\
176.348161764706	-273.788480392157\\
176.303492647059	-281.745220588235\\
176.258823529412	-289.701960784314\\
176.339154411765	-297.658700980392\\
176.419485294118	-305.615441176471\\
176.499816176471	-313.572181372549\\
176.580147058824	-321.528921568627\\
176.566727941176	-329.423161764706\\
176.553308823529	-337.317401960784\\
176.539889705882	-345.211642156863\\
176.526470588235	-353.105882352941\\
176.638051470588	-361.00012254902\\
176.749632352941	-368.894362745098\\
177.361213235294	-376.788602941176\\
176.972794117647	-384.682843137255\\
177.475	-392.670833333333\\
176.977205882353	-400.658823529412\\
176.979411764706	-408.64681372549\\
176.981617647059	-416.634803921569\\
177.108823529412	-424.622794117647\\
177.236029411765	-432.610784313726\\
177.363235294118	-440.598774509804\\
177.490441176471	-448.586764705882\\
177.303162931839	-456.639239028945\\
177.115884687208	-464.691713352007\\
176.928606442577	-472.74418767507\\
176.741328197946	-480.796661998133\\
176.808082211379	-488.849136321195\\
178.874836224812	-495.901610644258\\
178.941590238246	-503.95408496732\\
178	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
185.625	-1\\
186.0595703125	-7.744140625\\
185.494140625	-16.48828125\\
185.4287109375	-25.732421875\\
185.36328125	-32.9765625\\
185.4853515625	-40.845703125\\
185.607421875	-48.71484375\\
185.4794921875	-58.583984375\\
186.3515625	-63.453125\\
185.9736328125	-73.181640625\\
188.595703125	-81.91015625\\
183.4677734375	-90.388671875\\
182.33984375	-98.8671875\\
183.5869140625	-106.783203125\\
185.833984375	-118.69921875\\
177.8310546875	-126.115234375\\
179.828125	-133.53125\\
175.1103515625	-140.876953125\\
176.392578125	-147.22265625\\
181.1748046875	-157.568359375\\
181.95703125	-168.9140625\\
179.4892578125	-174.759765625\\
179.021484375	-182.60546875\\
180.5537109375	-189.201171875\\
181.0859375	-196.796875\\
179.6494140625	-206.064453125\\
179.212890625	-214.33203125\\
179.5263671875	-226.849609375\\
178.83984375	-239.3671875\\
178.0283203125	-247.572265625\\
176.216796875	-252.77734375\\
179.9052734375	-257.482421875\\
182.59375	-261.1875\\
184.512959558824	-265.470404411765\\
184.432169117647	-273.753308823529\\
184.351378676471	-281.786213235294\\
184.270588235294	-289.819117647059\\
184.377297794118	-297.727022058824\\
184.484007352941	-305.634926470588\\
184.590716911765	-313.542830882353\\
184.697426470588	-321.450735294118\\
184.694761029412	-329.327389705882\\
184.692095588235	-337.204044117647\\
184.689430147059	-345.080698529412\\
184.686764705882	-352.957352941176\\
184.746599264706	-361.084007352941\\
184.806433823529	-369.210661764706\\
185.116268382353	-377.087316176471\\
185.426102941176	-384.963970588235\\
185.3375	-392.73125\\
185.248897058824	-400.498529411765\\
185.160294117647	-409.765808823529\\
185.071691176471	-417.033088235294\\
185.045588235294	-424.800367647059\\
185.019485294118	-432.567647058824\\
184.993382352941	-440.584926470588\\
184.967279411765	-448.602205882353\\
184.970442343604	-456.652719421102\\
184.973605275444	-464.703232959851\\
184.976768207283	-472.753746498599\\
184.979931139122	-480.804260037348\\
184.864142458058	-488.854773576097\\
184.748353776995	-496.905287114846\\
184.615898429264	-504.955800653595\\
185.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
193	-1\\
193.8828125	-7.671875\\
193.765625	-16.34375\\
193.6484375	-24.515625\\
193.53125	-32.6875\\
193.6640625	-40.859375\\
192.796875	-49.03125\\
193.4296875	-56.703125\\
192.0625	-64.375\\
193.6953125	-74.421875\\
196.328125	-79.46875\\
195.4609375	-88.515625\\
195.59375	-98.5625\\
191.4765625	-105.109375\\
194.359375	-112.65625\\
189.2421875	-122.703125\\
182.125	-132.75\\
184.4765625	-143.296875\\
184.828125	-150.84375\\
190.1796875	-160.390625\\
189.53125	-166.9375\\
186.1328125	-173.734375\\
187.734375	-182.53125\\
187.3359375	-189.828125\\
187.9375	-197.125\\
185.2890625	-205.296875\\
188.640625	-215.46875\\
194.4921875	-225.140625\\
188.34375	-237.8125\\
187.1953125	-245.484375\\
184.046875	-251.15625\\
184.3984375	-257.328125\\
189.75	-260.5\\
192.633088235294	-264.609068627451\\
192.516176470588	-273.718137254902\\
192.399264705882	-281.827205882353\\
192.282352941176	-289.936274509804\\
192.415441176471	-297.795343137255\\
192.548529411765	-305.654411764706\\
192.681617647059	-313.513480392157\\
192.814705882353	-321.372549019608\\
192.822794117647	-329.231617647059\\
192.830882352941	-337.09068627451\\
192.838970588235	-344.949754901961\\
192.847058823529	-352.808823529412\\
192.855147058824	-361.167892156863\\
192.863235294118	-369.526960784314\\
192.871323529412	-377.386029411765\\
192.879411764706	-385.245098039216\\
193.2	-392.791666666667\\
193.520588235294	-400.338235294118\\
193.341176470588	-408.884803921569\\
193.161764705882	-417.43137254902\\
192.982352941176	-424.977941176471\\
192.802941176471	-432.524509803922\\
192.623529411765	-440.571078431373\\
192.444117647059	-448.617647058824\\
192.637721755369	-456.666199813259\\
192.831325863679	-464.714752567694\\
193.024929971989	-472.763305322129\\
193.218534080299	-480.811858076564\\
191.920202704738	-488.860410830999\\
192.621871329177	-496.908963585434\\
193.290206620283	-504.957516339869\\
191	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
201.875	-1\\
201.7841796875	-8.724609375\\
201.693359375	-16.44921875\\
201.6025390625	-24.423828125\\
201.51171875	-32.3984375\\
201.6083984375	-40.560546875\\
201.705078125	-48.72265625\\
201.5517578125	-56.634765625\\
201.3984375	-63.546875\\
202.0107421875	-73.130859375\\
200.623046875	-80.71484375\\
201.4853515625	-89.798828125\\
198.34765625	-97.8828125\\
196.0849609375	-103.216796875\\
196.822265625	-112.55078125\\
196.5595703125	-120.634765625\\
196.296875	-128.71875\\
193.4208984375	-141.873046875\\
191.544921875	-153.02734375\\
196.9189453125	-158.431640625\\
196.29296875	-162.8359375\\
196.0419921875	-179.365234375\\
195.791015625	-181.89453125\\
199.0400390625	-188.173828125\\
192.2890625	-198.453125\\
192.6005859375	-201.919921875\\
195.912109375	-213.38671875\\
197.4736328125	-221.603515625\\
194.03515625	-231.8203125\\
192.5341796875	-240.099609375\\
193.033203125	-249.37890625\\
193.7822265625	-257.658203125\\
197.53125	-261.9375\\
198.081341911765	-267.403982843137\\
199.631433823529	-274.870465686274\\
199.931525735294	-282.336948529412\\
200.231617647059	-289.803431372549\\
200.344209558824	-297.707414215686\\
200.456801470588	-305.611397058824\\
200.569393382353	-313.515379901961\\
200.681985294118	-321.419362745098\\
200.700827205882	-329.338970588235\\
200.719669117647	-337.258578431373\\
200.738511029412	-345.17818627451\\
200.757352941176	-353.097794117647\\
200.713694852941	-361.204901960784\\
200.670036764706	-369.312009803922\\
200.376378676471	-377.919117647059\\
200.082720588235	-385.526225490196\\
200.75	-392.523958333333\\
201.417279411765	-400.521691176471\\
201.334558823529	-408.769424019608\\
201.251838235294	-417.017156862745\\
201.106617647059	-424.764889705882\\
200.961397058824	-432.51262254902\\
201.066176470588	-440.510355392157\\
201.170955882353	-448.508088235294\\
201.101628151261	-456.570553221288\\
201.032300420168	-464.633018207283\\
200.962972689076	-472.695483193277\\
200.893644957983	-480.757948179272\\
200.767865613988	-488.820413165266\\
200.642086269992	-496.882878151261\\
200.49964025933	-506.945343137255\\
198.375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
209.75	-1\\
209.685546875	-8.77734375\\
209.62109375	-16.5546875\\
209.556640625	-25.33203125\\
209.4921875	-32.109375\\
209.552734375	-40.26171875\\
209.61328125	-48.4140625\\
209.673828125	-56.56640625\\
208.734375	-64.71875\\
209.326171875	-72.83984375\\
208.91796875	-80.9609375\\
204.509765625	-88.08203125\\
202.1015625	-95.203125\\
200.693359375	-100.32421875\\
200.28515625	-108.4453125\\
202.876953125	-118.56640625\\
202.46875	-131.6875\\
203.365234375	-139.44921875\\
205.26171875	-150.2109375\\
203.658203125	-158.47265625\\
200.0546875	-164.734375\\
202.951171875	-171.99609375\\
203.84765625	-175.2578125\\
201.744140625	-186.51953125\\
205.640625	-200.78125\\
208.912109375	-212.54296875\\
205.18359375	-219.3046875\\
199.455078125	-223.06640625\\
201.7265625	-232.828125\\
200.873046875	-236.71484375\\
202.01953125	-245.6015625\\
202.166015625	-255.98828125\\
204.3125	-265.375\\
205.529595588235	-269.198897058824\\
206.746691176471	-276.022794117647\\
207.463786764706	-282.846691176471\\
208.180882352941	-289.670588235294\\
208.272977941176	-297.619485294118\\
208.365073529412	-305.568382352941\\
208.457169117647	-313.517279411765\\
208.549264705882	-321.466176470588\\
208.578860294118	-329.446323529412\\
208.608455882353	-337.426470588235\\
208.638051470588	-345.406617647059\\
208.667647058824	-353.386764705882\\
208.572242647059	-361.241911764706\\
208.476838235294	-369.097058823529\\
207.881433823529	-377.452205882353\\
207.286029411765	-382.807352941176\\
208.3	-392.25625\\
209.313970588235	-400.705147058824\\
209.327941176471	-408.654044117647\\
209.341911764706	-416.602941176471\\
209.230882352941	-424.551838235294\\
209.119852941176	-432.500735294118\\
209.508823529412	-440.449632352941\\
209.897794117647	-448.398529411765\\
209.565534547152	-456.474906629318\\
209.233274976657	-464.551283846872\\
209.901015406162	-472.627661064426\\
208.568755835668	-480.704038281979\\
208.615528523237	-488.780415499533\\
209.662301210807	-496.856792717087\\
208.709073898377	-504.933169934641\\
207.75	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
217.625	-1\\
217.5869140625	-8.830078125\\
217.548828125	-16.66015625\\
217.5107421875	-25.490234375\\
217.47265625	-32.3203125\\
217.7470703125	-40.212890625\\
218.021484375	-48.10546875\\
217.7958984375	-56.498046875\\
217.5703125	-63.890625\\
217.3916015625	-72.798828125\\
217.212890625	-80.70703125\\
217.2841796875	-88.365234375\\
212.35546875	-96.0234375\\
209.3017578125	-102.431640625\\
210.248046875	-108.83984375\\
210.4443359375	-123.498046875\\
208.640625	-136.15625\\
215.5595703125	-143.275390625\\
212.478515625	-151.39453125\\
206.6474609375	-162.013671875\\
202.81640625	-166.6328125\\
209.8603515625	-178.626953125\\
214.904296875	-185.62109375\\
212.6982421875	-191.865234375\\
214.4921875	-194.109375\\
212.9736328125	-209.416015625\\
208.455078125	-219.72265625\\
203.6865234375	-223.779296875\\
207.91796875	-228.8359375\\
204.2119140625	-238.830078125\\
204.505859375	-249.82421875\\
204.7998046875	-255.568359375\\
209.09375	-262.3125\\
211.727849264706	-269.74381127451\\
214.361948529412	-276.17512254902\\
215.746047794118	-282.356433823529\\
216.130147058824	-289.537745098039\\
216.201746323529	-297.531556372549\\
216.273345588235	-305.525367647059\\
216.344944852941	-313.519178921569\\
216.416544117647	-321.512990196078\\
216.456893382353	-329.553676470588\\
216.497242647059	-337.594362745098\\
216.537591911765	-345.635049019608\\
216.577941176471	-353.675735294118\\
216.430790441176	-361.528921568627\\
216.283639705882	-369.382107843137\\
215.636488970588	-377.985294117647\\
214.989338235294	-384.588480392157\\
213.85	-389.488541666667\\
216.710661764706	-400.388602941176\\
217.071323529412	-408.538664215686\\
217.431985294118	-416.688725490196\\
217.355147058824	-424.588786764706\\
217.278308823529	-432.488848039216\\
217.701470588235	-440.388909313725\\
219.124632352941	-449.288970588235\\
217.779440943044	-455.379260037348\\
217.434249533147	-464.469549486461\\
216.089058123249	-472.559838935574\\
216.743866713352	-480.650128384687\\
216.713191432487	-489.7404178338\\
216.682516151622	-496.830707282913\\
216.918507537424	-504.920996732026\\
217.125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
225.5	-1\\
225.48828125	-8.8828125\\
225.4765625	-16.765625\\
225.46484375	-24.6484375\\
225.453125	-32.53125\\
225.94140625	-40.1640625\\
226.4296875	-47.796875\\
225.91796875	-56.4296875\\
225.40625	-64.0625\\
225.45703125	-73.7578125\\
225.5078125	-80.453125\\
225.05859375	-88.6484375\\
224.609375	-96.84375\\
213.91015625	-106.5390625\\
214.2109375	-119.234375\\
216.01171875	-128.4296875\\
216.8125	-135.625\\
217.75390625	-143.1015625\\
214.6953125	-150.578125\\
210.63671875	-161.5546875\\
208.578125	-170.53125\\
210.76953125	-174.2578125\\
217.9609375	-183.984375\\
222.65234375	-190.2109375\\
222.34375	-192.4375\\
216.03515625	-205.2890625\\
211.7265625	-220.140625\\
212.91796875	-224.4921875\\
217.109375	-226.84375\\
211.55078125	-239.9453125\\
217.9921875	-247.046875\\
213.43359375	-256.1484375\\
213.875	-265.25\\
215.926102941176	-269.288725490196\\
217.977205882353	-275.327450980392\\
224.028308823529	-281.866176470588\\
224.079411764706	-289.404901960784\\
224.130514705882	-297.44362745098\\
224.181617647059	-305.482352941176\\
224.232720588235	-313.521078431373\\
224.283823529412	-321.559803921569\\
224.334926470588	-329.661029411765\\
224.386029411765	-337.762254901961\\
224.437132352941	-345.863480392157\\
224.488235294118	-353.964705882353\\
224.289338235294	-361.815931372549\\
224.090441176471	-369.667156862745\\
223.391544117647	-377.518382352941\\
222.692647058824	-386.369607843137\\
221.4	-388.720833333333\\
225.107352941176	-400.072058823529\\
224.814705882353	-408.423284313726\\
224.522058823529	-416.774509803922\\
225.479411764706	-424.625735294118\\
225.436764705882	-432.476960784314\\
224.894117647059	-441.32818627451\\
225.351470588235	-448.179411764706\\
226.993347338936	-455.283613445378\\
225.635224089636	-464.38781512605\\
225.277100840336	-472.492016806723\\
224.918977591036	-480.596218487395\\
224.810854341737	-488.700420168067\\
224.702731092437	-496.804621848739\\
224.127941176471	-503.908823529412\\
225.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
233.375	-1\\
233.3896484375	-8.873046875\\
233.404296875	-16.74609375\\
233.4189453125	-24.619140625\\
233.43359375	-32.4921875\\
233.6357421875	-40.302734375\\
233.837890625	-48.11328125\\
233.5400390625	-56.423828125\\
233.2421875	-64.734375\\
233.1474609375	-72.279296875\\
233.052734375	-78.82421875\\
232.7080078125	-88.369140625\\
232.36328125	-96.9140625\\
231.5185546875	-106.208984375\\
222.673828125	-119.50390625\\
222.0791015625	-128.298828125\\
220.484375	-137.09375\\
220.1982421875	-143.302734375\\
215.912109375	-153.51171875\\
215.6259765625	-163.970703125\\
214.33984375	-168.4296875\\
217.3662109375	-172.138671875\\
224.392578125	-188.84765625\\
229.9189453125	-195.056640625\\
232.4453125	-199.265625\\
225.7216796875	-203.787109375\\
224.998046875	-220.30859375\\
223.5244140625	-223.580078125\\
224.05078125	-225.8515625\\
225.0146484375	-235.873046875\\
220.978515625	-247.89453125\\
221.1923828125	-255.916015625\\
221.40625	-263.9375\\
223.561856617647	-268.583639705882\\
225.717463235294	-276.229779411765\\
231.873069852941	-281.375919117647\\
232.028676470588	-289.522058823529\\
232.121783088235	-297.480698529412\\
232.214889705882	-305.439338235294\\
232.307996323529	-313.397977941176\\
232.401102941176	-321.356617647059\\
232.400459558824	-329.455882352941\\
232.399816176471	-337.555147058824\\
232.399172794118	-345.654411764706\\
232.398529411765	-353.753676470588\\
232.210386029412	-361.665441176471\\
232.022242647059	-369.577205882353\\
231.834099264706	-377.488970588235\\
231.645955882353	-386.400735294118\\
231.95	-393.015625\\
233.254044117647	-399.630514705882\\
232.558088235294	-408.995404411765\\
232.862132352941	-417.360294117647\\
233.166176470588	-424.975183823529\\
233.470220588235	-433.590073529412\\
233.524264705882	-440.454963235294\\
233.578308823529	-448.319852941176\\
233.582253734827	-456.312966853408\\
233.586198646125	-464.30608076564\\
233.340143557423	-472.299194677871\\
234.094088468721	-479.292308590103\\
232.908517250986	-488.474938631367\\
232.722946033252	-496.65756867263\\
233.070708148851	-504.840198713894\\
233.375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
241.25	-1\\
241.291015625	-8.86328125\\
241.33203125	-16.7265625\\
241.373046875	-24.58984375\\
241.4140625	-32.453125\\
241.330078125	-40.44140625\\
241.24609375	-48.4296875\\
241.162109375	-56.41796875\\
241.078125	-64.40625\\
240.837890625	-71.80078125\\
240.59765625	-79.1953125\\
240.357421875	-88.08984375\\
240.1171875	-96.984375\\
240.126953125	-104.87890625\\
232.13671875	-118.7734375\\
230.146484375	-128.16796875\\
224.15625	-139.5625\\
223.642578125	-147.50390625\\
223.12890625	-151.4453125\\
223.615234375	-167.38671875\\
222.1015625	-172.328125\\
230.962890625	-183.01953125\\
229.82421875	-190.7109375\\
233.185546875	-194.90234375\\
237.546875	-199.09375\\
238.408203125	-203.28515625\\
237.26953125	-210.4765625\\
232.130859375	-220.66796875\\
232.9921875	-227.859375\\
233.478515625	-235.80078125\\
232.96484375	-243.7421875\\
229.951171875	-255.68359375\\
229.9375	-263.625\\
230.197610294118	-271.878553921569\\
233.457720588235	-277.132107843137\\
237.717830882353	-283.885661764706\\
239.977941176471	-289.639215686274\\
240.113051470588	-297.517769607843\\
240.248161764706	-305.396323529412\\
240.383272058824	-313.27487745098\\
240.518382352941	-321.153431372549\\
240.465992647059	-329.250735294118\\
240.413602941176	-337.348039215686\\
240.361213235294	-345.445343137255\\
240.308823529412	-353.542647058824\\
240.131433823529	-361.514950980392\\
239.954044117647	-369.487254901961\\
240.276654411765	-376.459558823529\\
239.599264705882	-386.431862745098\\
240.5	-393.310416666667\\
241.400735294118	-400.188970588235\\
239.301470588235	-408.567524509804\\
240.202205882353	-417.946078431373\\
240.852941176471	-425.324632352941\\
240.503676470588	-432.70318627451\\
241.154411764706	-440.581740196078\\
240.805147058824	-448.460294117647\\
241.171160130719	-456.342320261438\\
241.537173202614	-464.224346405229\\
242.40318627451	-471.10637254902\\
241.269199346405	-479.98839869281\\
241.006180160236	-488.249457094666\\
240.743160974067	-496.510515496521\\
241.013475121231	-504.771573898377\\
241.25	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
249.125	-1\\
249.1923828125	-8.853515625\\
249.259765625	-16.70703125\\
249.3271484375	-24.560546875\\
249.39453125	-32.4140625\\
249.2744140625	-40.330078125\\
249.154296875	-48.24609375\\
249.0341796875	-56.162109375\\
248.9140625	-64.078125\\
248.7783203125	-71.822265625\\
248.642578125	-79.56640625\\
248.5068359375	-88.060546875\\
248.37109375	-96.5546875\\
248.2353515625	-104.798828125\\
248.099609375	-113.04296875\\
239.4638671875	-127.037109375\\
231.828125	-140.03125\\
230.8369140625	-147.955078125\\
232.845703125	-155.87890625\\
236.1044921875	-164.052734375\\
237.36328125	-165.2265625\\
236.0595703125	-186.150390625\\
237.755859375	-191.07421875\\
237.7021484375	-193.998046875\\
240.6484375	-198.921875\\
242.0947265625	-204.783203125\\
245.541015625	-210.64453125\\
243.4873046875	-217.755859375\\
241.43359375	-226.8671875\\
242.1923828125	-235.478515625\\
241.951171875	-244.08984375\\
242.2099609375	-252.201171875\\
238.46875	-262.3125\\
239.583363970588	-271.423468137255\\
240.697977941176	-278.53443627451\\
244.312591911765	-285.895404411765\\
246.927205882353	-291.25637254902\\
248.604319852941	-297.304840686275\\
248.281433823529	-305.353308823529\\
248.458547794118	-313.151776960784\\
248.635661764706	-320.950245098039\\
248.531525735294	-329.045588235294\\
248.427389705882	-337.140931372549\\
248.323253676471	-345.486274509804\\
248.219117647059	-353.831617647059\\
248.052481617647	-361.614460784314\\
247.885845588235	-369.397303921569\\
248.219209558824	-377.430147058824\\
248.552573529412	-385.462990196078\\
248.55	-393.105208333333\\
248.547426470588	-400.747426470588\\
247.544852941176	-409.389644607843\\
248.542279411765	-418.031862745098\\
248.789705882353	-425.424080882353\\
249.037132352941	-432.816299019608\\
249.034558823529	-440.708517156863\\
249.031985294118	-448.600735294118\\
249.260066526611	-456.371673669468\\
249.488147759104	-464.142612044818\\
249.466228991597	-471.913550420168\\
248.44431022409	-480.684488795518\\
249.103843069486	-489.023975557965\\
248.763375914882	-496.363462320412\\
248.689575426945	-504.702949082859\\
248.625	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
257	-1\\
257.09375	-8.84375\\
257.1875	-16.6875\\
257.28125	-24.53125\\
257.375	-32.375\\
257.21875	-40.21875\\
257.0625	-48.0625\\
256.90625	-55.90625\\
256.75	-63.75\\
256.71875	-71.84375\\
256.6875	-79.9375\\
256.65625	-88.03125\\
256.625	-96.125\\
256.34375	-104.71875\\
256.0625	-113.3125\\
255.78125	-121.90625\\
247.5	-135.5\\
240.03125	-148.40625\\
241.5625	-159.3125\\
245.59375	-162.71875\\
249.625	-166.125\\
255.15625	-174.28125\\
245.6875	-188.4375\\
243.21875	-193.09375\\
245.75	-201.75\\
248.78125	-207.28125\\
249.8125	-212.8125\\
252.84375	-218.84375\\
254.875	-225.875\\
254.90625	-234.15625\\
253.9375	-242.4375\\
254.46875	-250.71875\\
254	-259\\
252.969117647059	-266.968382352941\\
251.938235294118	-276.936764705882\\
251.907352941176	-284.905147058824\\
255.876470588235	-290.873529411765\\
256.095588235294	-298.091911764706\\
256.314705882353	-305.310294117647\\
256.533823529412	-313.028676470588\\
256.752941176471	-320.747058823529\\
256.597058823529	-328.840441176471\\
256.441176470588	-336.933823529412\\
256.285294117647	-345.527205882353\\
256.129411764706	-354.120588235294\\
255.973529411765	-361.713970588235\\
255.817647058824	-369.307352941176\\
256.161764705882	-377.400735294118\\
256.505882352941	-385.494117647059\\
256.6	-391.9\\
255.694117647059	-399.305882352941\\
256.788235294118	-410.211764705882\\
256.882352941176	-418.117647058824\\
256.726470588235	-425.523529411765\\
256.570588235294	-432.929411764706\\
256.914705882353	-440.835294117647\\
257.258823529412	-448.741176470588\\
257.348972922502	-456.401027077498\\
257.439122315593	-464.060877684407\\
257.529271708683	-471.720728291317\\
257.619421101774	-477.380578898226\\
257.201505978736	-487.798494021264\\
256.783590855697	-496.216409144303\\
256.365675732659	-504.634324267341\\
256	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
265.062254901961	-1\\
265.157000612745	-8.86424632352941\\
265.251746323529	-16.7284926470588\\
265.346492034314	-24.5927389705882\\
265.441237745098	-32.4569852941176\\
265.285983455882	-40.3212316176471\\
265.130729166667	-48.1854779411765\\
264.975474877451	-56.0497242647059\\
264.820220588235	-63.9139705882353\\
264.78996629902	-72.0282169117647\\
264.759712009804	-80.1424632352941\\
264.729457720588	-88.2567095588235\\
264.699203431373	-96.3709558823529\\
264.418949142157	-104.922702205882\\
264.138694852941	-113.474448529412\\
264.108440563725	-122.026194852941\\
264.07818627451	-130.577941176471\\
257.954181985294	-146.3171875\\
251.830177696078	-160.056433823529\\
254.956173406863	-167.295680147059\\
262.082169117647	-172.534926470588\\
260.145664828431	-175.836672794118\\
254.209160539216	-185.138419117647\\
256.27265625	-190.190165441176\\
257.336151960784	-198.241911764706\\
257.337147671569	-205.559283088235\\
257.338143382353	-213.876654411765\\
263.089139093137	-219.694025735294\\
263.840134803922	-225.511397058824\\
263.841130514706	-233.703768382353\\
263.84212622549	-241.896139705882\\
263.593121936274	-250.588511029412\\
263.344117647059	-258.280882352941\\
264.138407583622	-265.865498666378\\
263.932697520185	-273.450114979815\\
263.476987456747	-282.534731293253\\
264.02127739331	-290.61934760669\\
264.628067329873	-297.578963920127\\
265.234857266436	-304.538580233564\\
265.091647202999	-312.748196547001\\
264.948437139562	-320.957812860438\\
264.930227076125	-329.042429173875\\
264.912017012687	-337.127045487313\\
264.39380694925	-345.46166180075\\
263.875596885813	-353.796278114187\\
264.294886822376	-360.943394427624\\
263.714176758939	-370.090510741061\\
262.883466695502	-377.487627054498\\
262.052756632065	-387.884743367935\\
264.561859560753	-392.149016423499\\
266.070962489442	-397.413289479062\\
265.330065418131	-409.927562534625\\
264.58916834682	-418.441835590188\\
264.660771275509	-425.643608645751\\
264.732374204198	-432.845381701314\\
264.803977132887	-440.797154756877\\
264.875580061575	-448.74892781244\\
265.053085768042	-456.71930205848\\
265.230591474509	-464.689676304519\\
265.158097180975	-472.160050550558\\
265.085602887442	-479.630424796598\\
264.878027948747	-488.233863558766\\
264.670453010052	-496.837302320934\\
264.212878071358	-504.924074416436\\
264.8125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
273.124509803922	-1\\
273.22025122549	-8.88474264705882\\
273.315992647059	-16.7694852941176\\
273.411734068627	-24.6542279411765\\
273.507475490196	-32.5389705882353\\
273.353216911765	-40.4237132352941\\
273.198958333333	-48.3084558823529\\
273.044699754902	-56.1931985294118\\
272.890441176471	-64.0779411764706\\
272.861182598039	-72.2126838235294\\
272.831924019608	-80.3474264705882\\
272.802665441176	-88.4821691176471\\
272.773406862745	-96.6169117647059\\
272.494148284314	-105.126654411765\\
272.214889705882	-113.636397058824\\
272.435631127451	-122.146139705882\\
271.65637254902	-130.655882352941\\
270.877113970588	-139.228125\\
266.097855392157	-154.800367647059\\
263.318596813725	-166.872610294118\\
266.539338235294	-171.944852941176\\
266.135079656863	-176.392095588235\\
262.730821078431	-182.839338235294\\
263.3265625	-195.286580882353\\
265.922303921569	-199.733823529412\\
267.893045343137	-204.837316176471\\
270.863786764706	-210.940808823529\\
271.334528186274	-217.544301470588\\
271.805269607843	-226.147794117647\\
272.776011029412	-233.251286764706\\
272.74675245098	-241.354779411765\\
272.717493872549	-249.458272058824\\
272.688235294118	-257.561764705882\\
272.307697520185	-265.762614979815\\
272.927159746251	-272.963465253749\\
274.046621972318	-279.164315527682\\
274.166084198385	-288.365165801615\\
274.160546424452	-296.066016075548\\
274.155008650519	-303.766866349481\\
273.649470876586	-312.467716623414\\
273.143933102653	-321.168566897347\\
273.26339532872	-329.24441717128\\
273.382857554787	-337.320267445213\\
272.502319780853	-345.396117719147\\
271.62178200692	-353.47196799308\\
272.616244232987	-362.172818267013\\
271.610706459054	-368.873668540946\\
271.605168685121	-378.574518814879\\
272.599630911188	-389.275369088812\\
272.523719121507	-392.398032846997\\
273.447807331826	-395.520696605182\\
273.871895542145	-408.643360363367\\
272.295983752463	-418.766024121552\\
272.595071962782	-425.763687879737\\
272.894160173101	-432.761351637922\\
272.69324838342	-440.759015396107\\
272.492336593739	-448.756679154293\\
272.757198613582	-457.037577039462\\
273.022060633424	-464.318474924631\\
273.786922653267	-472.5993728098\\
272.55178467311	-479.880270694969\\
272.554549918759	-488.669233096268\\
271.557315164408	-497.458195497566\\
272.060080410057	-505.213824565531\\
271.625	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
281.186764705882	-1\\
281.283501838235	-8.90523897058823\\
281.380238970588	-16.8104779411765\\
281.476976102941	-24.7157169117647\\
281.573713235294	-32.6209558823529\\
281.420450367647	-40.5261948529412\\
281.2671875	-48.4314338235294\\
281.113924632353	-56.3366727941176\\
280.960661764706	-64.2419117647059\\
280.932398897059	-72.3971507352941\\
280.904136029412	-80.5523897058823\\
280.875873161765	-88.7076286764706\\
280.847610294118	-96.8628676470588\\
280.569347426471	-105.330606617647\\
280.291084558824	-113.798345588235\\
280.262821691176	-122.016084558824\\
280.234558823529	-130.233823529412\\
279.800045955882	-138.3890625\\
278.365533088235	-147.544301470588\\
274.681020220588	-163.699540441176\\
274.996507352941	-171.854779411765\\
273.624494485294	-177.447518382353\\
274.252481617647	-182.040257352941\\
275.88046875	-192.382996323529\\
269.508455882353	-200.725735294118\\
271.698943014706	-206.615349264706\\
275.889430147059	-212.504963235294\\
281.079917279412	-218.144577205882\\
281.270404411765	-225.784191176471\\
279.960891544118	-233.548805147059\\
280.651378676471	-241.313419117647\\
280.591865808824	-249.328033088235\\
280.532352941176	-257.342647058824\\
281.226987456747	-264.659731293253\\
281.921621972318	-271.976815527682\\
283.116256487889	-279.043899762111\\
283.31089100346	-288.11098399654\\
282.193025519031	-296.053068230969\\
283.075160034602	-303.995152465398\\
281.957294550173	-311.687236699827\\
281.839429065744	-320.379320934256\\
280.846563581315	-329.696405168685\\
279.853698096886	-338.013489403114\\
280.610832612457	-346.080573637543\\
279.367967128028	-353.147657871972\\
278.687601643599	-361.402242106401\\
275.00723615917	-372.65682634083\\
277.07687067474	-379.66141057526\\
279.146505190311	-385.665994809689\\
278.23557868226	-393.147049270496\\
286.324652174209	-404.628103731303\\
281.163725666158	-411.35915819211\\
280.002799158107	-419.090212652917\\
279.279372650056	-426.383767113724\\
280.555946142005	-433.677321574531\\
280.332519633954	-441.470876035338\\
280.109093125903	-449.264430496145\\
280.211311459121	-457.105852020444\\
280.31352979234	-464.947273544743\\
280.165748125559	-472.788695069042\\
280.017966458777	-480.630116593341\\
280.73107188877	-488.854602633769\\
280.444177318763	-498.079088674197\\
279.64061608209	-505.036908047959\\
278.9375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
289.249019607843	-1\\
289.34675245098	-8.92573529411765\\
289.444485294118	-16.8514705882353\\
289.542218137255	-24.7772058823529\\
289.639950980392	-32.7029411764706\\
289.487683823529	-40.6286764705882\\
289.335416666667	-48.5544117647059\\
289.183149509804	-56.4801470588235\\
289.030882352941	-64.4058823529412\\
289.003615196078	-72.5816176470588\\
288.976348039216	-80.7573529411765\\
288.949080882353	-88.9330882352941\\
288.92181372549	-97.1088235294118\\
288.644546568627	-105.534558823529\\
288.367279411765	-113.960294117647\\
288.090012254902	-121.886029411765\\
287.812745098039	-129.811764705882\\
287.722977941176	-138.55\\
287.633210784314	-147.288235294118\\
285.043443627451	-162.526470588235\\
283.453676470588	-171.764705882353\\
282.113909313726	-174.502941176471\\
282.774142156863	-179.241176470588\\
283.434375	-186.479411764706\\
280.094607843137	-195.717647058824\\
279.504840686275	-206.393382352941\\
281.915073529412	-216.069117647059\\
286.825306372549	-221.744852941176\\
288.735539215686	-227.420588235294\\
289.145772058824	-233.846323529412\\
288.556004901961	-241.272058823529\\
288.466237745098	-249.197794117647\\
288.376470588235	-257.123529411765\\
289.14627739331	-264.55684760669\\
289.916084198385	-271.990165801615\\
290.18589100346	-279.92348399654\\
290.455697808535	-287.856802191465\\
290.22550461361	-296.04012038639\\
289.995311418685	-304.223438581315\\
290.26511822376	-311.90675677624\\
291.534925028835	-322.590074971165\\
286.42973183391	-332.14839316609\\
287.324538638985	-338.706711361015\\
285.71934544406	-345.76502955594\\
288.114152249135	-353.823347750865\\
286.75895905421	-361.63166594579\\
284.403765859285	-372.439984140715\\
285.54857266436	-374.74830233564\\
285.693379469435	-385.056620530565\\
288.947438243014	-395.896065693994\\
288.201497016593	-404.735510857423\\
287.455555790172	-412.074956020852\\
287.70961456375	-419.414401184281\\
287.963673337329	-427.00384634771\\
287.217732110908	-434.593291511139\\
288.971790884487	-442.182736674568\\
287.725849658066	-449.772181837997\\
287.665424304661	-457.174127001426\\
288.604998951256	-464.576072164855\\
288.54457359785	-472.978017328284\\
288.484148244445	-480.379962491713\\
288.907593858782	-490.039972171271\\
291.331039473119	-496.699981850829\\
289.221151754122	-504.859991530387\\
287.25	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
297.311274509804	-1\\
297.410003063725	-8.88373161764706\\
297.508731617647	-16.7674632352941\\
297.607460171569	-24.6511948529412\\
297.70618872549	-32.5349264705882\\
297.367417279412	-40.4811580882353\\
297.028645833333	-48.4273897058824\\
296.939874387255	-56.8736213235294\\
296.851102941176	-65.3198529411765\\
296.637331495098	-73.3910845588235\\
296.42356004902	-81.4623161764706\\
296.459788602941	-89.5335477941177\\
296.496017156863	-97.6047794117647\\
296.344745710784	-105.863511029412\\
296.193474264706	-114.122242647059\\
296.042202818627	-122.130974264706\\
295.890931372549	-130.139705882353\\
295.833409926471	-138.6484375\\
295.775888480392	-147.157169117647\\
295.468367034314	-156.165900735294\\
295.160845588235	-168.174632352941\\
292.790824142157	-171.433363970588\\
293.420802696078	-178.692095588235\\
294.30078125	-186.700827205882\\
295.180759803922	-194.709558823529\\
295.248238357843	-202.858915441176\\
295.315716911765	-210.008272058824\\
295.633195465686	-216.907628676471\\
297.950674019608	-226.806985294118\\
298.643152573529	-229.518841911765\\
296.335631127451	-241.230698529412\\
296.528109681373	-249.192555147059\\
296.720588235294	-257.154411764706\\
297.128067329873	-264.766463920127\\
297.535546424452	-272.378516075548\\
297.693025519031	-280.240568230969\\
297.85050461361	-288.10262038639\\
296.945483708189	-296.652172541811\\
296.040462802768	-305.201724697232\\
297.135441897347	-315.251276852653\\
295.230420991926	-324.300829008074\\
294.200400086505	-332.037881163495\\
294.170379181084	-338.774933318916\\
294.890358275663	-346.511985474337\\
295.610337370242	-354.249037629758\\
296.580316464821	-362.048589785179\\
298.5502955594	-367.8481419406\\
295.020274653979	-376.897694096021\\
294.490253748558	-385.947246251442\\
296.409297803767	-394.395082117493\\
298.328341858976	-407.842917983544\\
298.997385914185	-411.540753849594\\
297.666429969394	-424.238589715645\\
295.897974024603	-428.436425581696\\
296.129518079812	-434.634261447747\\
295.861062135021	-442.332097313798\\
295.59260619023	-450.029933179849\\
295.744537150201	-457.554901982408\\
294.896468110171	-465.079870784967\\
296.048399070142	-473.354839587526\\
295.200330030113	-482.629808390084\\
296.842180344923	-489.475341708772\\
298.484030659732	-495.32087502746\\
296.859214307875	-503.149741679481\\
298.3125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
305.373529411765	-1\\
305.473253676471	-8.84172794117647\\
305.572977941176	-16.6834558823529\\
305.672702205882	-24.5251838235294\\
305.772426470588	-32.3669117647059\\
305.247150735294	-40.3336397058824\\
304.721875	-48.3003676470588\\
304.696599264706	-57.2670955882353\\
304.671323529412	-66.2338235294118\\
304.271047794118	-74.2005514705882\\
303.870772058824	-82.1672794117647\\
303.970496323529	-90.1340073529412\\
304.070220588235	-98.1007352941176\\
304.044944852941	-106.192463235294\\
304.019669117647	-114.284191176471\\
303.994393382353	-122.375919117647\\
303.969117647059	-130.467647058824\\
303.943841911765	-138.746875\\
303.918566176471	-147.026102941176\\
305.893290441176	-157.805330882353\\
303.868014705882	-162.584558823529\\
302.467738970588	-170.363786764706\\
303.067463235294	-178.143014705882\\
303.1671875	-185.922242647059\\
303.266911764706	-193.701470588235\\
303.991636029412	-202.324448529412\\
304.716360294118	-209.947426470588\\
304.441084558824	-217.070404411765\\
304.165808823529	-224.193382352941\\
304.140533088235	-229.191360294118\\
305.115257352941	-240.189338235294\\
304.589981617647	-249.187316176471\\
305.064705882353	-257.185294117647\\
305.109857266436	-264.976080233564\\
305.155008650519	-272.766866349481\\
305.200160034602	-280.557652465398\\
305.245311418685	-288.348438581315\\
304.665462802768	-297.264224697232\\
298.085614186851	-306.180010813149\\
299.005765570934	-316.595796929066\\
299.925916955017	-325.011583044983\\
301.9710683391	-329.9273691609\\
302.016219723183	-339.843155276817\\
302.061371107266	-348.258941392734\\
305.106522491349	-352.674727508651\\
302.401673875433	-361.465513624567\\
302.696825259516	-370.256299740484\\
302.491976643599	-378.047085856401\\
303.287128027682	-386.837871972318\\
299.871157364521	-396.894098540991\\
301.45518670136	-403.950325109664\\
303.539216038199	-414.006551678337\\
303.623245375037	-421.06277824701\\
304.832274711876	-429.869004815683\\
305.041304048715	-435.675231384356\\
304.750333385554	-444.481457953028\\
303.459362722393	-450.287684521701\\
305.82364999574	-459.93567696339\\
304.187937269087	-465.583669405079\\
304.552224542434	-471.731661846767\\
305.916511815781	-482.879654288456\\
303.776766831063	-489.910711246274\\
304.637021846346	-497.941768204092\\
304.497276861628	-504.439491828576\\
304.375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
313.435784313725	-1\\
313.536504289216	-8.79972426470588\\
313.637224264706	-16.5994485294118\\
313.737944240196	-24.3991727941176\\
313.838664215686	-32.1988970588235\\
313.376884191176	-40.4361213235294\\
312.915104166667	-48.6733455882353\\
313.203324142157	-56.9105698529412\\
311.491544117647	-67.1477941176471\\
311.404764093137	-75.0100183823529\\
311.317984068627	-82.8722426470588\\
311.731204044118	-90.4844669117647\\
312.144424019608	-98.0966911764706\\
312.245143995098	-106.021415441176\\
312.345863970588	-113.946139705882\\
312.196583946078	-122.120863970588\\
312.047303921569	-130.295588235294\\
312.054273897059	-138.5953125\\
312.061243872549	-146.895036764706\\
311.818213848039	-154.694761029412\\
311.575183823529	-162.494485294118\\
311.39465379902	-170.294209558824\\
311.21412377451	-178.093933823529\\
311.53359375	-185.643658088235\\
311.85306372549	-193.193382352941\\
312.23503370098	-201.039981617647\\
312.617003676471	-208.886580882353\\
311.498973651961	-214.983180147059\\
312.380943627451	-224.079779411765\\
312.387913602941	-233.113878676471\\
312.394883578431	-241.147977941176\\
312.651853553922	-249.182077205882\\
312.908823529412	-257.216176470588\\
312.841647202999	-265.185696547001\\
312.774470876586	-273.155216623414\\
312.707294550173	-281.124736699827\\
312.64011822376	-289.09425677624\\
311.635441897347	-297.626276852653\\
309.630765570934	-305.158296929066\\
307.876089244521	-322.440317005479\\
308.121412918108	-330.722337081892\\
309.491736591695	-333.316857158305\\
309.862060265283	-339.911377234717\\
310.48238393887	-348.25589731113\\
310.102707612457	-353.600417387543\\
309.473031286044	-361.132437463956\\
308.843354959631	-369.664457540369\\
309.213678633218	-377.946477616782\\
307.584002306805	-386.228497693195\\
309.333016925274	-398.64311496449\\
308.082031543743	-402.057732235785\\
307.831046162212	-412.722349507079\\
310.580060780681	-419.386966778374\\
311.01657539915	-427.301584049669\\
310.453090017619	-440.216201320964\\
308.889604636088	-443.630818592259\\
310.326119254557	-450.045435863553\\
312.65276284128	-458.066451944372\\
310.979406428003	-465.087468025191\\
313.306050014726	-473.108484106009\\
312.632693601449	-479.129500186828\\
310.711353317204	-490.346080783776\\
309.790013032959	-501.562661380723\\
311.602006082048	-506.262575311004\\
309.4375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
321.498039215686	-1\\
321.599754901961	-8.75772058823529\\
321.701470588235	-16.5154411764706\\
321.80318627451	-24.2731617647059\\
321.904901960784	-32.0308823529412\\
321.506617647059	-40.5386029411765\\
321.108333333333	-49.0463235294118\\
320.710049019608	-56.5540441176471\\
318.311764705882	-68.0617647058824\\
318.538480392157	-75.8194852941176\\
319.765196078431	-82.5772058823529\\
319.491911764706	-90.8349264705882\\
320.21862745098	-98.0926470588235\\
320.445343137255	-105.850367647059\\
320.672058823529	-113.608088235294\\
320.398774509804	-121.865808823529\\
320.125490196078	-130.123529411765\\
320.164705882353	-138.44375\\
320.203921568627	-146.763970588235\\
319.743137254902	-154.584191176471\\
319.282352941176	-162.404411764706\\
319.321568627451	-170.224632352941\\
319.360784313726	-178.044852941176\\
319.9	-185.365073529412\\
320.439215686275	-192.685294117647\\
320.478431372549	-200.755514705882\\
320.517647058824	-208.825735294118\\
320.556862745098	-216.895955882353\\
320.596078431373	-224.966176470588\\
320.635294117647	-233.036397058824\\
320.674509803922	-241.106617647059\\
320.713725490196	-249.176838235294\\
320.752941176471	-257.247058823529\\
320.573437139562	-265.395312860438\\
320.393933102653	-273.543566897347\\
320.214429065744	-281.691820934256\\
320.034925028835	-289.840074971165\\
319.605420991926	-297.988329008074\\
319.175916955017	-307.136583044983\\
317.746412918108	-317.284837081892\\
318.3169088812	-334.4330911188\\
318.012404844291	-336.706345155709\\
316.707900807382	-339.979599192618\\
317.903396770473	-347.252853229527\\
317.098892733564	-355.526107266436\\
317.544388696655	-363.799361303345\\
316.989884659746	-370.072615340254\\
316.935380622837	-375.845869377163\\
316.880876585928	-385.619123414072\\
320.794876486027	-399.392131387988\\
319.708876386126	-401.165139361905\\
318.122876286225	-411.438147335822\\
320.536876186324	-421.711155309739\\
321.200876086423	-423.734163283655\\
320.864875986522	-435.757171257572\\
321.028875886621	-444.780179231489\\
320.19287578672	-453.803187205406\\
322.481875686819	-459.197226925354\\
318.770875586918	-466.591266645303\\
321.059875487017	-472.485306365251\\
321.348875387116	-480.3793460852\\
319.645939803344	-490.781450321277\\
320.943004219572	-496.183554557355\\
320.706735302467	-506.085658793432\\
321.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
329.810294117647	-1\\
329.163005514706	-8.74696691176471\\
329.515716911765	-16.4939338235294\\
329.618428308824	-24.2409007352941\\
329.721139705882	-31.9878676470588\\
329.511351102941	-40.2973345588235\\
329.3015625	-48.6068014705882\\
329.091773897059	-56.6662683823529\\
325.881985294118	-66.7257352941176\\
323.437821691176	-77.9258272058824\\
326.993658088235	-83.1259191176471\\
328.049494485294	-90.5760110294118\\
328.105330882353	-98.0261029411765\\
328.223667279412	-105.913694852941\\
328.342003676471	-113.801286764706\\
328.460340073529	-121.688878676471\\
328.578676470588	-129.576470588235\\
328.587637867647	-137.7140625\\
328.596599264706	-145.851654411765\\
328.355560661765	-153.739246323529\\
328.114522058824	-161.626838235294\\
328.873483455882	-169.014430147059\\
327.632444852941	-176.402022058824\\
328.14140625	-184.539613970588\\
328.650367647059	-192.677205882353\\
328.659329044118	-200.752297794118\\
328.668290441176	-208.827389705882\\
328.677251838235	-216.902481617647\\
328.686213235294	-224.977573529412\\
328.695174632353	-233.052665441176\\
328.704136029412	-241.127757352941\\
328.713097426471	-249.202849264706\\
328.722058823529	-257.277941176471\\
328.586477076125	-265.401804173875\\
328.45089532872	-273.52566717128\\
328.315313581315	-281.649530168685\\
328.17973183391	-289.77339316609\\
327.856650086505	-297.772256163495\\
326.5335683391	-307.7711191609\\
326.460486591695	-316.769982158305\\
326.387404844291	-333.768845155709\\
325.611198096886	-336.283333153114\\
325.834991349481	-343.797821150519\\
325.058784602076	-348.312309147924\\
326.282577854671	-355.826797145329\\
325.568871107266	-364.028785142734\\
324.855164359862	-373.230773140138\\
325.141457612457	-378.182761137543\\
322.427750865052	-387.134749134948\\
330.053611046781	-398.438022811487\\
326.67947122851	-402.741296488026\\
332.305331410239	-408.794570164564\\
325.931191591968	-417.847843841103\\
328.494551773697	-422.901117517642\\
327.057911955426	-436.95439119418\\
326.621272137155	-447.007664870719\\
327.184632318884	-450.060938547258\\
330.529242500613	-453.828993969828\\
328.873852682342	-463.597049392399\\
327.468462864071	-475.365104814969\\
330.0630730458	-484.13316023754\\
328.288731614626	-488.090731789142\\
329.514390183452	-496.048303340745\\
328.006715418944	-503.555874892348\\
336.4375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
341.122549019608	-1\\
337.726256127451	-8.73621323529412\\
337.329963235294	-16.4724264705882\\
337.433670343137	-24.2086397058824\\
337.53737745098	-31.9448529411765\\
337.516084558824	-40.0560661764706\\
337.494791666667	-48.1672794117647\\
337.47349877451	-55.7784926470588\\
336.452205882353	-64.3897058823529\\
332.337162990196	-79.0321691176471\\
334.222120098039	-84.6746323529412\\
336.607077205882	-90.3170955882353\\
335.992034313725	-97.9595588235294\\
336.001991421569	-105.977022058824\\
336.011948529412	-113.994485294118\\
336.521905637255	-121.511948529412\\
337.031862745098	-129.029411764706\\
337.010569852941	-136.984375\\
336.989276960784	-144.939338235294\\
336.967984068627	-152.894301470588\\
336.946691176471	-160.849264705882\\
336.425398284314	-167.804227941176\\
335.904105392157	-175.759191176471\\
336.3828125	-183.714154411765\\
336.861519607843	-192.669117647059\\
336.840226715686	-200.749080882353\\
336.818933823529	-208.829044117647\\
336.797640931373	-216.909007352941\\
336.776348039216	-224.988970588235\\
336.755055147059	-233.068933823529\\
336.733762254902	-241.148897058824\\
336.712469362745	-249.228860294118\\
336.691176470588	-257.308823529412\\
336.599517012687	-265.408295487313\\
336.507857554787	-273.507767445213\\
336.416198096886	-281.607239403114\\
336.324538638985	-289.706711361015\\
336.107879181084	-297.556183318916\\
335.891219723183	-306.405655276817\\
334.174560265283	-314.255127234717\\
334.457900807382	-335.104599192618\\
333.209991349481	-336.860321150519\\
333.96208189158	-343.61604310842\\
334.214172433679	-348.371765066321\\
334.466262975779	-356.127487024221\\
334.593353517878	-364.258208982122\\
337.720444059977	-368.388930940023\\
333.347534602076	-379.519652897924\\
337.974625144175	-385.650374855825\\
338.312345607534	-393.483914234985\\
336.650066070893	-404.317453614146\\
338.487786534252	-413.150992993307\\
338.325506997611	-419.984532372467\\
334.788227460971	-427.068071751628\\
339.25094792433	-444.151611130789\\
340.213668387689	-448.235150509949\\
339.176388851048	-454.31868988911\\
336.576609314407	-456.460761014302\\
334.976829777766	-467.602832139495\\
335.877050241125	-476.244903264687\\
335.777270704484	-483.886974389879\\
335.931523425907	-490.400013257007\\
334.085776147331	-494.913052124135\\
334.306695535421	-504.026090991263\\
338.375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
349.934803921569	-1\\
346.289506740196	-8.72545955882353\\
345.644209558824	-16.4509191176471\\
345.498912377451	-24.1763786764706\\
345.353615196078	-31.9018382352941\\
345.270818014706	-40.0647977941176\\
345.188020833333	-48.2277573529412\\
344.855223651961	-56.3907169117647\\
345.522426470588	-63.5536764705882\\
342.486504289216	-76.6385110294118\\
341.450582107843	-85.7233455882353\\
343.914659926471	-90.3081801470588\\
343.378737745098	-97.8930147058824\\
343.780315563725	-105.790349264706\\
344.181893382353	-113.687683823529\\
344.83347120098	-121.085018382353\\
345.485049019608	-128.482352941176\\
346.433501838235	-136.5046875\\
345.381954656863	-144.527022058824\\
345.33040747549	-152.049356617647\\
345.278860294118	-160.571691176471\\
344.727313112745	-168.344025735294\\
344.175765931373	-176.116360294118\\
343.87421875	-183.138694852941\\
345.572671568627	-193.161029411765\\
345.271124387255	-200.995863970588\\
344.969577205882	-208.830698529412\\
344.91803002451	-216.915533088235\\
344.866482843137	-225.000367647059\\
344.814935661765	-233.085202205882\\
344.763388480392	-241.170036764706\\
344.71184129902	-249.254871323529\\
344.660294117647	-257.339705882353\\
344.86255694925	-265.41478680075\\
345.064819780853	-273.489867719147\\
344.517082612457	-281.564948637543\\
343.96934544406	-289.64002955594\\
344.109108275663	-298.340110474337\\
344.248871107266	-306.040191392734\\
343.63863393887	-315.74027231113\\
343.028396770473	-335.440353229527\\
343.808784602076	-341.687309147924\\
343.589172433679	-343.934265066321\\
342.869560265283	-348.181220984717\\
343.149948096886	-355.428176903114\\
342.867835928489	-363.737632821511\\
344.585723760092	-373.047088739908\\
345.303611591696	-375.856544658304\\
347.021499423299	-381.666000576701\\
340.821080168288	-395.529805658484\\
341.620660913277	-407.393610740266\\
343.920241658266	-411.507415822049\\
345.219822403255	-417.621220903832\\
345.081903148244	-427.485025985614\\
342.943983893233	-436.348831067397\\
346.306064638222	-446.212636149179\\
343.668145383211	-457.076441230962\\
343.6239761282	-460.842528058776\\
344.579806873189	-467.608614886591\\
344.035637618178	-475.124701714405\\
346.491468363167	-483.640788542219\\
342.574315237189	-489.209294724872\\
341.65716211121	-493.777800907526\\
345.273342318565	-508.896307090179\\
344.8125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
357.747058823529	-1\\
354.852757352941	-8.71470588235294\\
353.958455882353	-16.4294117647059\\
353.564154411765	-24.1441176470588\\
353.169852941176	-31.8588235294118\\
353.025551470588	-40.0735294117647\\
352.88125	-48.2882352941176\\
353.236948529412	-56.0029411764706\\
353.592647058824	-63.7176470588235\\
352.635845588235	-73.2448529411765\\
351.679044117647	-82.7720588235294\\
351.222242647059	-91.2992647058824\\
349.765441176471	-97.8264705882353\\
351.558639705882	-105.603676470588\\
352.351838235294	-113.380882352941\\
353.145036764706	-120.658088235294\\
353.938235294118	-127.935294117647\\
353.856433823529	-136.025\\
353.774632352941	-144.114705882353\\
353.692830882353	-152.204411764706\\
353.611029411765	-161.294117647059\\
353.029227941176	-168.883823529412\\
351.447426470588	-175.473529411765\\
353.365625	-183.563235294118\\
354.283823529412	-194.652941176471\\
353.702022058824	-200.242647058824\\
353.120220588235	-208.832352941176\\
353.038419117647	-216.922058823529\\
352.956617647059	-225.011764705882\\
352.874816176471	-233.101470588235\\
352.793014705882	-241.191176470588\\
352.711213235294	-249.280882352941\\
352.629411764706	-257.370588235294\\
355.125596885813	-264.421278114187\\
354.62178200692	-272.47196799308\\
351.617967128028	-281.522657871972\\
351.614152249135	-289.573347750865\\
352.110337370242	-298.124037629758\\
353.606522491349	-305.674727508651\\
354.102707612457	-317.225417387543\\
354.598892733564	-333.776107266436\\
354.407577854671	-341.514297145329\\
354.216262975779	-343.252487024221\\
351.524948096886	-346.990676903114\\
351.833633217993	-354.728866782007\\
351.1423183391	-363.2170566609\\
348.451003460208	-369.705246539792\\
354.259688581315	-382.193436418685\\
354.068373702422	-385.681626297578\\
355.329814729041	-398.575697081982\\
355.59125575566	-400.469767866387\\
352.352696782279	-409.863838650791\\
352.114137808898	-418.257909435196\\
350.375578835518	-422.901980219601\\
348.637019862137	-428.546051004005\\
354.398460888756	-442.19012178841\\
353.159901915375	-450.834192572814\\
351.671342941994	-460.22429510325\\
351.182783968613	-467.614397633687\\
352.194224995232	-475.004500164123\\
352.205666021851	-483.394602694559\\
351.21710704847	-491.018576192738\\
351.228548075089	-498.642549690916\\
351.239989101708	-504.766523189094\\
350.25	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
365.05931372549	-1\\
363.728507965686	-8.70395220588235\\
362.397702205882	-16.4079044117647\\
361.816896446078	-24.1118566176471\\
361.236090686275	-31.8158088235294\\
361.155284926471	-40.0197610294118\\
361.074479166667	-48.2237132352941\\
361.243673406863	-56.1776654411765\\
361.412867647059	-64.1316176470588\\
361.097686887255	-72.7261948529412\\
360.782506127451	-81.3207720588235\\
360.217325367647	-89.4153492647059\\
359.652144607843	-97.5099264705882\\
360.524463848039	-105.167003676471\\
361.396783088235	-113.824080882353\\
361.769102328431	-120.481158088235\\
362.141421568627	-128.138235294118\\
362.029365808824	-135.7328125\\
361.91731004902	-143.327389705882\\
361.805254289216	-152.421966911765\\
360.693198529412	-161.516544117647\\
361.518642769608	-169.173621323529\\
361.344087009804	-176.830698529412\\
363.91953125	-184.487775735294\\
363.494975490196	-192.144852941176\\
361.757919730392	-197.489430147059\\
361.020863970588	-208.834007352941\\
361.033808210784	-216.928584558824\\
361.04675245098	-225.023161764706\\
360.934696691176	-233.117738970588\\
360.822640931373	-241.212316176471\\
360.710585171569	-249.306893382353\\
360.598529411765	-257.401470588235\\
360.826136822376	-265.490269427624\\
361.053744232987	-273.579068267013\\
360.281351643599	-281.917867106401\\
359.50895905421	-293.25666594579\\
359.986566464821	-297.470464785179\\
361.464173875433	-303.684263624567\\
362.941781286044	-311.648062463956\\
366.419388696655	-328.611861303345\\
364.068871107266	-338.216285142734\\
362.718353517878	-342.820708982122\\
361.367835928489	-345.925132821511\\
360.0173183391	-355.0295566609\\
361.479300749712	-360.883980500288\\
361.941283160323	-364.738404339677\\
359.653265570934	-378.592828179066\\
363.365247981546	-388.447252018454\\
362.213549289795	-396.121588505481\\
364.061850598044	-398.795924992507\\
361.660151906293	-410.470261479534\\
359.258453214542	-422.14459796656\\
363.794254522791	-427.631434453587\\
361.33005583104	-430.118270940613\\
360.115857139289	-444.60510742764\\
360.901658447538	-448.091943914666\\
360.968709755787	-461.168562147725\\
360.035761064037	-469.245180380783\\
364.102812372286	-474.071798613841\\
357.169863680535	-484.898416846899\\
357.295382730719	-492.029470563829\\
360.420901780904	-500.160524280758\\
361.363087497755	-507.47491133102\\
361.1875	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
372.371568627451	-1\\
371.604258578431	-8.69319852941176\\
370.836948529412	-16.3863970588235\\
370.069638480392	-24.0795955882353\\
369.302328431373	-31.7727941176471\\
369.285018382353	-39.9659926470588\\
369.267708333333	-48.1591911764706\\
369.250398284314	-56.3523897058824\\
369.233088235294	-64.5455882352941\\
369.559528186275	-72.2075367647059\\
368.885968137255	-80.8694852941177\\
369.212408088235	-88.5314338235294\\
368.538848039216	-97.1933823529412\\
369.490287990196	-104.730330882353\\
370.441727941176	-112.267279411765\\
370.393167892157	-120.304227941176\\
370.344607843137	-128.341176470588\\
370.202297794118	-135.440625\\
370.059987745098	-143.540073529412\\
368.917677696078	-146.639522058824\\
366.775367647059	-152.738970588235\\
370.008057598039	-169.463419117647\\
370.24074754902	-177.187867647059\\
371.4734375	-184.412316176471\\
370.70612745098	-190.636764705882\\
369.813817401961	-196.736213235294\\
368.921507352941	-208.835661764706\\
369.029197303922	-216.935110294118\\
369.136887254902	-225.034558823529\\
368.994577205882	-233.134007352941\\
368.852267156863	-241.233455882353\\
368.709957107843	-249.332904411765\\
368.567647058824	-257.432352941176\\
368.526676758939	-265.559260741061\\
368.485706459054	-273.686168540946\\
367.94473615917	-284.31307634083\\
367.403765859285	-294.939984140715\\
366.8627955594	-299.8168919406\\
368.321825259516	-304.693799740484\\
369.780854959631	-311.070707540369\\
371.239884659746	-320.447615340254\\
370.730164359862	-328.918273140138\\
370.220444059977	-337.388930940023\\
369.210723760092	-345.859588739908\\
368.201003460208	-352.330246539792\\
368.816283160323	-362.550904339677\\
367.431562860438	-370.771562139562\\
368.046842560554	-376.992219939446\\
367.662122260669	-389.212877739331\\
369.097283850548	-395.667479928979\\
369.532445440427	-398.122082118628\\
367.967607030306	-412.076684308276\\
367.402768620185	-417.031286497925\\
372.212930210065	-425.360888687573\\
364.023091799944	-434.690490877222\\
367.833253389823	-446.02009306687\\
368.643414979702	-451.349695256519\\
368.266076569581	-457.112829192199\\
369.88873815946	-465.875963127879\\
371.011399749339	-470.139097063559\\
368.134061339218	-481.402230999239\\
370.373658412968	-493.040364934919\\
362.613255486719	-500.6784988706\\
369.486185893802	-508.183299472946\\
366.125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
379.683823529412	-1\\
379.230009191176	-8.68244485294118\\
378.776194852941	-16.3648897058824\\
378.072380514706	-24.0473345588235\\
377.368566176471	-31.7297794117647\\
377.414751838235	-39.9122242647059\\
377.4609375	-48.0946691176471\\
377.507123161765	-56.2771139705882\\
377.553308823529	-64.4595588235294\\
377.771369485294	-72.1888786764706\\
377.989430147059	-79.9181985294118\\
377.707490808824	-88.1475183823529\\
377.425551470588	-96.3768382352941\\
377.956112132353	-104.293658088235\\
378.486672794118	-112.210477941176\\
378.517233455882	-120.127297794118\\
378.547794117647	-128.044117647059\\
378.625229779412	-135.6484375\\
378.702665441176	-142.252757352941\\
377.530101102941	-145.607077205882\\
383.357536764706	-148.961397058824\\
380.747472426471	-167.253216911765\\
379.137408088235	-175.545036764706\\
378.77734375	-182.836856617647\\
378.417279411765	-189.128676470588\\
377.869715073529	-199.982996323529\\
377.322150735294	-208.837316176471\\
377.274586397059	-216.941636029412\\
377.227022058824	-225.045955882353\\
377.054457720588	-233.150275735294\\
376.881893382353	-241.254595588235\\
376.709329044118	-249.358915441176\\
376.536764705882	-257.463235294118\\
376.477216695502	-265.628252054498\\
376.417668685121	-273.793268814879\\
376.10812067474	-283.20828557526\\
374.79857266436	-292.62330233564\\
375.239024653979	-298.913319096021\\
376.679476643599	-306.203335856401\\
376.619928633218	-312.243352616782\\
377.560380622837	-319.283369377163\\
378.141457612457	-328.120261137543\\
377.722534602076	-336.957152897924\\
377.053611591696	-344.794044658304\\
376.384688581315	-352.630936418685\\
376.653265570934	-359.967828179066\\
375.921842560554	-370.304719939446\\
380.690419550173	-378.891611699827\\
376.458996539792	-385.478503460208\\
376.731018411302	-391.713371352478\\
376.003040282811	-401.948239244748\\
376.77506215432	-409.683107137019\\
376.547084025829	-415.417975029289\\
376.881605897338	-423.59034292156\\
370.216127768847	-440.76271081383\\
371.050649640356	-447.9350787061\\
373.885171511866	-454.107446598371\\
375.063443383375	-457.307096236673\\
373.241715254884	-465.506745874975\\
375.169987126393	-472.956395513277\\
377.098258997902	-480.406045151579\\
376.451934095218	-489.05125930601\\
374.805609192533	-497.696473460442\\
376.275950956516	-506.258354281539\\
376.5625	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
386.996078431373	-1\\
386.855759803922	-8.67169117647059\\
386.715441176471	-16.3433823529412\\
386.07512254902	-24.0150735294118\\
385.434803921569	-31.6867647058824\\
385.544485294118	-39.8584558823529\\
385.654166666667	-48.0301470588235\\
385.763848039216	-56.2018382352941\\
385.873529411765	-64.3735294117647\\
385.983210784314	-72.1702205882353\\
386.092892156863	-79.9669117647059\\
386.202573529412	-87.7636029411765\\
386.312254901961	-95.5602941176471\\
386.42193627451	-103.856985294118\\
386.531617647059	-112.153676470588\\
386.641299019608	-119.950367647059\\
386.750980392157	-127.747058823529\\
387.048161764706	-134.85625\\
388.345343137255	-138.965441176471\\
390.142524509804	-142.574632352941\\
388.939705882353	-147.183823529412\\
388.486887254902	-160.043014705882\\
388.034068627451	-175.902205882353\\
388.08125	-183.261397058824\\
386.128431372549	-191.620588235294\\
385.925612745098	-201.229779411765\\
385.722794117647	-208.838970588235\\
385.519975490196	-216.948161764706\\
385.317156862745	-225.057352941176\\
385.114338235294	-233.166544117647\\
384.911519607843	-241.275735294118\\
384.708700980392	-249.384926470588\\
384.505882352941	-257.494117647059\\
384.427756632065	-265.697243367935\\
384.349630911188	-273.900369088812\\
384.271505190311	-282.103494809689\\
384.193379469435	-290.306620530565\\
386.615253748558	-299.009746251442\\
385.037128027682	-305.712871972318\\
385.459002306805	-311.415997693195\\
385.880876585928	-319.119123414072\\
385.552750865052	-328.322249134948\\
385.224625144175	-336.525374855825\\
384.896499423299	-343.728500576701\\
384.568373702422	-351.931626297578\\
386.490247981546	-359.384752018454\\
385.412122260669	-367.837877739331\\
385.333996539792	-375.791003460208\\
383.255870818916	-385.744129181084\\
384.364752972055	-395.759262775977\\
385.473635125194	-401.774396370869\\
385.582517278333	-408.289529965761\\
384.691399431472	-415.804663560654\\
384.550281584612	-432.819797155546\\
378.409163737751	-441.834930750438\\
378.26804589089	-450.850064345331\\
382.126928044029	-457.865197940223\\
383.860810197168	-460.501363281147\\
385.594692350307	-466.137528622071\\
388.328574503447	-471.773693962995\\
384.062456656586	-482.409859303919\\
383.530209777467	-490.062153677101\\
383.997962898348	-497.714448050283\\
384.065716019229	-504.333409090132\\
386	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
394.745341207349	-1\\
394.715362532808	-8.73518700787402\\
394.685383858268	-16.470374015748\\
394.155405183727	-24.205561023622\\
393.625426509186	-31.9407480314961\\
393.657947834646	-40.0509350393701\\
393.690469160105	-48.1611220472441\\
393.722990485564	-56.2713090551181\\
393.755511811024	-64.3814960629921\\
393.881783136483	-72.1791830708661\\
394.008054461942	-79.9768700787402\\
394.134325787402	-87.7745570866142\\
394.260597112861	-95.5722440944882\\
394.44936843832	-102.807431102362\\
394.63813976378	-110.042618110236\\
394.576911089239	-118.77780511811\\
394.515682414698	-127.512992125984\\
394.224015748031	-135.568553149606\\
394.932349081365	-142.624114173228\\
395.640682414698	-145.67967519685\\
397.349015748031	-152.735236220472\\
399.432349081365	-156.978297244094\\
405.515682414698	-171.221358267717\\
396.099015748031	-184.214419291339\\
394.682349081365	-193.207480314961\\
393.765682414698	-201.231791338583\\
393.849015748031	-209.256102362205\\
393.182349081365	-216.530413385827\\
393.515682414698	-224.804724409449\\
393.349015748031	-233.141535433071\\
393.182349081365	-241.478346456693\\
392.765682414698	-249.315157480315\\
392.349015748031	-257.151968503937\\
392.525811332407	-265.260236895939\\
392.702606916782	-274.368505287942\\
392.879402501158	-282.226773679944\\
393.056198085533	-289.085042071947\\
393.107993669909	-296.818310463949\\
393.159789254284	-303.551578855952\\
393.46158483866	-312.034847247954\\
393.763380423035	-319.518115639957\\
393.627676007411	-328.688884031959\\
393.491971591786	-335.859652423962\\
392.606267176162	-343.030420815964\\
396.720562760537	-355.201189207967\\
392.834858344913	-362.559457599969\\
394.949153929288	-370.917725991972\\
394.313449513664	-378.275994383974\\
392.677745098039	-386.634262775977\\
392.975142548618	-392.656317089301\\
394.272539999198	-405.678371402625\\
393.319937449777	-409.200425715949\\
393.367334900356	-417.722480029274\\
390.664732350935	-426.682034342598\\
391.962129801514	-439.641588655922\\
393.009527252094	-446.851142969247\\
393.056924702673	-456.060697282571\\
392.495195169125	-460.641283341927\\
393.933465635577	-465.221869401283\\
392.62173610203	-475.052455460639\\
392.310006568482	-479.883041519995\\
391.488196389773	-488.163224353545\\
391.666386211064	-499.443407187094\\
391.144576032355	-507.673590020644\\
393.562992125984	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
402.494603983326	-1\\
402.574965261695	-8.79868283927744\\
402.655326540065	-16.5973656785549\\
402.235687818434	-24.3960485178323\\
401.816049096804	-32.1947313571098\\
401.771410375174	-40.2434141963872\\
401.726771653543	-48.2920970356647\\
401.682132931913	-56.3407798749421\\
401.637494210283	-64.3894627142195\\
401.780355488652	-72.188145553497\\
401.923216767022	-79.9868283927744\\
402.066078045391	-87.7855112320519\\
402.208939323761	-95.5841940713293\\
402.476800602131	-101.757876910607\\
402.7446618805	-108.931559749884\\
402.51252315887	-117.605242589162\\
402.280384437239	-127.278925428439\\
402.399869731357	-135.280856299213\\
400.519355025475	-143.282787169986\\
401.138840319592	-150.78471804076\\
403.75832561371	-156.286648911533\\
406.377810907828	-159.913579782307\\
411.997296201945	-164.54051065308\\
409.116781496063	-181.167441523854\\
401.236266790181	-193.794372394627\\
406.605752084298	-201.233803265401\\
401.975237378416	-207.673234136174\\
401.844722672534	-216.112665006948\\
401.714207966651	-224.552095877721\\
401.583693260769	-233.116526748495\\
401.453178554887	-241.680957619268\\
400.822663849004	-249.245388490042\\
400.192149143122	-256.809819360815\\
400.623866032749	-264.823230423944\\
401.055582922377	-272.836641487072\\
401.487299812004	-281.3500525502\\
401.919016701632	-287.863463613329\\
401.60073359126	-295.626874676457\\
401.282450480887	-303.390285739585\\
401.464167370515	-311.653696802714\\
401.645884260142	-319.917107865842\\
401.70260114977	-328.05551892897\\
399.759318039397	-334.193929992099\\
405.316034929025	-343.332341055227\\
403.872751818652	-349.470752118355\\
401.17946870828	-360.734163181484\\
401.486185597908	-368.997574244612\\
403.292902487535	-375.76098530774\\
400.099619377163	-382.524396370869\\
401.585532125182	-392.553371402625\\
402.071444873201	-396.582346434381\\
401.05735762122	-410.111321466138\\
400.04327036924	-419.640296497894\\
399.779183117259	-426.54427152965\\
399.515095865278	-435.448246561407\\
396.751008613298	-443.852221593163\\
396.986921361317	-447.256196624919\\
396.129580141082	-462.781203402707\\
401.272238920847	-470.306210180495\\
397.914897700613	-476.331216958283\\
400.557556480378	-481.356223736071\\
399.446183002079	-490.264295029988\\
399.33480952378	-498.172366323906\\
396.22343604548	-508.013770951156\\
397.125984251968	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
410.243866759302	-1\\
410.434567990582	-8.86217867068087\\
410.625269221862	-16.7243573413617\\
410.315970453142	-24.5865360120426\\
410.006671684422	-32.4487146827235\\
409.884872915702	-40.4358933534044\\
409.763074146982	-48.4230720240852\\
409.641275378262	-56.4102506947661\\
409.519476609541	-64.397429365447\\
409.678927840821	-72.1971080361278\\
409.838379072101	-79.9967867068087\\
409.997830303381	-87.7964653774896\\
410.157281534661	-95.5961440481704\\
410.254232765941	-103.708322718851\\
410.351183997221	-109.820501389532\\
411.698135228501	-118.182680060213\\
412.045086459781	-126.544858730894\\
410.325723714683	-134.993159448819\\
409.606360969585	-143.441460166744\\
409.386998224487	-152.639760884669\\
410.167635479389	-157.838061602594\\
411.573272734291	-160.848862320519\\
415.978909989193	-164.859663038444\\
418.634547244095	-169.120463756369\\
412.290184498996	-187.381264474294\\
413.695821753898	-196.235815192219\\
412.1014590088	-205.090365910144\\
410.007096263702	-216.194916628069\\
409.912733518604	-224.299467345994\\
409.818370773506	-232.591518063918\\
409.724008028408	-240.883568781843\\
409.12964528331	-248.925619499768\\
408.535282538212	-256.967670217693\\
407.971920733092	-263.636223951948\\
408.408558927971	-272.304777686202\\
409.595197122851	-279.973331420456\\
409.781835317731	-287.64188515471\\
409.59347351261	-295.685438888965\\
409.40511170749	-303.728992623219\\
409.466749902369	-311.772546357473\\
409.528388097249	-319.816100091727\\
409.777526292129	-328.172153825982\\
410.026664487008	-337.528207560236\\
410.025802681888	-346.63426129449\\
410.024940876768	-352.740315028744\\
409.524079071647	-360.908868762999\\
409.023217266527	-369.077422497253\\
411.022355461406	-374.995976231507\\
412.021493656286	-382.914529965761\\
409.445921701745	-392.950425715949\\
406.870349747205	-400.986321466138\\
409.294777792664	-411.772217216326\\
406.719205838123	-419.558112966514\\
407.643633883583	-426.906508716703\\
408.568061929042	-434.254904466891\\
402.492489974501	-445.853300217079\\
406.416918019961	-449.451695967267\\
407.013965113039	-457.671123463487\\
408.611012206117	-473.890550959707\\
412.208059299196	-479.109978455927\\
408.805106392274	-484.329405952147\\
407.404169614385	-490.615365706432\\
407.003232836495	-498.901325460717\\
409.835629391939	-505.420618548334\\
409.688976377953	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
417.993129535279	-1\\
418.294170719469	-8.9256745020843\\
418.595211903659	-16.8513490041686\\
418.396253087849	-24.7770235062529\\
418.19729427204	-32.7026980083372\\
417.99833545623	-40.6283725104215\\
417.79937664042	-48.5540470125058\\
417.60041782461	-56.4797215145901\\
417.4014590088	-64.4053960166744\\
417.577500192991	-72.2060705187587\\
417.753541377181	-80.006745020843\\
417.929582561371	-87.8074195229273\\
418.105623745561	-95.6080940250116\\
418.031664929751	-103.658768527096\\
417.957706113942	-111.70944302918\\
418.883747298132	-118.760117531264\\
419.809788482322	-125.810792033349\\
419.251577698008	-134.705462598425\\
418.693366913695	-143.600133163502\\
418.635156129381	-152.494803728578\\
417.576945345067	-158.389474293654\\
419.768734560753	-162.784144858731\\
421.96052377644	-167.178815423807\\
424.152312992126	-172.073485988884\\
426.344102207812	-183.96815655396\\
421.785891423499	-196.237827119037\\
421.227680639185	-204.507497684113\\
419.169469854871	-215.277168249189\\
418.111259070557	-224.046838814266\\
418.053048286244	-232.066509379342\\
417.99483750193	-240.086179944419\\
417.436626717616	-248.605850509495\\
416.878415933302	-257.125521074572\\
416.319975433434	-264.449217479952\\
417.761534933566	-270.772913885332\\
417.703094433698	-279.596610290712\\
417.644653933829	-287.420306696092\\
417.586213433961	-295.744003101472\\
417.527772934093	-304.067699506852\\
417.469332434224	-311.891395912232\\
417.410891934356	-319.715092317613\\
417.852451434488	-328.288788722993\\
418.294010934619	-336.862485128373\\
418.735570434751	-343.936181533753\\
417.177129934883	-353.009877939133\\
416.868689435014	-361.083574344513\\
418.560248935146	-367.157270749893\\
414.751808435278	-379.230967155273\\
417.943367935409	-386.304663560654\\
417.306311278309	-393.347480029274\\
417.669254621208	-401.390296497894\\
417.532197964108	-409.433112966514\\
416.395141307007	-417.475929435135\\
417.508084649906	-425.268745903755\\
417.621027992806	-434.061562372375\\
414.233971335705	-443.854378840995\\
419.846914678604	-452.647195309616\\
416.898350084996	-457.561043524268\\
417.949785491387	-467.474891738919\\
417.501220897779	-474.888739953572\\
418.05265630417	-479.302588168224\\
418.362156226691	-486.966436382875\\
417.671656149211	-497.630284597528\\
417.447822738398	-503.827466145513\\
415.251968503937	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
425.742392311255	-1\\
426.091273448356	-8.92667033348773\\
426.440154585456	-16.8533406669755\\
426.289035722557	-24.7800110004632\\
426.137916859657	-32.7066813339509\\
425.986797996758	-40.6333516674386\\
425.835679133858	-48.5600220009264\\
425.684560270959	-56.4866923344141\\
425.533441408059	-64.4133626679018\\
425.60107254516	-72.2150330013895\\
425.66870368226	-80.0167033348773\\
425.736334819361	-87.818373668365\\
425.803965956461	-95.6200440018527\\
425.934097093562	-103.60921433534\\
426.064228230662	-111.598384668828\\
426.694359367763	-119.087555002316\\
427.324490504863	-126.576725335804\\
426.864931681334	-135.042765748031\\
426.405372857805	-143.508806160259\\
426.195814034275	-151.724846572487\\
425.986255210746	-159.940886984715\\
425.651696387216	-167.656927396943\\
428.317137563687	-173.372967809171\\
429.982578740157	-177.839008221399\\
431.648019916628	-183.305048633627\\
433.875961093099	-193.489839045855\\
428.103902269569	-201.674629458082\\
426.08184344604	-213.10941987031\\
426.05978462251	-223.544210282538\\
426.537725798981	-231.854000694766\\
426.015666975452	-240.163791106994\\
425.743608151922	-248.473581519222\\
425.471549328393	-256.78337193145\\
428.605530133777	-264.387211007956\\
428.73951093916	-271.991050084462\\
425.623491744544	-279.844889160968\\
425.507472549928	-287.698728237474\\
425.453953355312	-295.99006731398\\
425.400434160695	-304.281406390486\\
425.596914966079	-312.322745466992\\
425.793395771463	-320.364084543498\\
425.302376576847	-327.842923620004\\
425.81135738223	-336.32176269651\\
425.070338187614	-344.300601773016\\
425.329318992998	-353.279440849522\\
424.900799798382	-361.445779926028\\
424.472280603765	-368.612119002534\\
424.543761409149	-380.52845807904\\
424.615242214533	-388.444797155546\\
424.979200854872	-396.244534342598\\
425.343159495212	-401.04427152965\\
425.707118135551	-409.594008716703\\
426.071076775891	-417.143745903755\\
425.43503541623	-427.443483090807\\
420.798994056569	-435.743220277859\\
422.662952696909	-440.792957464911\\
424.526911337248	-453.842694651964\\
425.220235056953	-456.888463585048\\
424.913558776657	-465.934232518132\\
424.606882496362	-473.480001451216\\
426.300206216066	-479.0257703843\\
426.247562193835	-486.511055446416\\
425.194918171604	-496.996340508532\\
424.85894081604	-504.998292237315\\
424.564960629921	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
433.491655087232	-1\\
433.888376177243	-8.92766616489115\\
434.285097267253	-16.8553323297823\\
434.181818357264	-24.7829984946735\\
434.078539447275	-32.7106646595646\\
433.975260537286	-40.6383308244558\\
433.871981627297	-48.5659969893469\\
433.768702717307	-56.4936631542381\\
433.665423807318	-64.4213293191292\\
433.624644897329	-72.2239954840204\\
433.58386598734	-80.0266616489115\\
433.543087077351	-87.8293278138027\\
433.502308167361	-95.6319939786938\\
433.836529257372	-103.559660143585\\
434.170750347383	-111.487326308476\\
434.504971437394	-119.414992473367\\
434.839192527405	-127.342658638258\\
434.47828566466	-135.380068897638\\
434.117378801914	-143.417479157017\\
433.756471939169	-151.954889416396\\
433.395565076424	-160.492299675776\\
433.534658213679	-168.529709935155\\
433.673751350934	-176.567120194535\\
436.812844488189	-182.604530453914\\
437.951937625444	-187.641940713293\\
437.966030762699	-191.741850972673\\
438.980123899954	-200.841761232052\\
439.994217037209	-211.941671491431\\
435.008310174463	-223.041581750811\\
435.022403311718	-231.64149201019\\
434.036496448973	-240.241402269569\\
434.050589586228	-248.341312528949\\
434.064682723483	-256.441222788328\\
433.891084834119	-264.32520453596\\
433.717486944755	-272.209186283592\\
433.543889055391	-280.093168031224\\
433.370291166026	-287.977149778856\\
433.321693276662	-296.236131526487\\
433.273095387298	-304.495113274119\\
433.724497497934	-312.754095021751\\
433.17589960857	-320.013076769383\\
432.752301719205	-329.397058517015\\
431.328703829841	-337.781040264647\\
430.405105940477	-347.665022012279\\
434.481508051113	-353.549003759911\\
433.932910161749	-360.807985507543\\
432.384312272385	-370.066967255174\\
432.33571438302	-377.825949002806\\
432.287116493656	-386.584930750438\\
431.652090431436	-394.141588655922\\
433.017064369215	-401.698246561407\\
433.882038306995	-409.754904466891\\
433.747012244774	-418.811562372375\\
433.361986182554	-425.618220277859\\
431.976960120333	-435.424878183343\\
432.091934058113	-442.731536088828\\
429.206907995892	-453.038193994312\\
433.54212002891	-458.215883645828\\
432.877332061927	-465.393573297344\\
432.712544094945	-474.07126294886\\
432.547756127962	-481.748952600376\\
433.13296816098	-489.055674509956\\
433.718180193998	-497.362396419537\\
433.270058893682	-505.169118329117\\
432.877952755906	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
441.740917863208	-1\\
441.935478906129	-8.92866199629458\\
442.130039949051	-16.8573239925892\\
442.074600991972	-24.7859859888837\\
442.019162034893	-32.7146479851783\\
441.963723077814	-40.6433099814729\\
441.908284120735	-48.5719719777675\\
441.602845163656	-56.5006339740621\\
441.297406206577	-64.4292959703566\\
441.398217249498	-72.2329579666512\\
441.499028292419	-80.0366199629458\\
441.59983933534	-87.8402819592404\\
441.700650378262	-95.643943955535\\
441.738961421183	-103.76010595183\\
441.777272464104	-111.876267948124\\
442.065583507025	-119.742429944419\\
442.353894549946	-127.608591940713\\
441.841639647985	-135.967372047244\\
441.329384746024	-144.326152153775\\
441.317129844064	-152.684932260306\\
441.304874942103	-161.043712366837\\
441.417620040142	-168.902492473367\\
441.530365138181	-176.761272579898\\
441.64311023622	-184.620052686429\\
442.75585533426	-191.47883279296\\
443.056100432299	-199.24386289949\\
443.356345530338	-203.008893006021\\
442.656590628377	-212.773923112552\\
442.956835726417	-223.538953219083\\
442.507080824456	-231.928983325614\\
442.057325922495	-240.319013432145\\
441.857571020534	-248.459043538675\\
441.657816118573	-256.599073645206\\
441.676639534461	-264.513198063964\\
441.695462950349	-272.427322482722\\
441.464286366237	-280.341446901479\\
441.233109782125	-288.255571320237\\
441.189433198013	-296.482195738995\\
441.145756613901	-304.708820157753\\
441.352080029789	-312.935444576511\\
441.558403445677	-321.162068995268\\
439.952226861564	-330.201193414026\\
440.346050277452	-338.240317832784\\
441.98987369334	-343.279442251542\\
445.633697109228	-351.318566670299\\
443.215020525116	-359.420191089057\\
440.796343941004	-369.521815507815\\
440.877667356892	-377.623439926573\\
439.95899077278	-384.725064345331\\
440.824980007999	-393.288642969247\\
440.690969243219	-400.852221593163\\
440.806958478438	-408.665800217079\\
441.922947713658	-418.479378840995\\
440.538936948877	-426.042957464911\\
439.154926184097	-432.606536088828\\
439.770915419316	-443.420114712744\\
438.386904654536	-452.23369333666\\
439.614005000867	-459.793303706608\\
439.841105347197	-467.352914076556\\
440.318205693528	-473.662524446504\\
439.795306039859	-481.972134816452\\
441.268374128125	-488.850293573496\\
440.741442216391	-496.728452330541\\
441.181176971324	-504.873277754253\\
440.69094488189	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
449.990180639185	-1\\
449.982581635016	-8.92965782769801\\
449.974982630848	-16.859315655396\\
449.967383626679	-24.788973483094\\
449.95978462251	-32.718631310792\\
449.952185618342	-40.64828913849\\
449.944586614173	-48.5779469661881\\
449.436987610005	-56.5076047938861\\
449.929388605836	-64.4372626215841\\
449.171789601667	-72.2419204492821\\
449.414190597499	-80.0465782769801\\
449.65659159333	-87.8512361046781\\
448.898992589162	-95.6558939323761\\
449.641393584993	-103.960551760074\\
449.383794580824	-112.265209587772\\
449.626195576656	-120.06986741547\\
449.868596572487	-127.874525243168\\
449.204993631311	-136.55467519685\\
449.541390690134	-144.234825150533\\
448.877787748958	-153.414975104215\\
449.214184807781	-161.595125057897\\
449.300581866605	-169.275275011579\\
449.386978925428	-176.955424965262\\
449.473375984252	-184.635574918944\\
449.559773043075	-192.315724872626\\
450.146170101899	-199.745874826308\\
450.732567160723	-207.176024779991\\
450.318964219546	-215.606174733673\\
449.90536127837	-224.036324687355\\
449.991758337193	-232.216474641038\\
450.078155396017	-240.39662459472\\
449.66455245484	-248.576774548402\\
449.250949513664	-256.756924502084\\
449.462194234804	-264.701191591968\\
449.673438955944	-272.645458681852\\
449.384683677084	-280.589725771735\\
449.095928398224	-288.533992861619\\
449.057173119364	-296.728259951503\\
449.018417840504	-304.922527041386\\
448.979662561643	-313.11679413127\\
448.940907282783	-321.311061221154\\
449.152152003923	-329.005328311037\\
449.363396725063	-336.699595400921\\
449.574641446203	-343.893862490805\\
448.785886167343	-352.088129580688\\
449.497130888483	-361.032396670572\\
448.208375609623	-367.976663760456\\
450.419620330763	-377.420930850339\\
449.630865051903	-385.865197940223\\
447.997869584563	-393.435697282571\\
448.364874117222	-403.006196624919\\
447.731878649882	-408.576695967267\\
447.098883182541	-420.147195309616\\
448.715887715201	-426.467694651964\\
448.332892247861	-433.788193994312\\
449.44989678052	-437.10869333666\\
448.56690131318	-449.429192679008\\
446.685889972823	-460.370723767388\\
447.804878632467	-466.312254855768\\
448.923867292111	-473.253785944148\\
449.042855951755	-481.195317032528\\
449.403780095269	-488.644912637037\\
449.764704238784	-496.094508241546\\
449.092295048965	-504.577437179388\\
449.503937007874	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
457.864443415161	-1\\
457.857809363903	-8.91478064322842\\
457.851175312645	-16.8295612864568\\
457.844541261386	-24.7443419296853\\
457.837907210128	-32.6591225729137\\
457.83127315887	-40.5739032161421\\
457.824639107612	-48.4886838593705\\
457.568005056353	-56.4034645025989\\
457.311371005095	-64.3182451458274\\
457.367236953837	-72.1863988049288\\
457.423102902578	-80.0545524640302\\
457.47896885132	-87.9227061231317\\
457.534834800062	-95.7908597822331\\
457.465700748803	-104.034013441335\\
457.396566697545	-112.277167100436\\
457.577432646287	-120.270320759537\\
457.758298595029	-128.263474418639\\
457.396224598763	-136.609240251219\\
457.034150602498	-144.955006083798\\
455.922076606233	-154.300771916378\\
456.810002609968	-161.646537748958\\
457.197928613703	-169.179803581538\\
457.585854617438	-176.713069414117\\
457.723780621172	-184.496335246697\\
457.861706624907	-192.279601079277\\
457.813124692134	-200.124374848365\\
457.764542759361	-207.969148617452\\
457.715960826588	-216.31392238654\\
457.667378893815	-224.658696155628\\
457.681296961042	-232.753469924715\\
457.695215028269	-240.848243693803\\
457.459133095495	-248.943017462891\\
457.223051162722	-257.037791231978\\
457.219971157368	-265.043699008861\\
457.216891152014	-274.049606785743\\
457.21381114666	-280.805514562626\\
457.210731141306	-288.561422339509\\
457.020151135952	-296.879830116391\\
456.829571130598	-305.198237893274\\
456.388991125244	-313.266645670156\\
456.94841111989	-321.335053447039\\
457.352077146282	-328.090961223921\\
457.755743172674	-336.846869000804\\
456.159409199066	-347.852776777687\\
456.563075225458	-355.858684554569\\
458.59174125185	-359.677092331452\\
457.620407278242	-368.495500108334\\
457.399073304634	-378.063907885217\\
457.177739331027	-385.632315662099\\
456.874132176999	-393.34961667526\\
457.570525022972	-401.066917688422\\
456.516917868944	-408.034218701583\\
456.463310714917	-416.001519714744\\
456.53470356089	-425.968820727905\\
456.606096406862	-432.936121741066\\
456.677489252835	-441.153422754227\\
456.748882098808	-449.370723767388\\
456.290261087386	-457.788925511212\\
456.831640075963	-465.207127255036\\
456.373019064541	-472.625328998859\\
457.914398053119	-480.043530742683\\
457.139244783632	-488.782297002636\\
457.364091514146	-496.521063262589\\
457.072271577992	-504.776496189208\\
456.816929133858	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
465.738706191138	-1\\
465.73303709279	-8.89990345875883\\
465.727367994442	-16.7998069175177\\
465.721698896094	-24.6997103762765\\
465.716029797746	-32.5996138350353\\
465.710360699398	-40.4995172937942\\
465.70469160105	-48.399420752553\\
465.699022502702	-56.2993242113118\\
465.693353404354	-64.1992276700707\\
465.562684306006	-72.1308771605755\\
465.432015207658	-80.0625266510804\\
465.30134610931	-87.9941761415852\\
465.170677010962	-95.9258256320901\\
465.290007912614	-104.107475122595\\
465.409338814266	-112.2891246131\\
465.528669715918	-120.470774103605\\
465.64800061757	-128.65242359411\\
465.587455566216	-136.663805305587\\
465.526910514862	-144.675187017064\\
463.966365463508	-154.186568728541\\
464.405820412154	-161.697950440019\\
465.0952753608	-169.084332151496\\
465.784730309447	-176.470713862973\\
465.974185258093	-184.35709557445\\
466.163640206739	-192.243477285927\\
465.480079282369	-200.502874870421\\
464.796518357999	-208.762272454914\\
465.11295743363	-217.021670039407\\
465.42939650926	-225.2810676239\\
465.37083558489	-233.290465208393\\
465.31227466052	-241.299862792886\\
465.253713736151	-249.309260377379\\
465.195152811781	-257.318657961872\\
464.977748079933	-265.386206425754\\
464.760343348085	-274.453754889635\\
464.042938616237	-281.021303353517\\
465.325533884389	-288.588851817398\\
464.983129152541	-297.03140028128\\
464.640724420693	-305.473948745161\\
464.798319688845	-313.416497209043\\
463.955914956997	-321.359045672924\\
462.552002288641	-329.176594136806\\
465.148089620285	-336.994142600687\\
464.744176951929	-344.811691064568\\
465.340264283574	-352.62923952845\\
466.686351615218	-360.321787992331\\
466.032438946862	-368.014336456213\\
465.378526278506	-376.706884920094\\
464.72461361015	-384.399433383976\\
463.750394769436	-394.26353606795\\
463.776175928721	-402.127638751924\\
465.301957088007	-409.491741435898\\
465.827738247293	-416.855844119872\\
465.353519406579	-425.469946803846\\
464.879300565864	-433.08404948782\\
464.90508172515	-441.198152171794\\
464.930862884436	-449.312254855768\\
464.894632201948	-457.207127255036\\
463.85840151946	-466.101999654303\\
464.822170836972	-472.996872053571\\
464.785940154484	-479.891744452838\\
464.874709471996	-488.919681368235\\
464.963478789508	-496.947618283631\\
465.05224810702	-504.975555199028\\
465.129921259843	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
473.612968967114	-1\\
473.608264821677	-8.88502627428924\\
473.603560676239	-16.7700525485785\\
473.598856530801	-24.6550788228677\\
473.594152385364	-32.540105097157\\
473.589448239926	-40.4251313714462\\
473.584744094488	-48.3101576457355\\
473.580039949051	-56.4451839200247\\
473.575335803613	-64.5802101943139\\
473.508131658175	-72.3253555162222\\
473.440927512737	-80.0705008381305\\
473.3737233673	-88.0656461600388\\
473.306519221862	-96.0607914819471\\
473.364315076424	-104.180936803855\\
473.422110930987	-112.301082125764\\
473.479906785549	-120.421227447672\\
473.537702640111	-128.54137276958\\
473.528686533669	-136.468370359955\\
473.519670427226	-144.39536795033\\
474.510654320783	-151.322365540704\\
473.501638214341	-161.249363131079\\
473.742622107898	-169.488860721454\\
473.983606001456	-176.728358311829\\
474.974589895013	-184.217855902203\\
474.965573788571	-192.707353492578\\
472.397033872604	-200.631374892477\\
471.828493956638	-209.555396292375\\
473.009954040671	-217.479417692274\\
473.191414124705	-225.403439092172\\
473.060374208739	-233.827460492071\\
472.929334292772	-241.251481891969\\
472.798294376806	-249.925503291868\\
472.667254460839	-257.599524691766\\
472.735525002498	-265.478713842647\\
471.803795544156	-273.357902993527\\
473.372066085814	-282.487092144408\\
471.940336627472	-289.616281295288\\
471.94610716913	-297.682970446168\\
471.951877710788	-305.749659597049\\
471.957648252446	-313.566348747929\\
471.963418794104	-322.383037898809\\
471.251927431	-329.51222704969\\
472.540436067896	-337.64141620057\\
472.828944704793	-345.27060535145\\
473.117453341689	-352.899794502331\\
473.280961978585	-360.716483653211\\
473.444470615481	-368.533172804092\\
473.107979252377	-376.849861954972\\
473.771487889273	-385.166551105852\\
472.876657361872	-392.927455460639\\
471.981826834471	-399.688359815426\\
473.08699630707	-408.449264170213\\
473.192165779669	-416.210168525\\
473.172335252267	-424.471072879787\\
473.152504724866	-432.731977234574\\
473.132674197465	-440.992881589361\\
473.112843670064	-449.253785944148\\
472.99900331651	-457.125328998859\\
472.885162962956	-464.996872053571\\
472.771322609402	-472.868415108282\\
473.657482255848	-480.739958162993\\
472.860174160359	-488.807065733834\\
473.062866064869	-496.874173304674\\
473.26555796938	-504.941280875515\\
473.442913385827	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
481.487231743091	-1\\
481.483492550564	-8.87014908981966\\
481.479753358036	-16.7402981796393\\
481.476014165509	-24.610447269459\\
481.472274972981	-32.4805963592786\\
481.468535780454	-40.3507454490983\\
481.464796587927	-48.2208945389179\\
481.461057395399	-56.5910436287376\\
481.457318202872	-63.9611927185572\\
481.453579010344	-72.519833871869\\
481.449839817817	-80.0784750251807\\
481.446100625289	-88.1371161784924\\
481.442361432762	-96.1957573318041\\
481.438622240235	-104.254398485116\\
481.434883047707	-112.313039638428\\
481.43114385518	-120.371680791739\\
481.427404662652	-128.430321945051\\
481.469917501121	-136.272935414323\\
481.51243033959	-145.115548883595\\
482.054943178059	-151.458162352868\\
482.597456016527	-159.80077582214\\
482.389968854996	-168.893389291412\\
482.182481693465	-176.986002760684\\
483.974994531934	-186.078616229957\\
483.767507370402	-193.171229699229\\
481.313988462839	-202.759874914533\\
480.860469555276	-209.348520129837\\
480.906950647713	-217.937165345141\\
480.95343174015	-225.525810560445\\
480.749912832587	-233.364455775749\\
480.546393925024	-242.203100991053\\
479.342875017461	-249.541746206357\\
480.139356109898	-257.880391421661\\
480.493301925062	-265.57122125954\\
479.847247740226	-273.262051097419\\
479.70119355539	-281.952880935298\\
480.555139370554	-289.643710773178\\
479.909085185719	-298.334540611057\\
480.263031000883	-306.025370448936\\
480.116976816047	-313.716200286815\\
480.970922631211	-320.407030124695\\
480.951852573359	-329.847859962574\\
480.932782515507	-338.288689800453\\
480.913712457656	-346.729519638332\\
479.894642399804	-353.170349476212\\
479.875572341952	-361.111179314091\\
480.8565022841	-369.05200915197\\
480.837432226249	-376.992838989849\\
479.818362168397	-385.933668827729\\
482.002919954309	-393.591374853329\\
481.187477740221	-401.249080878929\\
480.872035526132	-408.406786904528\\
481.556593312044	-416.564492930128\\
480.991151097956	-424.472198955728\\
480.425708883868	-432.379904981328\\
481.36026666978	-440.787611006928\\
481.294824455692	-449.195317032528\\
481.103374431072	-457.043530742683\\
480.911924406452	-464.891744452838\\
480.720474381832	-472.739958162993\\
480.529024357213	-480.588171873149\\
480.845638848722	-488.694450099433\\
481.162253340231	-496.800728325717\\
481.47886783174	-504.907006552001\\
481.755905511811	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
489.361494519067	-1\\
489.35872027945	-8.85527190535007\\
489.355946039833	-16.7105438107001\\
489.353171800216	-24.5658157160502\\
489.350397560599	-32.4210876214003\\
489.347623320982	-40.3408756557826\\
489.344849081365	-48.2606636901649\\
489.342074841748	-56.4304517245472\\
489.339300602131	-64.6002397589296\\
489.336526362513	-72.3453606146124\\
489.333752122896	-80.0904814702953\\
489.330977883279	-88.0856023259782\\
489.328203643662	-96.0807231816611\\
489.325429404045	-104.140360166376\\
489.322655164428	-112.199997151091\\
489.319880924811	-120.259634135807\\
489.317106685194	-128.319271120522\\
489.348648468574	-136.452500468691\\
489.380190251954	-144.585729816861\\
489.661732035334	-152.718959165031\\
490.943273818714	-157.852188513201\\
489.789331731126	-167.670901732338\\
490.635389643538	-176.489614951475\\
491.481447555951	-183.558328170613\\
488.327505468363	-194.62704138975\\
488.861991440171	-202.378294291428\\
488.396477411979	-210.129547193105\\
488.680963383787	-217.880800094782\\
488.965449355595	-225.632052996459\\
488.814451456436	-234.076854285233\\
488.663453557276	-242.521655574007\\
488.512455658116	-250.216456862781\\
488.361457758957	-256.911258151555\\
487.503094976659	-265.407680289336\\
487.644732194361	-274.904102427117\\
488.036369412064	-281.650524564899\\
488.428006629766	-290.39694670268\\
488.940611589404	-298.094981743687\\
488.453216549042	-305.793016784695\\
487.71582150868	-313.741051825702\\
488.978426468318	-321.689086866709\\
488.964277715718	-330.750025133523\\
488.950128963118	-337.810963400336\\
488.935980210519	-345.37190166715\\
488.921831457919	-353.932839933964\\
488.907682705319	-361.001842716906\\
488.89353395272	-369.070845499849\\
488.87938520012	-378.139848282792\\
488.86523644752	-385.208851065734\\
489.002166417713	-393.890374891179\\
490.139096387906	-399.571898716624\\
488.026026358098	-408.503422542069\\
488.912956328291	-416.434946367515\\
489.114402427516	-424.487437934895\\
489.315848526741	-432.539929502276\\
489.267294625966	-440.842421069656\\
489.218740725191	-449.144912637037\\
489.076697158537	-457.032297002636\\
488.934653591884	-464.919681368235\\
488.79261002523	-472.807065733834\\
488.650566458577	-480.694450099433\\
488.885473984536	-488.773301686676\\
489.120381510494	-496.852153273919\\
489.355289036453	-504.931004861162\\
489.560833121666	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
497.235757295044	-1\\
497.233948008337	-8.84039472088048\\
497.23213872163	-16.680789441761\\
497.230329434924	-24.5211841626414\\
497.228520148217	-32.3615788835219\\
497.22671086151	-40.3310058624669\\
497.224901574803	-48.3004328414119\\
497.223092288096	-56.2698598203569\\
497.22128300139	-64.2392867993019\\
497.219473714683	-72.170887357356\\
497.217664427976	-80.10248791541\\
497.215855141269	-88.0340884734641\\
497.214045854562	-95.9656890315181\\
497.212236567855	-104.026321847637\\
497.210427281149	-112.086954663755\\
497.208617994442	-120.147587479874\\
497.206808707735	-128.208220295992\\
497.227379436026	-136.63206552306\\
497.247950164318	-145.055910750127\\
497.268520892609	-151.979755977194\\
497.2890916209	-158.903601204261\\
497.188694607256	-167.448414173264\\
498.088297593612	-175.993227142267\\
497.987900579968	-184.038040111269\\
496.887503566324	-193.082853080272\\
496.409994417503	-201.996713668322\\
495.932485268682	-209.910574256373\\
496.454976119861	-217.824434844423\\
496.97746697104	-225.738295432473\\
496.878990080284	-234.789252794717\\
496.780513189528	-241.840210156961\\
496.682036298771	-249.891167519205\\
497.583559408015	-258.942124881449\\
496.512888028256	-265.244139319132\\
497.442216648497	-275.546153756816\\
493.371545268737	-280.348168194499\\
496.300873888978	-290.150182632183\\
496.97213799309	-297.855422876318\\
497.643402097201	-305.560663120453\\
497.314666201313	-313.765903364588\\
496.985930305425	-322.971143608723\\
496.976702858077	-330.652190304471\\
496.967475410729	-337.333237000219\\
496.958247963382	-345.014283695967\\
496.949020516034	-352.695330391715\\
496.939793068686	-360.892506119721\\
496.930565621339	-369.089681847727\\
496.921338173991	-377.286857575734\\
496.912110726644	-385.48403330374\\
497.001412881117	-391.18937492903\\
498.090715035591	-399.89471655432\\
497.180017190064	-408.600058179611\\
497.269319344538	-416.305399804901\\
497.237653757076	-424.502676914062\\
497.205988169614	-432.699954023223\\
497.174322582151	-440.897231132384\\
497.14265699469	-449.094508241546\\
497.050019886003	-457.021063262589\\
496.957382777316	-464.947618283631\\
496.864745668629	-472.874173304674\\
496.772108559942	-480.800728325717\\
496.925309120349	-488.852153273919\\
497.078509680757	-496.903578222121\\
497.231710241165	-504.955003170323\\
497.365760731521	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
505.110020071021	-1\\
505.109175737224	-8.82551753641089\\
505.108331403427	-16.6510350728218\\
505.107487069631	-24.4765526092327\\
505.106642735834	-32.3020701456436\\
505.105798402038	-40.3211360691512\\
505.104954068241	-48.3402019926589\\
505.104109734445	-56.3592679161666\\
505.103265400648	-64.3783338396742\\
505.102421066852	-72.2464141000994\\
505.101576733055	-80.1144943605247\\
505.100732399259	-87.9825746209499\\
505.099888065462	-95.8506548813751\\
505.099043731666	-103.912283528897\\
505.098199397869	-111.973912176419\\
505.097355064073	-120.035540823941\\
505.096510730276	-128.097169471463\\
505.106110403479	-136.294963910761\\
505.115710076682	-144.492758350059\\
505.125309749884	-151.990552789357\\
505.134909423087	-159.488347228655\\
505.088057483386	-167.742593280856\\
505.041205543686	-175.996839333058\\
504.994353603985	-184.751085385259\\
504.947501664284	-193.50533143746\\
504.724664061501	-201.59846637855\\
504.501826458718	-209.691601319641\\
505.745655522602	-216.984736260731\\
504.989484586486	-225.277871201821\\
503.943528704133	-232.968317970868\\
504.89757282178	-241.658764739915\\
504.851616939427	-249.815878175629\\
504.805661057074	-257.972991611343\\
504.772681079853	-265.347265015595\\
504.739701102632	-273.721538419847\\
504.706721125411	-278.529145157433\\
504.67374114819	-288.336751895019\\
504.986997730108	-298.099197342282\\
504.300254312027	-305.861642789545\\
505.146844227279	-313.524088236808\\
503.993434142531	-321.186533684071\\
504.989128000436	-330.00435547542\\
504.98482185834	-337.822177266769\\
502.980515716245	-344.639999058118\\
504.976209574149	-352.457820849467\\
504.971903432054	-360.783169522537\\
504.967597289958	-369.108518195606\\
504.963291147863	-377.167200202009\\
504.958985005767	-385.225882208412\\
505.000659344521	-394.221708300214\\
505.042333683276	-401.217534392016\\
504.08400802203	-407.946693817152\\
505.125682360784	-416.675853242287\\
505.110905086635	-424.767915893229\\
505.096127812486	-432.859978544171\\
505.081350538337	-440.952041195113\\
505.066573264188	-449.044103846055\\
505.023342613468	-457.009829522541\\
504.980111962747	-464.975555199028\\
504.936881312027	-472.941280875515\\
504.893650661306	-480.907006552001\\
504.965144256163	-488.931004861162\\
505.03663785102	-496.955003170323\\
505.108131445877	-504.979001479484\\
505.170688341377	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
512	-1\\
512	-8.8125\\
512	-16.625\\
512	-24.4375\\
512	-32.25\\
512	-40.3125\\
512	-48.375\\
512	-56.4375\\
512	-64.5\\
512	-72.3125\\
512	-80.125\\
512	-87.9375\\
512	-95.75\\
512	-103.8125\\
512	-110.875\\
512	-119.9375\\
512	-128\\
512	-136\\
512	-144\\
512	-152\\
512	-160\\
512	-168\\
512	-176\\
512	-184.5\\
512	-193\\
512	-201.25\\
512	-209.5\\
512	-217.25\\
512	-225\\
512	-229.25\\
512	-241.5\\
512	-248.75\\
512	-257\\
512	-265.4375\\
512	-273.875\\
512	-279.8125\\
512	-286.75\\
512	-298.4375\\
512	-306.125\\
512	-313.3125\\
512	-321.5\\
512	-329.4375\\
512	-337.375\\
512	-344.3125\\
512	-351.25\\
512	-360.6875\\
512	-369.125\\
512	-377.0625\\
512	-385\\
512	-393.25\\
512	-401.5\\
512	-409.25\\
512	-417\\
512	-425\\
512	-433\\
512	-441\\
512	-449\\
512	-457\\
512	-465\\
512	-473\\
512	-481\\
512	-489\\
512	-497\\
512	-505\\
512	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-1\\
9.0625	-1\\
17.125	-1\\
25.1875	-1\\
33.25	-1\\
41.0625	-1\\
48.875	-1\\
56.6875	-1\\
64.5	-1\\
71.9375	-1\\
80.375	-1\\
87.8125	-1\\
96.25	-1\\
104.9375	-1\\
113.625	-1\\
121.8125	-1\\
130	-1\\
137.875	-1\\
146.75	-1\\
155.125	-1\\
163.5	-1\\
173.875	-1\\
181.25	-1\\
185.625	-1\\
193	-1\\
201.875	-1\\
209.75	-1\\
217.625	-1\\
225.5	-1\\
233.375	-1\\
241.25	-1\\
249.125	-1\\
257	-1\\
265.062254901961	-1\\
273.124509803922	-1\\
281.186764705882	-1\\
289.249019607843	-1\\
297.311274509804	-1\\
305.373529411765	-1\\
313.435784313725	-1\\
321.498039215686	-1\\
329.810294117647	-1\\
341.122549019608	-1\\
349.934803921569	-1\\
357.747058823529	-1\\
365.05931372549	-1\\
372.371568627451	-1\\
379.683823529412	-1\\
386.996078431373	-1\\
394.745341207349	-1\\
402.494603983326	-1\\
410.243866759302	-1\\
417.993129535279	-1\\
425.742392311255	-1\\
433.491655087232	-1\\
441.740917863208	-1\\
449.990180639185	-1\\
457.864443415161	-1\\
465.738706191138	-1\\
473.612968967114	-1\\
481.487231743091	-1\\
489.361494519067	-1\\
497.235757295044	-1\\
505.110020071021	-1\\
512	-1\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-8.96875\\
9.0498046875	-8.970703125\\
17.099609375	-8.97265625\\
25.1494140625	-8.974609375\\
33.19921875	-8.9765625\\
41.0615234375	-8.978515625\\
48.923828125	-8.98046875\\
56.7861328125	-8.982421875\\
64.6484375	-8.984375\\
72.3857421875	-8.986328125\\
80.123046875	-8.98828125\\
88.3603515625	-8.990234375\\
96.59765625	-8.9921875\\
104.9599609375	-8.994140625\\
113.322265625	-8.99609375\\
121.4345703125	-8.998046875\\
129.546875	-9\\
137.6826171875	-8.990234375\\
145.818359375	-8.98046875\\
154.4541015625	-8.970703125\\
164.08984375	-8.9609375\\
173.6630859375	-9.888671875\\
181.236328125	-8.81640625\\
186.0595703125	-7.744140625\\
193.8828125	-7.671875\\
201.7841796875	-8.724609375\\
209.685546875	-8.77734375\\
217.5869140625	-8.830078125\\
225.48828125	-8.8828125\\
233.3896484375	-8.873046875\\
241.291015625	-8.86328125\\
249.1923828125	-8.853515625\\
257.09375	-8.84375\\
265.157000612745	-8.86424632352941\\
273.22025122549	-8.88474264705882\\
281.283501838235	-8.90523897058823\\
289.34675245098	-8.92573529411765\\
297.410003063725	-8.88373161764706\\
305.473253676471	-8.84172794117647\\
313.536504289216	-8.79972426470588\\
321.599754901961	-8.75772058823529\\
329.163005514706	-8.74696691176471\\
337.726256127451	-8.73621323529412\\
346.289506740196	-8.72545955882353\\
354.852757352941	-8.71470588235294\\
363.728507965686	-8.70395220588235\\
371.604258578431	-8.69319852941176\\
379.230009191176	-8.68244485294118\\
386.855759803922	-8.67169117647059\\
394.715362532808	-8.73518700787402\\
402.574965261695	-8.79868283927744\\
410.434567990582	-8.86217867068087\\
418.294170719469	-8.9256745020843\\
426.091273448356	-8.92667033348773\\
433.888376177243	-8.92766616489115\\
441.935478906129	-8.92866199629458\\
449.982581635016	-8.92965782769801\\
457.857809363903	-8.91478064322842\\
465.73303709279	-8.89990345875883\\
473.608264821677	-8.88502627428924\\
481.483492550564	-8.87014908981966\\
489.35872027945	-8.85527190535007\\
497.233948008337	-8.84039472088048\\
505.109175737224	-8.82551753641089\\
512	-8.8125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-16.9375\\
9.037109375	-16.94140625\\
17.07421875	-16.9453125\\
25.111328125	-16.94921875\\
33.1484375	-16.953125\\
41.060546875	-16.95703125\\
48.97265625	-16.9609375\\
56.884765625	-16.96484375\\
64.796875	-16.96875\\
72.833984375	-16.97265625\\
80.87109375	-16.9765625\\
88.908203125	-16.98046875\\
96.9453125	-16.984375\\
104.982421875	-16.98828125\\
113.01953125	-16.9921875\\
121.056640625	-16.99609375\\
129.09375	-17\\
137.490234375	-16.98046875\\
145.88671875	-16.9609375\\
153.783203125	-16.94140625\\
161.6796875	-16.921875\\
169.451171875	-16.77734375\\
174.22265625	-16.6328125\\
185.494140625	-16.48828125\\
193.765625	-16.34375\\
201.693359375	-16.44921875\\
209.62109375	-16.5546875\\
217.548828125	-16.66015625\\
225.4765625	-16.765625\\
233.404296875	-16.74609375\\
241.33203125	-16.7265625\\
249.259765625	-16.70703125\\
257.1875	-16.6875\\
265.251746323529	-16.7284926470588\\
273.315992647059	-16.7694852941176\\
281.380238970588	-16.8104779411765\\
289.444485294118	-16.8514705882353\\
297.508731617647	-16.7674632352941\\
305.572977941176	-16.6834558823529\\
313.637224264706	-16.5994485294118\\
321.701470588235	-16.5154411764706\\
329.515716911765	-16.4939338235294\\
337.329963235294	-16.4724264705882\\
345.644209558824	-16.4509191176471\\
353.958455882353	-16.4294117647059\\
362.397702205882	-16.4079044117647\\
370.836948529412	-16.3863970588235\\
378.776194852941	-16.3648897058824\\
386.715441176471	-16.3433823529412\\
394.685383858268	-16.470374015748\\
402.655326540065	-16.5973656785549\\
410.625269221862	-16.7243573413617\\
418.595211903659	-16.8513490041686\\
426.440154585456	-16.8533406669755\\
434.285097267253	-16.8553323297823\\
442.130039949051	-16.8573239925892\\
449.974982630848	-16.859315655396\\
457.851175312645	-16.8295612864568\\
465.727367994442	-16.7998069175177\\
473.603560676239	-16.7700525485785\\
481.479753358036	-16.7402981796393\\
489.355946039833	-16.7105438107001\\
497.23213872163	-16.680789441761\\
505.108331403427	-16.6510350728218\\
512	-16.625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-24.90625\\
9.0244140625	-24.912109375\\
17.048828125	-24.91796875\\
25.3232421875	-24.923828125\\
33.59765625	-24.9296875\\
41.3095703125	-24.685546875\\
49.021484375	-24.44140625\\
56.9833984375	-24.697265625\\
64.9453125	-24.953125\\
73.2822265625	-24.958984375\\
81.619140625	-24.96484375\\
89.4560546875	-24.970703125\\
97.29296875	-24.9765625\\
105.2548828125	-24.982421875\\
113.216796875	-24.98828125\\
121.1787109375	-24.994140625\\
129.140625	-25\\
137.2978515625	-24.970703125\\
145.455078125	-24.94140625\\
153.6123046875	-24.912109375\\
161.76953125	-24.8828125\\
169.4892578125	-25.916015625\\
177.208984375	-24.94921875\\
185.4287109375	-25.732421875\\
193.6484375	-24.515625\\
201.6025390625	-24.423828125\\
209.556640625	-25.33203125\\
217.5107421875	-25.490234375\\
225.46484375	-24.6484375\\
233.4189453125	-24.619140625\\
241.373046875	-24.58984375\\
249.3271484375	-24.560546875\\
257.28125	-24.53125\\
265.346492034314	-24.5927389705882\\
273.411734068627	-24.6542279411765\\
281.476976102941	-24.7157169117647\\
289.542218137255	-24.7772058823529\\
297.607460171569	-24.6511948529412\\
305.672702205882	-24.5251838235294\\
313.737944240196	-24.3991727941176\\
321.80318627451	-24.2731617647059\\
329.618428308824	-24.2409007352941\\
337.433670343137	-24.2086397058824\\
345.498912377451	-24.1763786764706\\
353.564154411765	-24.1441176470588\\
361.816896446078	-24.1118566176471\\
370.069638480392	-24.0795955882353\\
378.072380514706	-24.0473345588235\\
386.07512254902	-24.0150735294118\\
394.155405183727	-24.205561023622\\
402.235687818434	-24.3960485178323\\
410.315970453142	-24.5865360120426\\
418.396253087849	-24.7770235062529\\
426.289035722557	-24.7800110004632\\
434.181818357264	-24.7829984946735\\
442.074600991972	-24.7859859888837\\
449.967383626679	-24.788973483094\\
457.844541261386	-24.7443419296853\\
465.721698896094	-24.6997103762765\\
473.598856530801	-24.6550788228677\\
481.476014165509	-24.610447269459\\
489.353171800216	-24.5658157160502\\
497.230329434924	-24.5211841626414\\
505.107487069631	-24.4765526092327\\
512	-24.4375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-32.875\\
9.01171875	-32.8828125\\
17.0234375	-32.890625\\
25.53515625	-32.8984375\\
34.046875	-32.90625\\
41.55859375	-32.4140625\\
49.0703125	-31.921875\\
57.08203125	-33.4296875\\
65.09375	-32.9375\\
73.73046875	-31.9453125\\
82.3671875	-32.953125\\
90.00390625	-32.9609375\\
97.640625	-32.96875\\
105.52734375	-32.9765625\\
113.4140625	-32.984375\\
121.30078125	-32.9921875\\
129.1875	-33\\
137.10546875	-32.9609375\\
145.0234375	-32.921875\\
153.44140625	-32.8828125\\
161.859375	-32.84375\\
169.52734375	-33.0546875\\
177.1953125	-33.265625\\
185.36328125	-32.9765625\\
193.53125	-32.6875\\
201.51171875	-32.3984375\\
209.4921875	-32.109375\\
217.47265625	-32.3203125\\
225.453125	-32.53125\\
233.43359375	-32.4921875\\
241.4140625	-32.453125\\
249.39453125	-32.4140625\\
257.375	-32.375\\
265.441237745098	-32.4569852941176\\
273.507475490196	-32.5389705882353\\
281.573713235294	-32.6209558823529\\
289.639950980392	-32.7029411764706\\
297.70618872549	-32.5349264705882\\
305.772426470588	-32.3669117647059\\
313.838664215686	-32.1988970588235\\
321.904901960784	-32.0308823529412\\
329.721139705882	-31.9878676470588\\
337.53737745098	-31.9448529411765\\
345.353615196078	-31.9018382352941\\
353.169852941176	-31.8588235294118\\
361.236090686275	-31.8158088235294\\
369.302328431373	-31.7727941176471\\
377.368566176471	-31.7297794117647\\
385.434803921569	-31.6867647058824\\
393.625426509186	-31.9407480314961\\
401.816049096804	-32.1947313571098\\
410.006671684422	-32.4487146827235\\
418.19729427204	-32.7026980083372\\
426.137916859657	-32.7066813339509\\
434.078539447275	-32.7106646595646\\
442.019162034893	-32.7146479851783\\
449.95978462251	-32.718631310792\\
457.837907210128	-32.6591225729137\\
465.716029797746	-32.5996138350353\\
473.594152385364	-32.540105097157\\
481.472274972981	-32.4805963592786\\
489.350397560599	-32.4210876214003\\
497.228520148217	-32.3615788835219\\
505.106642735834	-32.3020701456436\\
512	-32.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-40.84375\\
9.1240234375	-40.916015625\\
17.248046875	-40.98828125\\
25.3720703125	-40.810546875\\
33.49609375	-40.6328125\\
41.1201171875	-40.580078125\\
48.744140625	-40.52734375\\
56.8681640625	-40.724609375\\
64.9921875	-40.921875\\
73.3662109375	-40.931640625\\
82.740234375	-40.94140625\\
89.6142578125	-40.951171875\\
97.48828125	-40.9609375\\
105.4248046875	-40.970703125\\
113.361328125	-40.98046875\\
121.2978515625	-40.990234375\\
129.234375	-41\\
137.1630859375	-40.951171875\\
145.091796875	-40.90234375\\
153.2705078125	-40.853515625\\
161.44921875	-40.8046875\\
169.3779296875	-40.818359375\\
177.306640625	-40.83203125\\
185.4853515625	-40.845703125\\
193.6640625	-40.859375\\
201.6083984375	-40.560546875\\
209.552734375	-40.26171875\\
217.7470703125	-40.212890625\\
225.94140625	-40.1640625\\
233.6357421875	-40.302734375\\
241.330078125	-40.44140625\\
249.2744140625	-40.330078125\\
257.21875	-40.21875\\
265.285983455882	-40.3212316176471\\
273.353216911765	-40.4237132352941\\
281.420450367647	-40.5261948529412\\
289.487683823529	-40.6286764705882\\
297.367417279412	-40.4811580882353\\
305.247150735294	-40.3336397058824\\
313.376884191176	-40.4361213235294\\
321.506617647059	-40.5386029411765\\
329.511351102941	-40.2973345588235\\
337.516084558824	-40.0560661764706\\
345.270818014706	-40.0647977941176\\
353.025551470588	-40.0735294117647\\
361.155284926471	-40.0197610294118\\
369.285018382353	-39.9659926470588\\
377.414751838235	-39.9122242647059\\
385.544485294118	-39.8584558823529\\
393.657947834646	-40.0509350393701\\
401.771410375174	-40.2434141963872\\
409.884872915702	-40.4358933534044\\
417.99833545623	-40.6283725104215\\
425.986797996758	-40.6333516674386\\
433.975260537286	-40.6383308244558\\
441.963723077814	-40.6433099814729\\
449.952185618342	-40.64828913849\\
457.83127315887	-40.5739032161421\\
465.710360699398	-40.4995172937942\\
473.589448239926	-40.4251313714462\\
481.468535780454	-40.3507454490983\\
489.347623320982	-40.3408756557826\\
497.22671086151	-40.3310058624669\\
505.105798402038	-40.3211360691512\\
512	-40.3125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-48.8125\\
9.236328125	-48.94921875\\
17.47265625	-49.0859375\\
25.208984375	-48.72265625\\
32.9453125	-48.359375\\
40.681640625	-48.74609375\\
48.41796875	-49.1328125\\
56.654296875	-49.01953125\\
64.890625	-48.90625\\
73.001953125	-48.91796875\\
81.11328125	-48.9296875\\
89.224609375	-48.94140625\\
97.3359375	-48.953125\\
105.322265625	-48.96484375\\
113.30859375	-48.9765625\\
121.294921875	-48.98828125\\
129.28125	-49\\
137.220703125	-47.94140625\\
145.16015625	-48.8828125\\
152.099609375	-48.82421875\\
161.0390625	-48.765625\\
169.228515625	-48.58203125\\
177.41796875	-48.3984375\\
185.607421875	-48.71484375\\
192.796875	-49.03125\\
201.705078125	-48.72265625\\
209.61328125	-48.4140625\\
218.021484375	-48.10546875\\
226.4296875	-47.796875\\
233.837890625	-48.11328125\\
241.24609375	-48.4296875\\
249.154296875	-48.24609375\\
257.0625	-48.0625\\
265.130729166667	-48.1854779411765\\
273.198958333333	-48.3084558823529\\
281.2671875	-48.4314338235294\\
289.335416666667	-48.5544117647059\\
297.028645833333	-48.4273897058824\\
304.721875	-48.3003676470588\\
312.915104166667	-48.6733455882353\\
321.108333333333	-49.0463235294118\\
329.3015625	-48.6068014705882\\
337.494791666667	-48.1672794117647\\
345.188020833333	-48.2277573529412\\
352.88125	-48.2882352941176\\
361.074479166667	-48.2237132352941\\
369.267708333333	-48.1591911764706\\
377.4609375	-48.0946691176471\\
385.654166666667	-48.0301470588235\\
393.690469160105	-48.1611220472441\\
401.726771653543	-48.2920970356647\\
409.763074146982	-48.4230720240852\\
417.79937664042	-48.5540470125058\\
425.835679133858	-48.5600220009264\\
433.871981627297	-48.5659969893469\\
441.908284120735	-48.5719719777675\\
449.944586614173	-48.5779469661881\\
457.824639107612	-48.4886838593705\\
465.70469160105	-48.399420752553\\
473.584744094488	-48.3101576457355\\
481.464796587927	-48.2208945389179\\
489.344849081365	-48.2606636901649\\
497.224901574803	-48.3004328414119\\
505.104954068241	-48.3402019926589\\
512	-48.375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-56.78125\\
9.3486328125	-56.982421875\\
17.697265625	-57.18359375\\
25.2958984375	-56.884765625\\
32.89453125	-56.5859375\\
40.7431640625	-56.662109375\\
48.591796875	-56.73828125\\
56.6904296875	-56.814453125\\
64.7890625	-56.890625\\
72.8876953125	-56.904296875\\
80.986328125	-56.91796875\\
89.0849609375	-56.931640625\\
97.18359375	-56.9453125\\
105.2197265625	-56.958984375\\
113.255859375	-56.97265625\\
121.2919921875	-56.986328125\\
129.328125	-57\\
137.2783203125	-56.931640625\\
145.228515625	-56.86328125\\
153.1787109375	-56.794921875\\
161.12890625	-56.7265625\\
169.3291015625	-56.595703125\\
177.529296875	-56.46484375\\
185.4794921875	-58.583984375\\
193.4296875	-56.703125\\
201.5517578125	-56.634765625\\
209.673828125	-56.56640625\\
217.7958984375	-56.498046875\\
225.91796875	-56.4296875\\
233.5400390625	-56.423828125\\
241.162109375	-56.41796875\\
249.0341796875	-56.162109375\\
256.90625	-55.90625\\
264.975474877451	-56.0497242647059\\
273.044699754902	-56.1931985294118\\
281.113924632353	-56.3366727941176\\
289.183149509804	-56.4801470588235\\
296.939874387255	-56.8736213235294\\
304.696599264706	-57.2670955882353\\
313.203324142157	-56.9105698529412\\
320.710049019608	-56.5540441176471\\
329.091773897059	-56.6662683823529\\
337.47349877451	-55.7784926470588\\
344.855223651961	-56.3907169117647\\
353.236948529412	-56.0029411764706\\
361.243673406863	-56.1776654411765\\
369.250398284314	-56.3523897058824\\
377.507123161765	-56.2771139705882\\
385.763848039216	-56.2018382352941\\
393.722990485564	-56.2713090551181\\
401.682132931913	-56.3407798749421\\
409.641275378262	-56.4102506947661\\
417.60041782461	-56.4797215145901\\
425.684560270959	-56.4866923344141\\
433.768702717307	-56.4936631542381\\
441.602845163656	-56.5006339740621\\
449.436987610005	-56.5076047938861\\
457.568005056353	-56.4034645025989\\
465.699022502702	-56.2993242113118\\
473.580039949051	-56.4451839200247\\
481.461057395399	-56.5910436287376\\
489.342074841748	-56.4304517245472\\
497.223092288096	-56.2698598203569\\
505.104109734445	-56.3592679161666\\
512	-56.4375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-64.75\\
8.4609375	-64.015625\\
17.921875	-65.28125\\
25.3828125	-66.046875\\
32.84375	-64.8125\\
40.8046875	-64.578125\\
48.765625	-64.34375\\
56.7265625	-64.609375\\
64.6875	-64.875\\
72.7734375	-64.890625\\
80.859375	-64.90625\\
88.9453125	-64.921875\\
97.03125	-64.9375\\
105.1171875	-64.953125\\
113.203125	-64.96875\\
121.2890625	-64.984375\\
129.375	-65\\
137.3359375	-64.921875\\
145.296875	-64.84375\\
153.2578125	-64.765625\\
161.21875	-64.6875\\
169.4296875	-64.609375\\
177.640625	-63.53125\\
186.3515625	-63.453125\\
192.0625	-64.375\\
201.3984375	-63.546875\\
208.734375	-64.71875\\
217.5703125	-63.890625\\
225.40625	-64.0625\\
233.2421875	-64.734375\\
241.078125	-64.40625\\
248.9140625	-64.078125\\
256.75	-63.75\\
264.820220588235	-63.9139705882353\\
272.890441176471	-64.0779411764706\\
280.960661764706	-64.2419117647059\\
289.030882352941	-64.4058823529412\\
296.851102941176	-65.3198529411765\\
304.671323529412	-66.2338235294118\\
311.491544117647	-67.1477941176471\\
318.311764705882	-68.0617647058824\\
325.881985294118	-66.7257352941176\\
336.452205882353	-64.3897058823529\\
345.522426470588	-63.5536764705882\\
353.592647058824	-63.7176470588235\\
361.412867647059	-64.1316176470588\\
369.233088235294	-64.5455882352941\\
377.553308823529	-64.4595588235294\\
385.873529411765	-64.3735294117647\\
393.755511811024	-64.3814960629921\\
401.637494210283	-64.3894627142195\\
409.519476609541	-64.397429365447\\
417.4014590088	-64.4053960166744\\
425.533441408059	-64.4133626679018\\
433.665423807318	-64.4213293191292\\
441.297406206577	-64.4292959703566\\
449.929388605836	-64.4372626215841\\
457.311371005095	-64.3182451458274\\
465.693353404354	-64.1992276700707\\
473.575335803613	-64.5802101943139\\
481.457318202872	-63.9611927185572\\
489.339300602131	-64.6002397589296\\
497.22128300139	-64.2392867993019\\
505.103265400648	-64.3783338396742\\
512	-64.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-72.34375\\
9.6357421875	-72.658203125\\
18.271484375	-72.97265625\\
24.6572265625	-73.037109375\\
33.04296875	-73.1015625\\
39.1787109375	-72.166015625\\
49.314453125	-72.23046875\\
57.4501953125	-72.044921875\\
64.5859375	-72.859375\\
73.1591796875	-72.814453125\\
81.732421875	-72.76953125\\
88.8056640625	-72.974609375\\
96.87890625	-73.1796875\\
105.1396484375	-72.947265625\\
113.400390625	-72.71484375\\
121.4111328125	-72.732421875\\
129.421875	-72.75\\
136.5185546875	-72.802734375\\
145.615234375	-72.85546875\\
153.2119140625	-72.658203125\\
161.80859375	-72.4609375\\
169.0302734375	-72.701171875\\
177.251953125	-72.94140625\\
185.9736328125	-73.181640625\\
193.6953125	-74.421875\\
202.0107421875	-73.130859375\\
209.326171875	-72.83984375\\
217.3916015625	-72.798828125\\
225.45703125	-73.7578125\\
233.1474609375	-72.279296875\\
240.837890625	-71.80078125\\
248.7783203125	-71.822265625\\
256.71875	-71.84375\\
264.78996629902	-72.0282169117647\\
272.861182598039	-72.2126838235294\\
280.932398897059	-72.3971507352941\\
289.003615196078	-72.5816176470588\\
296.637331495098	-73.3910845588235\\
304.271047794118	-74.2005514705882\\
311.404764093137	-75.0100183823529\\
318.538480392157	-75.8194852941176\\
323.437821691176	-77.9258272058824\\
332.337162990196	-79.0321691176471\\
342.486504289216	-76.6385110294118\\
352.635845588235	-73.2448529411765\\
361.097686887255	-72.7261948529412\\
369.559528186275	-72.2075367647059\\
377.771369485294	-72.1888786764706\\
385.983210784314	-72.1702205882353\\
393.881783136483	-72.1791830708661\\
401.780355488652	-72.188145553497\\
409.678927840821	-72.1971080361278\\
417.577500192991	-72.2060705187587\\
425.60107254516	-72.2150330013895\\
433.624644897329	-72.2239954840204\\
441.398217249498	-72.2329579666512\\
449.171789601667	-72.2419204492821\\
457.367236953837	-72.1863988049288\\
465.562684306006	-72.1308771605755\\
473.508131658175	-72.3253555162222\\
481.453579010344	-72.519833871869\\
489.336526362513	-72.3453606146124\\
497.219473714683	-72.170887357356\\
505.102421066852	-72.2464141000994\\
512	-72.3125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-79.9375\\
9.810546875	-80.30078125\\
19.62109375	-79.6640625\\
24.931640625	-81.02734375\\
33.2421875	-81.390625\\
40.552734375	-82.75390625\\
50.86328125	-82.1171875\\
58.173828125	-81.48046875\\
66.484375	-80.84375\\
73.544921875	-80.73828125\\
78.60546875	-82.6328125\\
88.666015625	-81.02734375\\
96.7265625	-81.421875\\
105.162109375	-80.94140625\\
113.59765625	-80.4609375\\
121.533203125	-80.48046875\\
129.46875	-80.5\\
137.701171875	-80.68359375\\
146.93359375	-80.8671875\\
154.166015625	-80.55078125\\
156.3984375	-82.234375\\
163.630859375	-79.79296875\\
171.86328125	-82.3515625\\
188.595703125	-81.91015625\\
196.328125	-79.46875\\
200.623046875	-80.71484375\\
208.91796875	-80.9609375\\
217.212890625	-80.70703125\\
225.5078125	-80.453125\\
233.052734375	-78.82421875\\
240.59765625	-79.1953125\\
248.642578125	-79.56640625\\
256.6875	-79.9375\\
264.759712009804	-80.1424632352941\\
272.831924019608	-80.3474264705882\\
280.904136029412	-80.5523897058823\\
288.976348039216	-80.7573529411765\\
296.42356004902	-81.4623161764706\\
303.870772058824	-82.1672794117647\\
311.317984068627	-82.8722426470588\\
319.765196078431	-82.5772058823529\\
326.993658088235	-83.1259191176471\\
334.222120098039	-84.6746323529412\\
341.450582107843	-85.7233455882353\\
351.679044117647	-82.7720588235294\\
360.782506127451	-81.3207720588235\\
368.885968137255	-80.8694852941177\\
377.989430147059	-79.9181985294118\\
386.092892156863	-79.9669117647059\\
394.008054461942	-79.9768700787402\\
401.923216767022	-79.9868283927744\\
409.838379072101	-79.9967867068087\\
417.753541377181	-80.006745020843\\
425.66870368226	-80.0167033348773\\
433.58386598734	-80.0266616489115\\
441.499028292419	-80.0366199629458\\
449.414190597499	-80.0465782769801\\
457.423102902578	-80.0545524640302\\
465.432015207658	-80.0625266510804\\
473.440927512737	-80.0705008381305\\
481.449839817817	-80.0784750251807\\
489.333752122896	-80.0904814702953\\
497.217664427976	-80.10248791541\\
505.101576733055	-80.1144943605247\\
512	-80.125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-87.03125\\
10.4853515625	-86.193359375\\
17.970703125	-88.35546875\\
24.9560546875	-88.517578125\\
34.94140625	-89.6796875\\
42.9267578125	-90.341796875\\
48.912109375	-90.00390625\\
59.1474609375	-89.416015625\\
66.3828125	-88.828125\\
74.9306640625	-88.662109375\\
81.478515625	-88.49609375\\
87.2763671875	-84.580078125\\
97.07421875	-88.6640625\\
105.1845703125	-88.685546875\\
113.294921875	-88.70703125\\
121.1552734375	-88.728515625\\
129.015625	-88.75\\
137.1337890625	-89.064453125\\
145.251953125	-90.37890625\\
151.3701171875	-90.943359375\\
153.48828125	-90.5078125\\
158.4814453125	-87.884765625\\
167.474609375	-92.26171875\\
183.4677734375	-90.388671875\\
195.4609375	-88.515625\\
201.4853515625	-89.798828125\\
204.509765625	-88.08203125\\
217.2841796875	-88.365234375\\
225.05859375	-88.6484375\\
232.7080078125	-88.369140625\\
240.357421875	-88.08984375\\
248.5068359375	-88.060546875\\
256.65625	-88.03125\\
264.729457720588	-88.2567095588235\\
272.802665441176	-88.4821691176471\\
280.875873161765	-88.7076286764706\\
288.949080882353	-88.9330882352941\\
296.459788602941	-89.5335477941177\\
303.970496323529	-90.1340073529412\\
311.731204044118	-90.4844669117647\\
319.491911764706	-90.8349264705882\\
328.049494485294	-90.5760110294118\\
336.607077205882	-90.3170955882353\\
343.914659926471	-90.3081801470588\\
351.222242647059	-91.2992647058824\\
360.217325367647	-89.4153492647059\\
369.212408088235	-88.5314338235294\\
377.707490808824	-88.1475183823529\\
386.202573529412	-87.7636029411765\\
394.134325787402	-87.7745570866142\\
402.066078045391	-87.7855112320519\\
409.997830303381	-87.7964653774896\\
417.929582561371	-87.8074195229273\\
425.736334819361	-87.818373668365\\
433.543087077351	-87.8293278138027\\
441.59983933534	-87.8402819592404\\
449.65659159333	-87.8512361046781\\
457.47896885132	-87.9227061231317\\
465.30134610931	-87.9941761415852\\
473.3737233673	-88.0656461600388\\
481.446100625289	-88.1371161784924\\
489.330977883279	-88.0856023259782\\
497.215855141269	-88.0340884734641\\
505.100732399259	-87.9825746209499\\
512	-87.9375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-99.125\\
10.16015625	-96.0859375\\
17.3203125	-96.046875\\
24.98046875	-97.0078125\\
33.640625	-97.96875\\
42.30078125	-95.9296875\\
49.9609375	-96.890625\\
57.12109375	-97.3515625\\
66.28125	-96.8125\\
74.31640625	-96.5859375\\
82.3515625	-96.359375\\
89.88671875	-96.1328125\\
97.421875	-95.90625\\
105.20703125	-96.4296875\\
112.9921875	-96.953125\\
120.77734375	-96.9765625\\
128.5625	-97\\
136.56640625	-97.4453125\\
144.5703125	-97.890625\\
153.57421875	-98.3359375\\
155.578125	-98.78125\\
158.33203125	-99.9765625\\
166.0859375	-100.171875\\
182.33984375	-98.8671875\\
195.59375	-98.5625\\
198.34765625	-97.8828125\\
202.1015625	-95.203125\\
212.35546875	-96.0234375\\
224.609375	-96.84375\\
232.36328125	-96.9140625\\
240.1171875	-96.984375\\
248.37109375	-96.5546875\\
256.625	-96.125\\
264.699203431373	-96.3709558823529\\
272.773406862745	-96.6169117647059\\
280.847610294118	-96.8628676470588\\
288.92181372549	-97.1088235294118\\
296.496017156863	-97.6047794117647\\
304.070220588235	-98.1007352941176\\
312.144424019608	-98.0966911764706\\
320.21862745098	-98.0926470588235\\
328.105330882353	-98.0261029411765\\
335.992034313725	-97.9595588235294\\
343.378737745098	-97.8930147058824\\
349.765441176471	-97.8264705882353\\
359.652144607843	-97.5099264705882\\
368.538848039216	-97.1933823529412\\
377.425551470588	-96.3768382352941\\
386.312254901961	-95.5602941176471\\
394.260597112861	-95.5722440944882\\
402.208939323761	-95.5841940713293\\
410.157281534661	-95.5961440481704\\
418.105623745561	-95.6080940250116\\
425.803965956461	-95.6200440018527\\
433.502308167361	-95.6319939786938\\
441.700650378262	-95.643943955535\\
448.898992589162	-95.6558939323761\\
457.534834800062	-95.7908597822331\\
465.170677010962	-95.9258256320901\\
473.306519221862	-96.0607914819471\\
481.442361432762	-96.1957573318041\\
489.328203643662	-96.0807231816611\\
497.214045854562	-95.9656890315181\\
505.099888065462	-95.8506548813751\\
512	-95.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-104.21875\\
12.3974609375	-101.353515625\\
17.794921875	-105.48828125\\
25.1923828125	-106.123046875\\
36.58984375	-101.7578125\\
41.4873046875	-103.642578125\\
52.384765625	-106.52734375\\
56.2822265625	-107.162109375\\
66.1796875	-104.796875\\
74.2021484375	-103.634765625\\
82.224609375	-105.47265625\\
89.7470703125	-104.310546875\\
97.26953125	-104.1484375\\
105.2919921875	-104.423828125\\
113.314453125	-104.69921875\\
120.8369140625	-104.974609375\\
128.359375	-105.25\\
136.2490234375	-105.513671875\\
144.138671875	-105.77734375\\
151.2783203125	-106.291015625\\
156.41796875	-107.8046875\\
158.5576171875	-108.630859375\\
163.697265625	-109.45703125\\
183.5869140625	-106.783203125\\
191.4765625	-105.109375\\
196.0849609375	-103.216796875\\
200.693359375	-100.32421875\\
209.3017578125	-102.431640625\\
213.91015625	-106.5390625\\
231.5185546875	-106.208984375\\
240.126953125	-104.87890625\\
248.2353515625	-104.798828125\\
256.34375	-104.71875\\
264.418949142157	-104.922702205882\\
272.494148284314	-105.126654411765\\
280.569347426471	-105.330606617647\\
288.644546568627	-105.534558823529\\
296.344745710784	-105.863511029412\\
304.044944852941	-106.192463235294\\
312.245143995098	-106.021415441176\\
320.445343137255	-105.850367647059\\
328.223667279412	-105.913694852941\\
336.001991421569	-105.977022058824\\
343.780315563725	-105.790349264706\\
351.558639705882	-105.603676470588\\
360.524463848039	-105.167003676471\\
369.490287990196	-104.730330882353\\
377.956112132353	-104.293658088235\\
386.42193627451	-103.856985294118\\
394.44936843832	-102.807431102362\\
402.476800602131	-101.757876910607\\
410.254232765941	-103.708322718851\\
418.031664929751	-103.658768527096\\
425.934097093562	-103.60921433534\\
433.836529257372	-103.559660143585\\
441.738961421183	-103.76010595183\\
449.641393584993	-103.960551760074\\
457.465700748803	-104.034013441335\\
465.290007912614	-104.107475122595\\
473.364315076424	-104.180936803855\\
481.438622240235	-104.254398485116\\
489.325429404045	-104.140360166376\\
497.212236567855	-104.026321847637\\
505.099043731666	-103.912283528897\\
512	-103.8125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-112.3125\\
9.634765625	-113.62109375\\
18.26953125	-111.9296875\\
26.404296875	-111.23828125\\
37.5390625	-110.546875\\
43.673828125	-115.35546875\\
49.80859375	-113.1640625\\
57.443359375	-112.97265625\\
68.078125	-112.78125\\
73.087890625	-112.68359375\\
82.09765625	-112.5859375\\
89.607421875	-112.48828125\\
97.1171875	-112.390625\\
105.376953125	-112.41796875\\
113.63671875	-112.4453125\\
120.896484375	-112.97265625\\
128.15625	-113.5\\
135.931640625	-113.58203125\\
143.70703125	-113.6640625\\
150.982421875	-114.24609375\\
153.2578125	-116.828125\\
162.783203125	-117.28515625\\
170.30859375	-117.7421875\\
185.833984375	-118.69921875\\
194.359375	-112.65625\\
196.822265625	-112.55078125\\
200.28515625	-108.4453125\\
210.248046875	-108.83984375\\
214.2109375	-119.234375\\
222.673828125	-119.50390625\\
232.13671875	-118.7734375\\
248.099609375	-113.04296875\\
256.0625	-113.3125\\
264.138694852941	-113.474448529412\\
272.214889705882	-113.636397058824\\
280.291084558824	-113.798345588235\\
288.367279411765	-113.960294117647\\
296.193474264706	-114.122242647059\\
304.019669117647	-114.284191176471\\
312.345863970588	-113.946139705882\\
320.672058823529	-113.608088235294\\
328.342003676471	-113.801286764706\\
336.011948529412	-113.994485294118\\
344.181893382353	-113.687683823529\\
352.351838235294	-113.380882352941\\
361.396783088235	-113.824080882353\\
370.441727941176	-112.267279411765\\
378.486672794118	-112.210477941176\\
386.531617647059	-112.153676470588\\
394.63813976378	-110.042618110236\\
402.7446618805	-108.931559749884\\
410.351183997221	-109.820501389532\\
417.957706113942	-111.70944302918\\
426.064228230662	-111.598384668828\\
434.170750347383	-111.487326308476\\
441.777272464104	-111.876267948124\\
449.383794580824	-112.265209587772\\
457.396566697545	-112.277167100436\\
465.409338814266	-112.2891246131\\
473.422110930987	-112.301082125764\\
481.434883047707	-112.313039638428\\
489.322655164428	-112.199997151091\\
497.210427281149	-112.086954663755\\
505.098199397869	-111.973912176419\\
512	-110.875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-121.40625\\
9.6220703125	-120.638671875\\
19.244140625	-119.87109375\\
26.1162109375	-119.853515625\\
34.98828125	-120.8359375\\
41.3603515625	-120.068359375\\
50.732421875	-118.30078125\\
58.3544921875	-120.033203125\\
64.9765625	-119.765625\\
73.9736328125	-120.732421875\\
82.970703125	-121.69921875\\
89.7177734375	-120.666015625\\
97.46484375	-120.6328125\\
105.4619140625	-120.662109375\\
113.458984375	-120.69140625\\
120.9560546875	-120.970703125\\
128.453125	-121.25\\
136.1142578125	-121.400390625\\
143.775390625	-121.55078125\\
150.6865234375	-122.201171875\\
153.59765625	-124.8515625\\
164.0087890625	-128.189453125\\
171.419921875	-125.52734375\\
177.8310546875	-126.115234375\\
189.2421875	-122.703125\\
196.5595703125	-120.634765625\\
202.876953125	-118.56640625\\
210.4443359375	-123.498046875\\
216.01171875	-128.4296875\\
222.0791015625	-128.298828125\\
230.146484375	-128.16796875\\
239.4638671875	-127.037109375\\
255.78125	-121.90625\\
264.108440563725	-122.026194852941\\
272.435631127451	-122.146139705882\\
280.262821691176	-122.016084558824\\
288.090012254902	-121.886029411765\\
296.042202818627	-122.130974264706\\
303.994393382353	-122.375919117647\\
312.196583946078	-122.120863970588\\
320.398774509804	-121.865808823529\\
328.460340073529	-121.688878676471\\
336.521905637255	-121.511948529412\\
344.83347120098	-121.085018382353\\
353.145036764706	-120.658088235294\\
361.769102328431	-120.481158088235\\
370.393167892157	-120.304227941176\\
378.517233455882	-120.127297794118\\
386.641299019608	-119.950367647059\\
394.576911089239	-118.77780511811\\
402.51252315887	-117.605242589162\\
411.698135228501	-118.182680060213\\
418.883747298132	-118.760117531264\\
426.694359367763	-119.087555002316\\
434.504971437394	-119.414992473367\\
442.065583507025	-119.742429944419\\
449.626195576656	-120.06986741547\\
457.577432646287	-120.270320759537\\
465.528669715918	-120.470774103605\\
473.479906785549	-120.421227447672\\
481.43114385518	-120.371680791739\\
489.319880924811	-120.259634135807\\
497.208617994442	-120.147587479874\\
505.097355064073	-120.035540823941\\
512	-119.9375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-123.5\\
11.609375	-128.65625\\
16.21875	-130.8125\\
26.828125	-128.46875\\
33.4375	-128.125\\
42.046875	-128.78125\\
50.65625	-127.4375\\
59.265625	-127.09375\\
63.875	-130.75\\
73.859375	-128.78125\\
81.84375	-128.8125\\
89.828125	-129.84375\\
97.8125	-128.875\\
105.546875	-128.90625\\
113.28125	-128.9375\\
121.015625	-128.96875\\
128.75	-129\\
136.296875	-129.21875\\
143.84375	-129.4375\\
150.390625	-130.15625\\
152.9375	-132.875\\
158.234375	-132.09375\\
164.53125	-130.3125\\
179.828125	-133.53125\\
182.125	-132.75\\
196.296875	-128.71875\\
202.46875	-131.6875\\
208.640625	-136.15625\\
216.8125	-135.625\\
220.484375	-137.09375\\
224.15625	-139.5625\\
231.828125	-140.03125\\
247.5	-135.5\\
264.07818627451	-130.577941176471\\
271.65637254902	-130.655882352941\\
280.234558823529	-130.233823529412\\
287.812745098039	-129.811764705882\\
295.890931372549	-130.139705882353\\
303.969117647059	-130.467647058824\\
312.047303921569	-130.295588235294\\
320.125490196078	-130.123529411765\\
328.578676470588	-129.576470588235\\
337.031862745098	-129.029411764706\\
345.485049019608	-128.482352941176\\
353.938235294118	-127.935294117647\\
362.141421568627	-128.138235294118\\
370.344607843137	-128.341176470588\\
378.547794117647	-128.044117647059\\
386.750980392157	-127.747058823529\\
394.515682414698	-127.512992125984\\
402.280384437239	-127.278925428439\\
412.045086459781	-126.544858730894\\
419.809788482322	-125.810792033349\\
427.324490504863	-126.576725335804\\
434.839192527405	-127.342658638258\\
442.353894549946	-127.608591940713\\
449.868596572487	-127.874525243168\\
457.758298595029	-128.263474418639\\
465.64800061757	-128.65242359411\\
473.537702640111	-128.54137276958\\
481.427404662652	-128.430321945051\\
489.317106685194	-128.319271120522\\
497.206808707735	-128.208220295992\\
505.096510730276	-128.097169471463\\
512	-128\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-134.71875\\
12.4248046875	-134.208984375\\
15.849609375	-140.69921875\\
25.7744140625	-137.689453125\\
30.69921875	-138.6796875\\
43.6865234375	-139.482421875\\
47.673828125	-136.28515625\\
57.6611328125	-137.087890625\\
65.6484375	-136.890625\\
73.8857421875	-136.927734375\\
82.123046875	-136.96484375\\
89.8603515625	-137.001953125\\
97.59765625	-137.0390625\\
105.3349609375	-137.138671875\\
113.072265625	-137.23828125\\
120.8095703125	-137.337890625\\
128.546875	-137.4375\\
136.4130859375	-137.607421875\\
144.279296875	-137.77734375\\
151.6455078125	-137.947265625\\
154.01171875	-140.1171875\\
159.3779296875	-140.787109375\\
164.744140625	-139.45703125\\
175.1103515625	-140.876953125\\
184.4765625	-143.296875\\
193.4208984375	-141.873046875\\
203.365234375	-139.44921875\\
215.5595703125	-143.275390625\\
217.75390625	-143.1015625\\
220.1982421875	-143.302734375\\
223.642578125	-147.50390625\\
230.8369140625	-147.955078125\\
240.03125	-148.40625\\
257.954181985294	-146.3171875\\
270.877113970588	-139.228125\\
279.800045955882	-138.3890625\\
287.722977941176	-138.55\\
295.833409926471	-138.6484375\\
303.943841911765	-138.746875\\
312.054273897059	-138.5953125\\
320.164705882353	-138.44375\\
328.587637867647	-137.7140625\\
337.010569852941	-136.984375\\
346.433501838235	-136.5046875\\
353.856433823529	-136.025\\
362.029365808824	-135.7328125\\
370.202297794118	-135.440625\\
378.625229779412	-135.6484375\\
387.048161764706	-134.85625\\
394.224015748031	-135.568553149606\\
402.399869731357	-135.280856299213\\
410.325723714683	-134.993159448819\\
419.251577698008	-134.705462598425\\
426.864931681334	-135.042765748031\\
434.47828566466	-135.380068897638\\
441.841639647985	-135.967372047244\\
449.204993631311	-136.55467519685\\
457.396224598763	-136.609240251219\\
465.587455566216	-136.663805305587\\
473.528686533669	-136.468370359955\\
481.469917501121	-136.272935414323\\
489.348648468574	-136.452500468691\\
497.227379436026	-136.63206552306\\
505.106110403479	-136.294963910761\\
512	-136\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-145.9375\\
9.240234375	-147.76171875\\
17.48046875	-148.5859375\\
25.720703125	-144.91015625\\
33.9609375	-143.234375\\
42.326171875	-145.18359375\\
46.69140625	-147.1328125\\
56.056640625	-144.08203125\\
65.421875	-145.03125\\
73.912109375	-146.07421875\\
82.40234375	-145.1171875\\
89.892578125	-145.16015625\\
97.3828125	-145.203125\\
105.123046875	-145.37109375\\
112.86328125	-145.5390625\\
120.603515625	-145.70703125\\
128.34375	-145.875\\
136.529296875	-145.99609375\\
144.71484375	-146.1171875\\
149.900390625	-146.73828125\\
153.0859375	-147.359375\\
159.521484375	-148.48046875\\
166.95703125	-148.6015625\\
176.392578125	-147.22265625\\
184.828125	-150.84375\\
191.544921875	-153.02734375\\
205.26171875	-150.2109375\\
212.478515625	-151.39453125\\
214.6953125	-150.578125\\
215.912109375	-153.51171875\\
223.12890625	-151.4453125\\
232.845703125	-155.87890625\\
241.5625	-159.3125\\
251.830177696078	-160.056433823529\\
266.097855392157	-154.800367647059\\
278.365533088235	-147.544301470588\\
287.633210784314	-147.288235294118\\
295.775888480392	-147.157169117647\\
303.918566176471	-147.026102941176\\
312.061243872549	-146.895036764706\\
320.203921568627	-146.763970588235\\
328.596599264706	-145.851654411765\\
336.989276960784	-144.939338235294\\
345.381954656863	-144.527022058824\\
353.774632352941	-144.114705882353\\
361.91731004902	-143.327389705882\\
370.059987745098	-143.540073529412\\
378.702665441176	-142.252757352941\\
388.345343137255	-138.965441176471\\
394.932349081365	-142.624114173228\\
400.519355025475	-143.282787169986\\
409.606360969585	-143.441460166744\\
418.693366913695	-143.600133163502\\
426.405372857805	-143.508806160259\\
434.117378801914	-143.417479157017\\
441.329384746024	-144.326152153775\\
449.541390690134	-144.234825150533\\
457.034150602498	-144.955006083798\\
465.526910514862	-144.675187017064\\
473.519670427226	-144.39536795033\\
481.51243033959	-145.115548883595\\
489.380190251954	-144.585729816861\\
497.247950164318	-145.055910750127\\
505.115710076682	-144.492758350059\\
512	-144\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-155.15625\\
9.3056640625	-149.814453125\\
17.611328125	-153.47265625\\
26.9169921875	-153.880859375\\
34.22265625	-150.2890625\\
40.7158203125	-152.634765625\\
50.208984375	-151.98046875\\
59.2021484375	-151.076171875\\
65.1953125	-153.171875\\
73.4384765625	-154.220703125\\
81.681640625	-153.26953125\\
89.4248046875	-153.318359375\\
97.16796875	-153.3671875\\
104.9111328125	-153.603515625\\
112.654296875	-153.83984375\\
120.3974609375	-153.826171875\\
128.140625	-153.8125\\
136.3955078125	-153.884765625\\
144.650390625	-153.95703125\\
150.1552734375	-154.529296875\\
153.66015625	-155.1015625\\
159.4150390625	-156.423828125\\
167.169921875	-156.74609375\\
181.1748046875	-157.568359375\\
190.1796875	-160.390625\\
196.9189453125	-158.431640625\\
203.658203125	-158.47265625\\
206.6474609375	-162.013671875\\
210.63671875	-161.5546875\\
215.6259765625	-163.970703125\\
223.615234375	-167.38671875\\
236.1044921875	-164.052734375\\
245.59375	-162.71875\\
254.956173406863	-167.295680147059\\
263.318596813725	-166.872610294118\\
274.681020220588	-163.699540441176\\
285.043443627451	-162.526470588235\\
295.468367034314	-156.165900735294\\
305.893290441176	-157.805330882353\\
311.818213848039	-154.694761029412\\
319.743137254902	-154.584191176471\\
328.355560661765	-153.739246323529\\
336.967984068627	-152.894301470588\\
345.33040747549	-152.049356617647\\
353.692830882353	-152.204411764706\\
361.805254289216	-152.421966911765\\
368.917677696078	-146.639522058824\\
377.530101102941	-145.607077205882\\
390.142524509804	-142.574632352941\\
395.640682414698	-145.67967519685\\
401.138840319592	-150.78471804076\\
409.386998224487	-152.639760884669\\
418.635156129381	-152.494803728578\\
426.195814034275	-151.724846572487\\
433.756471939169	-151.954889416396\\
441.317129844064	-152.684932260306\\
448.877787748958	-153.414975104215\\
455.922076606233	-154.300771916378\\
463.966365463508	-154.186568728541\\
474.510654320783	-151.322365540704\\
482.054943178059	-151.458162352868\\
489.661732035334	-152.718959165031\\
497.268520892609	-151.979755977194\\
505.125309749884	-151.990552789357\\
512	-152\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-160.375\\
10.37109375	-159.8671875\\
18.7421875	-160.359375\\
26.11328125	-160.8515625\\
34.484375	-161.34375\\
41.10546875	-162.0859375\\
48.7265625	-160.828125\\
57.34765625	-161.0703125\\
64.96875	-161.3125\\
72.96484375	-161.3671875\\
80.9609375	-161.421875\\
88.95703125	-161.4765625\\
96.953125	-161.53125\\
104.69921875	-161.8359375\\
112.4453125	-162.140625\\
120.19140625	-161.9453125\\
127.9375	-161.75\\
136.26171875	-161.7734375\\
144.5859375	-161.796875\\
151.41015625	-162.3203125\\
158.234375	-162.84375\\
162.30859375	-164.3671875\\
168.3828125	-166.890625\\
181.95703125	-168.9140625\\
189.53125	-166.9375\\
196.29296875	-162.8359375\\
200.0546875	-164.734375\\
202.81640625	-166.6328125\\
208.578125	-170.53125\\
214.33984375	-168.4296875\\
222.1015625	-172.328125\\
237.36328125	-165.2265625\\
249.625	-166.125\\
262.082169117647	-172.534926470588\\
266.539338235294	-171.944852941176\\
274.996507352941	-171.854779411765\\
283.453676470588	-171.764705882353\\
295.160845588235	-168.174632352941\\
303.868014705882	-162.584558823529\\
311.575183823529	-162.494485294118\\
319.282352941176	-162.404411764706\\
328.114522058824	-161.626838235294\\
336.946691176471	-160.849264705882\\
345.278860294118	-160.571691176471\\
353.611029411765	-161.294117647059\\
360.693198529412	-161.516544117647\\
366.775367647059	-152.738970588235\\
383.357536764706	-148.961397058824\\
388.939705882353	-147.183823529412\\
397.349015748031	-152.735236220472\\
403.75832561371	-156.286648911533\\
410.167635479389	-157.838061602594\\
417.576945345067	-158.389474293654\\
425.986255210746	-159.940886984715\\
433.395565076424	-160.492299675776\\
441.304874942103	-161.043712366837\\
449.214184807781	-161.595125057897\\
456.810002609968	-161.646537748958\\
464.405820412154	-161.697950440019\\
473.501638214341	-161.249363131079\\
482.597456016527	-159.80077582214\\
490.943273818714	-157.852188513201\\
497.2890916209	-158.903601204261\\
505.134909423087	-159.488347228655\\
512	-160\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-167.59375\\
11.5615234375	-169.044921875\\
17.123046875	-169.49609375\\
24.9345703125	-166.947265625\\
33.74609375	-168.3984375\\
41.6826171875	-168.787109375\\
48.619140625	-169.17578125\\
57.0556640625	-169.314453125\\
64.4921875	-169.453125\\
72.6787109375	-169.513671875\\
80.865234375	-169.57421875\\
88.8017578125	-169.634765625\\
96.73828125	-169.6953125\\
104.5498046875	-169.943359375\\
112.361328125	-170.19140625\\
120.1728515625	-169.939453125\\
127.984375	-169.6875\\
136.2529296875	-169.849609375\\
144.521484375	-170.01171875\\
152.0400390625	-170.173828125\\
159.55859375	-170.3359375\\
166.2021484375	-171.560546875\\
170.845703125	-175.78515625\\
179.4892578125	-174.759765625\\
186.1328125	-173.734375\\
196.0419921875	-179.365234375\\
202.951171875	-171.99609375\\
209.8603515625	-178.626953125\\
210.76953125	-174.2578125\\
217.3662109375	-172.138671875\\
230.962890625	-183.01953125\\
236.0595703125	-186.150390625\\
255.15625	-174.28125\\
260.145664828431	-175.836672794118\\
266.135079656863	-176.392095588235\\
273.624494485294	-177.447518382353\\
282.113909313726	-174.502941176471\\
292.790824142157	-171.433363970588\\
302.467738970588	-170.363786764706\\
311.39465379902	-170.294209558824\\
319.321568627451	-170.224632352941\\
328.873483455882	-169.014430147059\\
336.425398284314	-167.804227941176\\
344.727313112745	-168.344025735294\\
353.029227941176	-168.883823529412\\
361.518642769608	-169.173621323529\\
370.008057598039	-169.463419117647\\
380.747472426471	-167.253216911765\\
388.486887254902	-160.043014705882\\
399.432349081365	-156.978297244094\\
406.377810907828	-159.913579782307\\
411.573272734291	-160.848862320519\\
419.768734560753	-162.784144858731\\
425.651696387216	-167.656927396943\\
433.534658213679	-168.529709935155\\
441.417620040142	-168.902492473367\\
449.300581866605	-169.275275011579\\
457.197928613703	-169.179803581538\\
465.0952753608	-169.084332151496\\
473.742622107898	-169.488860721454\\
482.389968854996	-168.893389291412\\
489.789331731126	-167.670901732338\\
497.188694607256	-167.448414173264\\
505.088057483386	-167.742593280856\\
512	-168\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-182.8125\\
9.751953125	-178.22265625\\
19.50390625	-178.6328125\\
26.755859375	-178.04296875\\
33.0078125	-177.453125\\
42.259765625	-174.48828125\\
49.51171875	-177.5234375\\
56.763671875	-177.55859375\\
65.015625	-177.59375\\
72.392578125	-177.66015625\\
80.76953125	-177.7265625\\
88.646484375	-177.79296875\\
96.5234375	-177.859375\\
104.400390625	-178.05078125\\
112.27734375	-178.2421875\\
120.154296875	-177.93359375\\
128.03125	-177.625\\
136.244140625	-177.92578125\\
144.45703125	-178.2265625\\
152.669921875	-178.02734375\\
160.8828125	-177.828125\\
167.095703125	-178.75390625\\
172.30859375	-182.6796875\\
179.021484375	-182.60546875\\
187.734375	-182.53125\\
195.791015625	-181.89453125\\
203.84765625	-175.2578125\\
214.904296875	-185.62109375\\
217.9609375	-183.984375\\
224.392578125	-188.84765625\\
229.82421875	-190.7109375\\
237.755859375	-191.07421875\\
245.6875	-188.4375\\
254.209160539216	-185.138419117647\\
262.730821078431	-182.839338235294\\
274.252481617647	-182.040257352941\\
282.774142156863	-179.241176470588\\
293.420802696078	-178.692095588235\\
303.067463235294	-178.143014705882\\
311.21412377451	-178.093933823529\\
319.360784313726	-178.044852941176\\
327.632444852941	-176.402022058824\\
335.904105392157	-175.759191176471\\
344.175765931373	-176.116360294118\\
351.447426470588	-175.473529411765\\
361.344087009804	-176.830698529412\\
370.24074754902	-177.187867647059\\
379.137408088235	-175.545036764706\\
388.034068627451	-175.902205882353\\
405.515682414698	-171.221358267717\\
411.997296201945	-164.54051065308\\
415.978909989193	-164.859663038444\\
421.96052377644	-167.178815423807\\
428.317137563687	-173.372967809171\\
433.673751350934	-176.567120194535\\
441.530365138181	-176.761272579898\\
449.386978925428	-176.955424965262\\
457.585854617438	-176.713069414117\\
465.784730309447	-176.470713862973\\
473.983606001456	-176.728358311829\\
482.182481693465	-176.986002760684\\
490.635389643538	-176.489614951475\\
498.088297593612	-175.993227142267\\
505.041205543686	-175.996839333058\\
512	-176\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-185.53125\\
8.4423828125	-185.150390625\\
17.884765625	-188.76953125\\
24.5771484375	-186.888671875\\
33.26953125	-185.0078125\\
42.3369140625	-181.939453125\\
50.404296875	-183.87109375\\
56.9716796875	-185.802734375\\
64.5390625	-185.734375\\
72.6064453125	-185.806640625\\
80.673828125	-185.87890625\\
88.4912109375	-185.951171875\\
96.30859375	-186.0234375\\
104.2509765625	-186.158203125\\
112.193359375	-186.29296875\\
120.1357421875	-186.177734375\\
128.078125	-186.0625\\
136.2353515625	-186.001953125\\
144.392578125	-185.94140625\\
152.5498046875	-185.880859375\\
160.70703125	-185.8203125\\
167.2392578125	-186.197265625\\
174.771484375	-187.57421875\\
180.5537109375	-189.201171875\\
187.3359375	-189.828125\\
199.0400390625	-188.173828125\\
201.744140625	-186.51953125\\
212.6982421875	-191.865234375\\
222.65234375	-190.2109375\\
229.9189453125	-195.056640625\\
233.185546875	-194.90234375\\
237.7021484375	-193.998046875\\
243.21875	-193.09375\\
256.27265625	-190.190165441176\\
263.3265625	-195.286580882353\\
275.88046875	-192.382996323529\\
283.434375	-186.479411764706\\
294.30078125	-186.700827205882\\
303.1671875	-185.922242647059\\
311.53359375	-185.643658088235\\
319.9	-185.365073529412\\
328.14140625	-184.539613970588\\
336.3828125	-183.714154411765\\
343.87421875	-183.138694852941\\
353.365625	-183.563235294118\\
363.91953125	-184.487775735294\\
371.4734375	-184.412316176471\\
378.77734375	-182.836856617647\\
388.08125	-183.261397058824\\
396.099015748031	-184.214419291339\\
409.116781496063	-181.167441523854\\
418.634547244095	-169.120463756369\\
424.152312992126	-172.073485988884\\
429.982578740157	-177.839008221399\\
436.812844488189	-182.604530453914\\
441.64311023622	-184.620052686429\\
449.473375984252	-184.635574918944\\
457.723780621172	-184.496335246697\\
465.974185258093	-184.35709557445\\
474.974589895013	-184.217855902203\\
483.974994531934	-186.078616229957\\
491.481447555951	-183.558328170613\\
497.987900579968	-184.038040111269\\
504.994353603985	-184.751085385259\\
512	-184.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-193.25\\
9.1328125	-194.078125\\
18.265625	-192.90625\\
23.3984375	-191.734375\\
34.53125	-195.5625\\
40.4140625	-195.390625\\
49.296875	-194.21875\\
57.1796875	-194.046875\\
65.0625	-193.875\\
72.8203125	-193.953125\\
80.578125	-194.03125\\
88.3359375	-194.109375\\
96.09375	-194.1875\\
104.1015625	-194.265625\\
112.109375	-194.34375\\
120.1171875	-194.421875\\
128.125	-194.5\\
136.2265625	-194.078125\\
144.328125	-193.65625\\
152.4296875	-193.734375\\
160.53125	-193.8125\\
168.3828125	-193.640625\\
172.234375	-196.46875\\
181.0859375	-196.796875\\
187.9375	-197.125\\
192.2890625	-198.453125\\
205.640625	-200.78125\\
214.4921875	-194.109375\\
222.34375	-192.4375\\
232.4453125	-199.265625\\
237.546875	-199.09375\\
240.6484375	-198.921875\\
245.75	-201.75\\
257.336151960784	-198.241911764706\\
265.922303921569	-199.733823529412\\
269.508455882353	-200.725735294118\\
280.094607843137	-195.717647058824\\
295.180759803922	-194.709558823529\\
303.266911764706	-193.701470588235\\
311.85306372549	-193.193382352941\\
320.439215686275	-192.685294117647\\
328.650367647059	-192.677205882353\\
336.861519607843	-192.669117647059\\
345.572671568627	-193.161029411765\\
354.283823529412	-194.652941176471\\
363.494975490196	-192.144852941176\\
370.70612745098	-190.636764705882\\
378.417279411765	-189.128676470588\\
386.128431372549	-191.620588235294\\
394.682349081365	-193.207480314961\\
401.236266790181	-193.794372394627\\
412.290184498996	-187.381264474294\\
426.344102207812	-183.96815655396\\
431.648019916628	-183.305048633627\\
437.951937625444	-187.641940713293\\
442.75585533426	-191.47883279296\\
449.559773043075	-192.315724872626\\
457.861706624907	-192.279601079277\\
466.163640206739	-192.243477285927\\
474.965573788571	-192.707353492578\\
483.767507370402	-193.171229699229\\
488.327505468363	-194.62704138975\\
496.887503566324	-193.082853080272\\
504.947501664284	-193.50533143746\\
512	-193\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-202.09375\\
10.1044921875	-200.677734375\\
16.208984375	-202.26171875\\
26.3134765625	-201.595703125\\
33.41796875	-200.9296875\\
41.3349609375	-202.076171875\\
49.251953125	-202.22265625\\
57.1689453125	-202.119140625\\
65.0859375	-202.015625\\
72.8466796875	-202.068359375\\
80.607421875	-202.12109375\\
88.3681640625	-202.173828125\\
96.12890625	-202.2265625\\
104.0771484375	-202.279296875\\
112.025390625	-202.33203125\\
119.9736328125	-202.384765625\\
127.921875	-202.4375\\
136.1240234375	-202.169921875\\
144.326171875	-201.90234375\\
152.0283203125	-202.134765625\\
159.73046875	-202.3671875\\
167.3701171875	-202.599609375\\
171.009765625	-206.83203125\\
179.6494140625	-206.064453125\\
185.2890625	-205.296875\\
192.6005859375	-201.919921875\\
208.912109375	-212.54296875\\
212.9736328125	-209.416015625\\
216.03515625	-205.2890625\\
225.7216796875	-203.787109375\\
238.408203125	-203.28515625\\
242.0947265625	-204.783203125\\
248.78125	-207.28125\\
257.337147671569	-205.559283088235\\
267.893045343137	-204.837316176471\\
271.698943014706	-206.615349264706\\
279.504840686275	-206.393382352941\\
295.248238357843	-202.858915441176\\
303.991636029412	-202.324448529412\\
312.23503370098	-201.039981617647\\
320.478431372549	-200.755514705882\\
328.659329044118	-200.752297794118\\
336.840226715686	-200.749080882353\\
345.271124387255	-200.995863970588\\
353.702022058824	-200.242647058824\\
361.757919730392	-197.489430147059\\
369.813817401961	-196.736213235294\\
377.869715073529	-199.982996323529\\
385.925612745098	-201.229779411765\\
393.765682414698	-201.231791338583\\
406.605752084298	-201.233803265401\\
413.695821753898	-196.235815192219\\
421.785891423499	-196.237827119037\\
433.875961093099	-193.489839045855\\
437.966030762699	-191.741850972673\\
443.056100432299	-199.24386289949\\
450.146170101899	-199.745874826308\\
457.813124692134	-200.124374848365\\
465.480079282369	-200.502874870421\\
472.397033872604	-200.631374892477\\
481.313988462839	-202.759874914533\\
488.861991440171	-202.378294291428\\
496.409994417503	-201.996713668322\\
504.724664061501	-201.59846637855\\
512	-201.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-208.9375\\
9.076171875	-208.27734375\\
17.15234375	-209.6171875\\
25.228515625	-209.45703125\\
33.3046875	-209.296875\\
41.255859375	-208.76171875\\
49.20703125	-210.2265625\\
57.158203125	-210.19140625\\
65.109375	-210.15625\\
72.873046875	-210.18359375\\
80.63671875	-210.2109375\\
88.400390625	-210.23828125\\
96.1640625	-210.265625\\
104.052734375	-210.29296875\\
111.94140625	-210.3203125\\
119.830078125	-210.34765625\\
127.71875	-210.375\\
136.021484375	-210.26171875\\
144.32421875	-210.1484375\\
152.626953125	-209.53515625\\
158.9296875	-210.921875\\
165.357421875	-212.55859375\\
171.78515625	-214.1953125\\
179.212890625	-214.33203125\\
188.640625	-215.46875\\
195.912109375	-213.38671875\\
205.18359375	-219.3046875\\
208.455078125	-219.72265625\\
211.7265625	-220.140625\\
224.998046875	-220.30859375\\
237.26953125	-210.4765625\\
245.541015625	-210.64453125\\
249.8125	-212.8125\\
257.338143382353	-213.876654411765\\
270.863786764706	-210.940808823529\\
275.889430147059	-212.504963235294\\
281.915073529412	-216.069117647059\\
295.315716911765	-210.008272058824\\
304.716360294118	-209.947426470588\\
312.617003676471	-208.886580882353\\
320.517647058824	-208.825735294118\\
328.668290441176	-208.827389705882\\
336.818933823529	-208.829044117647\\
344.969577205882	-208.830698529412\\
353.120220588235	-208.832352941176\\
361.020863970588	-208.834007352941\\
368.921507352941	-208.835661764706\\
377.322150735294	-208.837316176471\\
385.722794117647	-208.838970588235\\
393.849015748031	-209.256102362205\\
401.975237378416	-207.673234136174\\
412.1014590088	-205.090365910144\\
421.227680639185	-204.507497684113\\
428.103902269569	-201.674629458082\\
438.980123899954	-200.841761232052\\
443.356345530338	-203.008893006021\\
450.732567160723	-207.176024779991\\
457.764542759361	-207.969148617452\\
464.796518357999	-208.762272454914\\
471.828493956638	-209.555396292375\\
480.860469555276	-209.348520129837\\
488.396477411979	-210.129547193105\\
495.932485268682	-209.910574256373\\
504.501826458718	-209.691601319641\\
512	-209.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-217.28125\\
9.2978515625	-217.376953125\\
17.595703125	-217.47265625\\
25.1435546875	-214.568359375\\
32.69140625	-217.6640625\\
40.9267578125	-218.447265625\\
49.162109375	-218.23046875\\
56.8974609375	-217.763671875\\
64.6328125	-218.296875\\
72.3994140625	-218.298828125\\
80.166015625	-218.30078125\\
88.1826171875	-218.302734375\\
96.19921875	-218.3046875\\
104.0283203125	-218.306640625\\
111.857421875	-218.30859375\\
119.6865234375	-218.310546875\\
127.515625	-218.3125\\
135.9189453125	-218.103515625\\
144.322265625	-217.89453125\\
152.2255859375	-218.185546875\\
158.12890625	-220.4765625\\
165.3447265625	-221.517578125\\
171.560546875	-226.55859375\\
179.5263671875	-226.849609375\\
194.4921875	-225.140625\\
197.4736328125	-221.603515625\\
199.455078125	-223.06640625\\
203.6865234375	-223.779296875\\
212.91796875	-224.4921875\\
223.5244140625	-223.580078125\\
232.130859375	-220.66796875\\
243.4873046875	-217.755859375\\
252.84375	-218.84375\\
263.089139093137	-219.694025735294\\
271.334528186274	-217.544301470588\\
281.079917279412	-218.144577205882\\
286.825306372549	-221.744852941176\\
295.633195465686	-216.907628676471\\
304.441084558824	-217.070404411765\\
311.498973651961	-214.983180147059\\
320.556862745098	-216.895955882353\\
328.677251838235	-216.902481617647\\
336.797640931373	-216.909007352941\\
344.91803002451	-216.915533088235\\
353.038419117647	-216.922058823529\\
361.033808210784	-216.928584558824\\
369.029197303922	-216.935110294118\\
377.274586397059	-216.941636029412\\
385.519975490196	-216.948161764706\\
393.182349081365	-216.530413385827\\
401.844722672534	-216.112665006948\\
410.007096263702	-216.194916628069\\
419.169469854871	-215.277168249189\\
426.08184344604	-213.10941987031\\
439.994217037209	-211.941671491431\\
442.656590628377	-212.773923112552\\
450.318964219546	-215.606174733673\\
457.715960826588	-216.31392238654\\
465.11295743363	-217.021670039407\\
473.009954040671	-217.479417692274\\
480.906950647713	-217.937165345141\\
488.680963383787	-217.880800094782\\
496.454976119861	-217.824434844423\\
505.745655522602	-216.984736260731\\
512	-217.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-225.625\\
8.51953125	-225.4765625\\
18.0390625	-225.328125\\
26.05859375	-224.6796875\\
31.078125	-228.03125\\
40.59765625	-228.1328125\\
49.1171875	-227.234375\\
56.63671875	-226.3359375\\
64.15625	-226.4375\\
71.92578125	-226.4140625\\
79.6953125	-226.390625\\
87.96484375	-226.3671875\\
96.234375	-226.34375\\
104.00390625	-226.3203125\\
111.7734375	-226.296875\\
119.54296875	-226.2734375\\
127.3125	-226.25\\
135.81640625	-225.9453125\\
144.3203125	-225.640625\\
150.82421875	-226.8359375\\
155.328125	-232.03125\\
172.33203125	-236.4765625\\
176.3359375	-240.921875\\
178.83984375	-239.3671875\\
188.34375	-237.8125\\
194.03515625	-231.8203125\\
201.7265625	-232.828125\\
207.91796875	-228.8359375\\
217.109375	-226.84375\\
224.05078125	-225.8515625\\
232.9921875	-227.859375\\
241.43359375	-226.8671875\\
254.875	-225.875\\
263.840134803922	-225.511397058824\\
271.805269607843	-226.147794117647\\
281.270404411765	-225.784191176471\\
288.735539215686	-227.420588235294\\
297.950674019608	-226.806985294118\\
304.165808823529	-224.193382352941\\
312.380943627451	-224.079779411765\\
320.596078431373	-224.966176470588\\
328.686213235294	-224.977573529412\\
336.776348039216	-224.988970588235\\
344.866482843137	-225.000367647059\\
352.956617647059	-225.011764705882\\
361.04675245098	-225.023161764706\\
369.136887254902	-225.034558823529\\
377.227022058824	-225.045955882353\\
385.317156862745	-225.057352941176\\
393.515682414698	-224.804724409449\\
401.714207966651	-224.552095877721\\
409.912733518604	-224.299467345994\\
418.111259070557	-224.046838814266\\
426.05978462251	-223.544210282538\\
435.008310174463	-223.041581750811\\
442.956835726417	-223.538953219083\\
449.90536127837	-224.036324687355\\
457.667378893815	-224.658696155628\\
465.42939650926	-225.2810676239\\
473.191414124705	-225.403439092172\\
480.95343174015	-225.525810560445\\
488.965449355595	-225.632052996459\\
496.97746697104	-225.738295432473\\
504.989484586486	-225.277871201821\\
512	-225\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-232.46875\\
9.9912109375	-233.513671875\\
16.982421875	-233.55859375\\
24.7236328125	-233.853515625\\
32.46484375	-234.1484375\\
39.7060546875	-235.755859375\\
48.947265625	-236.36328125\\
56.6884765625	-234.720703125\\
64.4296875	-234.078125\\
71.9521484375	-234.279296875\\
79.474609375	-234.48046875\\
87.7470703125	-234.431640625\\
96.01953125	-234.3828125\\
103.8544921875	-234.333984375\\
111.689453125	-234.28515625\\
119.5244140625	-234.236328125\\
127.359375	-234.1875\\
135.7763671875	-233.974609375\\
144.193359375	-233.76171875\\
151.6103515625	-233.548828125\\
156.02734375	-236.3359375\\
172.9443359375	-244.498046875\\
175.861328125	-246.66015625\\
178.0283203125	-247.572265625\\
187.1953125	-245.484375\\
192.5341796875	-240.099609375\\
200.873046875	-236.71484375\\
204.2119140625	-238.830078125\\
211.55078125	-239.9453125\\
225.0146484375	-235.873046875\\
233.478515625	-235.80078125\\
242.1923828125	-235.478515625\\
254.90625	-234.15625\\
263.841130514706	-233.703768382353\\
272.776011029412	-233.251286764706\\
279.960891544118	-233.548805147059\\
289.145772058824	-233.846323529412\\
298.643152573529	-229.518841911765\\
304.140533088235	-229.191360294118\\
312.387913602941	-233.113878676471\\
320.635294117647	-233.036397058824\\
328.695174632353	-233.052665441176\\
336.755055147059	-233.068933823529\\
344.814935661765	-233.085202205882\\
352.874816176471	-233.101470588235\\
360.934696691176	-233.117738970588\\
368.994577205882	-233.134007352941\\
377.054457720588	-233.150275735294\\
385.114338235294	-233.166544117647\\
393.349015748031	-233.141535433071\\
401.583693260769	-233.116526748495\\
409.818370773506	-232.591518063918\\
418.053048286244	-232.066509379342\\
426.537725798981	-231.854000694766\\
435.022403311718	-231.64149201019\\
442.507080824456	-231.928983325614\\
449.991758337193	-232.216474641038\\
457.681296961042	-232.753469924715\\
465.37083558489	-233.290465208393\\
473.060374208739	-233.827460492071\\
480.749912832587	-233.364455775749\\
488.814451456436	-234.076854285233\\
496.878990080284	-234.789252794717\\
503.943528704133	-232.968317970868\\
512	-229.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-241.3125\\
9.462890625	-241.55078125\\
16.92578125	-241.7890625\\
24.388671875	-243.02734375\\
32.8515625	-242.265625\\
40.814453125	-242.37890625\\
48.77734375	-242.4921875\\
56.740234375	-242.10546875\\
65.703125	-239.71875\\
71.978515625	-242.14453125\\
79.25390625	-242.5703125\\
87.529296875	-242.49609375\\
95.8046875	-242.421875\\
103.705078125	-242.34765625\\
111.60546875	-242.2734375\\
119.505859375	-242.19921875\\
127.40625	-242.125\\
135.736328125	-242.00390625\\
144.06640625	-241.8828125\\
151.396484375	-241.26171875\\
159.7265625	-242.640625\\
165.556640625	-244.51953125\\
172.38671875	-251.3984375\\
176.216796875	-252.77734375\\
184.046875	-251.15625\\
193.033203125	-249.37890625\\
202.01953125	-245.6015625\\
204.505859375	-249.82421875\\
217.9921875	-247.046875\\
220.978515625	-247.89453125\\
232.96484375	-243.7421875\\
241.951171875	-244.08984375\\
253.9375	-242.4375\\
263.84212622549	-241.896139705882\\
272.74675245098	-241.354779411765\\
280.651378676471	-241.313419117647\\
288.556004901961	-241.272058823529\\
296.335631127451	-241.230698529412\\
305.115257352941	-240.189338235294\\
312.394883578431	-241.147977941176\\
320.674509803922	-241.106617647059\\
328.704136029412	-241.127757352941\\
336.733762254902	-241.148897058824\\
344.763388480392	-241.170036764706\\
352.793014705882	-241.191176470588\\
360.822640931373	-241.212316176471\\
368.852267156863	-241.233455882353\\
376.881893382353	-241.254595588235\\
384.911519607843	-241.275735294118\\
393.182349081365	-241.478346456693\\
401.453178554887	-241.680957619268\\
409.724008028408	-240.883568781843\\
417.99483750193	-240.086179944419\\
426.015666975452	-240.163791106994\\
434.036496448973	-240.241402269569\\
442.057325922495	-240.319013432145\\
450.078155396017	-240.39662459472\\
457.695215028269	-240.848243693803\\
465.31227466052	-241.299862792886\\
472.929334292772	-241.251481891969\\
480.546393925024	-242.203100991053\\
488.663453557276	-242.521655574007\\
496.780513189528	-241.840210156961\\
504.89757282178	-241.658764739915\\
512	-241.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-249.15625\\
8.4345703125	-249.337890625\\
15.869140625	-250.51953125\\
24.3037109375	-250.201171875\\
32.73828125	-250.8828125\\
39.9228515625	-251.001953125\\
49.107421875	-250.12109375\\
57.5419921875	-250.740234375\\
63.9765625	-249.359375\\
71.7548828125	-250.509765625\\
79.533203125	-250.66015625\\
87.5615234375	-250.560546875\\
95.58984375	-250.4609375\\
103.5556640625	-250.361328125\\
111.521484375	-250.26171875\\
119.4873046875	-250.162109375\\
127.453125	-250.0625\\
135.9462890625	-250.783203125\\
144.439453125	-250.50390625\\
151.6826171875	-250.474609375\\
159.92578125	-250.4453125\\
167.1689453125	-251.541015625\\
174.412109375	-255.63671875\\
179.9052734375	-257.482421875\\
184.3984375	-257.328125\\
193.7822265625	-257.658203125\\
202.166015625	-255.98828125\\
204.7998046875	-255.568359375\\
213.43359375	-256.1484375\\
221.1923828125	-255.916015625\\
229.951171875	-255.68359375\\
242.2099609375	-252.201171875\\
254.46875	-250.71875\\
263.593121936274	-250.588511029412\\
272.717493872549	-249.458272058824\\
280.591865808824	-249.328033088235\\
288.466237745098	-249.197794117647\\
296.528109681373	-249.192555147059\\
304.589981617647	-249.187316176471\\
312.651853553922	-249.182077205882\\
320.713725490196	-249.176838235294\\
328.713097426471	-249.202849264706\\
336.712469362745	-249.228860294118\\
344.71184129902	-249.254871323529\\
352.711213235294	-249.280882352941\\
360.710585171569	-249.306893382353\\
368.709957107843	-249.332904411765\\
376.709329044118	-249.358915441176\\
384.708700980392	-249.384926470588\\
392.765682414698	-249.315157480315\\
400.822663849004	-249.245388490042\\
409.12964528331	-248.925619499768\\
417.436626717616	-248.605850509495\\
425.743608151922	-248.473581519222\\
434.050589586228	-248.341312528949\\
441.857571020534	-248.459043538675\\
449.66455245484	-248.576774548402\\
457.459133095495	-248.943017462891\\
465.253713736151	-249.309260377379\\
472.798294376806	-249.925503291868\\
479.342875017461	-249.541746206357\\
488.512455658116	-250.216456862781\\
496.682036298771	-249.891167519205\\
504.851616939427	-249.815878175629\\
512	-248.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-257\\
8.40625	-257.125\\
15.8125	-258.25\\
24.21875	-258.375\\
32.625	-258.5\\
41.03125	-259.625\\
48.4375	-259.75\\
56.34375	-259.375\\
64.25	-259\\
71.53125	-258.875\\
79.8125	-258.75\\
87.59375	-258.625\\
95.375	-258.5\\
103.40625	-258.375\\
111.4375	-258.25\\
119.46875	-258.125\\
127.5	-258\\
136.15625	-258.5625\\
143.8125	-256.125\\
154.96875	-256.6875\\
160.125	-258.25\\
167.78125	-258.5625\\
175.4375	-258.875\\
182.59375	-261.1875\\
189.75	-260.5\\
197.53125	-261.9375\\
204.3125	-265.375\\
209.09375	-262.3125\\
213.875	-265.25\\
221.40625	-263.9375\\
229.9375	-263.625\\
238.46875	-262.3125\\
254	-259\\
263.344117647059	-258.280882352941\\
272.688235294118	-257.561764705882\\
280.532352941176	-257.342647058824\\
288.376470588235	-257.123529411765\\
296.720588235294	-257.154411764706\\
305.064705882353	-257.185294117647\\
312.908823529412	-257.216176470588\\
320.752941176471	-257.247058823529\\
328.722058823529	-257.277941176471\\
336.691176470588	-257.308823529412\\
344.660294117647	-257.339705882353\\
352.629411764706	-257.370588235294\\
360.598529411765	-257.401470588235\\
368.567647058824	-257.432352941176\\
376.536764705882	-257.463235294118\\
384.505882352941	-257.494117647059\\
392.349015748031	-257.151968503937\\
400.192149143122	-256.809819360815\\
408.535282538212	-256.967670217693\\
416.878415933302	-257.125521074572\\
425.471549328393	-256.78337193145\\
434.064682723483	-256.441222788328\\
441.657816118573	-256.599073645206\\
449.250949513664	-256.756924502084\\
457.223051162722	-257.037791231978\\
465.195152811781	-257.318657961872\\
472.667254460839	-257.599524691766\\
480.139356109898	-257.880391421661\\
488.361457758957	-256.911258151555\\
497.583559408015	-258.942124881449\\
504.805661057074	-257.972991611343\\
512	-257\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-265.09362745098\\
8.59669117647059	-265.915885416667\\
16.1933823529412	-265.738143382353\\
23.2900735294118	-266.310401348039\\
34.3867647058824	-267.882659313725\\
39.6709558823529	-270.079917279412\\
49.9551470588235	-268.277175245098\\
56.4893382352941	-266.224433210784\\
64.0235294117647	-268.171691176471\\
71.1983455882353	-269.181449142157\\
78.3731617647059	-269.191207107843\\
87.7979779411765	-266.700965073529\\
95.2227941176471	-267.210723039216\\
103.335110294118	-266.157981004902\\
111.447426470588	-266.105238970588\\
119.559742647059	-266.052496936275\\
127.672058823529	-265.999754901961\\
135.0421875	-266.763419117647\\
144.412316176471	-266.527083333333\\
152.532444852941	-265.79074754902\\
160.652573529412	-266.054411764706\\
168.022702205882	-266.193075980392\\
176.392830882353	-265.331740196078\\
184.512959558824	-265.470404411765\\
192.633088235294	-264.609068627451\\
198.081341911765	-267.403982843137\\
205.529595588235	-269.198897058824\\
211.727849264706	-269.74381127451\\
215.926102941176	-269.288725490196\\
223.561856617647	-268.583639705882\\
230.197610294118	-271.878553921569\\
239.583363970588	-271.423468137255\\
252.969117647059	-266.968382352941\\
264.138407583622	-265.865498666378\\
272.307697520185	-265.762614979815\\
281.226987456747	-264.659731293253\\
289.14627739331	-264.55684760669\\
297.128067329873	-264.766463920127\\
305.109857266436	-264.976080233564\\
312.841647202999	-265.185696547001\\
320.573437139562	-265.395312860438\\
328.586477076125	-265.401804173875\\
336.599517012687	-265.408295487313\\
344.86255694925	-265.41478680075\\
355.125596885813	-264.421278114187\\
360.826136822376	-265.490269427624\\
368.526676758939	-265.559260741061\\
376.477216695502	-265.628252054498\\
384.427756632065	-265.697243367935\\
392.525811332407	-265.260236895939\\
400.623866032749	-264.823230423944\\
407.971920733092	-263.636223951948\\
416.319975433434	-264.449217479952\\
428.605530133777	-264.387211007956\\
433.891084834119	-264.32520453596\\
441.676639534461	-264.513198063964\\
449.462194234804	-264.701191591968\\
457.219971157368	-265.043699008861\\
464.977748079933	-265.386206425754\\
472.735525002498	-265.478713842647\\
480.493301925062	-265.57122125954\\
487.503094976659	-265.407680289336\\
496.512888028256	-265.244139319132\\
504.772681079853	-265.347265015595\\
512	-265.4375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-275.187254901961\\
6.78713235294118	-273.706770833333\\
16.5742647058824	-273.226286764706\\
26.3613970588235	-272.245802696078\\
31.1485294117647	-271.265318627451\\
41.3106617647059	-276.534834558824\\
48.4727941176471	-274.804350490196\\
56.6349264705882	-275.073866421569\\
64.7970588235294	-275.343382352941\\
70.8654411764706	-277.487898284314\\
77.9338235294118	-278.632414215686\\
84.0022058823529	-278.776930147059\\
95.0705882352941	-273.921446078431\\
103.263970588235	-273.940962009804\\
111.457352941176	-273.960477941176\\
119.650735294118	-273.979993872549\\
127.844117647059	-273.999509803922\\
135.928125	-273.964338235294\\
144.012132352941	-273.929166666667\\
152.096139705882	-273.893995098039\\
160.180147058824	-273.858823529412\\
168.264154411765	-273.823651960784\\
176.348161764706	-273.788480392157\\
184.432169117647	-273.753308823529\\
192.516176470588	-273.718137254902\\
199.631433823529	-274.870465686274\\
206.746691176471	-276.022794117647\\
214.361948529412	-276.17512254902\\
217.977205882353	-275.327450980392\\
225.717463235294	-276.229779411765\\
233.457720588235	-277.132107843137\\
240.697977941176	-278.53443627451\\
251.938235294118	-276.936764705882\\
263.932697520185	-273.450114979815\\
272.927159746251	-272.963465253749\\
281.921621972318	-271.976815527682\\
289.916084198385	-271.990165801615\\
297.535546424452	-272.378516075548\\
305.155008650519	-272.766866349481\\
312.774470876586	-273.155216623414\\
320.393933102653	-273.543566897347\\
328.45089532872	-273.52566717128\\
336.507857554787	-273.507767445213\\
345.064819780853	-273.489867719147\\
354.62178200692	-272.47196799308\\
361.053744232987	-273.579068267013\\
368.485706459054	-273.686168540946\\
376.417668685121	-273.793268814879\\
384.349630911188	-273.900369088812\\
392.702606916782	-274.368505287942\\
401.055582922377	-272.836641487072\\
408.408558927971	-272.304777686202\\
417.761534933566	-270.772913885332\\
428.73951093916	-271.991050084462\\
433.717486944755	-272.209186283592\\
441.695462950349	-272.427322482722\\
449.673438955944	-272.645458681852\\
457.216891152014	-274.049606785743\\
464.760343348085	-274.453754889635\\
471.803795544156	-273.357902993527\\
479.847247740226	-273.262051097419\\
487.644732194361	-274.904102427117\\
497.442216648497	-275.546153756816\\
504.739701102632	-273.721538419847\\
512	-273.875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-282.280882352941\\
8.72757352941176	-283.24765625\\
15.4551470588235	-283.214430147059\\
24.4327205882353	-281.181204044118\\
31.4102941176471	-283.147977941176\\
40.4503676470588	-284.489751838235\\
49.4904411764706	-283.831525735294\\
56.7805147058824	-283.923299632353\\
65.0705882352941	-283.015073529412\\
72.7825367647059	-282.794347426471\\
80.4944852941177	-282.573621323529\\
85.9564338235294	-282.102895220588\\
95.4183823529412	-281.632169117647\\
103.442830882353	-281.723943014706\\
111.467279411765	-281.815716911765\\
119.741727941176	-281.907490808824\\
128.016176470588	-281.999264705882\\
136.0640625	-281.915257352941\\
144.111948529412	-281.83125\\
152.159834558824	-281.747242647059\\
160.207720588235	-281.663235294118\\
168.255606617647	-281.704227941176\\
176.303492647059	-281.745220588235\\
184.351378676471	-281.786213235294\\
192.399264705882	-281.827205882353\\
199.931525735294	-282.336948529412\\
207.463786764706	-282.846691176471\\
215.746047794118	-282.356433823529\\
224.028308823529	-281.866176470588\\
231.873069852941	-281.375919117647\\
237.717830882353	-283.885661764706\\
244.312591911765	-285.895404411765\\
251.907352941176	-284.905147058824\\
263.476987456747	-282.534731293253\\
274.046621972318	-279.164315527682\\
283.116256487889	-279.043899762111\\
290.18589100346	-279.92348399654\\
297.693025519031	-280.240568230969\\
305.200160034602	-280.557652465398\\
312.707294550173	-281.124736699827\\
320.214429065744	-281.691820934256\\
328.315313581315	-281.649530168685\\
336.416198096886	-281.607239403114\\
344.517082612457	-281.564948637543\\
351.617967128028	-281.522657871972\\
360.281351643599	-281.917867106401\\
367.94473615917	-284.31307634083\\
376.10812067474	-283.20828557526\\
384.271505190311	-282.103494809689\\
392.879402501158	-282.226773679944\\
401.487299812004	-281.3500525502\\
409.595197122851	-279.973331420456\\
417.703094433698	-279.596610290712\\
425.623491744544	-279.844889160968\\
433.543889055391	-280.093168031224\\
441.464286366237	-280.341446901479\\
449.384683677084	-280.589725771735\\
457.21381114666	-280.805514562626\\
464.042938616237	-281.021303353517\\
473.372066085814	-282.487092144408\\
479.70119355539	-281.952880935298\\
488.036369412064	-281.650524564899\\
493.371545268737	-280.348168194499\\
504.706721125411	-278.529145157433\\
512	-279.8125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-289.374509803922\\
7.66801470588235	-288.788541666667\\
16.3360294117647	-290.202573529412\\
24.5040441176471	-290.116605392157\\
31.6720588235294	-290.030637254902\\
40.5900735294118	-291.444669117647\\
47.5080882352941	-289.858700980392\\
56.9261029411765	-290.772732843137\\
65.3441176470588	-290.686764705882\\
72.6996323529412	-290.100796568627\\
80.0551470588235	-289.514828431373\\
87.9106617647059	-289.428860294118\\
95.7661764705882	-289.342892156863\\
103.621691176471	-289.506924019608\\
111.477205882353	-289.670955882353\\
119.832720588235	-289.834987745098\\
128.188235294118	-289.999019607843\\
136.2	-289.866176470588\\
144.211764705882	-289.733333333333\\
152.223529411765	-289.600490196078\\
160.235294117647	-289.467647058824\\
168.247058823529	-289.584803921569\\
176.258823529412	-289.701960784314\\
184.270588235294	-289.819117647059\\
192.282352941176	-289.936274509804\\
200.231617647059	-289.803431372549\\
208.180882352941	-289.670588235294\\
216.130147058824	-289.537745098039\\
224.079411764706	-289.404901960784\\
232.028676470588	-289.522058823529\\
239.977941176471	-289.639215686274\\
246.927205882353	-291.25637254902\\
255.876470588235	-290.873529411765\\
264.02127739331	-290.61934760669\\
274.166084198385	-288.365165801615\\
283.31089100346	-288.11098399654\\
290.455697808535	-287.856802191465\\
297.85050461361	-288.10262038639\\
305.245311418685	-288.348438581315\\
312.64011822376	-289.09425677624\\
320.034925028835	-289.840074971165\\
328.17973183391	-289.77339316609\\
336.324538638985	-289.706711361015\\
343.96934544406	-289.64002955594\\
351.614152249135	-289.573347750865\\
359.50895905421	-293.25666594579\\
367.403765859285	-294.939984140715\\
374.79857266436	-292.62330233564\\
384.193379469435	-290.306620530565\\
393.056198085533	-289.085042071947\\
401.919016701632	-287.863463613329\\
409.781835317731	-287.64188515471\\
417.644653933829	-287.420306696092\\
425.507472549928	-287.698728237474\\
433.370291166026	-287.977149778856\\
441.233109782125	-288.255571320237\\
449.095928398224	-288.533992861619\\
457.210731141306	-288.561422339509\\
465.325533884389	-288.588851817398\\
471.940336627472	-289.616281295288\\
480.555139370554	-289.643710773178\\
488.428006629766	-290.39694670268\\
496.300873888978	-290.150182632183\\
504.67374114819	-288.336751895019\\
512	-286.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-296.718137254902\\
8.73345588235294	-298.641927083333\\
16.4669117647059	-297.565716911765\\
24.4503676470588	-298.739506740196\\
32.4338235294118	-297.913296568627\\
39.7922794117647	-297.524586397059\\
48.1507352941176	-298.13587622549\\
56.2591911764706	-296.997166053922\\
64.3676470588235	-297.858455882353\\
72.8667279411765	-297.157245710784\\
80.3658088235294	-297.456035539216\\
88.1148897058823	-297.504825367647\\
95.8639705882353	-297.553615196078\\
103.800551470588	-297.66490502451\\
111.737132352941	-297.776194852941\\
119.923713235294	-297.887484681373\\
128.110294117647	-297.998774509804\\
136.1484375	-297.879595588235\\
144.186580882353	-297.760416666667\\
152.224724264706	-297.641237745098\\
160.262867647059	-297.522058823529\\
168.301011029412	-297.590379901961\\
176.339154411765	-297.658700980392\\
184.377297794118	-297.727022058824\\
192.415441176471	-297.795343137255\\
200.344209558824	-297.707414215686\\
208.272977941176	-297.619485294118\\
216.201746323529	-297.531556372549\\
224.130514705882	-297.44362745098\\
232.121783088235	-297.480698529412\\
240.113051470588	-297.517769607843\\
248.604319852941	-297.304840686275\\
256.095588235294	-298.091911764706\\
264.628067329873	-297.578963920127\\
274.160546424452	-296.066016075548\\
282.193025519031	-296.053068230969\\
290.22550461361	-296.04012038639\\
296.945483708189	-296.652172541811\\
304.665462802768	-297.264224697232\\
311.635441897347	-297.626276852653\\
319.605420991926	-297.988329008074\\
327.856650086505	-297.772256163495\\
336.107879181084	-297.556183318916\\
344.109108275663	-298.340110474337\\
352.110337370242	-298.124037629758\\
359.986566464821	-297.470464785179\\
366.8627955594	-299.8168919406\\
375.239024653979	-298.913319096021\\
386.615253748558	-299.009746251442\\
393.107993669909	-296.818310463949\\
401.60073359126	-295.626874676457\\
409.59347351261	-295.685438888965\\
417.586213433961	-295.744003101472\\
425.453953355312	-295.99006731398\\
433.321693276662	-296.236131526487\\
441.189433198013	-296.482195738995\\
449.057173119364	-296.728259951503\\
457.020151135952	-296.879830116391\\
464.983129152541	-297.03140028128\\
471.94610716913	-297.682970446168\\
479.909085185719	-298.334540611057\\
488.940611589404	-298.094981743687\\
496.97213799309	-297.855422876318\\
504.986997730108	-298.099197342282\\
512	-298.4375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-305.061764705882\\
9.79889705882353	-306.4953125\\
16.5977941176471	-304.928860294118\\
24.3966911764706	-305.362408088235\\
32.1955882352941	-305.795955882353\\
39.9944852941176	-305.604503676471\\
47.7933823529412	-306.413051470588\\
57.5922794117647	-305.221599264706\\
64.3911764705882	-305.030147058824\\
73.0338235294118	-305.213694852941\\
80.6764705882353	-305.397242647059\\
88.3191176470588	-305.580790441176\\
95.9617647058824	-305.764338235294\\
103.979411764706	-305.822886029412\\
111.997058823529	-305.881433823529\\
120.014705882353	-305.939981617647\\
128.032352941176	-305.998529411765\\
136.096875	-305.893014705882\\
144.161397058824	-305.7875\\
152.225919117647	-305.681985294118\\
160.290441176471	-305.576470588235\\
168.354963235294	-305.595955882353\\
176.419485294118	-305.615441176471\\
184.484007352941	-305.634926470588\\
192.548529411765	-305.654411764706\\
200.456801470588	-305.611397058824\\
208.365073529412	-305.568382352941\\
216.273345588235	-305.525367647059\\
224.181617647059	-305.482352941176\\
232.214889705882	-305.439338235294\\
240.248161764706	-305.396323529412\\
248.281433823529	-305.353308823529\\
256.314705882353	-305.310294117647\\
265.234857266436	-304.538580233564\\
274.155008650519	-303.766866349481\\
283.075160034602	-303.995152465398\\
289.995311418685	-304.223438581315\\
296.040462802768	-305.201724697232\\
298.085614186851	-306.180010813149\\
309.630765570934	-305.158296929066\\
319.175916955017	-307.136583044983\\
326.5335683391	-307.7711191609\\
335.891219723183	-306.405655276817\\
344.248871107266	-306.040191392734\\
353.606522491349	-305.674727508651\\
361.464173875433	-303.684263624567\\
368.321825259516	-304.693799740484\\
376.679476643599	-306.203335856401\\
385.037128027682	-305.712871972318\\
393.159789254284	-303.551578855952\\
401.282450480887	-303.390285739585\\
409.40511170749	-303.728992623219\\
417.527772934093	-304.067699506852\\
425.400434160695	-304.281406390486\\
433.273095387298	-304.495113274119\\
441.145756613901	-304.708820157753\\
449.018417840504	-304.922527041386\\
456.829571130598	-305.198237893274\\
464.640724420693	-305.473948745161\\
471.951877710788	-305.749659597049\\
480.263031000883	-306.025370448936\\
488.453216549042	-305.793016784695\\
497.643402097201	-305.560663120453\\
504.300254312027	-305.861642789545\\
512	-306.125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-313.905392156863\\
7.86433823529412	-313.598697916667\\
16.7286764705882	-313.292003676471\\
24.5930147058824	-314.485309436275\\
32.4573529411765	-314.678615196078\\
41.6966911764706	-315.184420955882\\
46.9360294117647	-314.690226715686\\
56.1753676470588	-314.94603247549\\
65.4147058823529	-315.201838235294\\
72.9509191176471	-313.270143995098\\
80.4871323529412	-313.338449754902\\
88.2733455882353	-313.656755514706\\
96.0595588235294	-313.97506127451\\
104.158272058824	-313.980867034314\\
112.256985294118	-313.986672794118\\
120.105698529412	-313.992478553922\\
127.954411764706	-313.998284313725\\
136.0453125	-313.906433823529\\
144.136213235294	-313.814583333333\\
152.227113970588	-313.722732843137\\
160.318014705882	-313.630882352941\\
168.408915441176	-313.601531862745\\
176.499816176471	-313.572181372549\\
184.590716911765	-313.542830882353\\
192.681617647059	-313.513480392157\\
200.569393382353	-313.515379901961\\
208.457169117647	-313.517279411765\\
216.344944852941	-313.519178921569\\
224.232720588235	-313.521078431373\\
232.307996323529	-313.397977941176\\
240.383272058824	-313.27487745098\\
248.458547794118	-313.151776960784\\
256.533823529412	-313.028676470588\\
265.091647202999	-312.748196547001\\
273.649470876586	-312.467716623414\\
281.957294550173	-311.687236699827\\
290.26511822376	-311.90675677624\\
297.135441897347	-315.251276852653\\
299.005765570934	-316.595796929066\\
307.876089244521	-322.440317005479\\
317.746412918108	-317.284837081892\\
326.460486591695	-316.769982158305\\
334.174560265283	-314.255127234717\\
343.63863393887	-315.74027231113\\
354.102707612457	-317.225417387543\\
362.941781286044	-311.648062463956\\
369.780854959631	-311.070707540369\\
376.619928633218	-312.243352616782\\
385.459002306805	-311.415997693195\\
393.46158483866	-312.034847247954\\
401.464167370515	-311.653696802714\\
409.466749902369	-311.772546357473\\
417.469332434224	-311.891395912232\\
425.596914966079	-312.322745466992\\
433.724497497934	-312.754095021751\\
441.352080029789	-312.935444576511\\
448.979662561643	-313.11679413127\\
456.388991125244	-313.266645670156\\
464.798319688845	-313.416497209043\\
471.957648252446	-313.566348747929\\
480.116976816047	-313.716200286815\\
487.71582150868	-313.741051825702\\
497.314666201313	-313.765903364588\\
505.146844227279	-313.524088236808\\
512	-313.3125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-321.749019607843\\
8.92977941176471	-321.702083333333\\
16.8595588235294	-321.655147058824\\
24.7893382352941	-321.608210784314\\
31.7191176470588	-318.561274509804\\
40.3988970588235	-320.764338235294\\
48.0786764705882	-321.967401960784\\
54.7584558823529	-322.670465686274\\
66.4382352941176	-323.373529411765\\
72.8680147058824	-322.326593137255\\
80.2977941176471	-321.279656862745\\
88.2275735294118	-321.732720588235\\
96.1573529411765	-322.185784313725\\
104.337132352941	-322.138848039216\\
112.516911764706	-322.091911764706\\
120.196691176471	-322.044975490196\\
127.876470588235	-321.998039215686\\
135.99375	-321.919852941176\\
144.111029411765	-321.841666666667\\
152.228308823529	-321.763480392157\\
160.345588235294	-321.685294117647\\
168.462867647059	-321.607107843137\\
176.580147058824	-321.528921568627\\
184.697426470588	-321.450735294118\\
192.814705882353	-321.372549019608\\
200.681985294118	-321.419362745098\\
208.549264705882	-321.466176470588\\
216.416544117647	-321.512990196078\\
224.283823529412	-321.559803921569\\
232.401102941176	-321.356617647059\\
240.518382352941	-321.153431372549\\
248.635661764706	-320.950245098039\\
256.752941176471	-320.747058823529\\
264.948437139562	-320.957812860438\\
273.143933102653	-321.168566897347\\
281.839429065744	-320.379320934256\\
291.534925028835	-322.590074971165\\
295.230420991926	-324.300829008074\\
299.925916955017	-325.011583044983\\
308.121412918108	-330.722337081892\\
318.3169088812	-334.4330911188\\
326.387404844291	-333.768845155709\\
334.457900807382	-335.104599192618\\
343.028396770473	-335.440353229527\\
354.598892733564	-333.776107266436\\
366.419388696655	-328.611861303345\\
371.239884659746	-320.447615340254\\
377.560380622837	-319.283369377163\\
385.880876585928	-319.119123414072\\
393.763380423035	-319.518115639957\\
401.645884260142	-319.917107865842\\
409.528388097249	-319.816100091727\\
417.410891934356	-319.715092317613\\
425.793395771463	-320.364084543498\\
433.17589960857	-320.013076769383\\
441.558403445677	-321.162068995268\\
448.940907282783	-321.311061221154\\
456.94841111989	-321.335053447039\\
463.955914956997	-321.359045672924\\
471.963418794104	-322.383037898809\\
480.970922631211	-320.407030124695\\
488.978426468318	-321.689086866709\\
496.985930305425	-322.971143608723\\
503.993434142531	-321.186533684071\\
512	-321.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-329.092647058824\\
7.91709558823529	-329.35234375\\
16.8341911764706	-329.612040441176\\
24.7512867647059	-329.621737132353\\
32.6683823529412	-329.631433823529\\
39.4604779411765	-329.828630514706\\
49.2525735294118	-330.025827205882\\
56.5446691176471	-329.473023897059\\
64.8367647058824	-330.920220588235\\
72.7694852941176	-329.429917279412\\
79.7022058823529	-329.939613970588\\
88.6349264705882	-329.949310661765\\
96.5676470588235	-328.959007352941\\
104.375367647059	-329.093704044118\\
112.183088235294	-330.228400735294\\
119.990808823529	-330.113097426471\\
127.798529411765	-329.997794117647\\
135.9265625	-329.902022058824\\
144.054595588235	-329.80625\\
152.182628676471	-329.710477941176\\
160.310661764706	-329.614705882353\\
168.438694852941	-329.518933823529\\
176.566727941176	-329.423161764706\\
184.694761029412	-329.327389705882\\
192.822794117647	-329.231617647059\\
200.700827205882	-329.338970588235\\
208.578860294118	-329.446323529412\\
216.456893382353	-329.553676470588\\
224.334926470588	-329.661029411765\\
232.400459558824	-329.455882352941\\
240.465992647059	-329.250735294118\\
248.531525735294	-329.045588235294\\
256.597058823529	-328.840441176471\\
264.930227076125	-329.042429173875\\
273.26339532872	-329.24441717128\\
280.846563581315	-329.696405168685\\
286.42973183391	-332.14839316609\\
294.200400086505	-332.037881163495\\
301.9710683391	-329.9273691609\\
309.491736591695	-333.316857158305\\
318.012404844291	-336.706345155709\\
325.611198096886	-336.283333153114\\
333.209991349481	-336.860321150519\\
343.808784602076	-341.687309147924\\
354.407577854671	-341.514297145329\\
364.068871107266	-338.216285142734\\
370.730164359862	-328.918273140138\\
378.141457612457	-328.120261137543\\
385.552750865052	-328.322249134948\\
393.627676007411	-328.688884031959\\
401.70260114977	-328.05551892897\\
409.777526292129	-328.172153825982\\
417.852451434488	-328.288788722993\\
425.302376576847	-327.842923620004\\
432.752301719205	-329.397058517015\\
439.952226861564	-330.201193414026\\
449.152152003923	-329.005328311037\\
457.352077146282	-328.090961223921\\
462.552002288641	-329.176594136806\\
471.251927431	-329.51222704969\\
480.951852573359	-329.847859962574\\
488.964277715718	-330.750025133523\\
496.976702858077	-330.652190304471\\
504.989128000436	-330.00435547542\\
512	-329.4375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-336.436274509804\\
9.90441176470588	-337.002604166667\\
16.8088235294118	-337.568933823529\\
24.7132352941176	-337.635263480392\\
32.6176470588235	-336.701593137255\\
40.5220588235294	-336.892922794118\\
49.4264705882353	-339.08425245098\\
56.3308823529412	-338.275582107843\\
64.2352941176471	-338.466911764706\\
72.6709558823529	-338.533241421569\\
80.1066176470588	-338.599571078431\\
90.0422794117647	-339.165900735294\\
96.9779411764706	-336.732230392157\\
104.413602941176	-337.04856004902\\
111.849264705882	-338.364889705882\\
119.784926470588	-338.181219362745\\
127.720588235294	-337.997549019608\\
135.859375	-337.884191176471\\
143.998161764706	-337.770833333333\\
152.136948529412	-337.657475490196\\
160.275735294118	-337.544117647059\\
168.414522058824	-337.430759803922\\
176.553308823529	-337.317401960784\\
184.692095588235	-337.204044117647\\
192.830882352941	-337.09068627451\\
200.719669117647	-337.258578431373\\
208.608455882353	-337.426470588235\\
216.497242647059	-337.594362745098\\
224.386029411765	-337.762254901961\\
232.399816176471	-337.555147058824\\
240.413602941176	-337.348039215686\\
248.427389705882	-337.140931372549\\
256.441176470588	-336.933823529412\\
264.912017012687	-337.127045487313\\
273.382857554787	-337.320267445213\\
279.853698096886	-338.013489403114\\
287.324538638985	-338.706711361015\\
294.170379181084	-338.774933318916\\
302.016219723183	-339.843155276817\\
309.862060265283	-339.911377234717\\
316.707900807382	-339.979599192618\\
325.834991349481	-343.797821150519\\
333.96208189158	-343.61604310842\\
343.589172433679	-343.934265066321\\
354.216262975779	-343.252487024221\\
362.718353517878	-342.820708982122\\
370.220444059977	-337.388930940023\\
377.722534602076	-336.957152897924\\
385.224625144175	-336.525374855825\\
393.491971591786	-335.859652423962\\
399.759318039397	-334.193929992099\\
410.026664487008	-337.528207560236\\
418.294010934619	-336.862485128373\\
425.81135738223	-336.32176269651\\
431.328703829841	-337.781040264647\\
440.346050277452	-338.240317832784\\
449.363396725063	-336.699595400921\\
457.755743172674	-336.846869000804\\
465.148089620285	-336.994142600687\\
472.540436067896	-337.64141620057\\
480.932782515507	-338.288689800453\\
488.950128963118	-337.810963400336\\
496.967475410729	-337.333237000219\\
504.98482185834	-337.822177266769\\
512	-337.375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-344.779901960784\\
8.89172794117647	-345.152864583333\\
16.7834558823529	-345.525827205882\\
24.6751838235294	-345.648789828431\\
32.5669117647059	-346.77175245098\\
41.3336397058824	-346.957215073529\\
48.1003676470588	-346.142677696078\\
55.1170955882353	-346.328140318627\\
63.1338235294118	-346.513602941176\\
72.0724264705882	-347.386565563725\\
80.0110294117647	-345.259528186275\\
88.1996323529412	-346.132490808824\\
99.3882352941176	-344.005453431373\\
103.951838235294	-346.253416053922\\
111.515441176471	-346.501378676471\\
119.579044117647	-346.24934129902\\
127.642647058824	-345.997303921569\\
135.7921875	-345.866360294118\\
143.941727941176	-345.735416666667\\
152.091268382353	-345.604473039216\\
160.240808823529	-345.473529411765\\
168.390349264706	-345.342585784314\\
176.539889705882	-345.211642156863\\
184.689430147059	-345.080698529412\\
192.838970588235	-344.949754901961\\
200.738511029412	-345.17818627451\\
208.638051470588	-345.406617647059\\
216.537591911765	-345.635049019608\\
224.437132352941	-345.863480392157\\
232.399172794118	-345.654411764706\\
240.361213235294	-345.445343137255\\
248.323253676471	-345.486274509804\\
256.285294117647	-345.527205882353\\
264.39380694925	-345.46166180075\\
272.502319780853	-345.396117719147\\
280.610832612457	-346.080573637543\\
285.71934544406	-345.76502955594\\
294.890358275663	-346.511985474337\\
302.061371107266	-348.258941392734\\
310.48238393887	-348.25589731113\\
317.903396770473	-347.252853229527\\
325.058784602076	-348.312309147924\\
334.214172433679	-348.371765066321\\
342.869560265283	-348.181220984717\\
351.524948096886	-346.990676903114\\
361.367835928489	-345.925132821511\\
369.210723760092	-345.859588739908\\
377.053611591696	-344.794044658304\\
384.896499423299	-343.728500576701\\
392.606267176162	-343.030420815964\\
405.316034929025	-343.332341055227\\
410.025802681888	-346.63426129449\\
418.735570434751	-343.936181533753\\
425.070338187614	-344.300601773016\\
430.405105940477	-347.665022012279\\
441.98987369334	-343.279442251542\\
449.574641446203	-343.893862490805\\
456.159409199066	-347.852776777687\\
464.744176951929	-344.811691064568\\
472.828944704793	-345.27060535145\\
480.913712457656	-346.729519638332\\
488.935980210519	-345.37190166715\\
496.958247963382	-345.014283695967\\
502.980515716245	-344.639999058118\\
512	-344.3125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-353.123529411765\\
8.87904411764706	-353.303125\\
17.7580882352941	-353.482720588235\\
24.6371323529412	-354.662316176471\\
32.5161764705882	-354.841911764706\\
40.1452205882353	-354.021507352941\\
48.7742647058824	-354.201102941176\\
55.9033088235294	-354.380698529412\\
65.0323529411765	-354.560294117647\\
71.4738970588235	-354.239889705882\\
78.9154411764706	-352.919485294118\\
88.3569852941176	-354.099080882353\\
95.7985294117647	-354.278676470588\\
103.490073529412	-354.458272058824\\
111.181617647059	-354.637867647059\\
119.373161764706	-354.317463235294\\
127.564705882353	-353.997058823529\\
135.725	-353.848529411765\\
143.885294117647	-353.7\\
152.045588235294	-353.551470588235\\
160.205882352941	-353.402941176471\\
168.366176470588	-353.254411764706\\
176.526470588235	-353.105882352941\\
184.686764705882	-352.957352941176\\
192.847058823529	-352.808823529412\\
200.757352941176	-353.097794117647\\
208.667647058824	-353.386764705882\\
216.577941176471	-353.675735294118\\
224.488235294118	-353.964705882353\\
232.398529411765	-353.753676470588\\
240.308823529412	-353.542647058824\\
248.219117647059	-353.831617647059\\
256.129411764706	-354.120588235294\\
263.875596885813	-353.796278114187\\
271.62178200692	-353.47196799308\\
279.367967128028	-353.147657871972\\
288.114152249135	-353.823347750865\\
295.610337370242	-354.249037629758\\
305.106522491349	-352.674727508651\\
310.102707612457	-353.600417387543\\
317.098892733564	-355.526107266436\\
326.282577854671	-355.826797145329\\
334.466262975779	-356.127487024221\\
343.149948096886	-355.428176903114\\
351.833633217993	-354.728866782007\\
360.0173183391	-355.0295566609\\
368.201003460208	-352.330246539792\\
376.384688581315	-352.630936418685\\
384.568373702422	-351.931626297578\\
396.720562760537	-355.201189207967\\
403.872751818652	-349.470752118355\\
410.024940876768	-352.740315028744\\
417.177129934883	-353.009877939133\\
425.329318992998	-353.279440849522\\
434.481508051113	-353.549003759911\\
445.633697109228	-351.318566670299\\
448.785886167343	-352.088129580688\\
456.563075225458	-355.858684554569\\
465.340264283574	-352.62923952845\\
473.117453341689	-352.899794502331\\
479.894642399804	-353.170349476212\\
488.921831457919	-353.932839933964\\
496.949020516034	-352.695330391715\\
504.976209574149	-352.457820849467\\
512	-351.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-359.967156862745\\
8.86636029411765	-361.203385416667\\
16.7327205882353	-361.439613970588\\
24.5990808823529	-361.67584252451\\
31.4654411764706	-361.912071078431\\
40.2068014705882	-362.085799632353\\
48.9481617647059	-362.259528186275\\
56.9395220588235	-361.433256740196\\
64.9308823529412	-362.606985294118\\
71.3128676470588	-362.468213848039\\
78.6948529411765	-362.329442401961\\
86.8268382352941	-362.440670955882\\
94.9588235294118	-362.551899509804\\
103.090808823529	-362.538128063725\\
111.222794117647	-362.524356617647\\
119.354779411765	-362.260585171569\\
127.486764705882	-361.99681372549\\
135.7203125	-362.080698529412\\
143.953860294118	-362.164583333333\\
152.187408088235	-361.748468137255\\
160.420955882353	-361.332352941176\\
168.529503676471	-361.166237745098\\
176.638051470588	-361.00012254902\\
184.746599264706	-361.084007352941\\
192.855147058824	-361.167892156863\\
200.713694852941	-361.204901960784\\
208.572242647059	-361.241911764706\\
216.430790441176	-361.528921568627\\
224.289338235294	-361.815931372549\\
232.210386029412	-361.665441176471\\
240.131433823529	-361.514950980392\\
248.052481617647	-361.614460784314\\
255.973529411765	-361.713970588235\\
264.294886822376	-360.943394427624\\
272.616244232987	-362.172818267013\\
278.687601643599	-361.402242106401\\
286.75895905421	-361.63166594579\\
296.580316464821	-362.048589785179\\
302.401673875433	-361.465513624567\\
309.473031286044	-361.132437463956\\
317.544388696655	-363.799361303345\\
325.568871107266	-364.028785142734\\
334.593353517878	-364.258208982122\\
342.867835928489	-363.737632821511\\
351.1423183391	-363.2170566609\\
361.479300749712	-360.883980500288\\
368.816283160323	-362.550904339677\\
376.653265570934	-359.967828179066\\
386.490247981546	-359.384752018454\\
392.834858344913	-362.559457599969\\
401.17946870828	-360.734163181484\\
409.524079071647	-360.908868762999\\
416.868689435014	-361.083574344513\\
424.900799798382	-361.445779926028\\
433.932910161749	-360.807985507543\\
443.215020525116	-359.420191089057\\
449.497130888483	-361.032396670572\\
458.59174125185	-359.677092331452\\
466.686351615218	-360.321787992331\\
473.280961978585	-360.716483653211\\
479.875572341952	-361.111179314091\\
488.907682705319	-361.001842716906\\
496.939793068686	-360.892506119721\\
504.971903432054	-360.783169522537\\
512	-360.6875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-368.810784313725\\
8.85367647058824	-369.103645833333\\
16.7073529411765	-369.396507352941\\
24.5610294117647	-369.689368872549\\
32.4147058823529	-369.982230392157\\
40.2683823529412	-370.150091911765\\
47.1220588235294	-369.317953431373\\
54.9757352941176	-370.48581495098\\
64.8294117647059	-370.653676470588\\
70.1518382352941	-370.696537990196\\
79.4742647058823	-370.739399509804\\
84.2966911764706	-369.782261029412\\
93.1191176470588	-370.82512254902\\
102.691544117647	-370.617984068627\\
111.263970588235	-369.410845588235\\
119.336397058824	-370.203707107843\\
127.408823529412	-368.996568627451\\
135.715625	-370.312867647059\\
144.022426470588	-369.629166666667\\
152.329227941176	-369.945465686275\\
160.636029411765	-369.261764705882\\
168.692830882353	-369.07806372549\\
176.749632352941	-368.894362745098\\
184.806433823529	-369.210661764706\\
192.863235294118	-369.526960784314\\
200.670036764706	-369.312009803922\\
208.476838235294	-369.097058823529\\
216.283639705882	-369.382107843137\\
224.090441176471	-369.667156862745\\
232.022242647059	-369.577205882353\\
239.954044117647	-369.487254901961\\
247.885845588235	-369.397303921569\\
255.817647058824	-369.307352941176\\
263.714176758939	-370.090510741061\\
271.610706459054	-368.873668540946\\
275.00723615917	-372.65682634083\\
284.403765859285	-372.439984140715\\
298.5502955594	-367.8481419406\\
302.696825259516	-370.256299740484\\
308.843354959631	-369.664457540369\\
316.989884659746	-370.072615340254\\
324.855164359862	-373.230773140138\\
337.720444059977	-368.388930940023\\
344.585723760092	-373.047088739908\\
348.451003460208	-369.705246539792\\
361.941283160323	-364.738404339677\\
367.431562860438	-370.771562139562\\
375.921842560554	-370.304719939446\\
385.412122260669	-367.837877739331\\
394.949153929288	-370.917725991972\\
401.486185597908	-368.997574244612\\
409.023217266527	-369.077422497253\\
418.560248935146	-367.157270749893\\
424.472280603765	-368.612119002534\\
432.384312272385	-370.066967255174\\
440.796343941004	-369.521815507815\\
448.208375609623	-367.976663760456\\
457.620407278242	-368.495500108334\\
466.032438946862	-368.014336456213\\
473.444470615481	-368.533172804092\\
480.8565022841	-369.05200915197\\
488.89353395272	-369.070845499849\\
496.930565621339	-369.089681847727\\
504.967597289958	-369.108518195606\\
512	-369.125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-376.654411764706\\
8.84099264705882	-377.25390625\\
16.6819852941176	-376.853400735294\\
24.5229779411765	-377.702895220588\\
32.3639705882353	-377.552389705882\\
40.5799632352941	-377.964384191176\\
47.7959558823529	-378.376378676471\\
57.2619485294118	-379.538373161765\\
63.7279411764706	-378.700367647059\\
69.9908088235294	-380.424862132353\\
80.2536764705882	-379.149356617647\\
83.5165441176471	-378.373851102941\\
94.7794117647059	-378.598345588235\\
102.042279411765	-377.697840073529\\
110.305147058824	-379.797334558824\\
119.318014705882	-378.396829044118\\
127.330882352941	-378.996323529412\\
135.7109375	-379.045036764706\\
144.090992647059	-379.09375\\
152.471047794118	-377.642463235294\\
160.851102941176	-377.191176470588\\
169.106158088235	-376.989889705882\\
177.361213235294	-376.788602941176\\
185.116268382353	-377.087316176471\\
192.871323529412	-377.386029411765\\
200.376378676471	-377.919117647059\\
207.881433823529	-377.452205882353\\
215.636488970588	-377.985294117647\\
223.391544117647	-377.518382352941\\
231.834099264706	-377.488970588235\\
240.276654411765	-376.459558823529\\
248.219209558824	-377.430147058824\\
256.161764705882	-377.400735294118\\
262.883466695502	-377.487627054498\\
271.605168685121	-378.574518814879\\
277.07687067474	-379.66141057526\\
285.54857266436	-374.74830233564\\
295.020274653979	-376.897694096021\\
302.491976643599	-378.047085856401\\
309.213678633218	-377.946477616782\\
316.935380622837	-375.845869377163\\
325.141457612457	-378.182761137543\\
333.347534602076	-379.519652897924\\
345.303611591696	-375.856544658304\\
354.259688581315	-382.193436418685\\
359.653265570934	-378.592828179066\\
368.046842560554	-376.992219939446\\
380.690419550173	-378.891611699827\\
385.333996539792	-375.791003460208\\
394.313449513664	-378.275994383974\\
403.292902487535	-375.76098530774\\
411.022355461406	-374.995976231507\\
414.751808435278	-379.230967155273\\
424.543761409149	-380.52845807904\\
432.33571438302	-377.825949002806\\
440.877667356892	-377.623439926573\\
450.419620330763	-377.420930850339\\
457.399073304634	-378.063907885217\\
465.378526278506	-376.706884920094\\
473.107979252377	-376.849861954972\\
480.837432226249	-376.992838989849\\
488.87938520012	-378.139848282792\\
496.921338173991	-377.286857575734\\
504.963291147863	-377.167200202009\\
512	-377.0625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-385.498039215686\\
8.82830882352941	-385.404166666667\\
17.6566176470588	-385.310294117647\\
24.4849264705882	-385.716421568627\\
32.3132352941176	-386.122549019608\\
40.8915441176471	-384.778676470588\\
49.4698529411765	-385.434803921569\\
56.5481617647059	-385.590931372549\\
63.6264705882353	-385.747058823529\\
71.8297794117647	-385.15318627451\\
77.0330882352941	-385.55931372549\\
86.7363970588235	-385.965441176471\\
95.4397058823529	-387.371568627451\\
103.393014705882	-387.777696078431\\
108.346323529412	-389.183823529412\\
119.299632352941	-387.589950980392\\
127.252941176471	-386.996078431373\\
135.70625	-385.777205882353\\
144.159558823529	-385.558333333333\\
152.612867647059	-385.339460784314\\
161.066176470588	-385.120588235294\\
169.519485294118	-384.901715686274\\
176.972794117647	-384.682843137255\\
185.426102941176	-384.963970588235\\
192.879411764706	-385.245098039216\\
200.082720588235	-385.526225490196\\
207.286029411765	-382.807352941176\\
214.989338235294	-384.588480392157\\
222.692647058824	-386.369607843137\\
231.645955882353	-386.400735294118\\
239.599264705882	-386.431862745098\\
248.552573529412	-385.462990196078\\
256.505882352941	-385.494117647059\\
262.052756632065	-387.884743367935\\
272.599630911188	-389.275369088812\\
279.146505190311	-385.665994809689\\
285.693379469435	-385.056620530565\\
294.490253748558	-385.947246251442\\
303.287128027682	-386.837871972318\\
307.584002306805	-386.228497693195\\
316.880876585928	-385.619123414072\\
322.427750865052	-387.134749134948\\
337.974625144175	-385.650374855825\\
347.021499423299	-381.666000576701\\
354.068373702422	-385.681626297578\\
363.365247981546	-388.447252018454\\
367.662122260669	-389.212877739331\\
376.458996539792	-385.478503460208\\
383.255870818916	-385.744129181084\\
392.677745098039	-386.634262775977\\
400.099619377163	-382.524396370869\\
412.021493656286	-382.914529965761\\
417.943367935409	-386.304663560654\\
424.615242214533	-388.444797155546\\
432.287116493656	-386.584930750438\\
439.95899077278	-384.725064345331\\
449.630865051903	-385.865197940223\\
457.177739331027	-385.632315662099\\
464.72461361015	-384.399433383976\\
473.771487889273	-385.166551105852\\
479.818362168397	-385.933668827729\\
488.86523644752	-385.208851065734\\
496.912110726644	-385.48403330374\\
504.958985005767	-385.225882208412\\
512	-385\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-393.091666666667\\
8.846875	-393.433333333333\\
16.69375	-393.775\\
23.540625	-393.616666666667\\
32.3875	-393.458333333333\\
41.671875	-393.8625\\
48.95625	-393.266666666667\\
56.490625	-393.420833333333\\
64.025	-393.575\\
72.621875	-393.166666666667\\
81.21875	-393.758333333333\\
87.565625	-394.1\\
94.9125	-394.441666666667\\
103.884375	-394.345833333333\\
111.85625	-394.25\\
119.828125	-392.904166666667\\
127.8	-393.558333333333\\
137.1625	-392.43125\\
144.525	-393.304166666667\\
152.8875	-391.927083333333\\
161.25	-392.55\\
169.3625	-392.610416666667\\
177.475	-392.670833333333\\
185.3375	-392.73125\\
193.2	-392.791666666667\\
200.75	-392.523958333333\\
208.3	-392.25625\\
213.85	-389.488541666667\\
221.4	-388.720833333333\\
231.95	-393.015625\\
240.5	-393.310416666667\\
248.55	-393.105208333333\\
256.6	-391.9\\
264.561859560753	-392.149016423499\\
272.523719121507	-392.398032846997\\
278.23557868226	-393.147049270496\\
288.947438243014	-395.896065693994\\
296.409297803767	-394.395082117493\\
299.871157364521	-396.894098540991\\
309.333016925274	-398.64311496449\\
320.794876486027	-399.392131387988\\
330.053611046781	-398.438022811487\\
338.312345607534	-393.483914234985\\
340.821080168288	-395.529805658484\\
355.329814729041	-398.575697081982\\
362.213549289795	-396.121588505481\\
369.097283850548	-395.667479928979\\
376.731018411302	-391.713371352478\\
384.364752972055	-395.759262775977\\
392.975142548618	-392.656317089301\\
401.585532125182	-392.553371402625\\
409.445921701745	-392.950425715949\\
417.306311278309	-393.347480029274\\
424.979200854872	-396.244534342598\\
431.652090431436	-394.141588655922\\
440.824980007999	-393.288642969247\\
447.997869584563	-393.435697282571\\
456.874132176999	-393.34961667526\\
463.750394769436	-394.26353606795\\
472.876657361872	-392.927455460639\\
482.002919954309	-393.591374853329\\
489.002166417713	-393.890374891179\\
497.001412881117	-391.18937492903\\
505.000659344521	-394.221708300214\\
512	-393.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-401.685294117647\\
8.86544117647059	-401.4625\\
16.7308823529412	-401.239705882353\\
24.5963235294118	-401.516911764706\\
31.4617647058824	-402.794117647059\\
40.4522058823529	-401.946323529412\\
48.4426470588235	-402.098529411765\\
55.4330882352941	-402.250735294118\\
64.4235294117647	-402.402941176471\\
71.4139705882353	-402.180147058824\\
79.4044117647059	-401.957352941176\\
88.3948529411765	-402.234558823529\\
96.3852941176471	-401.511764705882\\
104.375735294118	-401.913970588235\\
112.366176470588	-401.316176470588\\
120.356617647059	-401.218382352941\\
128.347058823529	-401.120588235294\\
136.61875	-401.085294117647\\
144.890441176471	-401.05\\
153.162132352941	-401.514705882353\\
161.433823529412	-400.979411764706\\
169.205514705882	-400.319117647059\\
176.977205882353	-400.658823529412\\
185.248897058824	-400.498529411765\\
193.520588235294	-400.338235294118\\
201.417279411765	-400.521691176471\\
209.313970588235	-400.705147058824\\
216.710661764706	-400.388602941176\\
225.107352941176	-400.072058823529\\
233.254044117647	-399.630514705882\\
241.400735294118	-400.188970588235\\
248.547426470588	-400.747426470588\\
255.694117647059	-399.305882352941\\
266.070962489442	-397.413289479062\\
273.447807331826	-395.520696605182\\
286.324652174209	-404.628103731303\\
288.201497016593	-404.735510857423\\
298.328341858976	-407.842917983544\\
301.45518670136	-403.950325109664\\
308.082031543743	-402.057732235785\\
319.708876386126	-401.165139361905\\
326.67947122851	-402.741296488026\\
336.650066070893	-404.317453614146\\
341.620660913277	-407.393610740266\\
355.59125575566	-400.469767866387\\
364.061850598044	-398.795924992507\\
369.532445440427	-398.122082118628\\
376.003040282811	-401.948239244748\\
385.473635125194	-401.774396370869\\
394.272539999198	-405.678371402625\\
402.071444873201	-396.582346434381\\
406.870349747205	-400.986321466138\\
417.669254621208	-401.390296497894\\
425.343159495212	-401.04427152965\\
433.017064369215	-401.698246561407\\
440.690969243219	-400.852221593163\\
448.364874117222	-403.006196624919\\
457.570525022972	-401.066917688422\\
463.776175928721	-402.127638751924\\
471.981826834471	-399.688359815426\\
481.187477740221	-401.249080878929\\
490.139096387906	-399.571898716624\\
498.090715035591	-399.89471655432\\
505.042333683276	-401.217534392016\\
512	-401.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-409.278921568627\\
8.88400735294118	-409.241666666667\\
16.7680147058824	-409.204411764706\\
24.6520220588235	-409.417156862745\\
32.5360294117647	-409.629901960784\\
40.4825367647059	-409.780147058824\\
48.4290441176471	-409.930392156863\\
56.3755514705882	-410.080637254902\\
64.3220588235294	-410.230882352941\\
72.4560661764706	-411.19362745098\\
81.5900735294118	-411.15637254902\\
88.7240808823529	-409.869117647059\\
96.8580882352941	-409.581862745098\\
104.867095588235	-409.232107843137\\
112.876102941176	-408.882352941176\\
120.635110294118	-409.032598039216\\
128.394117647059	-409.182843137255\\
136.575	-409.239338235294\\
144.755882352941	-409.295833333333\\
152.936764705882	-408.852328431373\\
161.117647058824	-408.408823529412\\
169.048529411765	-408.527818627451\\
176.979411764706	-408.64681372549\\
185.160294117647	-409.765808823529\\
193.341176470588	-408.884803921569\\
201.334558823529	-408.769424019608\\
209.327941176471	-408.654044117647\\
217.071323529412	-408.538664215686\\
224.814705882353	-408.423284313726\\
232.558088235294	-408.995404411765\\
239.301470588235	-408.567524509804\\
247.544852941176	-409.389644607843\\
256.788235294118	-410.211764705882\\
265.330065418131	-409.927562534625\\
273.871895542145	-408.643360363367\\
281.163725666158	-411.35915819211\\
287.455555790172	-412.074956020852\\
298.997385914185	-411.540753849594\\
303.539216038199	-414.006551678337\\
307.831046162212	-412.722349507079\\
318.122876286225	-411.438147335822\\
332.305331410239	-408.794570164564\\
338.487786534252	-413.150992993307\\
343.920241658266	-411.507415822049\\
352.352696782279	-409.863838650791\\
361.660151906293	-410.470261479534\\
367.967607030306	-412.076684308276\\
376.77506215432	-409.683107137019\\
385.582517278333	-408.289529965761\\
393.319937449777	-409.200425715949\\
401.05735762122	-410.111321466138\\
409.294777792664	-411.772217216326\\
417.532197964108	-409.433112966514\\
425.707118135551	-409.594008716703\\
433.882038306995	-409.754904466891\\
440.806958478438	-408.665800217079\\
447.731878649882	-408.576695967267\\
456.516917868944	-408.034218701583\\
465.301957088007	-409.491741435898\\
473.08699630707	-408.449264170213\\
480.872035526132	-408.406786904528\\
488.026026358098	-408.503422542069\\
497.180017190064	-408.600058179611\\
504.08400802203	-407.946693817152\\
512	-409.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-416.872549019608\\
8.90257352941176	-417.020833333333\\
16.8051470588235	-417.169117647059\\
24.7077205882353	-417.317401960784\\
32.6102941176471	-417.46568627451\\
40.5128676470588	-417.613970588235\\
48.4154411764706	-417.762254901961\\
56.3180147058824	-417.910539215686\\
64.2205882352941	-418.058823529412\\
72.4981617647059	-417.207107843137\\
80.7757352941177	-417.355392156863\\
89.0533088235294	-417.503676470588\\
97.3308823529412	-416.651960784314\\
105.358455882353	-416.550245098039\\
113.386029411765	-416.448529411765\\
120.913602941176	-416.84681372549\\
128.441176470588	-417.245098039216\\
136.53125	-417.393382352941\\
144.621323529412	-417.541666666667\\
152.711397058824	-417.189950980392\\
160.801470588235	-416.838235294118\\
168.891544117647	-416.736519607843\\
176.981617647059	-416.634803921569\\
185.071691176471	-417.033088235294\\
193.161764705882	-417.43137254902\\
201.251838235294	-417.017156862745\\
209.341911764706	-416.602941176471\\
217.431985294118	-416.688725490196\\
224.522058823529	-416.774509803922\\
232.862132352941	-417.360294117647\\
240.202205882353	-417.946078431373\\
248.542279411765	-418.031862745098\\
256.882352941176	-418.117647058824\\
264.58916834682	-418.441835590188\\
272.295983752463	-418.766024121552\\
280.002799158107	-419.090212652917\\
287.70961456375	-419.414401184281\\
297.666429969394	-424.238589715645\\
303.623245375037	-421.06277824701\\
310.580060780681	-419.386966778374\\
320.536876186324	-421.711155309739\\
325.931191591968	-417.847843841103\\
338.325506997611	-419.984532372467\\
345.219822403255	-417.621220903832\\
352.114137808898	-418.257909435196\\
359.258453214542	-422.14459796656\\
367.402768620185	-417.031286497925\\
376.547084025829	-415.417975029289\\
384.691399431472	-415.804663560654\\
393.367334900356	-417.722480029274\\
400.04327036924	-419.640296497894\\
406.719205838123	-419.558112966514\\
416.395141307007	-417.475929435135\\
426.071076775891	-417.143745903755\\
433.747012244774	-418.811562372375\\
441.922947713658	-418.479378840995\\
447.098883182541	-420.147195309616\\
456.463310714917	-416.001519714744\\
465.827738247293	-416.855844119872\\
473.192165779669	-416.210168525\\
481.556593312044	-416.564492930128\\
488.912956328291	-416.434946367515\\
497.269319344538	-416.305399804901\\
505.125682360784	-416.675853242287\\
512	-417\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-424.966176470588\\
8.92113970588235	-425.05\\
16.8422794117647	-425.133823529412\\
24.7634191176471	-425.217647058824\\
32.6845588235294	-425.301470588235\\
40.6056985294118	-425.447794117647\\
48.5268382352941	-425.594117647059\\
56.4479779411765	-425.740441176471\\
64.3691176470588	-425.886764705882\\
72.6027573529412	-425.845588235294\\
80.8363970588235	-425.804411764706\\
89.0700367647059	-425.263235294118\\
97.3036764705882	-424.722058823529\\
105.287316176471	-424.680882352941\\
113.270955882353	-424.639705882353\\
121.004595588235	-424.848529411765\\
128.738235294118	-425.057352941176\\
136.8625	-425.109926470588\\
144.986764705882	-425.1625\\
153.111029411765	-424.965073529412\\
161.235294117647	-424.767647058824\\
169.172058823529	-424.695220588235\\
177.108823529412	-424.622794117647\\
185.045588235294	-424.800367647059\\
192.982352941176	-424.977941176471\\
201.106617647059	-424.764889705882\\
209.230882352941	-424.551838235294\\
217.355147058824	-424.588786764706\\
225.479411764706	-424.625735294118\\
233.166176470588	-424.975183823529\\
240.852941176471	-425.324632352941\\
248.789705882353	-425.424080882353\\
256.726470588235	-425.523529411765\\
264.660771275509	-425.643608645751\\
272.595071962782	-425.763687879737\\
279.279372650056	-426.383767113724\\
287.963673337329	-427.00384634771\\
295.897974024603	-428.436425581696\\
304.832274711876	-429.869004815683\\
311.01657539915	-427.301584049669\\
321.200876086423	-423.734163283655\\
328.494551773697	-422.901117517642\\
334.788227460971	-427.068071751628\\
345.081903148244	-427.485025985614\\
350.375578835518	-422.901980219601\\
363.794254522791	-427.631434453587\\
372.212930210065	-425.360888687573\\
376.881605897338	-423.59034292156\\
384.550281584612	-432.819797155546\\
390.664732350935	-426.682034342598\\
399.779183117259	-426.54427152965\\
407.643633883583	-426.906508716703\\
417.508084649906	-425.268745903755\\
425.43503541623	-427.443483090807\\
433.361986182554	-425.618220277859\\
440.538936948877	-426.042957464911\\
448.715887715201	-426.467694651964\\
456.53470356089	-425.968820727905\\
465.353519406579	-425.469946803846\\
473.172335252267	-424.471072879787\\
480.991151097956	-424.472198955728\\
489.114402427516	-424.487437934895\\
497.237653757076	-424.502676914062\\
505.110905086635	-424.767915893229\\
512	-425\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-433.059803921569\\
8.93970588235294	-433.079166666667\\
16.8794117647059	-433.098529411765\\
24.8191176470588	-433.117892156863\\
32.7588235294118	-433.137254901961\\
40.6985294117647	-433.281617647059\\
48.6382352941176	-433.425980392157\\
56.5779411764706	-433.570343137255\\
64.5176470588235	-433.714705882353\\
72.7073529411765	-433.484068627451\\
80.8970588235294	-433.253431372549\\
89.0867647058824	-433.022794117647\\
97.2764705882353	-432.792156862745\\
105.216176470588	-432.811519607843\\
113.155882352941	-432.830882352941\\
121.095588235294	-432.850245098039\\
129.035294117647	-432.869607843137\\
137.19375	-432.826470588235\\
145.352205882353	-432.783333333333\\
153.510661764706	-432.740196078431\\
161.669117647059	-432.697058823529\\
169.452573529412	-432.653921568627\\
177.236029411765	-432.610784313726\\
185.019485294118	-432.567647058824\\
192.802941176471	-432.524509803922\\
200.961397058824	-432.51262254902\\
209.119852941176	-432.500735294118\\
217.278308823529	-432.488848039216\\
225.436764705882	-432.476960784314\\
233.470220588235	-433.590073529412\\
240.503676470588	-432.70318627451\\
249.037132352941	-432.816299019608\\
256.570588235294	-432.929411764706\\
264.732374204198	-432.845381701314\\
272.894160173101	-432.761351637922\\
280.555946142005	-433.677321574531\\
287.217732110908	-434.593291511139\\
296.129518079812	-434.634261447747\\
305.041304048715	-435.675231384356\\
310.453090017619	-440.216201320964\\
320.864875986522	-435.757171257572\\
327.057911955426	-436.95439119418\\
339.25094792433	-444.151611130789\\
342.943983893233	-436.348831067397\\
348.637019862137	-428.546051004005\\
361.33005583104	-430.118270940613\\
364.023091799944	-434.690490877222\\
370.216127768847	-440.76271081383\\
378.409163737751	-441.834930750438\\
391.962129801514	-439.641588655922\\
399.515095865278	-435.448246561407\\
408.568061929042	-434.254904466891\\
417.621027992806	-434.061562372375\\
420.798994056569	-435.743220277859\\
431.976960120333	-435.424878183343\\
439.154926184097	-432.606536088828\\
448.332892247861	-433.788193994312\\
456.606096406862	-432.936121741066\\
464.879300565864	-433.08404948782\\
473.152504724866	-432.731977234574\\
480.425708883868	-432.379904981328\\
489.315848526741	-432.539929502276\\
497.205988169614	-432.699954023223\\
505.096127812486	-432.859978544171\\
512	-433\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-441.153431372549\\
8.95827205882353	-441.108333333333\\
16.9165441176471	-441.063235294118\\
24.8748161764706	-441.018137254902\\
32.8330882352941	-440.973039215686\\
40.7913602941176	-441.115441176471\\
48.7496323529412	-441.257843137255\\
56.7079044117647	-441.400245098039\\
64.6661764705882	-441.542647058824\\
72.8119485294118	-441.372549019608\\
80.9577205882353	-441.202450980392\\
89.1034926470588	-441.032352941176\\
97.2492647058824	-440.862254901961\\
105.145036764706	-440.942156862745\\
113.040808823529	-441.022058823529\\
120.936580882353	-441.101960784314\\
128.832352941176	-441.181862745098\\
137.025	-441.043014705882\\
145.217647058824	-440.904166666667\\
153.410294117647	-440.765318627451\\
161.602941176471	-440.626470588235\\
169.483088235294	-440.61262254902\\
177.363235294118	-440.598774509804\\
184.993382352941	-440.584926470588\\
192.623529411765	-440.571078431373\\
201.066176470588	-440.510355392157\\
209.508823529412	-440.449632352941\\
217.701470588235	-440.388909313725\\
224.894117647059	-441.32818627451\\
233.524264705882	-440.454963235294\\
241.154411764706	-440.581740196078\\
249.034558823529	-440.708517156863\\
256.914705882353	-440.835294117647\\
264.803977132887	-440.797154756877\\
272.69324838342	-440.759015396107\\
280.332519633954	-441.470876035338\\
288.971790884487	-442.182736674568\\
295.861062135021	-442.332097313798\\
304.750333385554	-444.481457953028\\
308.889604636088	-443.630818592259\\
321.028875886621	-444.780179231489\\
326.621272137155	-447.007664870719\\
340.213668387689	-448.235150509949\\
346.306064638222	-446.212636149179\\
354.398460888756	-442.19012178841\\
360.115857139289	-444.60510742764\\
367.833253389823	-446.02009306687\\
371.050649640356	-447.9350787061\\
378.26804589089	-450.850064345331\\
393.009527252094	-446.851142969247\\
396.751008613298	-443.852221593163\\
402.492489974501	-445.853300217079\\
414.233971335705	-443.854378840995\\
422.662952696909	-440.792957464911\\
432.091934058113	-442.731536088828\\
439.770915419316	-443.420114712744\\
449.44989678052	-437.10869333666\\
456.677489252835	-441.153422754227\\
464.90508172515	-441.198152171794\\
473.132674197465	-440.992881589361\\
481.36026666978	-440.787611006928\\
489.267294625966	-440.842421069656\\
497.174322582151	-440.897231132384\\
505.081350538337	-440.952041195113\\
512	-441\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-449.247058823529\\
8.97683823529412	-449.1375\\
16.9536764705882	-449.027941176471\\
24.9305147058824	-448.918382352941\\
32.9073529411765	-448.808823529412\\
40.8841911764706	-448.949264705882\\
48.8610294117647	-449.089705882353\\
56.8378676470588	-449.230147058824\\
64.8147058823529	-449.370588235294\\
72.9165441176471	-449.261029411765\\
81.0183823529412	-449.151470588235\\
89.1202205882353	-449.041911764706\\
97.2220588235294	-448.932352941176\\
105.073897058824	-449.072794117647\\
112.925735294118	-449.213235294118\\
120.777573529412	-449.353676470588\\
128.629411764706	-449.494117647059\\
136.85625	-449.259558823529\\
145.083088235294	-449.025\\
153.309926470588	-448.790441176471\\
161.536764705882	-448.555882352941\\
169.513602941176	-448.571323529412\\
177.490441176471	-448.586764705882\\
184.967279411765	-448.602205882353\\
192.444117647059	-448.617647058824\\
201.170955882353	-448.508088235294\\
209.897794117647	-448.398529411765\\
219.124632352941	-449.288970588235\\
225.351470588235	-448.179411764706\\
233.578308823529	-448.319852941176\\
240.805147058824	-448.460294117647\\
249.031985294118	-448.600735294118\\
257.258823529412	-448.741176470588\\
264.875580061575	-448.74892781244\\
272.492336593739	-448.756679154293\\
280.109093125903	-449.264430496145\\
287.725849658066	-449.772181837997\\
295.59260619023	-450.029933179849\\
303.459362722393	-450.287684521701\\
310.326119254557	-450.045435863553\\
320.19287578672	-453.803187205406\\
327.184632318884	-450.060938547258\\
339.176388851048	-454.31868988911\\
343.668145383211	-457.076441230962\\
353.159901915375	-450.834192572814\\
360.901658447538	-448.091943914666\\
368.643414979702	-451.349695256519\\
373.885171511866	-454.107446598371\\
382.126928044029	-457.865197940223\\
393.056924702673	-456.060697282571\\
396.986921361317	-447.256196624919\\
406.416918019961	-449.451695967267\\
419.846914678604	-452.647195309616\\
424.526911337248	-453.842694651964\\
429.206907995892	-453.038193994312\\
438.386904654536	-452.23369333666\\
448.56690131318	-449.429192679008\\
456.748882098808	-449.370723767388\\
464.930862884436	-449.312254855768\\
473.112843670064	-449.253785944148\\
481.294824455692	-449.195317032528\\
489.218740725191	-449.144912637037\\
497.14265699469	-449.094508241546\\
505.066573264188	-449.044103846055\\
512	-449\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-457.092670401494\\
8.97977941176471	-457.027777777778\\
16.9595588235294	-456.962885154062\\
24.9393382352941	-456.897992530345\\
32.9191176470588	-456.833099906629\\
40.8988970588235	-456.955707282913\\
48.8786764705882	-457.078314659197\\
56.8584558823529	-457.200922035481\\
64.8382352941177	-457.323529411765\\
72.9271416900093	-457.165382819795\\
81.016048085901	-457.007236227824\\
89.1049544817927	-456.849089635854\\
97.1938608776844	-456.690943043884\\
105.032767273576	-456.845296451914\\
112.871673669468	-456.999649859944\\
120.710580065359	-457.154003267974\\
128.549486461251	-457.308356676004\\
136.779265873016	-457.134337068161\\
145.009045284781	-456.960317460317\\
153.238824696545	-456.786297852474\\
161.46860410831	-456.612278244631\\
169.385883520075	-456.625758636788\\
177.303162931839	-456.639239028945\\
184.970442343604	-456.652719421102\\
192.637721755369	-456.666199813259\\
201.101628151261	-456.570553221288\\
209.565534547152	-456.474906629318\\
217.779440943044	-455.379260037348\\
226.993347338936	-455.283613445378\\
233.582253734827	-456.312966853408\\
241.171160130719	-456.342320261438\\
249.260066526611	-456.371673669468\\
257.348972922502	-456.401027077498\\
265.053085768042	-456.71930205848\\
272.757198613582	-457.037577039462\\
280.211311459121	-457.105852020444\\
287.665424304661	-457.174127001426\\
295.744537150201	-457.554901982408\\
305.82364999574	-459.93567696339\\
312.65276284128	-458.066451944372\\
322.481875686819	-459.197226925354\\
330.529242500613	-453.828993969828\\
336.576609314407	-456.460761014302\\
343.6239761282	-460.842528058776\\
351.671342941994	-460.22429510325\\
360.968709755787	-461.168562147725\\
368.266076569581	-457.112829192199\\
375.063443383375	-457.307096236673\\
383.860810197168	-460.501363281147\\
392.495195169125	-460.641283341927\\
396.129580141082	-462.781203402707\\
407.013965113039	-457.671123463487\\
416.898350084996	-457.561043524268\\
425.220235056953	-456.888463585048\\
433.54212002891	-458.215883645828\\
439.614005000867	-459.793303706608\\
446.685889972823	-460.370723767388\\
456.290261087386	-457.788925511212\\
464.894632201948	-457.207127255036\\
472.99900331651	-457.125328998859\\
481.103374431072	-457.043530742683\\
489.076697158537	-457.032297002636\\
497.050019886003	-457.021063262589\\
505.023342613468	-457.009829522541\\
512	-457\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-464.938281979458\\
8.98272058823529	-464.918055555556\\
16.9654411764706	-464.897829131653\\
24.9481617647059	-464.87760270775\\
32.9308823529412	-464.857376283847\\
40.9136029411765	-464.962149859944\\
48.8963235294118	-465.066923436041\\
56.8790441176471	-465.171697012138\\
64.8617647058824	-465.276470588235\\
72.9377392623716	-465.069736227824\\
81.0137138188609	-464.863001867414\\
89.0896883753501	-464.656267507003\\
97.1656629318394	-464.449533146592\\
104.991637488329	-464.617798786181\\
112.817612044818	-464.78606442577\\
120.643586601307	-464.954330065359\\
128.469561157796	-465.122595704949\\
136.702281746032	-465.009115312792\\
144.935002334267	-464.895634920635\\
153.167722922502	-464.782154528478\\
161.400443510738	-464.668674136321\\
169.258164098973	-464.680193744164\\
177.115884687208	-464.691713352007\\
184.973605275444	-464.703232959851\\
192.831325863679	-464.714752567694\\
201.032300420168	-464.633018207283\\
209.233274976657	-464.551283846872\\
217.434249533147	-464.469549486461\\
225.635224089636	-464.38781512605\\
233.586198646125	-464.30608076564\\
241.537173202614	-464.224346405229\\
249.488147759104	-464.142612044818\\
257.439122315593	-464.060877684407\\
265.230591474509	-464.689676304519\\
273.022060633424	-464.318474924631\\
280.31352979234	-464.947273544743\\
288.604998951256	-464.576072164855\\
294.896468110171	-465.079870784967\\
304.187937269087	-465.583669405079\\
310.979406428003	-465.087468025191\\
318.770875586918	-466.591266645303\\
328.873852682342	-463.597049392399\\
334.976829777766	-467.602832139495\\
344.579806873189	-467.608614886591\\
351.182783968613	-467.614397633687\\
360.035761064037	-469.245180380783\\
369.88873815946	-465.875963127879\\
373.241715254884	-465.506745874975\\
385.594692350307	-466.137528622071\\
393.933465635577	-465.221869401283\\
401.272238920847	-470.306210180495\\
408.611012206117	-473.890550959707\\
417.949785491387	-467.474891738919\\
424.913558776657	-465.934232518132\\
432.877332061927	-465.393573297344\\
439.841105347197	-467.352914076556\\
447.804878632467	-466.312254855768\\
456.831640075963	-465.207127255036\\
463.85840151946	-466.101999654303\\
472.885162962956	-464.996872053571\\
480.911924406452	-464.891744452838\\
488.934653591884	-464.919681368235\\
496.957382777316	-464.947618283631\\
504.980111962747	-464.975555199028\\
512	-465\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-472.783893557423\\
8.98566176470588	-472.808333333333\\
16.9713235294118	-472.832773109244\\
24.9569852941176	-472.857212885154\\
32.9426470588235	-472.881652661064\\
40.9283088235294	-472.968592436975\\
48.9139705882353	-473.055532212885\\
56.8996323529412	-473.142471988796\\
64.8852941176471	-473.229411764706\\
72.9483368347339	-473.224089635854\\
81.0113795518207	-473.218767507003\\
89.0744222689076	-472.963445378151\\
97.1374649859944	-472.7081232493\\
104.950507703081	-472.640301120448\\
110.763550420168	-471.572478991597\\
120.826593137255	-473.754656862745\\
128.889635854342	-472.936834733894\\
136.875297619048	-472.883893557423\\
144.860959383754	-472.830952380952\\
153.096621148459	-472.778011204482\\
161.332282913165	-472.725070028011\\
170.130444677871	-473.734628851541\\
176.928606442577	-472.74418767507\\
184.976768207283	-472.753746498599\\
193.024929971989	-472.763305322129\\
200.962972689076	-472.695483193277\\
209.901015406162	-472.627661064426\\
216.089058123249	-472.559838935574\\
225.277100840336	-472.492016806723\\
233.340143557423	-472.299194677871\\
242.40318627451	-471.10637254902\\
249.466228991597	-471.913550420168\\
257.529271708683	-471.720728291317\\
265.158097180975	-472.160050550558\\
273.786922653267	-472.5993728098\\
280.165748125559	-472.788695069042\\
288.54457359785	-472.978017328284\\
296.048399070142	-473.354839587526\\
304.552224542434	-471.731661846767\\
313.306050014726	-473.108484106009\\
321.059875487017	-472.485306365251\\
327.468462864071	-475.365104814969\\
335.877050241125	-476.244903264687\\
344.035637618178	-475.124701714405\\
352.194224995232	-475.004500164123\\
364.102812372286	-474.071798613841\\
371.011399749339	-470.139097063559\\
375.169987126393	-472.956395513277\\
388.328574503447	-471.773693962995\\
392.62173610203	-475.052455460639\\
397.914897700613	-476.331216958283\\
412.208059299196	-479.109978455927\\
417.501220897779	-474.888739953572\\
424.606882496362	-473.480001451216\\
432.712544094945	-474.07126294886\\
440.318205693528	-473.662524446504\\
448.923867292111	-473.253785944148\\
456.373019064541	-472.625328998859\\
464.822170836972	-472.996872053571\\
472.771322609402	-472.868415108282\\
480.720474381832	-472.739958162993\\
488.79261002523	-472.807065733834\\
496.864745668629	-472.874173304674\\
504.936881312027	-472.941280875515\\
512	-473\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-480.629505135387\\
8.98860294117647	-480.698611111111\\
16.9772058823529	-480.767717086835\\
24.9658088235294	-480.836823062558\\
32.9544117647059	-480.905929038282\\
40.9430147058824	-480.975035014006\\
48.9316176470588	-481.044140989729\\
56.9202205882353	-481.113246965453\\
64.9088235294118	-481.182352941176\\
72.9589344070962	-481.378443043884\\
81.0090452847806	-481.574533146592\\
89.059156162465	-481.2706232493\\
97.1092670401494	-480.966713352007\\
104.909377917834	-479.662803454715\\
113.709488795518	-479.358893557423\\
121.009599673203	-480.554983660131\\
129.309710550887	-480.751073762838\\
137.048313492063	-480.758671802054\\
144.78691643324	-480.76626984127\\
153.025519374416	-480.773867880486\\
161.264122315593	-480.781465919701\\
169.002725256769	-480.789063958917\\
176.741328197946	-480.796661998133\\
184.979931139122	-480.804260037348\\
193.218534080299	-480.811858076564\\
200.893644957983	-480.757948179272\\
208.568755835668	-480.704038281979\\
216.743866713352	-480.650128384687\\
224.918977591036	-480.596218487395\\
234.094088468721	-479.292308590103\\
241.269199346405	-479.98839869281\\
248.44431022409	-480.684488795518\\
257.619421101774	-477.380578898226\\
265.085602887442	-479.630424796598\\
272.55178467311	-479.880270694969\\
280.017966458777	-480.630116593341\\
288.484148244445	-480.379962491713\\
295.200330030113	-482.629808390084\\
305.916511815781	-482.879654288456\\
312.632693601449	-479.129500186828\\
321.348875387116	-480.3793460852\\
330.0630730458	-484.13316023754\\
335.777270704484	-483.886974389879\\
346.491468363167	-483.640788542219\\
352.205666021851	-483.394602694559\\
357.169863680535	-484.898416846899\\
368.134061339218	-481.402230999239\\
377.098258997902	-480.406045151579\\
384.062456656586	-482.409859303919\\
392.310006568482	-479.883041519995\\
400.557556480378	-481.356223736071\\
408.805106392274	-484.329405952147\\
418.05265630417	-479.302588168224\\
426.300206216066	-479.0257703843\\
432.547756127962	-481.748952600376\\
439.795306039859	-481.972134816452\\
449.042855951755	-481.195317032528\\
457.914398053119	-480.043530742683\\
464.785940154484	-479.891744452838\\
473.657482255848	-480.739958162993\\
480.529024357213	-480.588171873149\\
488.650566458577	-480.694450099433\\
496.772108559942	-480.800728325717\\
504.893650661306	-480.907006552001\\
512	-481\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-488.725116713352\\
8.99154411764706	-488.776388888889\\
16.9830882352941	-488.827661064426\\
24.9746323529412	-488.878933239963\\
32.9661764705882	-488.9302054155\\
40.9577205882353	-488.981477591036\\
48.9492647058824	-489.032749766573\\
56.9408088235294	-489.08402194211\\
64.9323529411765	-489.135294117647\\
72.9695319794585	-489.159812580946\\
81.0067110177404	-489.184331044246\\
89.0438900560224	-488.958849507545\\
97.0810690943044	-488.733367970844\\
104.932764261619	-489.628854176079\\
112.784459428933	-489.524340381314\\
120.886154596247	-488.669826586549\\
128.987849763561	-488.815312791783\\
136.914877752176	-488.820950046685\\
144.841905740791	-488.826587301587\\
153.018933729406	-488.832224556489\\
161.195961718021	-488.837861811391\\
169.0020219647	-488.843499066293\\
176.808082211379	-488.849136321195\\
184.864142458058	-488.854773576097\\
191.920202704738	-488.860410830999\\
200.767865613988	-488.820413165266\\
208.615528523237	-488.780415499533\\
216.713191432487	-489.7404178338\\
224.810854341737	-488.700420168067\\
232.908517250986	-488.474938631367\\
241.006180160236	-488.249457094666\\
249.103843069486	-489.023975557965\\
257.201505978736	-487.798494021264\\
264.878027948747	-488.233863558766\\
272.554549918759	-488.669233096268\\
280.73107188877	-488.854602633769\\
288.907593858782	-490.039972171271\\
296.842180344923	-489.475341708772\\
303.776766831063	-489.910711246274\\
310.711353317204	-490.346080783776\\
319.645939803344	-490.781450321277\\
328.288731614626	-488.090731789142\\
335.931523425907	-490.400013257007\\
342.574315237189	-489.209294724872\\
351.21710704847	-491.018576192738\\
357.295382730719	-492.029470563829\\
370.373658412968	-493.040364934919\\
376.451934095218	-489.05125930601\\
383.530209777467	-490.062153677101\\
391.488196389773	-488.163224353545\\
399.446183002079	-490.264295029988\\
407.404169614385	-490.615365706432\\
418.362156226691	-486.966436382875\\
426.247562193835	-486.511055446416\\
433.13296816098	-489.055674509956\\
441.268374128125	-488.850293573496\\
449.403780095269	-488.644912637037\\
457.139244783632	-488.782297002636\\
464.874709471996	-488.919681368235\\
472.860174160359	-488.807065733834\\
480.845638848722	-488.694450099433\\
488.885473984536	-488.773301686676\\
496.925309120349	-488.852153273919\\
504.965144256163	-488.931004861162\\
512	-489\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-496.820728291317\\
8.99448529411765	-496.854166666667\\
16.9889705882353	-496.887605042017\\
24.9834558823529	-496.921043417367\\
32.9779411764706	-496.954481792717\\
40.9724264705882	-496.987920168067\\
48.9669117647059	-497.021358543417\\
56.9613970588235	-497.054796918768\\
64.9558823529412	-497.088235294118\\
72.9801295518207	-496.941182118008\\
81.0043767507003	-496.794128941899\\
89.0286239495798	-496.64707576579\\
97.0528711484594	-496.500022589681\\
104.956150605403	-496.594904897443\\
111.859430062348	-495.689787205205\\
120.762709519292	-496.784669512967\\
128.665988976236	-496.879551820728\\
136.781442012289	-496.883228291317\\
144.896895048342	-496.886904761905\\
153.012348084395	-496.890581232493\\
161.127801120448	-496.894257703081\\
169.00131867263	-496.897934173669\\
178.874836224812	-495.901610644258\\
184.748353776995	-496.905287114846\\
192.621871329177	-496.908963585434\\
200.642086269992	-496.882878151261\\
209.662301210807	-496.856792717087\\
216.682516151622	-496.830707282913\\
224.702731092437	-496.804621848739\\
232.722946033252	-496.65756867263\\
240.743160974067	-496.510515496521\\
248.763375914882	-496.363462320412\\
256.783590855697	-496.216409144303\\
264.670453010052	-496.837302320934\\
271.557315164408	-497.458195497566\\
280.444177318763	-498.079088674197\\
291.331039473119	-496.699981850829\\
298.484030659732	-495.32087502746\\
304.637021846346	-497.941768204092\\
309.790013032959	-501.562661380723\\
320.943004219572	-496.183554557355\\
329.514390183452	-496.048303340745\\
334.085776147331	-494.913052124135\\
341.65716211121	-493.777800907526\\
351.228548075089	-498.642549690916\\
360.420901780904	-500.160524280758\\
362.613255486719	-500.6784988706\\
374.805609192533	-497.696473460442\\
383.997962898348	-497.714448050283\\
391.666386211064	-499.443407187094\\
399.33480952378	-498.172366323906\\
407.003232836495	-498.901325460717\\
417.671656149211	-497.630284597528\\
425.194918171604	-496.996340508532\\
433.718180193998	-497.362396419537\\
440.741442216391	-496.728452330541\\
449.764704238784	-496.094508241546\\
457.364091514146	-496.521063262589\\
464.963478789508	-496.947618283631\\
473.062866064869	-496.874173304674\\
481.162253340231	-496.800728325717\\
489.120381510494	-496.852153273919\\
497.078509680757	-496.903578222121\\
505.03663785102	-496.955003170323\\
512	-497\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-504.916339869281\\
8.99742647058824	-504.931944444444\\
16.9948529411765	-504.947549019608\\
24.9922794117647	-504.963153594771\\
32.9897058823529	-504.978758169935\\
40.9871323529412	-504.994362745098\\
48.9845588235294	-505.009967320261\\
56.9819852941176	-505.025571895425\\
64.9794117647059	-505.041176470588\\
72.990727124183	-504.972551655071\\
81.0020424836601	-504.903926839553\\
89.0133578431373	-504.835302024035\\
97.0246732026144	-504.766677208518\\
104.979536949188	-504.810955618807\\
112.934400695762	-504.855234029096\\
120.889264442336	-504.899512439384\\
128.84412818891	-503.943790849673\\
136.898006272401	-504.945506535948\\
144.951884355893	-504.947222222222\\
153.005762439384	-504.948937908497\\
161.059640522876	-504.950653594771\\
169.000615380561	-504.952369281046\\
178.941590238246	-503.95408496732\\
184.615898429264	-504.955800653595\\
193.290206620283	-504.957516339869\\
200.49964025933	-506.945343137255\\
208.709073898377	-504.933169934641\\
216.918507537424	-504.920996732026\\
224.127941176471	-503.908823529412\\
233.070708148851	-504.840198713894\\
241.013475121231	-504.771573898377\\
248.689575426945	-504.702949082859\\
256.365675732659	-504.634324267341\\
264.212878071358	-504.924074416436\\
272.060080410057	-505.213824565531\\
279.64061608209	-505.036908047959\\
289.221151754122	-504.859991530387\\
296.859214307875	-503.149741679481\\
304.497276861628	-504.439491828576\\
311.602006082048	-506.262575311004\\
320.706735302467	-506.085658793432\\
328.006715418944	-503.555874892348\\
334.306695535421	-504.026090991263\\
345.273342318565	-508.896307090179\\
351.239989101708	-504.766523189094\\
361.363087497755	-507.47491133102\\
369.486185893802	-508.183299472946\\
376.275950956516	-506.258354281539\\
384.065716019229	-504.333409090132\\
391.144576032355	-507.673590020644\\
396.22343604548	-508.013770951156\\
409.835629391939	-505.420618548334\\
417.447822738398	-503.827466145513\\
424.85894081604	-504.998292237315\\
433.270058893682	-505.169118329117\\
441.181176971324	-504.873277754253\\
449.092295048965	-504.577437179388\\
457.072271577992	-504.776496189208\\
465.05224810702	-504.975555199028\\
473.26555796938	-504.941280875515\\
481.47886783174	-504.907006552001\\
489.355289036453	-504.931004861162\\
497.231710241165	-504.955003170323\\
505.108131445877	-504.979001479484\\
512	-505\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-512\\
9	-512\\
17	-512\\
25	-512\\
33	-512\\
41	-512\\
49	-512\\
57	-512\\
65	-512\\
73	-512\\
81	-512\\
89	-512\\
97	-512\\
105	-512\\
113	-512\\
122	-512\\
129	-512\\
137	-512\\
145	-512\\
153	-512\\
161	-512\\
169	-512\\
178	-512\\
185.5	-512\\
191	-512\\
198.375	-512\\
207.75	-512\\
217.125	-512\\
225.5	-512\\
233.375	-512\\
241.25	-512\\
248.625	-512\\
256	-512\\
264.8125	-512\\
271.625	-512\\
278.9375	-512\\
287.25	-512\\
298.3125	-512\\
304.375	-512\\
309.4375	-512\\
321.5	-512\\
336.4375	-512\\
338.375	-512\\
344.8125	-512\\
350.25	-512\\
361.1875	-512\\
366.125	-512\\
376.5625	-512\\
386	-512\\
393.562992125984	-512\\
397.125984251968	-512\\
409.688976377953	-512\\
415.251968503937	-512\\
424.564960629921	-512\\
432.877952755906	-512\\
440.69094488189	-512\\
449.503937007874	-512\\
456.816929133858	-512\\
465.129921259843	-512\\
473.442913385827	-512\\
481.755905511811	-512\\
489.560833121666	-512\\
497.365760731521	-512\\
505.170688341377	-512\\
512	-512\\
};
\end{axis}
\end{tikzpicture}%

==> img/comparisson/vol2_t1-2_z51_m13_mesh_hl4_hier_sub1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=512,
xtick={\empty},
ymin=-512,
ymax=-1,
ytick={\empty},
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-1\\
1	-8.96875\\
1	-16.9375\\
1	-24.90625\\
1	-32.875\\
1	-40.84375\\
1	-48.8125\\
1	-56.78125\\
1	-64.75\\
1	-72.34375\\
1	-79.9375\\
1	-87.03125\\
1	-99.125\\
1	-104.21875\\
1	-112.3125\\
1	-121.40625\\
1	-123.5\\
1	-134.71875\\
1	-145.9375\\
1	-155.15625\\
1	-160.375\\
1	-167.59375\\
1	-182.8125\\
1	-185.53125\\
1	-193.25\\
1	-202.09375\\
1	-208.9375\\
1	-217.28125\\
1	-225.625\\
1	-232.46875\\
1	-241.3125\\
1	-249.15625\\
1	-257\\
1	-265.09362745098\\
1	-275.187254901961\\
1	-282.280882352941\\
1	-289.374509803922\\
1	-296.718137254902\\
1	-305.061764705882\\
1	-313.905392156863\\
1	-321.749019607843\\
1	-329.092647058824\\
1	-336.436274509804\\
1	-344.779901960784\\
1	-353.123529411765\\
1	-359.967156862745\\
1	-368.810784313725\\
1	-376.654411764706\\
1	-385.498039215686\\
1	-393.091666666667\\
1	-401.685294117647\\
1	-409.278921568627\\
1	-416.872549019608\\
1	-424.966176470588\\
1	-433.059803921569\\
1	-441.153431372549\\
1	-449.247058823529\\
1	-457.092670401494\\
1	-464.938281979458\\
1	-472.783893557423\\
1	-480.629505135387\\
1	-488.725116713352\\
1	-496.820728291317\\
1	-504.916339869281\\
1	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
9.0625	-1\\
9.0498046875	-8.970703125\\
9.037109375	-16.94140625\\
9.0244140625	-24.912109375\\
9.01171875	-32.8828125\\
9.1240234375	-40.916015625\\
9.236328125	-48.94921875\\
9.3486328125	-56.982421875\\
8.4609375	-64.015625\\
9.6357421875	-72.658203125\\
9.810546875	-80.30078125\\
10.4853515625	-86.193359375\\
10.16015625	-96.0859375\\
12.3974609375	-101.353515625\\
9.634765625	-113.62109375\\
9.6220703125	-120.638671875\\
11.609375	-128.65625\\
12.4248046875	-134.208984375\\
9.240234375	-147.76171875\\
9.3056640625	-149.814453125\\
10.37109375	-159.8671875\\
11.5615234375	-169.044921875\\
9.751953125	-178.22265625\\
8.4423828125	-185.150390625\\
9.1328125	-194.078125\\
10.1044921875	-200.677734375\\
9.076171875	-208.27734375\\
9.2978515625	-217.376953125\\
8.51953125	-225.4765625\\
9.9912109375	-233.513671875\\
9.462890625	-241.55078125\\
8.4345703125	-249.337890625\\
8.40625	-257.125\\
8.59669117647059	-265.915885416667\\
6.78713235294118	-273.706770833333\\
8.72757352941176	-283.24765625\\
7.66801470588235	-288.788541666667\\
8.73345588235294	-298.641927083333\\
9.79889705882353	-306.4953125\\
7.86433823529412	-313.598697916667\\
8.92977941176471	-321.702083333333\\
7.91709558823529	-329.35234375\\
9.90441176470588	-337.002604166667\\
8.89172794117647	-345.152864583333\\
8.87904411764706	-353.303125\\
8.86636029411765	-361.203385416667\\
8.85367647058824	-369.103645833333\\
8.84099264705882	-377.25390625\\
8.82830882352941	-385.404166666667\\
8.846875	-393.433333333333\\
8.86544117647059	-401.4625\\
8.88400735294118	-409.241666666667\\
8.90257352941176	-417.020833333333\\
8.92113970588235	-425.05\\
8.93970588235294	-433.079166666667\\
8.95827205882353	-441.108333333333\\
8.97683823529412	-449.1375\\
8.97977941176471	-457.027777777778\\
8.98272058823529	-464.918055555556\\
8.98566176470588	-472.808333333333\\
8.98860294117647	-480.698611111111\\
8.99154411764706	-488.776388888889\\
8.99448529411765	-496.854166666667\\
8.99742647058824	-504.931944444444\\
9	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
17.125	-1\\
17.099609375	-8.97265625\\
17.07421875	-16.9453125\\
17.048828125	-24.91796875\\
17.0234375	-32.890625\\
17.248046875	-40.98828125\\
17.47265625	-49.0859375\\
17.697265625	-57.18359375\\
17.921875	-65.28125\\
18.271484375	-72.97265625\\
19.62109375	-79.6640625\\
17.970703125	-88.35546875\\
17.3203125	-96.046875\\
17.794921875	-105.48828125\\
18.26953125	-111.9296875\\
19.244140625	-119.87109375\\
16.21875	-130.8125\\
15.849609375	-140.69921875\\
17.48046875	-148.5859375\\
17.611328125	-153.47265625\\
18.7421875	-160.359375\\
17.123046875	-169.49609375\\
19.50390625	-178.6328125\\
17.884765625	-188.76953125\\
18.265625	-192.90625\\
16.208984375	-202.26171875\\
17.15234375	-209.6171875\\
17.595703125	-217.47265625\\
18.0390625	-225.328125\\
16.982421875	-233.55859375\\
16.92578125	-241.7890625\\
15.869140625	-250.51953125\\
15.8125	-258.25\\
16.1933823529412	-265.738143382353\\
16.5742647058824	-273.226286764706\\
15.4551470588235	-283.214430147059\\
16.3360294117647	-290.202573529412\\
16.4669117647059	-297.565716911765\\
16.5977941176471	-304.928860294118\\
16.7286764705882	-313.292003676471\\
16.8595588235294	-321.655147058824\\
16.8341911764706	-329.612040441176\\
16.8088235294118	-337.568933823529\\
16.7834558823529	-345.525827205882\\
17.7580882352941	-353.482720588235\\
16.7327205882353	-361.439613970588\\
16.7073529411765	-369.396507352941\\
16.6819852941176	-376.853400735294\\
17.6566176470588	-385.310294117647\\
16.69375	-393.775\\
16.7308823529412	-401.239705882353\\
16.7680147058824	-409.204411764706\\
16.8051470588235	-417.169117647059\\
16.8422794117647	-425.133823529412\\
16.8794117647059	-433.098529411765\\
16.9165441176471	-441.063235294118\\
16.9536764705882	-449.027941176471\\
16.9595588235294	-456.962885154062\\
16.9654411764706	-464.897829131653\\
16.9713235294118	-472.832773109244\\
16.9772058823529	-480.767717086835\\
16.9830882352941	-488.827661064426\\
16.9889705882353	-496.887605042017\\
16.9948529411765	-504.947549019608\\
17	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
25.1875	-1\\
25.1494140625	-8.974609375\\
25.111328125	-16.94921875\\
25.3232421875	-24.923828125\\
25.53515625	-32.8984375\\
25.3720703125	-40.810546875\\
25.208984375	-48.72265625\\
25.2958984375	-56.884765625\\
25.3828125	-66.046875\\
24.6572265625	-73.037109375\\
24.931640625	-81.02734375\\
24.9560546875	-88.517578125\\
24.98046875	-97.0078125\\
25.1923828125	-106.123046875\\
26.404296875	-111.23828125\\
26.1162109375	-119.853515625\\
26.828125	-128.46875\\
25.7744140625	-137.689453125\\
25.720703125	-144.91015625\\
26.9169921875	-153.880859375\\
26.11328125	-160.8515625\\
24.9345703125	-166.947265625\\
26.755859375	-178.04296875\\
24.5771484375	-186.888671875\\
23.3984375	-191.734375\\
26.3134765625	-201.595703125\\
25.228515625	-209.45703125\\
25.1435546875	-214.568359375\\
26.05859375	-224.6796875\\
24.7236328125	-233.853515625\\
24.388671875	-243.02734375\\
24.3037109375	-250.201171875\\
24.21875	-258.375\\
23.2900735294118	-266.310401348039\\
26.3613970588235	-272.245802696078\\
24.4327205882353	-281.181204044118\\
24.5040441176471	-290.116605392157\\
24.4503676470588	-298.739506740196\\
24.3966911764706	-305.362408088235\\
24.5930147058824	-314.485309436275\\
24.7893382352941	-321.608210784314\\
24.7512867647059	-329.621737132353\\
24.7132352941176	-337.635263480392\\
24.6751838235294	-345.648789828431\\
24.6371323529412	-354.662316176471\\
24.5990808823529	-361.67584252451\\
24.5610294117647	-369.689368872549\\
24.5229779411765	-377.702895220588\\
24.4849264705882	-385.716421568627\\
23.540625	-393.616666666667\\
24.5963235294118	-401.516911764706\\
24.6520220588235	-409.417156862745\\
24.7077205882353	-417.317401960784\\
24.7634191176471	-425.217647058824\\
24.8191176470588	-433.117892156863\\
24.8748161764706	-441.018137254902\\
24.9305147058824	-448.918382352941\\
24.9393382352941	-456.897992530345\\
24.9481617647059	-464.87760270775\\
24.9569852941176	-472.857212885154\\
24.9658088235294	-480.836823062558\\
24.9746323529412	-488.878933239963\\
24.9834558823529	-496.921043417367\\
24.9922794117647	-504.963153594771\\
25	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
33.25	-1\\
33.19921875	-8.9765625\\
33.1484375	-16.953125\\
33.59765625	-24.9296875\\
34.046875	-32.90625\\
33.49609375	-40.6328125\\
32.9453125	-48.359375\\
32.89453125	-56.5859375\\
32.84375	-64.8125\\
33.04296875	-73.1015625\\
33.2421875	-81.390625\\
34.94140625	-89.6796875\\
33.640625	-97.96875\\
36.58984375	-101.7578125\\
37.5390625	-110.546875\\
34.98828125	-120.8359375\\
33.4375	-128.125\\
30.69921875	-138.6796875\\
33.9609375	-143.234375\\
34.22265625	-150.2890625\\
34.484375	-161.34375\\
33.74609375	-168.3984375\\
33.0078125	-177.453125\\
33.26953125	-185.0078125\\
34.53125	-195.5625\\
33.41796875	-200.9296875\\
33.3046875	-209.296875\\
32.69140625	-217.6640625\\
31.078125	-228.03125\\
32.46484375	-234.1484375\\
32.8515625	-242.265625\\
32.73828125	-250.8828125\\
32.625	-258.5\\
34.3867647058824	-267.882659313725\\
31.1485294117647	-271.265318627451\\
31.4102941176471	-283.147977941176\\
31.6720588235294	-290.030637254902\\
32.4338235294118	-297.913296568627\\
32.1955882352941	-305.795955882353\\
32.4573529411765	-314.678615196078\\
31.7191176470588	-318.561274509804\\
32.6683823529412	-329.631433823529\\
32.6176470588235	-336.701593137255\\
32.5669117647059	-346.77175245098\\
32.5161764705882	-354.841911764706\\
31.4654411764706	-361.912071078431\\
32.4147058823529	-369.982230392157\\
32.3639705882353	-377.552389705882\\
32.3132352941176	-386.122549019608\\
32.3875	-393.458333333333\\
31.4617647058824	-402.794117647059\\
32.5360294117647	-409.629901960784\\
32.6102941176471	-417.46568627451\\
32.6845588235294	-425.301470588235\\
32.7588235294118	-433.137254901961\\
32.8330882352941	-440.973039215686\\
32.9073529411765	-448.808823529412\\
32.9191176470588	-456.833099906629\\
32.9308823529412	-464.857376283847\\
32.9426470588235	-472.881652661064\\
32.9544117647059	-480.905929038282\\
32.9661764705882	-488.9302054155\\
32.9779411764706	-496.954481792717\\
32.9897058823529	-504.978758169935\\
33	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
41.0625	-1\\
41.0615234375	-8.978515625\\
41.060546875	-16.95703125\\
41.3095703125	-24.685546875\\
41.55859375	-32.4140625\\
41.1201171875	-40.580078125\\
40.681640625	-48.74609375\\
40.7431640625	-56.662109375\\
40.8046875	-64.578125\\
39.1787109375	-72.166015625\\
40.552734375	-82.75390625\\
42.9267578125	-90.341796875\\
42.30078125	-95.9296875\\
41.4873046875	-103.642578125\\
43.673828125	-115.35546875\\
41.3603515625	-120.068359375\\
42.046875	-128.78125\\
43.6865234375	-139.482421875\\
42.326171875	-145.18359375\\
40.7158203125	-152.634765625\\
41.10546875	-162.0859375\\
41.6826171875	-168.787109375\\
42.259765625	-174.48828125\\
42.3369140625	-181.939453125\\
40.4140625	-195.390625\\
41.3349609375	-202.076171875\\
41.255859375	-208.76171875\\
40.9267578125	-218.447265625\\
40.59765625	-228.1328125\\
39.7060546875	-235.755859375\\
40.814453125	-242.37890625\\
39.9228515625	-251.001953125\\
41.03125	-259.625\\
39.6709558823529	-270.079917279412\\
41.3106617647059	-276.534834558824\\
40.4503676470588	-284.489751838235\\
40.5900735294118	-291.444669117647\\
39.7922794117647	-297.524586397059\\
39.9944852941176	-305.604503676471\\
41.6966911764706	-315.184420955882\\
40.3988970588235	-320.764338235294\\
39.4604779411765	-329.828630514706\\
40.5220588235294	-336.892922794118\\
41.3336397058824	-346.957215073529\\
40.1452205882353	-354.021507352941\\
40.2068014705882	-362.085799632353\\
40.2683823529412	-370.150091911765\\
40.5799632352941	-377.964384191176\\
40.8915441176471	-384.778676470588\\
41.671875	-393.8625\\
40.4522058823529	-401.946323529412\\
40.4825367647059	-409.780147058824\\
40.5128676470588	-417.613970588235\\
40.6056985294118	-425.447794117647\\
40.6985294117647	-433.281617647059\\
40.7913602941176	-441.115441176471\\
40.8841911764706	-448.949264705882\\
40.8988970588235	-456.955707282913\\
40.9136029411765	-464.962149859944\\
40.9283088235294	-472.968592436975\\
40.9430147058824	-480.975035014006\\
40.9577205882353	-488.981477591036\\
40.9724264705882	-496.987920168067\\
40.9871323529412	-504.994362745098\\
41	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
48.875	-1\\
48.923828125	-8.98046875\\
48.97265625	-16.9609375\\
49.021484375	-24.44140625\\
49.0703125	-31.921875\\
48.744140625	-40.52734375\\
48.41796875	-49.1328125\\
48.591796875	-56.73828125\\
48.765625	-64.34375\\
49.314453125	-72.23046875\\
50.86328125	-82.1171875\\
48.912109375	-90.00390625\\
49.9609375	-96.890625\\
52.384765625	-106.52734375\\
49.80859375	-113.1640625\\
50.732421875	-118.30078125\\
50.65625	-127.4375\\
47.673828125	-136.28515625\\
46.69140625	-147.1328125\\
50.208984375	-151.98046875\\
48.7265625	-160.828125\\
48.619140625	-169.17578125\\
49.51171875	-177.5234375\\
50.404296875	-183.87109375\\
49.296875	-194.21875\\
49.251953125	-202.22265625\\
49.20703125	-210.2265625\\
49.162109375	-218.23046875\\
49.1171875	-227.234375\\
48.947265625	-236.36328125\\
48.77734375	-242.4921875\\
49.107421875	-250.12109375\\
48.4375	-259.75\\
49.9551470588235	-268.277175245098\\
48.4727941176471	-274.804350490196\\
49.4904411764706	-283.831525735294\\
47.5080882352941	-289.858700980392\\
48.1507352941176	-298.13587622549\\
47.7933823529412	-306.413051470588\\
46.9360294117647	-314.690226715686\\
48.0786764705882	-321.967401960784\\
49.2525735294118	-330.025827205882\\
49.4264705882353	-339.08425245098\\
48.1003676470588	-346.142677696078\\
48.7742647058824	-354.201102941176\\
48.9481617647059	-362.259528186275\\
47.1220588235294	-369.317953431373\\
47.7959558823529	-378.376378676471\\
49.4698529411765	-385.434803921569\\
48.95625	-393.266666666667\\
48.4426470588235	-402.098529411765\\
48.4290441176471	-409.930392156863\\
48.4154411764706	-417.762254901961\\
48.5268382352941	-425.594117647059\\
48.6382352941176	-433.425980392157\\
48.7496323529412	-441.257843137255\\
48.8610294117647	-449.089705882353\\
48.8786764705882	-457.078314659197\\
48.8963235294118	-465.066923436041\\
48.9139705882353	-473.055532212885\\
48.9316176470588	-481.044140989729\\
48.9492647058824	-489.032749766573\\
48.9669117647059	-497.021358543417\\
48.9845588235294	-505.009967320261\\
49	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
56.6875	-1\\
56.7861328125	-8.982421875\\
56.884765625	-16.96484375\\
56.9833984375	-24.697265625\\
57.08203125	-33.4296875\\
56.8681640625	-40.724609375\\
56.654296875	-49.01953125\\
56.6904296875	-56.814453125\\
56.7265625	-64.609375\\
57.4501953125	-72.044921875\\
58.173828125	-81.48046875\\
59.1474609375	-89.416015625\\
57.12109375	-97.3515625\\
56.2822265625	-107.162109375\\
57.443359375	-112.97265625\\
58.3544921875	-120.033203125\\
59.265625	-127.09375\\
57.6611328125	-137.087890625\\
56.056640625	-144.08203125\\
59.2021484375	-151.076171875\\
57.34765625	-161.0703125\\
57.0556640625	-169.314453125\\
56.763671875	-177.55859375\\
56.9716796875	-185.802734375\\
57.1796875	-194.046875\\
57.1689453125	-202.119140625\\
57.158203125	-210.19140625\\
56.8974609375	-217.763671875\\
56.63671875	-226.3359375\\
56.6884765625	-234.720703125\\
56.740234375	-242.10546875\\
57.5419921875	-250.740234375\\
56.34375	-259.375\\
56.4893382352941	-266.224433210784\\
56.6349264705882	-275.073866421569\\
56.7805147058824	-283.923299632353\\
56.9261029411765	-290.772732843137\\
56.2591911764706	-296.997166053922\\
57.5922794117647	-305.221599264706\\
56.1753676470588	-314.94603247549\\
54.7584558823529	-322.670465686274\\
56.5446691176471	-329.473023897059\\
56.3308823529412	-338.275582107843\\
55.1170955882353	-346.328140318627\\
55.9033088235294	-354.380698529412\\
56.9395220588235	-361.433256740196\\
54.9757352941176	-370.48581495098\\
57.2619485294118	-379.538373161765\\
56.5481617647059	-385.590931372549\\
56.490625	-393.420833333333\\
55.4330882352941	-402.250735294118\\
56.3755514705882	-410.080637254902\\
56.3180147058824	-417.910539215686\\
56.4479779411765	-425.740441176471\\
56.5779411764706	-433.570343137255\\
56.7079044117647	-441.400245098039\\
56.8378676470588	-449.230147058824\\
56.8584558823529	-457.200922035481\\
56.8790441176471	-465.171697012138\\
56.8996323529412	-473.142471988796\\
56.9202205882353	-481.113246965453\\
56.9408088235294	-489.08402194211\\
56.9613970588235	-497.054796918768\\
56.9819852941176	-505.025571895425\\
57	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
64.5	-1\\
64.6484375	-8.984375\\
64.796875	-16.96875\\
64.9453125	-24.953125\\
65.09375	-32.9375\\
64.9921875	-40.921875\\
64.890625	-48.90625\\
64.7890625	-56.890625\\
64.6875	-64.875\\
64.5859375	-72.859375\\
66.484375	-80.84375\\
66.3828125	-88.828125\\
66.28125	-96.8125\\
66.1796875	-104.796875\\
68.078125	-112.78125\\
64.9765625	-119.765625\\
63.875	-130.75\\
65.6484375	-136.890625\\
65.421875	-145.03125\\
65.1953125	-153.171875\\
64.96875	-161.3125\\
64.4921875	-169.453125\\
65.015625	-177.59375\\
64.5390625	-185.734375\\
65.0625	-193.875\\
65.0859375	-202.015625\\
65.109375	-210.15625\\
64.6328125	-218.296875\\
64.15625	-226.4375\\
64.4296875	-234.078125\\
65.703125	-239.71875\\
63.9765625	-249.359375\\
64.25	-259\\
64.0235294117647	-268.171691176471\\
64.7970588235294	-275.343382352941\\
65.0705882352941	-283.015073529412\\
65.3441176470588	-290.686764705882\\
64.3676470588235	-297.858455882353\\
64.3911764705882	-305.030147058824\\
65.4147058823529	-315.201838235294\\
66.4382352941176	-323.373529411765\\
64.8367647058824	-330.920220588235\\
64.2352941176471	-338.466911764706\\
63.1338235294118	-346.513602941176\\
65.0323529411765	-354.560294117647\\
64.9308823529412	-362.606985294118\\
64.8294117647059	-370.653676470588\\
63.7279411764706	-378.700367647059\\
63.6264705882353	-385.747058823529\\
64.025	-393.575\\
64.4235294117647	-402.402941176471\\
64.3220588235294	-410.230882352941\\
64.2205882352941	-418.058823529412\\
64.3691176470588	-425.886764705882\\
64.5176470588235	-433.714705882353\\
64.6661764705882	-441.542647058824\\
64.8147058823529	-449.370588235294\\
64.8382352941177	-457.323529411765\\
64.8617647058824	-465.276470588235\\
64.8852941176471	-473.229411764706\\
64.9088235294118	-481.182352941176\\
64.9323529411765	-489.135294117647\\
64.9558823529412	-497.088235294118\\
64.9794117647059	-505.041176470588\\
65	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
71.9375	-1\\
72.3857421875	-8.986328125\\
72.833984375	-16.97265625\\
73.2822265625	-24.958984375\\
73.73046875	-31.9453125\\
73.3662109375	-40.931640625\\
73.001953125	-48.91796875\\
72.8876953125	-56.904296875\\
72.7734375	-64.890625\\
73.1591796875	-72.814453125\\
73.544921875	-80.73828125\\
74.9306640625	-88.662109375\\
74.31640625	-96.5859375\\
74.2021484375	-103.634765625\\
73.087890625	-112.68359375\\
73.9736328125	-120.732421875\\
73.859375	-128.78125\\
73.8857421875	-136.927734375\\
73.912109375	-146.07421875\\
73.4384765625	-154.220703125\\
72.96484375	-161.3671875\\
72.6787109375	-169.513671875\\
72.392578125	-177.66015625\\
72.6064453125	-185.806640625\\
72.8203125	-193.953125\\
72.8466796875	-202.068359375\\
72.873046875	-210.18359375\\
72.3994140625	-218.298828125\\
71.92578125	-226.4140625\\
71.9521484375	-234.279296875\\
71.978515625	-242.14453125\\
71.7548828125	-250.509765625\\
71.53125	-258.875\\
71.1983455882353	-269.181449142157\\
70.8654411764706	-277.487898284314\\
72.7825367647059	-282.794347426471\\
72.6996323529412	-290.100796568627\\
72.8667279411765	-297.157245710784\\
73.0338235294118	-305.213694852941\\
72.9509191176471	-313.270143995098\\
72.8680147058824	-322.326593137255\\
72.7694852941176	-329.429917279412\\
72.6709558823529	-338.533241421569\\
72.0724264705882	-347.386565563725\\
71.4738970588235	-354.239889705882\\
71.3128676470588	-362.468213848039\\
70.1518382352941	-370.696537990196\\
69.9908088235294	-380.424862132353\\
71.8297794117647	-385.15318627451\\
72.621875	-393.166666666667\\
71.4139705882353	-402.180147058824\\
72.4560661764706	-411.19362745098\\
72.4981617647059	-417.207107843137\\
72.6027573529412	-425.845588235294\\
72.7073529411765	-433.484068627451\\
72.8119485294118	-441.372549019608\\
72.9165441176471	-449.261029411765\\
72.9271416900093	-457.165382819795\\
72.9377392623716	-465.069736227824\\
72.9483368347339	-473.224089635854\\
72.9589344070962	-481.378443043884\\
72.9695319794585	-489.159812580946\\
72.9801295518207	-496.941182118008\\
72.990727124183	-504.972551655071\\
73	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
80.375	-1\\
80.123046875	-8.98828125\\
80.87109375	-16.9765625\\
81.619140625	-24.96484375\\
82.3671875	-32.953125\\
82.740234375	-40.94140625\\
81.11328125	-48.9296875\\
80.986328125	-56.91796875\\
80.859375	-64.90625\\
81.732421875	-72.76953125\\
78.60546875	-82.6328125\\
81.478515625	-88.49609375\\
82.3515625	-96.359375\\
82.224609375	-105.47265625\\
82.09765625	-112.5859375\\
82.970703125	-121.69921875\\
81.84375	-128.8125\\
82.123046875	-136.96484375\\
82.40234375	-145.1171875\\
81.681640625	-153.26953125\\
80.9609375	-161.421875\\
80.865234375	-169.57421875\\
80.76953125	-177.7265625\\
80.673828125	-185.87890625\\
80.578125	-194.03125\\
80.607421875	-202.12109375\\
80.63671875	-210.2109375\\
80.166015625	-218.30078125\\
79.6953125	-226.390625\\
79.474609375	-234.48046875\\
79.25390625	-242.5703125\\
79.533203125	-250.66015625\\
79.8125	-258.75\\
78.3731617647059	-269.191207107843\\
77.9338235294118	-278.632414215686\\
80.4944852941177	-282.573621323529\\
80.0551470588235	-289.514828431373\\
80.3658088235294	-297.456035539216\\
80.6764705882353	-305.397242647059\\
80.4871323529412	-313.338449754902\\
80.2977941176471	-321.279656862745\\
79.7022058823529	-329.939613970588\\
80.1066176470588	-338.599571078431\\
80.0110294117647	-345.259528186275\\
78.9154411764706	-352.919485294118\\
78.6948529411765	-362.329442401961\\
79.4742647058823	-370.739399509804\\
80.2536764705882	-379.149356617647\\
77.0330882352941	-385.55931372549\\
81.21875	-393.758333333333\\
79.4044117647059	-401.957352941176\\
81.5900735294118	-411.15637254902\\
80.7757352941177	-417.355392156863\\
80.8363970588235	-425.804411764706\\
80.8970588235294	-433.253431372549\\
80.9577205882353	-441.202450980392\\
81.0183823529412	-449.151470588235\\
81.016048085901	-457.007236227824\\
81.0137138188609	-464.863001867414\\
81.0113795518207	-473.218767507003\\
81.0090452847806	-481.574533146592\\
81.0067110177404	-489.184331044246\\
81.0043767507003	-496.794128941899\\
81.0020424836601	-504.903926839553\\
81	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
87.8125	-1\\
88.3603515625	-8.990234375\\
88.908203125	-16.98046875\\
89.4560546875	-24.970703125\\
90.00390625	-32.9609375\\
89.6142578125	-40.951171875\\
89.224609375	-48.94140625\\
89.0849609375	-56.931640625\\
88.9453125	-64.921875\\
88.8056640625	-72.974609375\\
88.666015625	-81.02734375\\
87.2763671875	-84.580078125\\
89.88671875	-96.1328125\\
89.7470703125	-104.310546875\\
89.607421875	-112.48828125\\
89.7177734375	-120.666015625\\
89.828125	-129.84375\\
89.8603515625	-137.001953125\\
89.892578125	-145.16015625\\
89.4248046875	-153.318359375\\
88.95703125	-161.4765625\\
88.8017578125	-169.634765625\\
88.646484375	-177.79296875\\
88.4912109375	-185.951171875\\
88.3359375	-194.109375\\
88.3681640625	-202.173828125\\
88.400390625	-210.23828125\\
88.1826171875	-218.302734375\\
87.96484375	-226.3671875\\
87.7470703125	-234.431640625\\
87.529296875	-242.49609375\\
87.5615234375	-250.560546875\\
87.59375	-258.625\\
87.7979779411765	-266.700965073529\\
84.0022058823529	-278.776930147059\\
85.9564338235294	-282.102895220588\\
87.9106617647059	-289.428860294118\\
88.1148897058823	-297.504825367647\\
88.3191176470588	-305.580790441176\\
88.2733455882353	-313.656755514706\\
88.2275735294118	-321.732720588235\\
88.6349264705882	-329.949310661765\\
90.0422794117647	-339.165900735294\\
88.1996323529412	-346.132490808824\\
88.3569852941176	-354.099080882353\\
86.8268382352941	-362.440670955882\\
84.2966911764706	-369.782261029412\\
83.5165441176471	-378.373851102941\\
86.7363970588235	-385.965441176471\\
87.565625	-394.1\\
88.3948529411765	-402.234558823529\\
88.7240808823529	-409.869117647059\\
89.0533088235294	-417.503676470588\\
89.0700367647059	-425.263235294118\\
89.0867647058824	-433.022794117647\\
89.1034926470588	-441.032352941176\\
89.1202205882353	-449.041911764706\\
89.1049544817927	-456.849089635854\\
89.0896883753501	-464.656267507003\\
89.0744222689076	-472.963445378151\\
89.059156162465	-481.2706232493\\
89.0438900560224	-488.958849507545\\
89.0286239495798	-496.64707576579\\
89.0133578431373	-504.835302024035\\
89	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
96.25	-1\\
96.59765625	-8.9921875\\
96.9453125	-16.984375\\
97.29296875	-24.9765625\\
97.640625	-32.96875\\
97.48828125	-40.9609375\\
97.3359375	-48.953125\\
97.18359375	-56.9453125\\
97.03125	-64.9375\\
96.87890625	-73.1796875\\
96.7265625	-81.421875\\
97.07421875	-88.6640625\\
97.421875	-95.90625\\
97.26953125	-104.1484375\\
97.1171875	-112.390625\\
97.46484375	-120.6328125\\
97.8125	-128.875\\
97.59765625	-137.0390625\\
97.3828125	-145.203125\\
97.16796875	-153.3671875\\
96.953125	-161.53125\\
96.73828125	-169.6953125\\
96.5234375	-177.859375\\
96.30859375	-186.0234375\\
96.09375	-194.1875\\
96.12890625	-202.2265625\\
96.1640625	-210.265625\\
96.19921875	-218.3046875\\
96.234375	-226.34375\\
96.01953125	-234.3828125\\
95.8046875	-242.421875\\
95.58984375	-250.4609375\\
95.375	-258.5\\
95.2227941176471	-267.210723039216\\
95.0705882352941	-273.921446078431\\
95.4183823529412	-281.632169117647\\
95.7661764705882	-289.342892156863\\
95.8639705882353	-297.553615196078\\
95.9617647058824	-305.764338235294\\
96.0595588235294	-313.97506127451\\
96.1573529411765	-322.185784313725\\
96.5676470588235	-328.959007352941\\
96.9779411764706	-336.732230392157\\
99.3882352941176	-344.005453431373\\
95.7985294117647	-354.278676470588\\
94.9588235294118	-362.551899509804\\
93.1191176470588	-370.82512254902\\
94.7794117647059	-378.598345588235\\
95.4397058823529	-387.371568627451\\
94.9125	-394.441666666667\\
96.3852941176471	-401.511764705882\\
96.8580882352941	-409.581862745098\\
97.3308823529412	-416.651960784314\\
97.3036764705882	-424.722058823529\\
97.2764705882353	-432.792156862745\\
97.2492647058824	-440.862254901961\\
97.2220588235294	-448.932352941176\\
97.1938608776844	-456.690943043884\\
97.1656629318394	-464.449533146592\\
97.1374649859944	-472.7081232493\\
97.1092670401494	-480.966713352007\\
97.0810690943044	-488.733367970844\\
97.0528711484594	-496.500022589681\\
97.0246732026144	-504.766677208518\\
97	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
104.9375	-1\\
104.9599609375	-8.994140625\\
104.982421875	-16.98828125\\
105.2548828125	-24.982421875\\
105.52734375	-32.9765625\\
105.4248046875	-40.970703125\\
105.322265625	-48.96484375\\
105.2197265625	-56.958984375\\
105.1171875	-64.953125\\
105.1396484375	-72.947265625\\
105.162109375	-80.94140625\\
105.1845703125	-88.685546875\\
105.20703125	-96.4296875\\
105.2919921875	-104.423828125\\
105.376953125	-112.41796875\\
105.4619140625	-120.662109375\\
105.546875	-128.90625\\
105.3349609375	-137.138671875\\
105.123046875	-145.37109375\\
104.9111328125	-153.603515625\\
104.69921875	-161.8359375\\
104.5498046875	-169.943359375\\
104.400390625	-178.05078125\\
104.2509765625	-186.158203125\\
104.1015625	-194.265625\\
104.0771484375	-202.279296875\\
104.052734375	-210.29296875\\
104.0283203125	-218.306640625\\
104.00390625	-226.3203125\\
103.8544921875	-234.333984375\\
103.705078125	-242.34765625\\
103.5556640625	-250.361328125\\
103.40625	-258.375\\
103.335110294118	-266.157981004902\\
103.263970588235	-273.940962009804\\
103.442830882353	-281.723943014706\\
103.621691176471	-289.506924019608\\
103.800551470588	-297.66490502451\\
103.979411764706	-305.822886029412\\
104.158272058824	-313.980867034314\\
104.337132352941	-322.138848039216\\
104.375367647059	-329.093704044118\\
104.413602941176	-337.04856004902\\
103.951838235294	-346.253416053922\\
103.490073529412	-354.458272058824\\
103.090808823529	-362.538128063725\\
102.691544117647	-370.617984068627\\
102.042279411765	-377.697840073529\\
103.393014705882	-387.777696078431\\
103.884375	-394.345833333333\\
104.375735294118	-401.913970588235\\
104.867095588235	-409.232107843137\\
105.358455882353	-416.550245098039\\
105.287316176471	-424.680882352941\\
105.216176470588	-432.811519607843\\
105.145036764706	-440.942156862745\\
105.073897058824	-449.072794117647\\
105.032767273576	-456.845296451914\\
104.991637488329	-464.617798786181\\
104.950507703081	-472.640301120448\\
104.909377917834	-479.662803454715\\
104.932764261619	-489.628854176079\\
104.956150605403	-496.594904897443\\
104.979536949188	-504.810955618807\\
105	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
113.625	-1\\
113.322265625	-8.99609375\\
113.01953125	-16.9921875\\
113.216796875	-24.98828125\\
113.4140625	-32.984375\\
113.361328125	-40.98046875\\
113.30859375	-48.9765625\\
113.255859375	-56.97265625\\
113.203125	-64.96875\\
113.400390625	-72.71484375\\
113.59765625	-80.4609375\\
113.294921875	-88.70703125\\
112.9921875	-96.953125\\
113.314453125	-104.69921875\\
113.63671875	-112.4453125\\
113.458984375	-120.69140625\\
113.28125	-128.9375\\
113.072265625	-137.23828125\\
112.86328125	-145.5390625\\
112.654296875	-153.83984375\\
112.4453125	-162.140625\\
112.361328125	-170.19140625\\
112.27734375	-178.2421875\\
112.193359375	-186.29296875\\
112.109375	-194.34375\\
112.025390625	-202.33203125\\
111.94140625	-210.3203125\\
111.857421875	-218.30859375\\
111.7734375	-226.296875\\
111.689453125	-234.28515625\\
111.60546875	-242.2734375\\
111.521484375	-250.26171875\\
111.4375	-258.25\\
111.447426470588	-266.105238970588\\
111.457352941176	-273.960477941176\\
111.467279411765	-281.815716911765\\
111.477205882353	-289.670955882353\\
111.737132352941	-297.776194852941\\
111.997058823529	-305.881433823529\\
112.256985294118	-313.986672794118\\
112.516911764706	-322.091911764706\\
112.183088235294	-330.228400735294\\
111.849264705882	-338.364889705882\\
111.515441176471	-346.501378676471\\
111.181617647059	-354.637867647059\\
111.222794117647	-362.524356617647\\
111.263970588235	-369.410845588235\\
110.305147058824	-379.797334558824\\
108.346323529412	-389.183823529412\\
111.85625	-394.25\\
112.366176470588	-401.316176470588\\
112.876102941176	-408.882352941176\\
113.386029411765	-416.448529411765\\
113.270955882353	-424.639705882353\\
113.155882352941	-432.830882352941\\
113.040808823529	-441.022058823529\\
112.925735294118	-449.213235294118\\
112.871673669468	-456.999649859944\\
112.817612044818	-464.78606442577\\
110.763550420168	-471.572478991597\\
113.709488795518	-479.358893557423\\
112.784459428933	-489.524340381314\\
111.859430062348	-495.689787205205\\
112.934400695762	-504.855234029096\\
113	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
121.8125	-1\\
121.4345703125	-8.998046875\\
121.056640625	-16.99609375\\
121.1787109375	-24.994140625\\
121.30078125	-32.9921875\\
121.2978515625	-40.990234375\\
121.294921875	-48.98828125\\
121.2919921875	-56.986328125\\
121.2890625	-64.984375\\
121.4111328125	-72.732421875\\
121.533203125	-80.48046875\\
121.1552734375	-88.728515625\\
120.77734375	-96.9765625\\
120.8369140625	-104.974609375\\
120.896484375	-112.97265625\\
120.9560546875	-120.970703125\\
121.015625	-128.96875\\
120.8095703125	-137.337890625\\
120.603515625	-145.70703125\\
120.3974609375	-153.826171875\\
120.19140625	-161.9453125\\
120.1728515625	-169.939453125\\
120.154296875	-177.93359375\\
120.1357421875	-186.177734375\\
120.1171875	-194.421875\\
119.9736328125	-202.384765625\\
119.830078125	-210.34765625\\
119.6865234375	-218.310546875\\
119.54296875	-226.2734375\\
119.5244140625	-234.236328125\\
119.505859375	-242.19921875\\
119.4873046875	-250.162109375\\
119.46875	-258.125\\
119.559742647059	-266.052496936275\\
119.650735294118	-273.979993872549\\
119.741727941176	-281.907490808824\\
119.832720588235	-289.834987745098\\
119.923713235294	-297.887484681373\\
120.014705882353	-305.939981617647\\
120.105698529412	-313.992478553922\\
120.196691176471	-322.044975490196\\
119.990808823529	-330.113097426471\\
119.784926470588	-338.181219362745\\
119.579044117647	-346.24934129902\\
119.373161764706	-354.317463235294\\
119.354779411765	-362.260585171569\\
119.336397058824	-370.203707107843\\
119.318014705882	-378.396829044118\\
119.299632352941	-387.589950980392\\
119.828125	-392.904166666667\\
120.356617647059	-401.218382352941\\
120.635110294118	-409.032598039216\\
120.913602941176	-416.84681372549\\
121.004595588235	-424.848529411765\\
121.095588235294	-432.850245098039\\
120.936580882353	-441.101960784314\\
120.777573529412	-449.353676470588\\
120.710580065359	-457.154003267974\\
120.643586601307	-464.954330065359\\
120.826593137255	-473.754656862745\\
121.009599673203	-480.554983660131\\
120.886154596247	-488.669826586549\\
120.762709519292	-496.784669512967\\
120.889264442336	-504.899512439384\\
122	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
130	-1\\
129.546875	-9\\
129.09375	-17\\
129.140625	-25\\
129.1875	-33\\
129.234375	-41\\
129.28125	-49\\
129.328125	-57\\
129.375	-65\\
129.421875	-72.75\\
129.46875	-80.5\\
129.015625	-88.75\\
128.5625	-97\\
128.359375	-105.25\\
128.15625	-113.5\\
128.453125	-121.25\\
128.75	-129\\
128.546875	-137.4375\\
128.34375	-145.875\\
128.140625	-153.8125\\
127.9375	-161.75\\
127.984375	-169.6875\\
128.03125	-177.625\\
128.078125	-186.0625\\
128.125	-194.5\\
127.921875	-202.4375\\
127.71875	-210.375\\
127.515625	-218.3125\\
127.3125	-226.25\\
127.359375	-234.1875\\
127.40625	-242.125\\
127.453125	-250.0625\\
127.5	-258\\
127.672058823529	-265.999754901961\\
127.844117647059	-273.999509803922\\
128.016176470588	-281.999264705882\\
128.188235294118	-289.999019607843\\
128.110294117647	-297.998774509804\\
128.032352941176	-305.998529411765\\
127.954411764706	-313.998284313725\\
127.876470588235	-321.998039215686\\
127.798529411765	-329.997794117647\\
127.720588235294	-337.997549019608\\
127.642647058824	-345.997303921569\\
127.564705882353	-353.997058823529\\
127.486764705882	-361.99681372549\\
127.408823529412	-368.996568627451\\
127.330882352941	-378.996323529412\\
127.252941176471	-386.996078431373\\
127.8	-393.558333333333\\
128.347058823529	-401.120588235294\\
128.394117647059	-409.182843137255\\
128.441176470588	-417.245098039216\\
128.738235294118	-425.057352941176\\
129.035294117647	-432.869607843137\\
128.832352941176	-441.181862745098\\
128.629411764706	-449.494117647059\\
128.549486461251	-457.308356676004\\
128.469561157796	-465.122595704949\\
128.889635854342	-472.936834733894\\
129.309710550887	-480.751073762838\\
128.987849763561	-488.815312791783\\
128.665988976236	-496.879551820728\\
128.84412818891	-503.943790849673\\
129	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
137.875	-1\\
137.6826171875	-8.990234375\\
137.490234375	-16.98046875\\
137.2978515625	-24.970703125\\
137.10546875	-32.9609375\\
137.1630859375	-40.951171875\\
137.220703125	-47.94140625\\
137.2783203125	-56.931640625\\
137.3359375	-64.921875\\
136.5185546875	-72.802734375\\
137.701171875	-80.68359375\\
137.1337890625	-89.064453125\\
136.56640625	-97.4453125\\
136.2490234375	-105.513671875\\
135.931640625	-113.58203125\\
136.1142578125	-121.400390625\\
136.296875	-129.21875\\
136.4130859375	-137.607421875\\
136.529296875	-145.99609375\\
136.3955078125	-153.884765625\\
136.26171875	-161.7734375\\
136.2529296875	-169.849609375\\
136.244140625	-177.92578125\\
136.2353515625	-186.001953125\\
136.2265625	-194.078125\\
136.1240234375	-202.169921875\\
136.021484375	-210.26171875\\
135.9189453125	-218.103515625\\
135.81640625	-225.9453125\\
135.7763671875	-233.974609375\\
135.736328125	-242.00390625\\
135.9462890625	-250.783203125\\
136.15625	-258.5625\\
135.0421875	-266.763419117647\\
135.928125	-273.964338235294\\
136.0640625	-281.915257352941\\
136.2	-289.866176470588\\
136.1484375	-297.879595588235\\
136.096875	-305.893014705882\\
136.0453125	-313.906433823529\\
135.99375	-321.919852941176\\
135.9265625	-329.902022058824\\
135.859375	-337.884191176471\\
135.7921875	-345.866360294118\\
135.725	-353.848529411765\\
135.7203125	-362.080698529412\\
135.715625	-370.312867647059\\
135.7109375	-379.045036764706\\
135.70625	-385.777205882353\\
137.1625	-392.43125\\
136.61875	-401.085294117647\\
136.575	-409.239338235294\\
136.53125	-417.393382352941\\
136.8625	-425.109926470588\\
137.19375	-432.826470588235\\
137.025	-441.043014705882\\
136.85625	-449.259558823529\\
136.779265873016	-457.134337068161\\
136.702281746032	-465.009115312792\\
136.875297619048	-472.883893557423\\
137.048313492063	-480.758671802054\\
136.914877752176	-488.820950046685\\
136.781442012289	-496.883228291317\\
136.898006272401	-504.945506535948\\
137	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
146.75	-1\\
145.818359375	-8.98046875\\
145.88671875	-16.9609375\\
145.455078125	-24.94140625\\
145.0234375	-32.921875\\
145.091796875	-40.90234375\\
145.16015625	-48.8828125\\
145.228515625	-56.86328125\\
145.296875	-64.84375\\
145.615234375	-72.85546875\\
146.93359375	-80.8671875\\
145.251953125	-90.37890625\\
144.5703125	-97.890625\\
144.138671875	-105.77734375\\
143.70703125	-113.6640625\\
143.775390625	-121.55078125\\
143.84375	-129.4375\\
144.279296875	-137.77734375\\
144.71484375	-146.1171875\\
144.650390625	-153.95703125\\
144.5859375	-161.796875\\
144.521484375	-170.01171875\\
144.45703125	-178.2265625\\
144.392578125	-185.94140625\\
144.328125	-193.65625\\
144.326171875	-201.90234375\\
144.32421875	-210.1484375\\
144.322265625	-217.89453125\\
144.3203125	-225.640625\\
144.193359375	-233.76171875\\
144.06640625	-241.8828125\\
144.439453125	-250.50390625\\
143.8125	-256.125\\
144.412316176471	-266.527083333333\\
144.012132352941	-273.929166666667\\
144.111948529412	-281.83125\\
144.211764705882	-289.733333333333\\
144.186580882353	-297.760416666667\\
144.161397058824	-305.7875\\
144.136213235294	-313.814583333333\\
144.111029411765	-321.841666666667\\
144.054595588235	-329.80625\\
143.998161764706	-337.770833333333\\
143.941727941176	-345.735416666667\\
143.885294117647	-353.7\\
143.953860294118	-362.164583333333\\
144.022426470588	-369.629166666667\\
144.090992647059	-379.09375\\
144.159558823529	-385.558333333333\\
144.525	-393.304166666667\\
144.890441176471	-401.05\\
144.755882352941	-409.295833333333\\
144.621323529412	-417.541666666667\\
144.986764705882	-425.1625\\
145.352205882353	-432.783333333333\\
145.217647058824	-440.904166666667\\
145.083088235294	-449.025\\
145.009045284781	-456.960317460317\\
144.935002334267	-464.895634920635\\
144.860959383754	-472.830952380952\\
144.78691643324	-480.76626984127\\
144.841905740791	-488.826587301587\\
144.896895048342	-496.886904761905\\
144.951884355893	-504.947222222222\\
145	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
155.125	-1\\
154.4541015625	-8.970703125\\
153.783203125	-16.94140625\\
153.6123046875	-24.912109375\\
153.44140625	-32.8828125\\
153.2705078125	-40.853515625\\
152.099609375	-48.82421875\\
153.1787109375	-56.794921875\\
153.2578125	-64.765625\\
153.2119140625	-72.658203125\\
154.166015625	-80.55078125\\
151.3701171875	-90.943359375\\
153.57421875	-98.3359375\\
151.2783203125	-106.291015625\\
150.982421875	-114.24609375\\
150.6865234375	-122.201171875\\
150.390625	-130.15625\\
151.6455078125	-137.947265625\\
149.900390625	-146.73828125\\
150.1552734375	-154.529296875\\
151.41015625	-162.3203125\\
152.0400390625	-170.173828125\\
152.669921875	-178.02734375\\
152.5498046875	-185.880859375\\
152.4296875	-193.734375\\
152.0283203125	-202.134765625\\
152.626953125	-209.53515625\\
152.2255859375	-218.185546875\\
150.82421875	-226.8359375\\
151.6103515625	-233.548828125\\
151.396484375	-241.26171875\\
151.6826171875	-250.474609375\\
154.96875	-256.6875\\
152.532444852941	-265.79074754902\\
152.096139705882	-273.893995098039\\
152.159834558824	-281.747242647059\\
152.223529411765	-289.600490196078\\
152.224724264706	-297.641237745098\\
152.225919117647	-305.681985294118\\
152.227113970588	-313.722732843137\\
152.228308823529	-321.763480392157\\
152.182628676471	-329.710477941176\\
152.136948529412	-337.657475490196\\
152.091268382353	-345.604473039216\\
152.045588235294	-353.551470588235\\
152.187408088235	-361.748468137255\\
152.329227941176	-369.945465686275\\
152.471047794118	-377.642463235294\\
152.612867647059	-385.339460784314\\
152.8875	-391.927083333333\\
153.162132352941	-401.514705882353\\
152.936764705882	-408.852328431373\\
152.711397058824	-417.189950980392\\
153.111029411765	-424.965073529412\\
153.510661764706	-432.740196078431\\
153.410294117647	-440.765318627451\\
153.309926470588	-448.790441176471\\
153.238824696545	-456.786297852474\\
153.167722922502	-464.782154528478\\
153.096621148459	-472.778011204482\\
153.025519374416	-480.773867880486\\
153.018933729406	-488.832224556489\\
153.012348084395	-496.890581232493\\
153.005762439384	-504.948937908497\\
153	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
163.5	-1\\
164.08984375	-8.9609375\\
161.6796875	-16.921875\\
161.76953125	-24.8828125\\
161.859375	-32.84375\\
161.44921875	-40.8046875\\
161.0390625	-48.765625\\
161.12890625	-56.7265625\\
161.21875	-64.6875\\
161.80859375	-72.4609375\\
156.3984375	-82.234375\\
153.48828125	-90.5078125\\
155.578125	-98.78125\\
156.41796875	-107.8046875\\
153.2578125	-116.828125\\
153.59765625	-124.8515625\\
152.9375	-132.875\\
154.01171875	-140.1171875\\
153.0859375	-147.359375\\
153.66015625	-155.1015625\\
158.234375	-162.84375\\
159.55859375	-170.3359375\\
160.8828125	-177.828125\\
160.70703125	-185.8203125\\
160.53125	-193.8125\\
159.73046875	-202.3671875\\
158.9296875	-210.921875\\
158.12890625	-220.4765625\\
155.328125	-232.03125\\
156.02734375	-236.3359375\\
159.7265625	-242.640625\\
159.92578125	-250.4453125\\
160.125	-258.25\\
160.652573529412	-266.054411764706\\
160.180147058824	-273.858823529412\\
160.207720588235	-281.663235294118\\
160.235294117647	-289.467647058824\\
160.262867647059	-297.522058823529\\
160.290441176471	-305.576470588235\\
160.318014705882	-313.630882352941\\
160.345588235294	-321.685294117647\\
160.310661764706	-329.614705882353\\
160.275735294118	-337.544117647059\\
160.240808823529	-345.473529411765\\
160.205882352941	-353.402941176471\\
160.420955882353	-361.332352941176\\
160.636029411765	-369.261764705882\\
160.851102941176	-377.191176470588\\
161.066176470588	-385.120588235294\\
161.25	-392.55\\
161.433823529412	-400.979411764706\\
161.117647058824	-408.408823529412\\
160.801470588235	-416.838235294118\\
161.235294117647	-424.767647058824\\
161.669117647059	-432.697058823529\\
161.602941176471	-440.626470588235\\
161.536764705882	-448.555882352941\\
161.46860410831	-456.612278244631\\
161.400443510738	-464.668674136321\\
161.332282913165	-472.725070028011\\
161.264122315593	-480.781465919701\\
161.195961718021	-488.837861811391\\
161.127801120448	-496.894257703081\\
161.059640522876	-504.950653594771\\
161	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
173.875	-1\\
173.6630859375	-9.888671875\\
169.451171875	-16.77734375\\
169.4892578125	-25.916015625\\
169.52734375	-33.0546875\\
169.3779296875	-40.818359375\\
169.228515625	-48.58203125\\
169.3291015625	-56.595703125\\
169.4296875	-64.609375\\
169.0302734375	-72.701171875\\
163.630859375	-79.79296875\\
157.4814453125	-87.884765625\\
158.33203125	-99.9765625\\
158.5576171875	-108.630859375\\
162.783203125	-117.28515625\\
164.0087890625	-128.189453125\\
158.234375	-132.09375\\
159.3779296875	-140.787109375\\
159.521484375	-148.48046875\\
159.4150390625	-156.423828125\\
162.30859375	-164.3671875\\
166.2021484375	-171.560546875\\
167.095703125	-178.75390625\\
167.2392578125	-186.197265625\\
168.3828125	-193.640625\\
167.3701171875	-202.599609375\\
165.357421875	-212.55859375\\
165.3447265625	-221.517578125\\
172.33203125	-236.4765625\\
172.9443359375	-244.498046875\\
165.556640625	-244.51953125\\
167.1689453125	-251.541015625\\
167.78125	-258.5625\\
168.022702205882	-266.193075980392\\
168.264154411765	-273.823651960784\\
168.255606617647	-281.704227941176\\
168.247058823529	-289.584803921569\\
168.301011029412	-297.590379901961\\
168.354963235294	-305.595955882353\\
168.408915441176	-313.601531862745\\
168.462867647059	-321.607107843137\\
168.438694852941	-329.518933823529\\
168.414522058824	-337.430759803922\\
168.390349264706	-345.342585784314\\
168.366176470588	-353.254411764706\\
168.529503676471	-361.166237745098\\
168.692830882353	-369.07806372549\\
169.106158088235	-376.989889705882\\
169.519485294118	-384.901715686274\\
169.3625	-392.610416666667\\
169.205514705882	-400.319117647059\\
169.048529411765	-408.527818627451\\
168.891544117647	-416.736519607843\\
169.172058823529	-424.695220588235\\
169.452573529412	-432.653921568627\\
169.483088235294	-440.61262254902\\
169.513602941176	-448.571323529412\\
169.385883520075	-456.625758636788\\
169.258164098973	-464.680193744164\\
170.130444677871	-473.734628851541\\
169.002725256769	-480.789063958917\\
169.0020219647	-488.843499066293\\
169.00131867263	-496.897934173669\\
169.000615380561	-504.952369281046\\
169	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
181.25	-1\\
181.236328125	-8.81640625\\
174.22265625	-16.6328125\\
177.208984375	-24.94921875\\
177.1953125	-33.265625\\
177.306640625	-40.83203125\\
177.41796875	-48.3984375\\
177.529296875	-56.46484375\\
177.640625	-63.53125\\
177.251953125	-72.94140625\\
172.86328125	-82.3515625\\
167.474609375	-92.26171875\\
166.0859375	-100.171875\\
163.697265625	-109.45703125\\
170.30859375	-117.7421875\\
171.419921875	-125.52734375\\
164.53125	-130.3125\\
164.744140625	-139.45703125\\
166.95703125	-148.6015625\\
167.169921875	-156.74609375\\
168.3828125	-166.890625\\
170.845703125	-175.78515625\\
172.30859375	-182.6796875\\
174.771484375	-187.57421875\\
172.234375	-196.46875\\
171.009765625	-206.83203125\\
171.78515625	-214.1953125\\
171.560546875	-226.55859375\\
176.3359375	-240.921875\\
175.861328125	-246.66015625\\
172.38671875	-251.3984375\\
174.412109375	-255.63671875\\
175.4375	-258.875\\
176.392830882353	-265.331740196078\\
176.348161764706	-273.788480392157\\
176.303492647059	-281.745220588235\\
176.258823529412	-289.701960784314\\
176.339154411765	-297.658700980392\\
176.419485294118	-305.615441176471\\
176.499816176471	-313.572181372549\\
176.580147058824	-321.528921568627\\
176.566727941176	-329.423161764706\\
176.553308823529	-337.317401960784\\
176.539889705882	-345.211642156863\\
176.526470588235	-353.105882352941\\
176.638051470588	-361.00012254902\\
176.749632352941	-368.894362745098\\
177.361213235294	-376.788602941176\\
176.972794117647	-384.682843137255\\
177.475	-392.670833333333\\
176.977205882353	-400.658823529412\\
176.979411764706	-408.64681372549\\
176.981617647059	-416.634803921569\\
177.108823529412	-424.622794117647\\
177.236029411765	-432.610784313726\\
177.363235294118	-440.598774509804\\
177.490441176471	-448.586764705882\\
177.303162931839	-456.639239028945\\
177.115884687208	-464.691713352007\\
176.928606442577	-472.74418767507\\
176.741328197946	-480.796661998133\\
176.808082211379	-488.849136321195\\
178.874836224812	-495.901610644258\\
178.941590238246	-503.95408496732\\
178	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
185.625	-1\\
186.0595703125	-7.744140625\\
185.494140625	-16.48828125\\
185.4287109375	-25.732421875\\
185.36328125	-32.9765625\\
185.4853515625	-40.845703125\\
185.607421875	-48.71484375\\
185.4794921875	-58.583984375\\
186.3515625	-63.453125\\
185.9736328125	-73.181640625\\
188.595703125	-81.91015625\\
183.4677734375	-90.388671875\\
182.33984375	-98.8671875\\
183.5869140625	-106.783203125\\
185.833984375	-118.69921875\\
177.8310546875	-126.115234375\\
179.828125	-133.53125\\
175.1103515625	-140.876953125\\
176.392578125	-147.22265625\\
181.1748046875	-157.568359375\\
181.95703125	-168.9140625\\
179.4892578125	-174.759765625\\
179.021484375	-182.60546875\\
180.5537109375	-189.201171875\\
181.0859375	-196.796875\\
179.6494140625	-206.064453125\\
179.212890625	-214.33203125\\
179.5263671875	-226.849609375\\
178.83984375	-239.3671875\\
178.0283203125	-247.572265625\\
176.216796875	-252.77734375\\
179.9052734375	-257.482421875\\
182.59375	-261.1875\\
184.512959558824	-265.470404411765\\
184.432169117647	-273.753308823529\\
184.351378676471	-281.786213235294\\
184.270588235294	-289.819117647059\\
184.377297794118	-297.727022058824\\
184.484007352941	-305.634926470588\\
184.590716911765	-313.542830882353\\
184.697426470588	-321.450735294118\\
184.694761029412	-329.327389705882\\
184.692095588235	-337.204044117647\\
184.689430147059	-345.080698529412\\
184.686764705882	-352.957352941176\\
184.746599264706	-361.084007352941\\
184.806433823529	-369.210661764706\\
185.116268382353	-377.087316176471\\
185.426102941176	-384.963970588235\\
185.3375	-392.73125\\
185.248897058824	-400.498529411765\\
185.160294117647	-409.765808823529\\
185.071691176471	-417.033088235294\\
185.045588235294	-424.800367647059\\
185.019485294118	-432.567647058824\\
184.993382352941	-440.584926470588\\
184.967279411765	-448.602205882353\\
184.970442343604	-456.652719421102\\
184.973605275444	-464.703232959851\\
184.976768207283	-472.753746498599\\
184.979931139122	-480.804260037348\\
184.864142458058	-488.854773576097\\
184.748353776995	-496.905287114846\\
184.615898429264	-504.955800653595\\
185.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
193	-1\\
193.8828125	-7.671875\\
193.765625	-16.34375\\
193.6484375	-24.515625\\
193.53125	-32.6875\\
193.6640625	-40.859375\\
192.796875	-49.03125\\
193.4296875	-56.703125\\
192.0625	-64.375\\
193.6953125	-74.421875\\
196.328125	-79.46875\\
195.4609375	-88.515625\\
195.59375	-98.5625\\
191.4765625	-105.109375\\
194.359375	-112.65625\\
189.2421875	-122.703125\\
182.125	-132.75\\
184.4765625	-143.296875\\
184.828125	-150.84375\\
190.1796875	-160.390625\\
189.53125	-166.9375\\
186.1328125	-173.734375\\
187.734375	-182.53125\\
187.3359375	-189.828125\\
187.9375	-197.125\\
185.2890625	-205.296875\\
188.640625	-215.46875\\
194.4921875	-225.140625\\
188.34375	-237.8125\\
187.1953125	-245.484375\\
184.046875	-251.15625\\
184.3984375	-257.328125\\
189.75	-260.5\\
192.633088235294	-264.609068627451\\
192.516176470588	-273.718137254902\\
192.399264705882	-281.827205882353\\
192.282352941176	-289.936274509804\\
192.415441176471	-297.795343137255\\
192.548529411765	-305.654411764706\\
192.681617647059	-313.513480392157\\
192.814705882353	-321.372549019608\\
192.822794117647	-329.231617647059\\
192.830882352941	-337.09068627451\\
192.838970588235	-344.949754901961\\
192.847058823529	-352.808823529412\\
192.855147058824	-361.167892156863\\
192.863235294118	-369.526960784314\\
192.871323529412	-377.386029411765\\
192.879411764706	-385.245098039216\\
193.2	-392.791666666667\\
193.520588235294	-400.338235294118\\
193.341176470588	-408.884803921569\\
193.161764705882	-417.43137254902\\
192.982352941176	-424.977941176471\\
192.802941176471	-432.524509803922\\
192.623529411765	-440.571078431373\\
192.444117647059	-448.617647058824\\
192.637721755369	-456.666199813259\\
192.831325863679	-464.714752567694\\
193.024929971989	-472.763305322129\\
193.218534080299	-480.811858076564\\
191.920202704738	-488.860410830999\\
192.621871329177	-496.908963585434\\
193.290206620283	-504.957516339869\\
191	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
201.875	-1\\
201.7841796875	-8.724609375\\
201.693359375	-16.44921875\\
201.6025390625	-24.423828125\\
201.51171875	-32.3984375\\
201.6083984375	-40.560546875\\
201.705078125	-48.72265625\\
201.5517578125	-56.634765625\\
201.3984375	-63.546875\\
202.0107421875	-73.130859375\\
200.623046875	-80.71484375\\
201.4853515625	-89.798828125\\
198.34765625	-97.8828125\\
196.0849609375	-103.216796875\\
196.822265625	-112.55078125\\
196.5595703125	-120.634765625\\
196.296875	-128.71875\\
193.4208984375	-141.873046875\\
191.544921875	-153.02734375\\
196.9189453125	-158.431640625\\
196.29296875	-162.8359375\\
196.0419921875	-179.365234375\\
195.791015625	-181.89453125\\
199.0400390625	-188.173828125\\
192.2890625	-198.453125\\
192.6005859375	-201.919921875\\
195.912109375	-213.38671875\\
197.4736328125	-221.603515625\\
194.03515625	-231.8203125\\
192.5341796875	-240.099609375\\
193.033203125	-249.37890625\\
193.7822265625	-257.658203125\\
197.53125	-261.9375\\
198.081341911765	-267.403982843137\\
199.631433823529	-274.870465686274\\
199.931525735294	-282.336948529412\\
200.231617647059	-289.803431372549\\
200.344209558824	-297.707414215686\\
200.456801470588	-305.611397058824\\
200.569393382353	-313.515379901961\\
200.681985294118	-321.419362745098\\
200.700827205882	-329.338970588235\\
200.719669117647	-337.258578431373\\
200.738511029412	-345.17818627451\\
200.757352941176	-353.097794117647\\
200.713694852941	-361.204901960784\\
200.670036764706	-369.312009803922\\
200.376378676471	-377.919117647059\\
200.082720588235	-385.526225490196\\
200.75	-392.523958333333\\
201.417279411765	-400.521691176471\\
201.334558823529	-408.769424019608\\
201.251838235294	-417.017156862745\\
201.106617647059	-424.764889705882\\
200.961397058824	-432.51262254902\\
201.066176470588	-440.510355392157\\
201.170955882353	-448.508088235294\\
201.101628151261	-456.570553221288\\
201.032300420168	-464.633018207283\\
200.962972689076	-472.695483193277\\
200.893644957983	-480.757948179272\\
200.767865613988	-488.820413165266\\
200.642086269992	-496.882878151261\\
200.49964025933	-506.945343137255\\
198.375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
209.75	-1\\
209.685546875	-8.77734375\\
209.62109375	-16.5546875\\
209.556640625	-25.33203125\\
209.4921875	-32.109375\\
209.552734375	-40.26171875\\
209.61328125	-48.4140625\\
209.673828125	-56.56640625\\
208.734375	-64.71875\\
209.326171875	-72.83984375\\
208.91796875	-80.9609375\\
204.509765625	-88.08203125\\
202.1015625	-95.203125\\
200.693359375	-100.32421875\\
200.28515625	-108.4453125\\
202.876953125	-118.56640625\\
202.46875	-131.6875\\
203.365234375	-139.44921875\\
205.26171875	-150.2109375\\
203.658203125	-158.47265625\\
200.0546875	-164.734375\\
202.951171875	-171.99609375\\
202.84765625	-174.2578125\\
201.744140625	-186.51953125\\
205.640625	-200.78125\\
208.912109375	-212.54296875\\
205.18359375	-219.3046875\\
199.455078125	-223.06640625\\
201.7265625	-232.828125\\
200.873046875	-236.71484375\\
202.01953125	-245.6015625\\
202.166015625	-255.98828125\\
204.3125	-265.375\\
205.529595588235	-269.198897058824\\
206.746691176471	-276.022794117647\\
207.463786764706	-282.846691176471\\
208.180882352941	-289.670588235294\\
208.272977941176	-297.619485294118\\
208.365073529412	-305.568382352941\\
208.457169117647	-313.517279411765\\
208.549264705882	-321.466176470588\\
208.578860294118	-329.446323529412\\
208.608455882353	-337.426470588235\\
208.638051470588	-345.406617647059\\
208.667647058824	-353.386764705882\\
208.572242647059	-361.241911764706\\
208.476838235294	-369.097058823529\\
207.881433823529	-377.452205882353\\
207.286029411765	-382.807352941176\\
208.3	-392.25625\\
209.313970588235	-400.705147058824\\
209.327941176471	-408.654044117647\\
209.341911764706	-416.602941176471\\
209.230882352941	-424.551838235294\\
209.119852941176	-432.500735294118\\
209.508823529412	-440.449632352941\\
209.897794117647	-448.398529411765\\
209.565534547152	-456.474906629318\\
209.233274976657	-464.551283846872\\
209.901015406162	-472.627661064426\\
208.568755835668	-480.704038281979\\
208.615528523237	-488.780415499533\\
209.662301210807	-496.856792717087\\
208.709073898377	-504.933169934641\\
207.75	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
217.625	-1\\
217.5869140625	-8.830078125\\
217.548828125	-16.66015625\\
217.5107421875	-25.490234375\\
217.47265625	-32.3203125\\
217.7470703125	-40.212890625\\
218.021484375	-48.10546875\\
217.7958984375	-56.498046875\\
217.5703125	-63.890625\\
217.3916015625	-72.798828125\\
217.212890625	-80.70703125\\
217.2841796875	-88.365234375\\
212.35546875	-96.0234375\\
209.3017578125	-101.431640625\\
210.248046875	-107.83984375\\
210.4443359375	-123.498046875\\
208.640625	-136.15625\\
215.5595703125	-143.275390625\\
212.478515625	-151.39453125\\
206.6474609375	-162.013671875\\
202.81640625	-166.6328125\\
209.8603515625	-178.626953125\\
214.904296875	-185.62109375\\
212.6982421875	-191.865234375\\
214.4921875	-194.109375\\
212.9736328125	-209.416015625\\
208.455078125	-219.72265625\\
203.6865234375	-223.779296875\\
207.91796875	-228.8359375\\
204.2119140625	-238.830078125\\
204.505859375	-249.82421875\\
204.7998046875	-255.568359375\\
209.09375	-262.3125\\
211.727849264706	-269.74381127451\\
214.361948529412	-276.17512254902\\
215.746047794118	-282.356433823529\\
216.130147058824	-289.537745098039\\
216.201746323529	-297.531556372549\\
216.273345588235	-305.525367647059\\
216.344944852941	-313.519178921569\\
216.416544117647	-321.512990196078\\
216.456893382353	-329.553676470588\\
216.497242647059	-337.594362745098\\
216.537591911765	-345.635049019608\\
216.577941176471	-353.675735294118\\
216.430790441176	-361.528921568627\\
216.283639705882	-369.382107843137\\
215.636488970588	-377.985294117647\\
214.989338235294	-384.588480392157\\
213.85	-389.488541666667\\
216.710661764706	-400.388602941176\\
217.071323529412	-408.538664215686\\
217.431985294118	-416.688725490196\\
217.355147058824	-424.588786764706\\
217.278308823529	-432.488848039216\\
217.701470588235	-440.388909313725\\
219.124632352941	-449.288970588235\\
217.779440943044	-455.379260037348\\
217.434249533147	-464.469549486461\\
216.089058123249	-472.559838935574\\
216.743866713352	-480.650128384687\\
216.713191432487	-489.7404178338\\
216.682516151622	-496.830707282913\\
216.918507537424	-504.920996732026\\
217.125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
225.5	-1\\
225.48828125	-8.8828125\\
225.4765625	-16.765625\\
225.46484375	-24.6484375\\
225.453125	-32.53125\\
225.94140625	-40.1640625\\
226.4296875	-47.796875\\
225.91796875	-56.4296875\\
225.40625	-64.0625\\
225.45703125	-73.7578125\\
225.5078125	-80.453125\\
225.05859375	-88.6484375\\
224.609375	-96.84375\\
213.91015625	-105.5390625\\
214.2109375	-119.234375\\
216.01171875	-128.4296875\\
216.8125	-135.625\\
217.75390625	-143.1015625\\
214.6953125	-150.578125\\
210.63671875	-161.5546875\\
208.578125	-169.53125\\
210.76953125	-174.2578125\\
217.9609375	-183.984375\\
222.65234375	-190.2109375\\
222.34375	-192.4375\\
216.03515625	-205.2890625\\
211.7265625	-220.140625\\
212.91796875	-224.4921875\\
217.109375	-226.84375\\
211.55078125	-239.9453125\\
217.9921875	-247.046875\\
213.43359375	-256.1484375\\
213.875	-265.25\\
215.926102941176	-269.288725490196\\
217.977205882353	-275.327450980392\\
224.028308823529	-281.866176470588\\
224.079411764706	-289.404901960784\\
224.130514705882	-297.44362745098\\
224.181617647059	-305.482352941176\\
224.232720588235	-313.521078431373\\
224.283823529412	-321.559803921569\\
224.334926470588	-329.661029411765\\
224.386029411765	-337.762254901961\\
224.437132352941	-345.863480392157\\
224.488235294118	-353.964705882353\\
224.289338235294	-361.815931372549\\
224.090441176471	-369.667156862745\\
223.391544117647	-377.518382352941\\
222.692647058824	-386.369607843137\\
221.4	-388.720833333333\\
225.107352941176	-400.072058823529\\
224.814705882353	-408.423284313726\\
224.522058823529	-416.774509803922\\
225.479411764706	-424.625735294118\\
225.436764705882	-432.476960784314\\
224.894117647059	-441.32818627451\\
225.351470588235	-448.179411764706\\
226.993347338936	-455.283613445378\\
225.635224089636	-464.38781512605\\
225.277100840336	-472.492016806723\\
224.918977591036	-480.596218487395\\
224.810854341737	-488.700420168067\\
224.702731092437	-496.804621848739\\
224.127941176471	-503.908823529412\\
225.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
233.375	-1\\
233.3896484375	-8.873046875\\
233.404296875	-16.74609375\\
233.4189453125	-24.619140625\\
233.43359375	-32.4921875\\
233.6357421875	-40.302734375\\
233.837890625	-48.11328125\\
233.5400390625	-56.423828125\\
233.2421875	-64.734375\\
233.1474609375	-72.279296875\\
233.052734375	-78.82421875\\
232.7080078125	-88.369140625\\
232.36328125	-96.9140625\\
231.5185546875	-106.208984375\\
222.673828125	-119.50390625\\
222.0791015625	-128.298828125\\
220.484375	-137.09375\\
220.1982421875	-143.302734375\\
215.912109375	-153.51171875\\
215.6259765625	-163.970703125\\
214.33984375	-168.4296875\\
216.3662109375	-171.138671875\\
224.392578125	-188.84765625\\
229.9189453125	-195.056640625\\
232.4453125	-199.265625\\
225.7216796875	-203.787109375\\
224.998046875	-220.30859375\\
223.5244140625	-223.580078125\\
224.05078125	-225.8515625\\
226.0146484375	-236.873046875\\
220.978515625	-247.89453125\\
221.1923828125	-255.916015625\\
221.40625	-263.9375\\
223.561856617647	-268.583639705882\\
225.717463235294	-276.229779411765\\
231.873069852941	-281.375919117647\\
232.028676470588	-289.522058823529\\
232.121783088235	-297.480698529412\\
232.214889705882	-305.439338235294\\
232.307996323529	-313.397977941176\\
232.401102941176	-321.356617647059\\
232.400459558824	-329.455882352941\\
232.399816176471	-337.555147058824\\
232.399172794118	-345.654411764706\\
232.398529411765	-353.753676470588\\
232.210386029412	-361.665441176471\\
232.022242647059	-369.577205882353\\
231.834099264706	-377.488970588235\\
231.645955882353	-386.400735294118\\
231.95	-393.015625\\
233.254044117647	-399.630514705882\\
232.558088235294	-408.995404411765\\
232.862132352941	-417.360294117647\\
233.166176470588	-424.975183823529\\
233.470220588235	-433.590073529412\\
233.524264705882	-440.454963235294\\
233.578308823529	-448.319852941176\\
233.582253734827	-456.312966853408\\
233.586198646125	-464.30608076564\\
233.340143557423	-472.299194677871\\
234.094088468721	-479.292308590103\\
232.908517250986	-488.474938631367\\
232.722946033252	-496.65756867263\\
233.070708148851	-504.840198713894\\
233.375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
241.25	-1\\
241.291015625	-8.86328125\\
241.33203125	-16.7265625\\
241.373046875	-24.58984375\\
241.4140625	-32.453125\\
241.330078125	-40.44140625\\
241.24609375	-48.4296875\\
241.162109375	-56.41796875\\
241.078125	-64.40625\\
240.837890625	-71.80078125\\
240.59765625	-79.1953125\\
240.357421875	-88.08984375\\
240.1171875	-96.984375\\
240.126953125	-104.87890625\\
232.13671875	-118.7734375\\
230.146484375	-128.16796875\\
224.15625	-139.5625\\
223.642578125	-147.50390625\\
223.12890625	-151.4453125\\
223.615234375	-167.38671875\\
222.1015625	-172.328125\\
230.962890625	-183.01953125\\
229.82421875	-190.7109375\\
233.185546875	-194.90234375\\
237.546875	-199.09375\\
238.408203125	-203.28515625\\
237.26953125	-210.4765625\\
232.130859375	-220.66796875\\
232.9921875	-227.859375\\
233.478515625	-235.80078125\\
232.96484375	-243.7421875\\
229.951171875	-255.68359375\\
229.9375	-263.625\\
230.197610294118	-271.878553921569\\
233.457720588235	-277.132107843137\\
237.717830882353	-283.885661764706\\
239.977941176471	-289.639215686274\\
240.113051470588	-297.517769607843\\
240.248161764706	-305.396323529412\\
240.383272058824	-313.27487745098\\
240.518382352941	-321.153431372549\\
240.465992647059	-329.250735294118\\
240.413602941176	-337.348039215686\\
240.361213235294	-345.445343137255\\
240.308823529412	-353.542647058824\\
240.131433823529	-361.514950980392\\
239.954044117647	-369.487254901961\\
240.276654411765	-376.459558823529\\
239.599264705882	-386.431862745098\\
240.5	-393.310416666667\\
241.400735294118	-400.188970588235\\
239.301470588235	-408.567524509804\\
240.202205882353	-417.946078431373\\
240.852941176471	-425.324632352941\\
240.503676470588	-432.70318627451\\
241.154411764706	-440.581740196078\\
240.805147058824	-448.460294117647\\
241.171160130719	-456.342320261438\\
241.537173202614	-464.224346405229\\
242.40318627451	-471.10637254902\\
241.269199346405	-479.98839869281\\
241.006180160236	-488.249457094666\\
240.743160974067	-496.510515496521\\
241.013475121231	-504.771573898377\\
241.25	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
249.125	-1\\
249.1923828125	-8.853515625\\
249.259765625	-16.70703125\\
249.3271484375	-24.560546875\\
249.39453125	-32.4140625\\
249.2744140625	-40.330078125\\
249.154296875	-48.24609375\\
249.0341796875	-56.162109375\\
248.9140625	-64.078125\\
248.7783203125	-71.822265625\\
248.642578125	-79.56640625\\
248.5068359375	-88.060546875\\
248.37109375	-96.5546875\\
248.2353515625	-104.798828125\\
248.099609375	-113.04296875\\
239.4638671875	-127.037109375\\
231.828125	-140.03125\\
230.8369140625	-147.955078125\\
232.845703125	-155.87890625\\
236.1044921875	-164.052734375\\
237.36328125	-165.2265625\\
237.0595703125	-186.150390625\\
237.755859375	-191.07421875\\
237.7021484375	-193.998046875\\
240.6484375	-198.921875\\
242.0947265625	-204.783203125\\
245.541015625	-210.64453125\\
243.4873046875	-217.755859375\\
241.43359375	-226.8671875\\
242.1923828125	-235.478515625\\
241.951171875	-244.08984375\\
242.2099609375	-252.201171875\\
238.46875	-262.3125\\
239.583363970588	-271.423468137255\\
240.697977941176	-278.53443627451\\
244.312591911765	-285.895404411765\\
246.927205882353	-291.25637254902\\
248.604319852941	-297.304840686275\\
248.281433823529	-305.353308823529\\
248.458547794118	-313.151776960784\\
248.635661764706	-320.950245098039\\
248.531525735294	-329.045588235294\\
248.427389705882	-337.140931372549\\
248.323253676471	-345.486274509804\\
248.219117647059	-353.831617647059\\
248.052481617647	-361.614460784314\\
247.885845588235	-369.397303921569\\
248.219209558824	-377.430147058824\\
248.552573529412	-385.462990196078\\
248.55	-393.105208333333\\
248.547426470588	-400.747426470588\\
247.544852941176	-409.389644607843\\
248.542279411765	-418.031862745098\\
248.789705882353	-425.424080882353\\
249.037132352941	-432.816299019608\\
249.034558823529	-440.708517156863\\
249.031985294118	-448.600735294118\\
249.260066526611	-456.371673669468\\
249.488147759104	-464.142612044818\\
249.466228991597	-471.913550420168\\
248.44431022409	-480.684488795518\\
249.103843069486	-489.023975557965\\
248.763375914882	-496.363462320412\\
248.689575426945	-504.702949082859\\
248.625	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
257	-1\\
257.09375	-8.84375\\
257.1875	-16.6875\\
257.28125	-24.53125\\
257.375	-32.375\\
257.21875	-40.21875\\
257.0625	-48.0625\\
256.90625	-55.90625\\
256.75	-63.75\\
256.71875	-71.84375\\
256.6875	-79.9375\\
256.65625	-88.03125\\
256.625	-96.125\\
256.34375	-104.71875\\
256.0625	-113.3125\\
255.78125	-121.90625\\
247.5	-135.5\\
240.03125	-148.40625\\
241.5625	-159.3125\\
245.59375	-162.71875\\
249.625	-166.125\\
255.15625	-174.28125\\
245.6875	-188.4375\\
243.21875	-193.09375\\
245.75	-201.75\\
248.78125	-207.28125\\
249.8125	-212.8125\\
252.84375	-218.84375\\
254.875	-225.875\\
254.90625	-234.15625\\
253.9375	-242.4375\\
254.46875	-250.71875\\
254	-259\\
252.969117647059	-266.968382352941\\
251.938235294118	-276.936764705882\\
251.907352941176	-284.905147058824\\
255.876470588235	-290.873529411765\\
256.095588235294	-298.091911764706\\
256.314705882353	-305.310294117647\\
256.533823529412	-313.028676470588\\
256.752941176471	-320.747058823529\\
256.597058823529	-328.840441176471\\
256.441176470588	-336.933823529412\\
256.285294117647	-345.527205882353\\
256.129411764706	-354.120588235294\\
255.973529411765	-361.713970588235\\
255.817647058824	-369.307352941176\\
256.161764705882	-377.400735294118\\
256.505882352941	-385.494117647059\\
256.6	-391.9\\
255.694117647059	-399.305882352941\\
256.788235294118	-410.211764705882\\
256.882352941176	-418.117647058824\\
256.726470588235	-425.523529411765\\
256.570588235294	-432.929411764706\\
256.914705882353	-440.835294117647\\
257.258823529412	-448.741176470588\\
257.348972922502	-456.401027077498\\
257.439122315593	-464.060877684407\\
257.529271708683	-471.720728291317\\
257.619421101774	-477.380578898226\\
257.201505978736	-487.798494021264\\
256.783590855697	-496.216409144303\\
256.365675732659	-504.634324267341\\
256	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
265.062254901961	-1\\
265.157000612745	-8.86424632352941\\
265.251746323529	-16.7284926470588\\
265.346492034314	-24.5927389705882\\
265.441237745098	-32.4569852941176\\
265.285983455882	-40.3212316176471\\
265.130729166667	-48.1854779411765\\
264.975474877451	-56.0497242647059\\
264.820220588235	-63.9139705882353\\
264.78996629902	-72.0282169117647\\
264.759712009804	-80.1424632352941\\
264.729457720588	-88.2567095588235\\
264.699203431373	-96.3709558823529\\
264.418949142157	-104.922702205882\\
264.138694852941	-113.474448529412\\
264.108440563725	-122.026194852941\\
264.07818627451	-130.577941176471\\
257.954181985294	-146.3171875\\
251.830177696078	-160.056433823529\\
254.956173406863	-167.295680147059\\
262.082169117647	-172.534926470588\\
260.145664828431	-175.836672794118\\
254.209160539216	-185.138419117647\\
256.27265625	-190.190165441176\\
257.336151960784	-198.241911764706\\
257.337147671569	-205.559283088235\\
257.338143382353	-213.876654411765\\
263.089139093137	-219.694025735294\\
263.840134803922	-225.511397058824\\
263.841130514706	-233.703768382353\\
263.84212622549	-241.896139705882\\
263.593121936274	-250.588511029412\\
263.344117647059	-258.280882352941\\
264.138407583622	-265.865498666378\\
263.932697520185	-273.450114979815\\
263.476987456747	-282.534731293253\\
264.02127739331	-290.61934760669\\
264.628067329873	-297.578963920127\\
265.234857266436	-304.538580233564\\
265.091647202999	-312.748196547001\\
264.948437139562	-320.957812860438\\
264.930227076125	-329.042429173875\\
264.912017012687	-337.127045487313\\
264.39380694925	-345.46166180075\\
263.875596885813	-353.796278114187\\
264.294886822376	-360.943394427624\\
263.714176758939	-370.090510741061\\
262.883466695502	-377.487627054498\\
262.052756632065	-387.884743367935\\
264.561859560753	-392.149016423499\\
266.070962489442	-397.413289479062\\
265.330065418131	-409.927562534625\\
264.58916834682	-418.441835590188\\
264.660771275509	-425.643608645751\\
264.732374204198	-432.845381701314\\
264.803977132887	-440.797154756877\\
264.875580061575	-448.74892781244\\
265.053085768042	-456.71930205848\\
265.230591474509	-464.689676304519\\
265.158097180975	-472.160050550558\\
265.085602887442	-479.630424796598\\
264.878027948747	-488.233863558766\\
264.670453010052	-496.837302320934\\
264.212878071358	-504.924074416436\\
264.8125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
273.124509803922	-1\\
273.22025122549	-8.88474264705882\\
273.315992647059	-16.7694852941176\\
273.411734068627	-24.6542279411765\\
273.507475490196	-32.5389705882353\\
273.353216911765	-40.4237132352941\\
273.198958333333	-48.3084558823529\\
273.044699754902	-56.1931985294118\\
272.890441176471	-64.0779411764706\\
272.861182598039	-72.2126838235294\\
272.831924019608	-80.3474264705882\\
272.802665441176	-88.4821691176471\\
272.773406862745	-96.6169117647059\\
272.494148284314	-105.126654411765\\
272.214889705882	-113.636397058824\\
272.435631127451	-122.146139705882\\
271.65637254902	-130.655882352941\\
270.877113970588	-139.228125\\
266.097855392157	-154.800367647059\\
263.318596813725	-166.872610294118\\
266.539338235294	-171.944852941176\\
266.135079656863	-176.392095588235\\
262.730821078431	-182.839338235294\\
263.3265625	-195.286580882353\\
265.922303921569	-199.733823529412\\
267.893045343137	-204.837316176471\\
270.863786764706	-210.940808823529\\
271.334528186274	-217.544301470588\\
271.805269607843	-226.147794117647\\
272.776011029412	-233.251286764706\\
272.74675245098	-241.354779411765\\
272.717493872549	-249.458272058824\\
272.688235294118	-257.561764705882\\
272.307697520185	-265.762614979815\\
272.927159746251	-272.963465253749\\
274.046621972318	-279.164315527682\\
274.166084198385	-288.365165801615\\
274.160546424452	-296.066016075548\\
274.155008650519	-303.766866349481\\
273.649470876586	-312.467716623414\\
273.143933102653	-321.168566897347\\
273.26339532872	-329.24441717128\\
273.382857554787	-337.320267445213\\
272.502319780853	-345.396117719147\\
271.62178200692	-353.47196799308\\
272.616244232987	-362.172818267013\\
271.610706459054	-368.873668540946\\
271.605168685121	-378.574518814879\\
272.599630911188	-389.275369088812\\
272.523719121507	-392.398032846997\\
273.447807331826	-395.520696605182\\
273.871895542145	-408.643360363367\\
272.295983752463	-418.766024121552\\
272.595071962782	-425.763687879737\\
272.894160173101	-432.761351637922\\
272.69324838342	-440.759015396107\\
272.492336593739	-448.756679154293\\
272.757198613582	-457.037577039462\\
273.022060633424	-464.318474924631\\
273.786922653267	-472.5993728098\\
272.55178467311	-479.880270694969\\
272.554549918759	-488.669233096268\\
271.557315164408	-497.458195497566\\
272.060080410057	-505.213824565531\\
271.625	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
281.186764705882	-1\\
281.283501838235	-8.90523897058823\\
281.380238970588	-16.8104779411765\\
281.476976102941	-24.7157169117647\\
281.573713235294	-32.6209558823529\\
281.420450367647	-40.5261948529412\\
281.2671875	-48.4314338235294\\
281.113924632353	-56.3366727941176\\
280.960661764706	-64.2419117647059\\
280.932398897059	-72.3971507352941\\
280.904136029412	-80.5523897058823\\
280.875873161765	-88.7076286764706\\
280.847610294118	-96.8628676470588\\
280.569347426471	-105.330606617647\\
280.291084558824	-113.798345588235\\
280.262821691176	-122.016084558824\\
280.234558823529	-130.233823529412\\
279.800045955882	-138.3890625\\
278.365533088235	-147.544301470588\\
274.681020220588	-163.699540441176\\
274.996507352941	-171.854779411765\\
273.624494485294	-177.447518382353\\
274.252481617647	-182.040257352941\\
275.88046875	-192.382996323529\\
269.508455882353	-200.725735294118\\
271.698943014706	-206.615349264706\\
275.889430147059	-212.504963235294\\
281.079917279412	-218.144577205882\\
281.270404411765	-225.784191176471\\
279.960891544118	-233.548805147059\\
280.651378676471	-241.313419117647\\
280.591865808824	-249.328033088235\\
280.532352941176	-257.342647058824\\
281.226987456747	-264.659731293253\\
281.921621972318	-271.976815527682\\
283.116256487889	-279.043899762111\\
283.31089100346	-288.11098399654\\
282.193025519031	-296.053068230969\\
283.075160034602	-303.995152465398\\
281.957294550173	-311.687236699827\\
281.839429065744	-320.379320934256\\
280.846563581315	-329.696405168685\\
279.853698096886	-338.013489403114\\
280.610832612457	-346.080573637543\\
279.367967128028	-353.147657871972\\
278.687601643599	-361.402242106401\\
275.00723615917	-372.65682634083\\
277.07687067474	-379.66141057526\\
279.146505190311	-385.665994809689\\
278.23557868226	-393.147049270496\\
286.324652174209	-404.628103731303\\
281.163725666158	-411.35915819211\\
280.002799158107	-419.090212652917\\
279.279372650056	-426.383767113724\\
280.555946142005	-433.677321574531\\
280.332519633954	-441.470876035338\\
280.109093125903	-449.264430496145\\
280.211311459121	-457.105852020444\\
280.31352979234	-464.947273544743\\
280.165748125559	-472.788695069042\\
280.017966458777	-480.630116593341\\
280.73107188877	-488.854602633769\\
280.444177318763	-498.079088674197\\
279.64061608209	-505.036908047959\\
278.9375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
289.249019607843	-1\\
289.34675245098	-8.92573529411765\\
289.444485294118	-16.8514705882353\\
289.542218137255	-24.7772058823529\\
289.639950980392	-32.7029411764706\\
289.487683823529	-40.6286764705882\\
289.335416666667	-48.5544117647059\\
289.183149509804	-56.4801470588235\\
289.030882352941	-64.4058823529412\\
289.003615196078	-72.5816176470588\\
288.976348039216	-80.7573529411765\\
288.949080882353	-88.9330882352941\\
288.92181372549	-97.1088235294118\\
288.644546568627	-105.534558823529\\
288.367279411765	-113.960294117647\\
288.090012254902	-121.886029411765\\
287.812745098039	-129.811764705882\\
287.722977941176	-138.55\\
287.633210784314	-147.288235294118\\
285.043443627451	-162.526470588235\\
283.453676470588	-171.764705882353\\
282.113909313726	-174.502941176471\\
282.774142156863	-179.241176470588\\
283.434375	-186.479411764706\\
280.094607843137	-195.717647058824\\
279.504840686275	-206.393382352941\\
281.915073529412	-216.069117647059\\
286.825306372549	-221.744852941176\\
288.735539215686	-227.420588235294\\
289.145772058824	-233.846323529412\\
288.556004901961	-241.272058823529\\
288.466237745098	-249.197794117647\\
288.376470588235	-257.123529411765\\
289.14627739331	-264.55684760669\\
289.916084198385	-271.990165801615\\
290.18589100346	-279.92348399654\\
290.455697808535	-287.856802191465\\
290.22550461361	-296.04012038639\\
289.995311418685	-304.223438581315\\
290.26511822376	-311.90675677624\\
291.534925028835	-322.590074971165\\
286.42973183391	-332.14839316609\\
287.324538638985	-338.706711361015\\
285.71934544406	-345.76502955594\\
288.114152249135	-353.823347750865\\
286.75895905421	-361.63166594579\\
284.403765859285	-372.439984140715\\
285.54857266436	-374.74830233564\\
285.693379469435	-385.056620530565\\
288.947438243014	-395.896065693994\\
288.201497016593	-404.735510857423\\
287.455555790172	-412.074956020852\\
287.70961456375	-419.414401184281\\
287.963673337329	-427.00384634771\\
287.217732110908	-434.593291511139\\
288.971790884487	-442.182736674568\\
287.725849658066	-449.772181837997\\
287.665424304661	-457.174127001426\\
288.604998951256	-464.576072164855\\
288.54457359785	-472.978017328284\\
288.484148244445	-480.379962491713\\
288.907593858782	-490.039972171271\\
291.331039473119	-496.699981850829\\
289.221151754122	-504.859991530387\\
287.25	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
297.311274509804	-1\\
297.410003063725	-8.88373161764706\\
297.508731617647	-16.7674632352941\\
297.607460171569	-24.6511948529412\\
297.70618872549	-32.5349264705882\\
297.367417279412	-40.4811580882353\\
297.028645833333	-48.4273897058824\\
296.939874387255	-56.8736213235294\\
296.851102941176	-65.3198529411765\\
296.637331495098	-73.3910845588235\\
296.42356004902	-81.4623161764706\\
296.459788602941	-89.5335477941177\\
296.496017156863	-97.6047794117647\\
296.344745710784	-105.863511029412\\
296.193474264706	-114.122242647059\\
296.042202818627	-122.130974264706\\
295.890931372549	-130.139705882353\\
295.833409926471	-138.6484375\\
295.775888480392	-147.157169117647\\
295.468367034314	-156.165900735294\\
295.160845588235	-168.174632352941\\
292.790824142157	-171.433363970588\\
293.420802696078	-178.692095588235\\
294.30078125	-186.700827205882\\
295.180759803922	-194.709558823529\\
295.248238357843	-202.858915441176\\
295.315716911765	-210.008272058824\\
295.633195465686	-216.907628676471\\
297.950674019608	-226.806985294118\\
298.643152573529	-229.518841911765\\
296.335631127451	-241.230698529412\\
296.528109681373	-249.192555147059\\
296.720588235294	-257.154411764706\\
297.128067329873	-264.766463920127\\
297.535546424452	-272.378516075548\\
297.693025519031	-280.240568230969\\
297.85050461361	-288.10262038639\\
296.945483708189	-296.652172541811\\
296.040462802768	-305.201724697232\\
297.135441897347	-315.251276852653\\
295.230420991926	-324.300829008074\\
294.200400086505	-332.037881163495\\
294.170379181084	-338.774933318916\\
294.890358275663	-346.511985474337\\
295.610337370242	-354.249037629758\\
296.580316464821	-362.048589785179\\
298.5502955594	-367.8481419406\\
295.020274653979	-376.897694096021\\
294.490253748558	-385.947246251442\\
296.409297803767	-394.395082117493\\
298.328341858976	-407.842917983544\\
298.997385914185	-411.540753849594\\
297.666429969394	-424.238589715645\\
295.897974024603	-428.436425581696\\
296.129518079812	-434.634261447747\\
295.861062135021	-442.332097313798\\
295.59260619023	-450.029933179849\\
295.744537150201	-457.554901982408\\
294.896468110171	-465.079870784967\\
296.048399070142	-473.354839587526\\
295.200330030113	-482.629808390084\\
296.842180344923	-489.475341708772\\
298.484030659732	-495.32087502746\\
296.859214307875	-503.149741679481\\
298.3125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
305.373529411765	-1\\
305.473253676471	-8.84172794117647\\
305.572977941176	-16.6834558823529\\
305.672702205882	-24.5251838235294\\
305.772426470588	-32.3669117647059\\
305.247150735294	-40.3336397058824\\
304.721875	-48.3003676470588\\
304.696599264706	-57.2670955882353\\
304.671323529412	-66.2338235294118\\
304.271047794118	-74.2005514705882\\
303.870772058824	-82.1672794117647\\
303.970496323529	-90.1340073529412\\
304.070220588235	-98.1007352941176\\
304.044944852941	-106.192463235294\\
304.019669117647	-114.284191176471\\
303.994393382353	-122.375919117647\\
303.969117647059	-130.467647058824\\
303.943841911765	-138.746875\\
303.918566176471	-147.026102941176\\
305.893290441176	-157.805330882353\\
303.868014705882	-162.584558823529\\
302.467738970588	-170.363786764706\\
303.067463235294	-178.143014705882\\
303.1671875	-185.922242647059\\
303.266911764706	-193.701470588235\\
303.991636029412	-202.324448529412\\
304.716360294118	-209.947426470588\\
304.441084558824	-217.070404411765\\
304.165808823529	-224.193382352941\\
304.140533088235	-229.191360294118\\
305.115257352941	-240.189338235294\\
304.589981617647	-249.187316176471\\
305.064705882353	-257.185294117647\\
305.109857266436	-264.976080233564\\
305.155008650519	-272.766866349481\\
305.200160034602	-280.557652465398\\
305.245311418685	-288.348438581315\\
304.665462802768	-297.264224697232\\
298.085614186851	-306.180010813149\\
299.005765570934	-316.595796929066\\
299.925916955017	-325.011583044983\\
301.9710683391	-329.9273691609\\
302.016219723183	-339.843155276817\\
302.061371107266	-348.258941392734\\
305.106522491349	-352.674727508651\\
302.401673875433	-361.465513624567\\
302.696825259516	-370.256299740484\\
302.491976643599	-378.047085856401\\
303.287128027682	-386.837871972318\\
299.871157364521	-396.894098540991\\
301.45518670136	-403.950325109664\\
303.539216038199	-414.006551678337\\
303.623245375037	-421.06277824701\\
304.832274711876	-429.869004815683\\
305.041304048715	-435.675231384356\\
304.750333385554	-444.481457953028\\
303.459362722393	-450.287684521701\\
305.82364999574	-459.93567696339\\
304.187937269087	-465.583669405079\\
304.552224542434	-471.731661846767\\
305.916511815781	-482.879654288456\\
303.776766831063	-489.910711246274\\
304.637021846346	-497.941768204092\\
304.497276861628	-504.439491828576\\
304.375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
313.435784313725	-1\\
313.536504289216	-8.79972426470588\\
313.637224264706	-16.5994485294118\\
313.737944240196	-24.3991727941176\\
313.838664215686	-32.1988970588235\\
313.376884191176	-40.4361213235294\\
312.915104166667	-48.6733455882353\\
313.203324142157	-56.9105698529412\\
311.491544117647	-67.1477941176471\\
311.404764093137	-75.0100183823529\\
311.317984068627	-82.8722426470588\\
311.731204044118	-90.4844669117647\\
312.144424019608	-98.0966911764706\\
312.245143995098	-106.021415441176\\
312.345863970588	-113.946139705882\\
312.196583946078	-122.120863970588\\
312.047303921569	-130.295588235294\\
312.054273897059	-138.5953125\\
312.061243872549	-146.895036764706\\
311.818213848039	-154.694761029412\\
311.575183823529	-162.494485294118\\
311.39465379902	-170.294209558824\\
311.21412377451	-178.093933823529\\
311.53359375	-185.643658088235\\
311.85306372549	-193.193382352941\\
312.23503370098	-201.039981617647\\
312.617003676471	-208.886580882353\\
311.498973651961	-214.983180147059\\
312.380943627451	-224.079779411765\\
312.387913602941	-233.113878676471\\
312.394883578431	-241.147977941176\\
312.651853553922	-249.182077205882\\
312.908823529412	-257.216176470588\\
312.841647202999	-265.185696547001\\
312.774470876586	-273.155216623414\\
312.707294550173	-281.124736699827\\
312.64011822376	-289.09425677624\\
311.635441897347	-297.626276852653\\
309.630765570934	-305.158296929066\\
307.876089244521	-322.440317005479\\
308.121412918108	-330.722337081892\\
309.491736591695	-333.316857158305\\
309.862060265283	-339.911377234717\\
310.48238393887	-348.25589731113\\
310.102707612457	-353.600417387543\\
309.473031286044	-361.132437463956\\
308.843354959631	-369.664457540369\\
309.213678633218	-377.946477616782\\
307.584002306805	-386.228497693195\\
309.333016925274	-398.64311496449\\
308.082031543743	-402.057732235785\\
307.831046162212	-412.722349507079\\
310.580060780681	-419.386966778374\\
311.01657539915	-427.301584049669\\
310.453090017619	-440.216201320964\\
308.889604636088	-443.630818592259\\
310.326119254557	-450.045435863553\\
312.65276284128	-458.066451944372\\
310.979406428003	-465.087468025191\\
313.306050014726	-473.108484106009\\
312.632693601449	-479.129500186828\\
310.711353317204	-490.346080783776\\
309.790013032959	-501.562661380723\\
311.602006082048	-506.262575311004\\
309.4375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
321.498039215686	-1\\
321.599754901961	-8.75772058823529\\
321.701470588235	-16.5154411764706\\
321.80318627451	-24.2731617647059\\
321.904901960784	-32.0308823529412\\
321.506617647059	-40.5386029411765\\
321.108333333333	-49.0463235294118\\
320.710049019608	-56.5540441176471\\
318.311764705882	-68.0617647058824\\
318.538480392157	-75.8194852941176\\
319.765196078431	-82.5772058823529\\
319.491911764706	-90.8349264705882\\
320.21862745098	-98.0926470588235\\
320.445343137255	-105.850367647059\\
320.672058823529	-113.608088235294\\
320.398774509804	-121.865808823529\\
320.125490196078	-130.123529411765\\
320.164705882353	-138.44375\\
320.203921568627	-146.763970588235\\
319.743137254902	-154.584191176471\\
319.282352941176	-162.404411764706\\
319.321568627451	-170.224632352941\\
319.360784313726	-178.044852941176\\
319.9	-185.365073529412\\
320.439215686275	-192.685294117647\\
320.478431372549	-200.755514705882\\
320.517647058824	-208.825735294118\\
320.556862745098	-216.895955882353\\
320.596078431373	-224.966176470588\\
320.635294117647	-233.036397058824\\
320.674509803922	-241.106617647059\\
320.713725490196	-249.176838235294\\
320.752941176471	-257.247058823529\\
320.573437139562	-265.395312860438\\
320.393933102653	-273.543566897347\\
320.214429065744	-281.691820934256\\
320.034925028835	-289.840074971165\\
319.605420991926	-297.988329008074\\
319.175916955017	-307.136583044983\\
317.746412918108	-317.284837081892\\
318.3169088812	-334.4330911188\\
318.012404844291	-336.706345155709\\
316.707900807382	-339.979599192618\\
317.903396770473	-347.252853229527\\
317.098892733564	-355.526107266436\\
317.544388696655	-363.799361303345\\
316.989884659746	-370.072615340254\\
316.935380622837	-375.845869377163\\
316.880876585928	-385.619123414072\\
320.794876486027	-399.392131387988\\
319.708876386126	-401.165139361905\\
318.122876286225	-411.438147335822\\
320.536876186324	-421.711155309739\\
321.200876086423	-423.734163283655\\
319.864875986522	-434.757171257572\\
321.028875886621	-444.780179231489\\
320.19287578672	-453.803187205406\\
322.481875686819	-459.197226925354\\
318.770875586918	-466.591266645303\\
321.059875487017	-472.485306365251\\
321.348875387116	-480.3793460852\\
319.645939803344	-490.781450321277\\
320.943004219572	-496.183554557355\\
320.706735302467	-506.085658793432\\
321.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
329.810294117647	-1\\
329.163005514706	-8.74696691176471\\
329.515716911765	-16.4939338235294\\
329.618428308824	-24.2409007352941\\
329.721139705882	-31.9878676470588\\
329.511351102941	-40.2973345588235\\
329.3015625	-48.6068014705882\\
329.091773897059	-56.6662683823529\\
325.881985294118	-66.7257352941176\\
323.437821691176	-77.9258272058824\\
326.993658088235	-83.1259191176471\\
328.049494485294	-90.5760110294118\\
328.105330882353	-98.0261029411765\\
328.223667279412	-105.913694852941\\
328.342003676471	-113.801286764706\\
328.460340073529	-121.688878676471\\
328.578676470588	-129.576470588235\\
328.587637867647	-137.7140625\\
328.596599264706	-145.851654411765\\
328.355560661765	-153.739246323529\\
328.114522058824	-161.626838235294\\
328.873483455882	-169.014430147059\\
327.632444852941	-176.402022058824\\
328.14140625	-184.539613970588\\
328.650367647059	-192.677205882353\\
328.659329044118	-200.752297794118\\
328.668290441176	-208.827389705882\\
328.677251838235	-216.902481617647\\
328.686213235294	-224.977573529412\\
328.695174632353	-233.052665441176\\
328.704136029412	-241.127757352941\\
328.713097426471	-249.202849264706\\
328.722058823529	-257.277941176471\\
328.586477076125	-265.401804173875\\
328.45089532872	-273.52566717128\\
328.315313581315	-281.649530168685\\
328.17973183391	-289.77339316609\\
327.856650086505	-297.772256163495\\
326.5335683391	-307.7711191609\\
326.460486591695	-316.769982158305\\
326.387404844291	-333.768845155709\\
325.611198096886	-336.283333153114\\
325.834991349481	-343.797821150519\\
325.058784602076	-348.312309147924\\
326.282577854671	-355.826797145329\\
325.568871107266	-364.028785142734\\
324.855164359862	-373.230773140138\\
325.141457612457	-378.182761137543\\
322.427750865052	-387.134749134948\\
330.053611046781	-398.438022811487\\
326.67947122851	-402.741296488026\\
332.305331410239	-408.794570164564\\
325.931191591968	-417.847843841103\\
328.494551773697	-422.901117517642\\
327.057911955426	-436.95439119418\\
326.621272137155	-447.007664870719\\
327.184632318884	-450.060938547258\\
330.529242500613	-453.828993969828\\
328.873852682342	-463.597049392399\\
327.468462864071	-475.365104814969\\
330.0630730458	-484.13316023754\\
328.288731614626	-488.090731789142\\
329.514390183452	-496.048303340745\\
328.006715418944	-503.555874892348\\
336.4375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
341.122549019608	-1\\
337.726256127451	-8.73621323529412\\
337.329963235294	-16.4724264705882\\
337.433670343137	-24.2086397058824\\
337.53737745098	-31.9448529411765\\
337.516084558824	-40.0560661764706\\
337.494791666667	-48.1672794117647\\
337.47349877451	-55.7784926470588\\
336.452205882353	-64.3897058823529\\
332.337162990196	-79.0321691176471\\
334.222120098039	-84.6746323529412\\
336.607077205882	-90.3170955882353\\
335.992034313725	-97.9595588235294\\
336.001991421569	-105.977022058824\\
336.011948529412	-113.994485294118\\
336.521905637255	-121.511948529412\\
337.031862745098	-129.029411764706\\
337.010569852941	-136.984375\\
336.989276960784	-144.939338235294\\
336.967984068627	-152.894301470588\\
336.946691176471	-160.849264705882\\
336.425398284314	-167.804227941176\\
335.904105392157	-175.759191176471\\
336.3828125	-183.714154411765\\
336.861519607843	-192.669117647059\\
336.840226715686	-200.749080882353\\
336.818933823529	-208.829044117647\\
336.797640931373	-216.909007352941\\
336.776348039216	-224.988970588235\\
336.755055147059	-233.068933823529\\
336.733762254902	-241.148897058824\\
336.712469362745	-249.228860294118\\
336.691176470588	-257.308823529412\\
336.599517012687	-265.408295487313\\
336.507857554787	-273.507767445213\\
336.416198096886	-281.607239403114\\
336.324538638985	-289.706711361015\\
336.107879181084	-297.556183318916\\
335.891219723183	-306.405655276817\\
334.174560265283	-314.255127234717\\
334.457900807382	-335.104599192618\\
333.209991349481	-336.860321150519\\
333.96208189158	-343.61604310842\\
334.214172433679	-348.371765066321\\
334.466262975779	-356.127487024221\\
334.593353517878	-364.258208982122\\
337.720444059977	-368.388930940023\\
333.347534602076	-379.519652897924\\
337.974625144175	-385.650374855825\\
338.312345607534	-393.483914234985\\
335.650066070893	-404.317453614146\\
338.487786534252	-413.150992993307\\
338.325506997611	-419.984532372467\\
334.788227460971	-427.068071751628\\
339.25094792433	-444.151611130789\\
340.213668387689	-448.235150509949\\
339.176388851048	-454.31868988911\\
336.576609314407	-456.460761014302\\
334.976829777766	-467.602832139495\\
335.877050241125	-476.244903264687\\
335.777270704484	-483.886974389879\\
335.931523425907	-490.400013257007\\
334.085776147331	-494.913052124135\\
334.306695535421	-504.026090991263\\
338.375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
349.934803921569	-1\\
346.289506740196	-8.72545955882353\\
345.644209558824	-16.4509191176471\\
345.498912377451	-24.1763786764706\\
345.353615196078	-31.9018382352941\\
345.270818014706	-40.0647977941176\\
345.188020833333	-48.2277573529412\\
344.855223651961	-56.3907169117647\\
345.522426470588	-63.5536764705882\\
342.486504289216	-76.6385110294118\\
341.450582107843	-85.7233455882353\\
343.914659926471	-90.3081801470588\\
343.378737745098	-97.8930147058824\\
343.780315563725	-105.790349264706\\
344.181893382353	-113.687683823529\\
344.83347120098	-121.085018382353\\
345.485049019608	-128.482352941176\\
346.433501838235	-136.5046875\\
345.381954656863	-144.527022058824\\
345.33040747549	-152.049356617647\\
345.278860294118	-160.571691176471\\
344.727313112745	-168.344025735294\\
344.175765931373	-176.116360294118\\
343.87421875	-183.138694852941\\
345.572671568627	-193.161029411765\\
345.271124387255	-200.995863970588\\
344.969577205882	-208.830698529412\\
344.91803002451	-216.915533088235\\
344.866482843137	-225.000367647059\\
344.814935661765	-233.085202205882\\
344.763388480392	-241.170036764706\\
344.71184129902	-249.254871323529\\
344.660294117647	-257.339705882353\\
344.86255694925	-265.41478680075\\
345.064819780853	-273.489867719147\\
344.517082612457	-281.564948637543\\
343.96934544406	-289.64002955594\\
344.109108275663	-298.340110474337\\
344.248871107266	-306.040191392734\\
343.63863393887	-315.74027231113\\
343.028396770473	-335.440353229527\\
343.808784602076	-341.687309147924\\
343.589172433679	-343.934265066321\\
342.869560265283	-348.181220984717\\
343.149948096886	-355.428176903114\\
342.867835928489	-363.737632821511\\
344.585723760092	-373.047088739908\\
345.303611591696	-375.856544658304\\
347.021499423299	-381.666000576701\\
340.821080168288	-395.529805658484\\
341.620660913277	-407.393610740266\\
343.920241658266	-411.507415822049\\
345.219822403255	-417.621220903832\\
345.081903148244	-427.485025985614\\
342.943983893233	-436.348831067397\\
346.306064638222	-446.212636149179\\
343.668145383211	-457.076441230962\\
343.6239761282	-460.842528058776\\
344.579806873189	-467.608614886591\\
344.035637618178	-475.124701714405\\
346.491468363167	-483.640788542219\\
342.574315237189	-489.209294724872\\
341.65716211121	-493.777800907526\\
345.273342318565	-508.896307090179\\
344.8125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
357.747058823529	-1\\
354.852757352941	-8.71470588235294\\
353.958455882353	-16.4294117647059\\
353.564154411765	-24.1441176470588\\
353.169852941176	-31.8588235294118\\
353.025551470588	-40.0735294117647\\
352.88125	-48.2882352941176\\
353.236948529412	-56.0029411764706\\
353.592647058824	-63.7176470588235\\
352.635845588235	-73.2448529411765\\
351.679044117647	-82.7720588235294\\
351.222242647059	-91.2992647058824\\
349.765441176471	-97.8264705882353\\
351.558639705882	-105.603676470588\\
352.351838235294	-113.380882352941\\
353.145036764706	-120.658088235294\\
353.938235294118	-127.935294117647\\
353.856433823529	-136.025\\
353.774632352941	-144.114705882353\\
353.692830882353	-152.204411764706\\
353.611029411765	-161.294117647059\\
353.029227941176	-168.883823529412\\
351.447426470588	-175.473529411765\\
353.365625	-183.563235294118\\
354.283823529412	-194.652941176471\\
353.702022058824	-200.242647058824\\
353.120220588235	-208.832352941176\\
353.038419117647	-216.922058823529\\
352.956617647059	-225.011764705882\\
352.874816176471	-233.101470588235\\
352.793014705882	-241.191176470588\\
352.711213235294	-249.280882352941\\
352.629411764706	-257.370588235294\\
355.125596885813	-264.421278114187\\
354.62178200692	-272.47196799308\\
351.617967128028	-281.522657871972\\
351.614152249135	-289.573347750865\\
352.110337370242	-298.124037629758\\
353.606522491349	-305.674727508651\\
354.102707612457	-317.225417387543\\
354.598892733564	-333.776107266436\\
354.407577854671	-341.514297145329\\
354.216262975779	-343.252487024221\\
351.524948096886	-346.990676903114\\
351.833633217993	-354.728866782007\\
351.1423183391	-363.2170566609\\
348.451003460208	-369.705246539792\\
355.259688581315	-382.193436418685\\
355.068373702422	-386.681626297578\\
355.329814729041	-398.575697081982\\
355.59125575566	-400.469767866387\\
352.352696782279	-409.863838650791\\
352.114137808898	-418.257909435196\\
350.375578835518	-422.901980219601\\
348.637019862137	-428.546051004005\\
354.398460888756	-442.19012178841\\
353.159901915375	-450.834192572814\\
351.671342941994	-460.22429510325\\
351.182783968613	-467.614397633687\\
352.194224995232	-475.004500164123\\
352.205666021851	-483.394602694559\\
351.21710704847	-491.018576192738\\
351.228548075089	-498.642549690916\\
351.239989101708	-504.766523189094\\
350.25	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
365.05931372549	-1\\
363.728507965686	-8.70395220588235\\
362.397702205882	-16.4079044117647\\
361.816896446078	-24.1118566176471\\
361.236090686275	-31.8158088235294\\
361.155284926471	-40.0197610294118\\
361.074479166667	-48.2237132352941\\
361.243673406863	-56.1776654411765\\
361.412867647059	-64.1316176470588\\
361.097686887255	-72.7261948529412\\
360.782506127451	-81.3207720588235\\
360.217325367647	-89.4153492647059\\
359.652144607843	-97.5099264705882\\
360.524463848039	-105.167003676471\\
361.396783088235	-113.824080882353\\
361.769102328431	-120.481158088235\\
362.141421568627	-128.138235294118\\
362.029365808824	-135.7328125\\
361.91731004902	-143.327389705882\\
361.805254289216	-152.421966911765\\
360.693198529412	-161.516544117647\\
361.518642769608	-169.173621323529\\
361.344087009804	-176.830698529412\\
363.91953125	-184.487775735294\\
363.494975490196	-192.144852941176\\
361.757919730392	-197.489430147059\\
361.020863970588	-208.834007352941\\
361.033808210784	-216.928584558824\\
361.04675245098	-225.023161764706\\
360.934696691176	-233.117738970588\\
360.822640931373	-241.212316176471\\
360.710585171569	-249.306893382353\\
360.598529411765	-257.401470588235\\
360.826136822376	-265.490269427624\\
361.053744232987	-273.579068267013\\
360.281351643599	-281.917867106401\\
359.50895905421	-293.25666594579\\
359.986566464821	-297.470464785179\\
361.464173875433	-303.684263624567\\
362.941781286044	-311.648062463956\\
366.419388696655	-328.611861303345\\
364.068871107266	-338.216285142734\\
362.718353517878	-342.820708982122\\
361.367835928489	-345.925132821511\\
360.0173183391	-355.0295566609\\
361.479300749712	-360.883980500288\\
361.941283160323	-364.738404339677\\
359.653265570934	-378.592828179066\\
363.365247981546	-388.447252018454\\
362.213549289795	-396.121588505481\\
364.061850598044	-398.795924992507\\
361.660151906293	-410.470261479534\\
359.258453214542	-422.14459796656\\
363.794254522791	-427.631434453587\\
361.33005583104	-430.118270940613\\
360.115857139289	-444.60510742764\\
360.901658447538	-448.091943914666\\
360.968709755787	-461.168562147725\\
360.035761064037	-469.245180380783\\
364.102812372286	-474.071798613841\\
357.169863680535	-484.898416846899\\
357.295382730719	-492.029470563829\\
360.420901780904	-500.160524280758\\
361.363087497755	-507.47491133102\\
361.1875	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
372.371568627451	-1\\
371.604258578431	-8.69319852941176\\
370.836948529412	-16.3863970588235\\
370.069638480392	-24.0795955882353\\
369.302328431373	-31.7727941176471\\
369.285018382353	-39.9659926470588\\
369.267708333333	-48.1591911764706\\
369.250398284314	-56.3523897058824\\
369.233088235294	-64.5455882352941\\
369.559528186275	-72.2075367647059\\
368.885968137255	-80.8694852941177\\
369.212408088235	-88.5314338235294\\
368.538848039216	-97.1933823529412\\
369.490287990196	-104.730330882353\\
370.441727941176	-112.267279411765\\
370.393167892157	-120.304227941176\\
370.344607843137	-128.341176470588\\
370.202297794118	-135.440625\\
370.059987745098	-143.540073529412\\
368.917677696078	-146.639522058824\\
366.775367647059	-152.738970588235\\
370.008057598039	-169.463419117647\\
370.24074754902	-177.187867647059\\
371.4734375	-184.412316176471\\
370.70612745098	-190.636764705882\\
369.813817401961	-196.736213235294\\
368.921507352941	-208.835661764706\\
369.029197303922	-216.935110294118\\
369.136887254902	-225.034558823529\\
368.994577205882	-233.134007352941\\
368.852267156863	-241.233455882353\\
368.709957107843	-249.332904411765\\
368.567647058824	-257.432352941176\\
368.526676758939	-265.559260741061\\
368.485706459054	-273.686168540946\\
367.94473615917	-284.31307634083\\
367.403765859285	-294.939984140715\\
366.8627955594	-299.8168919406\\
368.321825259516	-304.693799740484\\
369.780854959631	-311.070707540369\\
371.239884659746	-320.447615340254\\
370.730164359862	-328.918273140138\\
370.220444059977	-337.388930940023\\
369.210723760092	-345.859588739908\\
368.201003460208	-352.330246539792\\
368.816283160323	-362.550904339677\\
367.431562860438	-370.771562139562\\
368.046842560554	-376.992219939446\\
367.662122260669	-389.212877739331\\
369.097283850548	-395.667479928979\\
369.532445440427	-398.122082118628\\
367.967607030306	-412.076684308276\\
367.402768620185	-417.031286497925\\
372.212930210065	-425.360888687573\\
364.023091799944	-434.690490877222\\
367.833253389823	-446.02009306687\\
368.643414979702	-451.349695256519\\
368.266076569581	-457.112829192199\\
369.88873815946	-465.875963127879\\
371.011399749339	-470.139097063559\\
368.134061339218	-481.402230999239\\
370.373658412968	-493.040364934919\\
362.613255486719	-500.6784988706\\
369.486185893802	-508.183299472946\\
366.125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
379.683823529412	-1\\
379.230009191176	-8.68244485294118\\
378.776194852941	-16.3648897058824\\
378.072380514706	-24.0473345588235\\
377.368566176471	-31.7297794117647\\
377.414751838235	-39.9122242647059\\
377.4609375	-48.0946691176471\\
377.507123161765	-56.2771139705882\\
377.553308823529	-64.4595588235294\\
377.771369485294	-72.1888786764706\\
377.989430147059	-79.9181985294118\\
377.707490808824	-88.1475183823529\\
377.425551470588	-96.3768382352941\\
377.956112132353	-104.293658088235\\
378.486672794118	-112.210477941176\\
378.517233455882	-120.127297794118\\
378.547794117647	-128.044117647059\\
378.625229779412	-135.6484375\\
378.702665441176	-142.252757352941\\
377.530101102941	-145.607077205882\\
383.357536764706	-148.961397058824\\
380.747472426471	-167.253216911765\\
379.137408088235	-175.545036764706\\
378.77734375	-182.836856617647\\
378.417279411765	-189.128676470588\\
377.869715073529	-199.982996323529\\
377.322150735294	-208.837316176471\\
377.274586397059	-216.941636029412\\
377.227022058824	-225.045955882353\\
377.054457720588	-233.150275735294\\
376.881893382353	-241.254595588235\\
376.709329044118	-249.358915441176\\
376.536764705882	-257.463235294118\\
376.477216695502	-265.628252054498\\
376.417668685121	-273.793268814879\\
376.10812067474	-283.20828557526\\
374.79857266436	-292.62330233564\\
375.239024653979	-298.913319096021\\
376.679476643599	-306.203335856401\\
376.619928633218	-312.243352616782\\
377.560380622837	-319.283369377163\\
378.141457612457	-328.120261137543\\
377.722534602076	-336.957152897924\\
377.053611591696	-344.794044658304\\
376.384688581315	-352.630936418685\\
376.653265570934	-359.967828179066\\
375.921842560554	-370.304719939446\\
380.690419550173	-378.891611699827\\
376.458996539792	-385.478503460208\\
376.731018411302	-391.713371352478\\
376.003040282811	-401.948239244748\\
376.77506215432	-409.683107137019\\
376.547084025829	-415.417975029289\\
376.881605897338	-423.59034292156\\
370.216127768847	-440.76271081383\\
371.050649640356	-447.9350787061\\
372.885171511866	-453.107446598371\\
375.063443383375	-457.307096236673\\
373.241715254884	-465.506745874975\\
375.169987126393	-472.956395513277\\
377.098258997902	-480.406045151579\\
376.451934095218	-489.05125930601\\
374.805609192533	-497.696473460442\\
376.275950956516	-506.258354281539\\
376.5625	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
386.996078431373	-1\\
386.855759803922	-8.67169117647059\\
386.715441176471	-16.3433823529412\\
386.07512254902	-24.0150735294118\\
385.434803921569	-31.6867647058824\\
385.544485294118	-39.8584558823529\\
385.654166666667	-48.0301470588235\\
385.763848039216	-56.2018382352941\\
385.873529411765	-64.3735294117647\\
385.983210784314	-72.1702205882353\\
386.092892156863	-79.9669117647059\\
386.202573529412	-87.7636029411765\\
386.312254901961	-95.5602941176471\\
386.42193627451	-103.856985294118\\
386.531617647059	-112.153676470588\\
386.641299019608	-119.950367647059\\
386.750980392157	-127.747058823529\\
387.048161764706	-134.85625\\
388.345343137255	-138.965441176471\\
390.142524509804	-142.574632352941\\
388.939705882353	-147.183823529412\\
388.486887254902	-160.043014705882\\
388.034068627451	-175.902205882353\\
388.08125	-183.261397058824\\
386.128431372549	-191.620588235294\\
385.925612745098	-201.229779411765\\
385.722794117647	-208.838970588235\\
385.519975490196	-216.948161764706\\
385.317156862745	-225.057352941176\\
385.114338235294	-233.166544117647\\
384.911519607843	-241.275735294118\\
384.708700980392	-249.384926470588\\
384.505882352941	-257.494117647059\\
384.427756632065	-265.697243367935\\
384.349630911188	-273.900369088812\\
384.271505190311	-282.103494809689\\
384.193379469435	-290.306620530565\\
386.615253748558	-299.009746251442\\
385.037128027682	-305.712871972318\\
385.459002306805	-311.415997693195\\
385.880876585928	-319.119123414072\\
385.552750865052	-328.322249134948\\
385.224625144175	-336.525374855825\\
384.896499423299	-343.728500576701\\
384.568373702422	-351.931626297578\\
386.490247981546	-359.384752018454\\
385.412122260669	-367.837877739331\\
385.333996539792	-375.791003460208\\
383.255870818916	-385.744129181084\\
384.364752972055	-395.759262775977\\
385.473635125194	-401.774396370869\\
385.582517278333	-408.289529965761\\
384.691399431472	-415.804663560654\\
384.550281584612	-432.819797155546\\
378.409163737751	-441.834930750438\\
378.26804589089	-450.850064345331\\
382.126928044029	-457.865197940223\\
383.860810197168	-460.501363281147\\
385.594692350307	-466.137528622071\\
388.328574503447	-471.773693962995\\
384.062456656586	-482.409859303919\\
383.530209777467	-490.062153677101\\
383.997962898348	-497.714448050283\\
384.065716019229	-504.333409090132\\
386	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
394.745341207349	-1\\
394.715362532808	-8.73518700787402\\
394.685383858268	-16.470374015748\\
394.155405183727	-24.205561023622\\
393.625426509186	-31.9407480314961\\
393.657947834646	-40.0509350393701\\
393.690469160105	-48.1611220472441\\
393.722990485564	-56.2713090551181\\
393.755511811024	-64.3814960629921\\
393.881783136483	-72.1791830708661\\
394.008054461942	-79.9768700787402\\
394.134325787402	-87.7745570866142\\
394.260597112861	-95.5722440944882\\
394.44936843832	-102.807431102362\\
394.63813976378	-110.042618110236\\
394.576911089239	-118.77780511811\\
394.515682414698	-127.512992125984\\
394.224015748031	-135.568553149606\\
394.932349081365	-142.624114173228\\
395.640682414698	-145.67967519685\\
397.349015748031	-152.735236220472\\
399.432349081365	-156.978297244094\\
405.515682414698	-171.221358267717\\
396.099015748031	-184.214419291339\\
394.682349081365	-193.207480314961\\
393.765682414698	-201.231791338583\\
393.849015748031	-209.256102362205\\
393.182349081365	-216.530413385827\\
393.515682414698	-224.804724409449\\
393.349015748031	-233.141535433071\\
393.182349081365	-241.478346456693\\
392.765682414698	-249.315157480315\\
392.349015748031	-257.151968503937\\
392.525811332407	-265.260236895939\\
392.702606916782	-274.368505287942\\
392.879402501158	-282.226773679944\\
393.056198085533	-289.085042071947\\
393.107993669909	-296.818310463949\\
393.159789254284	-303.551578855952\\
393.46158483866	-312.034847247954\\
393.763380423035	-319.518115639957\\
393.627676007411	-328.688884031959\\
393.491971591786	-335.859652423962\\
392.606267176162	-343.030420815964\\
396.720562760537	-355.201189207967\\
392.834858344913	-362.559457599969\\
394.949153929288	-370.917725991972\\
394.313449513664	-378.275994383974\\
392.677745098039	-386.634262775977\\
392.975142548618	-392.656317089301\\
394.272539999198	-405.678371402625\\
393.319937449777	-409.200425715949\\
393.367334900356	-417.722480029274\\
390.664732350935	-426.682034342598\\
391.962129801514	-439.641588655922\\
393.009527252094	-446.851142969247\\
393.056924702673	-456.060697282571\\
392.495195169125	-460.641283341927\\
393.933465635577	-465.221869401283\\
392.62173610203	-475.052455460639\\
392.310006568482	-479.883041519995\\
391.488196389773	-488.163224353545\\
391.666386211064	-499.443407187094\\
391.144576032355	-507.673590020644\\
393.562992125984	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
402.494603983326	-1\\
402.574965261695	-8.79868283927744\\
402.655326540065	-16.5973656785549\\
402.235687818434	-24.3960485178323\\
401.816049096804	-32.1947313571098\\
401.771410375174	-40.2434141963872\\
401.726771653543	-48.2920970356647\\
401.682132931913	-56.3407798749421\\
401.637494210283	-64.3894627142195\\
401.780355488652	-72.188145553497\\
401.923216767022	-79.9868283927744\\
402.066078045391	-87.7855112320519\\
402.208939323761	-95.5841940713293\\
402.476800602131	-101.757876910607\\
402.7446618805	-108.931559749884\\
402.51252315887	-117.605242589162\\
402.280384437239	-127.278925428439\\
402.399869731357	-135.280856299213\\
400.519355025475	-143.282787169986\\
401.138840319592	-150.78471804076\\
403.75832561371	-156.286648911533\\
406.377810907828	-159.913579782307\\
411.997296201945	-164.54051065308\\
409.116781496063	-181.167441523854\\
401.236266790181	-193.794372394627\\
406.605752084298	-201.233803265401\\
401.975237378416	-207.673234136174\\
401.844722672534	-216.112665006948\\
401.714207966651	-224.552095877721\\
401.583693260769	-233.116526748495\\
401.453178554887	-241.680957619268\\
400.822663849004	-249.245388490042\\
400.192149143122	-256.809819360815\\
400.623866032749	-264.823230423944\\
401.055582922377	-272.836641487072\\
401.487299812004	-281.3500525502\\
401.919016701632	-287.863463613329\\
401.60073359126	-295.626874676457\\
401.282450480887	-303.390285739585\\
401.464167370515	-311.653696802714\\
401.645884260142	-319.917107865842\\
401.70260114977	-328.05551892897\\
399.759318039397	-334.193929992099\\
405.316034929025	-343.332341055227\\
403.872751818652	-349.470752118355\\
401.17946870828	-360.734163181484\\
401.486185597908	-368.997574244612\\
403.292902487535	-375.76098530774\\
400.099619377163	-382.524396370869\\
401.585532125182	-392.553371402625\\
402.071444873201	-396.582346434381\\
401.05735762122	-410.111321466138\\
400.04327036924	-419.640296497894\\
399.779183117259	-426.54427152965\\
399.515095865278	-435.448246561407\\
396.751008613298	-443.852221593163\\
396.986921361317	-447.256196624919\\
396.129580141082	-462.781203402707\\
401.272238920847	-470.306210180495\\
397.914897700613	-476.331216958283\\
400.557556480378	-481.356223736071\\
399.446183002079	-490.264295029988\\
399.33480952378	-498.172366323906\\
396.22343604548	-508.013770951156\\
397.125984251968	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
410.243866759302	-1\\
410.434567990582	-8.86217867068087\\
410.625269221862	-16.7243573413617\\
410.315970453142	-24.5865360120426\\
410.006671684422	-32.4487146827235\\
409.884872915702	-40.4358933534044\\
409.763074146982	-48.4230720240852\\
409.641275378262	-56.4102506947661\\
409.519476609541	-64.397429365447\\
409.678927840821	-72.1971080361278\\
409.838379072101	-79.9967867068087\\
409.997830303381	-87.7964653774896\\
410.157281534661	-95.5961440481704\\
410.254232765941	-103.708322718851\\
410.351183997221	-109.820501389532\\
411.698135228501	-118.182680060213\\
412.045086459781	-126.544858730894\\
410.325723714683	-134.993159448819\\
409.606360969585	-143.441460166744\\
409.386998224487	-152.639760884669\\
410.167635479389	-157.838061602594\\
411.573272734291	-160.848862320519\\
415.978909989193	-164.859663038444\\
418.634547244095	-169.120463756369\\
412.290184498996	-187.381264474294\\
413.695821753898	-196.235815192219\\
412.1014590088	-205.090365910144\\
410.007096263702	-216.194916628069\\
409.912733518604	-224.299467345994\\
409.818370773506	-232.591518063918\\
409.724008028408	-240.883568781843\\
409.12964528331	-248.925619499768\\
408.535282538212	-256.967670217693\\
407.971920733092	-263.636223951948\\
408.408558927971	-272.304777686202\\
409.595197122851	-279.973331420456\\
409.781835317731	-287.64188515471\\
409.59347351261	-295.685438888965\\
409.40511170749	-303.728992623219\\
409.466749902369	-311.772546357473\\
409.528388097249	-319.816100091727\\
409.777526292129	-328.172153825982\\
410.026664487008	-337.528207560236\\
410.025802681888	-346.63426129449\\
410.024940876768	-352.740315028744\\
409.524079071647	-360.908868762999\\
409.023217266527	-369.077422497253\\
411.022355461406	-374.995976231507\\
412.021493656286	-382.914529965761\\
409.445921701745	-392.950425715949\\
406.870349747205	-400.986321466138\\
409.294777792664	-411.772217216326\\
406.719205838123	-419.558112966514\\
407.643633883583	-426.906508716703\\
408.568061929042	-434.254904466891\\
402.492489974501	-445.853300217079\\
406.416918019961	-449.451695967267\\
407.013965113039	-457.671123463487\\
408.611012206117	-473.890550959707\\
412.208059299196	-479.109978455927\\
408.805106392274	-484.329405952147\\
407.404169614385	-490.615365706432\\
407.003232836495	-498.901325460717\\
409.835629391939	-505.420618548334\\
409.688976377953	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
417.993129535279	-1\\
418.294170719469	-8.9256745020843\\
418.595211903659	-16.8513490041686\\
418.396253087849	-24.7770235062529\\
418.19729427204	-32.7026980083372\\
417.99833545623	-40.6283725104215\\
417.79937664042	-48.5540470125058\\
417.60041782461	-56.4797215145901\\
417.4014590088	-64.4053960166744\\
417.577500192991	-72.2060705187587\\
417.753541377181	-80.006745020843\\
417.929582561371	-87.8074195229273\\
418.105623745561	-95.6080940250116\\
418.031664929751	-103.658768527096\\
417.957706113942	-111.70944302918\\
418.883747298132	-118.760117531264\\
419.809788482322	-125.810792033349\\
419.251577698008	-134.705462598425\\
418.693366913695	-143.600133163502\\
418.635156129381	-152.494803728578\\
417.576945345067	-158.389474293654\\
419.768734560753	-162.784144858731\\
421.96052377644	-167.178815423807\\
424.152312992126	-172.073485988884\\
426.344102207812	-183.96815655396\\
421.785891423499	-196.237827119037\\
421.227680639185	-204.507497684113\\
419.169469854871	-215.277168249189\\
418.111259070557	-224.046838814266\\
418.053048286244	-232.066509379342\\
417.99483750193	-240.086179944419\\
417.436626717616	-248.605850509495\\
416.878415933302	-257.125521074572\\
416.319975433434	-264.449217479952\\
417.761534933566	-270.772913885332\\
417.703094433698	-279.596610290712\\
417.644653933829	-287.420306696092\\
417.586213433961	-295.744003101472\\
417.527772934093	-304.067699506852\\
417.469332434224	-311.891395912232\\
417.410891934356	-319.715092317613\\
417.852451434488	-328.288788722993\\
418.294010934619	-336.862485128373\\
418.735570434751	-343.936181533753\\
417.177129934883	-353.009877939133\\
416.868689435014	-361.083574344513\\
418.560248935146	-367.157270749893\\
414.751808435278	-379.230967155273\\
417.943367935409	-386.304663560654\\
417.306311278309	-393.347480029274\\
417.669254621208	-401.390296497894\\
417.532197964108	-409.433112966514\\
416.395141307007	-417.475929435135\\
417.508084649906	-425.268745903755\\
417.621027992806	-434.061562372375\\
414.233971335705	-443.854378840995\\
420.846914678604	-451.647195309616\\
416.898350084996	-457.561043524268\\
417.949785491387	-467.474891738919\\
417.501220897779	-474.888739953572\\
418.05265630417	-479.302588168224\\
418.362156226691	-486.966436382875\\
417.671656149211	-497.630284597528\\
417.447822738398	-503.827466145513\\
415.251968503937	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
425.742392311255	-1\\
426.091273448356	-8.92667033348773\\
426.440154585456	-16.8533406669755\\
426.289035722557	-24.7800110004632\\
426.137916859657	-32.7066813339509\\
425.986797996758	-40.6333516674386\\
425.835679133858	-48.5600220009264\\
425.684560270959	-56.4866923344141\\
425.533441408059	-64.4133626679018\\
425.60107254516	-72.2150330013895\\
425.66870368226	-80.0167033348773\\
425.736334819361	-87.818373668365\\
425.803965956461	-95.6200440018527\\
425.934097093562	-103.60921433534\\
426.064228230662	-111.598384668828\\
426.694359367763	-119.087555002316\\
427.324490504863	-126.576725335804\\
426.864931681334	-135.042765748031\\
426.405372857805	-143.508806160259\\
426.195814034275	-151.724846572487\\
425.986255210746	-159.940886984715\\
425.651696387216	-167.656927396943\\
428.317137563687	-173.372967809171\\
429.982578740157	-177.839008221399\\
431.648019916628	-183.305048633627\\
433.875961093099	-193.489839045855\\
428.103902269569	-201.674629458082\\
426.08184344604	-213.10941987031\\
426.05978462251	-223.544210282538\\
426.537725798981	-231.854000694766\\
426.015666975452	-240.163791106994\\
425.743608151922	-248.473581519222\\
425.471549328393	-256.78337193145\\
428.605530133777	-264.387211007956\\
428.73951093916	-271.991050084462\\
425.623491744544	-279.844889160968\\
425.507472549928	-287.698728237474\\
425.453953355312	-295.99006731398\\
425.400434160695	-304.281406390486\\
425.596914966079	-312.322745466992\\
425.793395771463	-320.364084543498\\
425.302376576847	-327.842923620004\\
425.81135738223	-336.32176269651\\
425.070338187614	-344.300601773016\\
425.329318992998	-353.279440849522\\
424.900799798382	-361.445779926028\\
424.472280603765	-368.612119002534\\
424.543761409149	-380.52845807904\\
424.615242214533	-388.444797155546\\
424.979200854872	-396.244534342598\\
425.343159495212	-401.04427152965\\
425.707118135551	-409.594008716703\\
426.071076775891	-417.143745903755\\
425.43503541623	-427.443483090807\\
420.798994056569	-435.743220277859\\
422.662952696909	-440.792957464911\\
425.526911337248	-453.842694651964\\
425.220235056953	-457.888463585048\\
424.913558776657	-465.934232518132\\
424.606882496362	-473.480001451216\\
426.300206216066	-479.0257703843\\
426.247562193835	-486.511055446416\\
425.194918171604	-496.996340508532\\
424.85894081604	-504.998292237315\\
424.564960629921	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
433.491655087232	-1\\
433.888376177243	-8.92766616489115\\
434.285097267253	-16.8553323297823\\
434.181818357264	-24.7829984946735\\
434.078539447275	-32.7106646595646\\
433.975260537286	-40.6383308244558\\
433.871981627297	-48.5659969893469\\
433.768702717307	-56.4936631542381\\
433.665423807318	-64.4213293191292\\
433.624644897329	-72.2239954840204\\
433.58386598734	-80.0266616489115\\
433.543087077351	-87.8293278138027\\
433.502308167361	-95.6319939786938\\
433.836529257372	-103.559660143585\\
434.170750347383	-111.487326308476\\
434.504971437394	-119.414992473367\\
434.839192527405	-127.342658638258\\
434.47828566466	-135.380068897638\\
434.117378801914	-143.417479157017\\
433.756471939169	-151.954889416396\\
433.395565076424	-160.492299675776\\
433.534658213679	-168.529709935155\\
433.673751350934	-176.567120194535\\
436.812844488189	-182.604530453914\\
437.951937625444	-187.641940713293\\
437.966030762699	-191.741850972673\\
438.980123899954	-200.841761232052\\
439.994217037209	-211.941671491431\\
435.008310174463	-223.041581750811\\
435.022403311718	-231.64149201019\\
434.036496448973	-240.241402269569\\
434.050589586228	-248.341312528949\\
434.064682723483	-256.441222788328\\
433.891084834119	-264.32520453596\\
433.717486944755	-272.209186283592\\
433.543889055391	-280.093168031224\\
433.370291166026	-287.977149778856\\
433.321693276662	-296.236131526487\\
433.273095387298	-304.495113274119\\
433.724497497934	-312.754095021751\\
433.17589960857	-320.013076769383\\
432.752301719205	-329.397058517015\\
431.328703829841	-337.781040264647\\
430.405105940477	-347.665022012279\\
434.481508051113	-353.549003759911\\
433.932910161749	-360.807985507543\\
432.384312272385	-370.066967255174\\
432.33571438302	-377.825949002806\\
432.287116493656	-386.584930750438\\
431.652090431436	-394.141588655922\\
433.017064369215	-401.698246561407\\
433.882038306995	-409.754904466891\\
433.747012244774	-418.811562372375\\
433.361986182554	-425.618220277859\\
431.976960120333	-435.424878183343\\
432.091934058113	-442.731536088828\\
429.206907995892	-453.038193994312\\
433.54212002891	-458.215883645828\\
432.877332061927	-465.393573297344\\
432.712544094945	-474.07126294886\\
432.547756127962	-481.748952600376\\
433.13296816098	-489.055674509956\\
433.718180193998	-497.362396419537\\
433.270058893682	-505.169118329117\\
432.877952755906	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
441.740917863208	-1\\
441.935478906129	-8.92866199629458\\
442.130039949051	-16.8573239925892\\
442.074600991972	-24.7859859888837\\
442.019162034893	-32.7146479851783\\
441.963723077814	-40.6433099814729\\
441.908284120735	-48.5719719777675\\
441.602845163656	-56.5006339740621\\
441.297406206577	-64.4292959703566\\
441.398217249498	-72.2329579666512\\
441.499028292419	-80.0366199629458\\
441.59983933534	-87.8402819592404\\
441.700650378262	-95.643943955535\\
441.738961421183	-103.76010595183\\
441.777272464104	-111.876267948124\\
442.065583507025	-119.742429944419\\
442.353894549946	-127.608591940713\\
441.841639647985	-135.967372047244\\
441.329384746024	-144.326152153775\\
441.317129844064	-152.684932260306\\
441.304874942103	-161.043712366837\\
441.417620040142	-168.902492473367\\
441.530365138181	-176.761272579898\\
441.64311023622	-184.620052686429\\
442.75585533426	-191.47883279296\\
443.056100432299	-199.24386289949\\
443.356345530338	-203.008893006021\\
442.656590628377	-212.773923112552\\
442.956835726417	-223.538953219083\\
442.507080824456	-231.928983325614\\
442.057325922495	-240.319013432145\\
441.857571020534	-248.459043538675\\
441.657816118573	-256.599073645206\\
441.676639534461	-264.513198063964\\
441.695462950349	-272.427322482722\\
441.464286366237	-280.341446901479\\
441.233109782125	-288.255571320237\\
441.189433198013	-296.482195738995\\
441.145756613901	-304.708820157753\\
441.352080029789	-312.935444576511\\
441.558403445677	-321.162068995268\\
439.952226861564	-330.201193414026\\
440.346050277452	-338.240317832784\\
441.98987369334	-343.279442251542\\
445.633697109228	-351.318566670299\\
443.215020525116	-359.420191089057\\
440.796343941004	-369.521815507815\\
440.877667356892	-377.623439926573\\
439.95899077278	-384.725064345331\\
440.824980007999	-393.288642969247\\
440.690969243219	-400.852221593163\\
440.806958478438	-408.665800217079\\
441.922947713658	-418.479378840995\\
440.538936948877	-426.042957464911\\
439.154926184097	-432.606536088828\\
439.770915419316	-443.420114712744\\
438.386904654536	-452.23369333666\\
439.614005000867	-459.793303706608\\
439.841105347197	-467.352914076556\\
440.318205693528	-473.662524446504\\
439.795306039859	-481.972134816452\\
441.268374128125	-488.850293573496\\
440.741442216391	-496.728452330541\\
441.181176971324	-504.873277754253\\
440.69094488189	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
449.990180639185	-1\\
449.982581635016	-8.92965782769801\\
449.974982630848	-16.859315655396\\
449.967383626679	-24.788973483094\\
449.95978462251	-32.718631310792\\
449.952185618342	-40.64828913849\\
449.944586614173	-48.5779469661881\\
449.436987610005	-56.5076047938861\\
449.929388605836	-64.4372626215841\\
449.171789601667	-72.2419204492821\\
449.414190597499	-80.0465782769801\\
449.65659159333	-87.8512361046781\\
448.898992589162	-95.6558939323761\\
449.641393584993	-103.960551760074\\
449.383794580824	-112.265209587772\\
449.626195576656	-120.06986741547\\
449.868596572487	-127.874525243168\\
449.204993631311	-136.55467519685\\
449.541390690134	-144.234825150533\\
448.877787748958	-153.414975104215\\
449.214184807781	-161.595125057897\\
449.300581866605	-169.275275011579\\
449.386978925428	-176.955424965262\\
449.473375984252	-184.635574918944\\
449.559773043075	-192.315724872626\\
450.146170101899	-199.745874826308\\
450.732567160723	-207.176024779991\\
450.318964219546	-215.606174733673\\
449.90536127837	-224.036324687355\\
449.991758337193	-232.216474641038\\
450.078155396017	-240.39662459472\\
449.66455245484	-248.576774548402\\
449.250949513664	-256.756924502084\\
449.462194234804	-264.701191591968\\
449.673438955944	-272.645458681852\\
449.384683677084	-280.589725771735\\
449.095928398224	-288.533992861619\\
449.057173119364	-296.728259951503\\
449.018417840504	-304.922527041386\\
448.979662561643	-313.11679413127\\
448.940907282783	-321.311061221154\\
449.152152003923	-329.005328311037\\
449.363396725063	-336.699595400921\\
449.574641446203	-343.893862490805\\
448.785886167343	-352.088129580688\\
449.497130888483	-361.032396670572\\
448.208375609623	-367.976663760456\\
450.419620330763	-377.420930850339\\
449.630865051903	-385.865197940223\\
447.997869584563	-393.435697282571\\
448.364874117222	-403.006196624919\\
447.731878649882	-408.576695967267\\
447.098883182541	-420.147195309616\\
448.715887715201	-426.467694651964\\
448.332892247861	-433.788193994312\\
449.44989678052	-437.10869333666\\
448.56690131318	-449.429192679008\\
446.685889972823	-460.370723767388\\
447.804878632467	-466.312254855768\\
448.923867292111	-473.253785944148\\
449.042855951755	-481.195317032528\\
449.403780095269	-488.644912637037\\
449.764704238784	-496.094508241546\\
449.092295048965	-504.577437179388\\
449.503937007874	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
457.864443415161	-1\\
457.857809363903	-8.91478064322842\\
457.851175312645	-16.8295612864568\\
457.844541261386	-24.7443419296853\\
457.837907210128	-32.6591225729137\\
457.83127315887	-40.5739032161421\\
457.824639107612	-48.4886838593705\\
457.568005056353	-56.4034645025989\\
457.311371005095	-64.3182451458274\\
457.367236953837	-72.1863988049288\\
457.423102902578	-80.0545524640302\\
457.47896885132	-87.9227061231317\\
457.534834800062	-95.7908597822331\\
457.465700748803	-104.034013441335\\
457.396566697545	-112.277167100436\\
457.577432646287	-120.270320759537\\
457.758298595029	-128.263474418639\\
457.396224598763	-136.609240251219\\
457.034150602498	-144.955006083798\\
455.922076606233	-154.300771916378\\
456.810002609968	-161.646537748958\\
457.197928613703	-169.179803581538\\
457.585854617438	-176.713069414117\\
457.723780621172	-184.496335246697\\
457.861706624907	-192.279601079277\\
457.813124692134	-200.124374848365\\
457.764542759361	-207.969148617452\\
457.715960826588	-216.31392238654\\
457.667378893815	-224.658696155628\\
457.681296961042	-232.753469924715\\
457.695215028269	-240.848243693803\\
457.459133095495	-248.943017462891\\
457.223051162722	-257.037791231978\\
457.219971157368	-265.043699008861\\
457.216891152014	-274.049606785743\\
457.21381114666	-280.805514562626\\
457.210731141306	-288.561422339509\\
457.020151135952	-296.879830116391\\
456.829571130598	-305.198237893274\\
456.388991125244	-313.266645670156\\
456.94841111989	-321.335053447039\\
457.352077146282	-328.090961223921\\
457.755743172674	-336.846869000804\\
456.159409199066	-347.852776777687\\
456.563075225458	-355.858684554569\\
458.59174125185	-359.677092331452\\
457.620407278242	-368.495500108334\\
457.399073304634	-378.063907885217\\
457.177739331027	-385.632315662099\\
456.874132176999	-393.34961667526\\
457.570525022972	-401.066917688422\\
456.516917868944	-408.034218701583\\
456.463310714917	-416.001519714744\\
456.53470356089	-425.968820727905\\
456.606096406862	-432.936121741066\\
456.677489252835	-441.153422754227\\
456.748882098808	-449.370723767388\\
456.290261087386	-457.788925511212\\
456.831640075963	-465.207127255036\\
456.373019064541	-472.625328998859\\
457.914398053119	-480.043530742683\\
457.139244783632	-488.782297002636\\
457.364091514146	-496.521063262589\\
457.072271577992	-504.776496189208\\
456.816929133858	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
465.738706191138	-1\\
465.73303709279	-8.89990345875883\\
465.727367994442	-16.7998069175177\\
465.721698896094	-24.6997103762765\\
465.716029797746	-32.5996138350353\\
465.710360699398	-40.4995172937942\\
465.70469160105	-48.399420752553\\
465.699022502702	-56.2993242113118\\
465.693353404354	-64.1992276700707\\
465.562684306006	-72.1308771605755\\
465.432015207658	-80.0625266510804\\
465.30134610931	-87.9941761415852\\
465.170677010962	-95.9258256320901\\
465.290007912614	-104.107475122595\\
465.409338814266	-112.2891246131\\
465.528669715918	-120.470774103605\\
465.64800061757	-128.65242359411\\
465.587455566216	-136.663805305587\\
465.526910514862	-144.675187017064\\
463.966365463508	-154.186568728541\\
464.405820412154	-161.697950440019\\
465.0952753608	-169.084332151496\\
465.784730309447	-176.470713862973\\
465.974185258093	-184.35709557445\\
466.163640206739	-192.243477285927\\
465.480079282369	-200.502874870421\\
464.796518357999	-208.762272454914\\
465.11295743363	-217.021670039407\\
465.42939650926	-225.2810676239\\
465.37083558489	-233.290465208393\\
465.31227466052	-241.299862792886\\
465.253713736151	-249.309260377379\\
465.195152811781	-257.318657961872\\
464.977748079933	-265.386206425754\\
464.760343348085	-274.453754889635\\
464.042938616237	-281.021303353517\\
465.325533884389	-288.588851817398\\
464.983129152541	-297.03140028128\\
464.640724420693	-305.473948745161\\
464.798319688845	-313.416497209043\\
463.955914956997	-321.359045672924\\
462.552002288641	-329.176594136806\\
465.148089620285	-336.994142600687\\
464.744176951929	-344.811691064568\\
465.340264283574	-352.62923952845\\
466.686351615218	-360.321787992331\\
466.032438946862	-368.014336456213\\
465.378526278506	-376.706884920094\\
464.72461361015	-384.399433383976\\
463.750394769436	-394.26353606795\\
463.776175928721	-402.127638751924\\
465.301957088007	-409.491741435898\\
465.827738247293	-416.855844119872\\
465.353519406579	-425.469946803846\\
464.879300565864	-433.08404948782\\
464.90508172515	-441.198152171794\\
464.930862884436	-449.312254855768\\
464.894632201948	-457.207127255036\\
463.85840151946	-466.101999654303\\
464.822170836972	-472.996872053571\\
464.785940154484	-479.891744452838\\
464.874709471996	-488.919681368235\\
464.963478789508	-496.947618283631\\
465.05224810702	-504.975555199028\\
465.129921259843	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
473.612968967114	-1\\
473.608264821677	-8.88502627428924\\
473.603560676239	-16.7700525485785\\
473.598856530801	-24.6550788228677\\
473.594152385364	-32.540105097157\\
473.589448239926	-40.4251313714462\\
473.584744094488	-48.3101576457355\\
473.580039949051	-56.4451839200247\\
473.575335803613	-64.5802101943139\\
473.508131658175	-72.3253555162222\\
473.440927512737	-80.0705008381305\\
473.3737233673	-88.0656461600388\\
473.306519221862	-96.0607914819471\\
473.364315076424	-104.180936803855\\
473.422110930987	-112.301082125764\\
473.479906785549	-120.421227447672\\
473.537702640111	-128.54137276958\\
473.528686533669	-136.468370359955\\
473.519670427226	-144.39536795033\\
474.510654320783	-151.322365540704\\
473.501638214341	-161.249363131079\\
473.742622107898	-169.488860721454\\
473.983606001456	-176.728358311829\\
474.974589895013	-184.217855902203\\
474.965573788571	-192.707353492578\\
472.397033872604	-200.631374892477\\
471.828493956638	-209.555396292375\\
473.009954040671	-217.479417692274\\
473.191414124705	-225.403439092172\\
473.060374208739	-233.827460492071\\
472.929334292772	-241.251481891969\\
472.798294376806	-249.925503291868\\
472.667254460839	-257.599524691766\\
472.735525002498	-265.478713842647\\
471.803795544156	-273.357902993527\\
473.372066085814	-282.487092144408\\
471.940336627472	-289.616281295288\\
471.94610716913	-297.682970446168\\
471.951877710788	-305.749659597049\\
471.957648252446	-313.566348747929\\
471.963418794104	-322.383037898809\\
471.251927431	-329.51222704969\\
472.540436067896	-337.64141620057\\
472.828944704793	-345.27060535145\\
473.117453341689	-352.899794502331\\
473.280961978585	-360.716483653211\\
473.444470615481	-368.533172804092\\
473.107979252377	-376.849861954972\\
473.771487889273	-385.166551105852\\
472.876657361872	-392.927455460639\\
471.981826834471	-399.688359815426\\
473.08699630707	-408.449264170213\\
473.192165779669	-416.210168525\\
473.172335252267	-424.471072879787\\
473.152504724866	-432.731977234574\\
473.132674197465	-440.992881589361\\
473.112843670064	-449.253785944148\\
472.99900331651	-457.125328998859\\
472.885162962956	-464.996872053571\\
472.771322609402	-472.868415108282\\
473.657482255848	-480.739958162993\\
472.860174160359	-488.807065733834\\
473.062866064869	-496.874173304674\\
473.26555796938	-504.941280875515\\
473.442913385827	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
481.487231743091	-1\\
481.483492550564	-8.87014908981966\\
481.479753358036	-16.7402981796393\\
481.476014165509	-24.610447269459\\
481.472274972981	-32.4805963592786\\
481.468535780454	-40.3507454490983\\
481.464796587927	-48.2208945389179\\
481.461057395399	-56.5910436287376\\
481.457318202872	-63.9611927185572\\
481.453579010344	-72.519833871869\\
481.449839817817	-80.0784750251807\\
481.446100625289	-88.1371161784924\\
481.442361432762	-96.1957573318041\\
481.438622240235	-104.254398485116\\
481.434883047707	-112.313039638428\\
481.43114385518	-120.371680791739\\
481.427404662652	-128.430321945051\\
481.469917501121	-136.272935414323\\
481.51243033959	-145.115548883595\\
482.054943178059	-151.458162352868\\
482.597456016527	-159.80077582214\\
482.389968854996	-168.893389291412\\
482.182481693465	-176.986002760684\\
483.974994531934	-186.078616229957\\
483.767507370402	-193.171229699229\\
481.313988462839	-202.759874914533\\
480.860469555276	-209.348520129837\\
480.906950647713	-217.937165345141\\
480.95343174015	-225.525810560445\\
480.749912832587	-233.364455775749\\
480.546393925024	-242.203100991053\\
479.342875017461	-249.541746206357\\
480.139356109898	-257.880391421661\\
480.493301925062	-265.57122125954\\
479.847247740226	-273.262051097419\\
479.70119355539	-281.952880935298\\
480.555139370554	-289.643710773178\\
479.909085185719	-298.334540611057\\
480.263031000883	-306.025370448936\\
480.116976816047	-313.716200286815\\
480.970922631211	-320.407030124695\\
480.951852573359	-329.847859962574\\
480.932782515507	-338.288689800453\\
480.913712457656	-346.729519638332\\
479.894642399804	-353.170349476212\\
479.875572341952	-361.111179314091\\
480.8565022841	-369.05200915197\\
480.837432226249	-376.992838989849\\
479.818362168397	-385.933668827729\\
482.002919954309	-393.591374853329\\
481.187477740221	-401.249080878929\\
480.872035526132	-408.406786904528\\
481.556593312044	-416.564492930128\\
480.991151097956	-424.472198955728\\
480.425708883868	-432.379904981328\\
481.36026666978	-440.787611006928\\
481.294824455692	-449.195317032528\\
481.103374431072	-457.043530742683\\
480.911924406452	-464.891744452838\\
480.720474381832	-472.739958162993\\
480.529024357213	-480.588171873149\\
480.845638848722	-488.694450099433\\
481.162253340231	-496.800728325717\\
481.47886783174	-504.907006552001\\
481.755905511811	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
489.361494519067	-1\\
489.35872027945	-8.85527190535007\\
489.355946039833	-16.7105438107001\\
489.353171800216	-24.5658157160502\\
489.350397560599	-32.4210876214003\\
489.347623320982	-40.3408756557826\\
489.344849081365	-48.2606636901649\\
489.342074841748	-56.4304517245472\\
489.339300602131	-64.6002397589296\\
489.336526362513	-72.3453606146124\\
489.333752122896	-80.0904814702953\\
489.330977883279	-88.0856023259782\\
489.328203643662	-96.0807231816611\\
489.325429404045	-104.140360166376\\
489.322655164428	-112.199997151091\\
489.319880924811	-120.259634135807\\
489.317106685194	-128.319271120522\\
489.348648468574	-136.452500468691\\
489.380190251954	-144.585729816861\\
489.661732035334	-152.718959165031\\
490.943273818714	-157.852188513201\\
489.789331731126	-167.670901732338\\
490.635389643538	-176.489614951475\\
491.481447555951	-183.558328170613\\
488.327505468363	-194.62704138975\\
488.861991440171	-202.378294291428\\
488.396477411979	-210.129547193105\\
488.680963383787	-217.880800094782\\
488.965449355595	-225.632052996459\\
488.814451456436	-234.076854285233\\
488.663453557276	-242.521655574007\\
488.512455658116	-250.216456862781\\
488.361457758957	-256.911258151555\\
487.503094976659	-265.407680289336\\
487.644732194361	-274.904102427117\\
488.036369412064	-281.650524564899\\
488.428006629766	-290.39694670268\\
488.940611589404	-298.094981743687\\
488.453216549042	-305.793016784695\\
487.71582150868	-313.741051825702\\
488.978426468318	-321.689086866709\\
488.964277715718	-330.750025133523\\
488.950128963118	-337.810963400336\\
488.935980210519	-345.37190166715\\
488.921831457919	-353.932839933964\\
488.907682705319	-361.001842716906\\
488.89353395272	-369.070845499849\\
488.87938520012	-378.139848282792\\
488.86523644752	-385.208851065734\\
489.002166417713	-393.890374891179\\
490.139096387906	-399.571898716624\\
488.026026358098	-408.503422542069\\
488.912956328291	-416.434946367515\\
489.114402427516	-424.487437934895\\
489.315848526741	-432.539929502276\\
489.267294625966	-440.842421069656\\
489.218740725191	-449.144912637037\\
489.076697158537	-457.032297002636\\
488.934653591884	-464.919681368235\\
488.79261002523	-472.807065733834\\
488.650566458577	-480.694450099433\\
488.885473984536	-488.773301686676\\
489.120381510494	-496.852153273919\\
489.355289036453	-504.931004861162\\
489.560833121666	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
497.235757295044	-1\\
497.233948008337	-8.84039472088048\\
497.23213872163	-16.680789441761\\
497.230329434924	-24.5211841626414\\
497.228520148217	-32.3615788835219\\
497.22671086151	-40.3310058624669\\
497.224901574803	-48.3004328414119\\
497.223092288096	-56.2698598203569\\
497.22128300139	-64.2392867993019\\
497.219473714683	-72.170887357356\\
497.217664427976	-80.10248791541\\
497.215855141269	-88.0340884734641\\
497.214045854562	-95.9656890315181\\
497.212236567855	-104.026321847637\\
497.210427281149	-112.086954663755\\
497.208617994442	-120.147587479874\\
497.206808707735	-128.208220295992\\
497.227379436026	-136.63206552306\\
497.247950164318	-145.055910750127\\
497.268520892609	-151.979755977194\\
497.2890916209	-158.903601204261\\
497.188694607256	-167.448414173264\\
498.088297593612	-175.993227142267\\
497.987900579968	-184.038040111269\\
496.887503566324	-193.082853080272\\
496.409994417503	-201.996713668322\\
495.932485268682	-209.910574256373\\
496.454976119861	-217.824434844423\\
496.97746697104	-225.738295432473\\
496.878990080284	-234.789252794717\\
496.780513189528	-241.840210156961\\
496.682036298771	-249.891167519205\\
497.583559408015	-258.942124881449\\
496.512888028256	-265.244139319132\\
497.442216648497	-275.546153756816\\
493.371545268737	-280.348168194499\\
496.300873888978	-290.150182632183\\
496.97213799309	-297.855422876318\\
497.643402097201	-305.560663120453\\
497.314666201313	-313.765903364588\\
496.985930305425	-322.971143608723\\
496.976702858077	-330.652190304471\\
496.967475410729	-337.333237000219\\
496.958247963382	-345.014283695967\\
496.949020516034	-352.695330391715\\
496.939793068686	-360.892506119721\\
496.930565621339	-369.089681847727\\
496.921338173991	-377.286857575734\\
496.912110726644	-385.48403330374\\
497.001412881117	-391.18937492903\\
498.090715035591	-399.89471655432\\
497.180017190064	-408.600058179611\\
497.269319344538	-416.305399804901\\
497.237653757076	-424.502676914062\\
497.205988169614	-432.699954023223\\
497.174322582151	-440.897231132384\\
497.14265699469	-449.094508241546\\
497.050019886003	-457.021063262589\\
496.957382777316	-464.947618283631\\
496.864745668629	-472.874173304674\\
496.772108559942	-480.800728325717\\
496.925309120349	-488.852153273919\\
497.078509680757	-496.903578222121\\
497.231710241165	-504.955003170323\\
497.365760731521	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
505.110020071021	-1\\
505.109175737224	-8.82551753641089\\
505.108331403427	-16.6510350728218\\
505.107487069631	-24.4765526092327\\
505.106642735834	-32.3020701456436\\
505.105798402038	-40.3211360691512\\
505.104954068241	-48.3402019926589\\
505.104109734445	-56.3592679161666\\
505.103265400648	-64.3783338396742\\
505.102421066852	-72.2464141000994\\
505.101576733055	-80.1144943605247\\
505.100732399259	-87.9825746209499\\
505.099888065462	-95.8506548813751\\
505.099043731666	-103.912283528897\\
505.098199397869	-111.973912176419\\
505.097355064073	-120.035540823941\\
505.096510730276	-128.097169471463\\
505.106110403479	-136.294963910761\\
505.115710076682	-144.492758350059\\
505.125309749884	-151.990552789357\\
505.134909423087	-159.488347228655\\
505.088057483386	-167.742593280856\\
505.041205543686	-175.996839333058\\
504.994353603985	-184.751085385259\\
504.947501664284	-193.50533143746\\
504.724664061501	-201.59846637855\\
504.501826458718	-209.691601319641\\
505.745655522602	-216.984736260731\\
504.989484586486	-225.277871201821\\
503.943528704133	-232.968317970868\\
504.89757282178	-241.658764739915\\
504.851616939427	-249.815878175629\\
504.805661057074	-257.972991611343\\
504.772681079853	-265.347265015595\\
504.739701102632	-273.721538419847\\
504.706721125411	-278.529145157433\\
504.67374114819	-288.336751895019\\
504.986997730108	-298.099197342282\\
504.300254312027	-305.861642789545\\
505.146844227279	-313.524088236808\\
503.993434142531	-321.186533684071\\
504.989128000436	-330.00435547542\\
504.98482185834	-337.822177266769\\
502.980515716245	-344.639999058118\\
504.976209574149	-352.457820849467\\
504.971903432054	-360.783169522537\\
504.967597289958	-369.108518195606\\
504.963291147863	-377.167200202009\\
504.958985005767	-385.225882208412\\
505.000659344521	-394.221708300214\\
505.042333683276	-401.217534392016\\
504.08400802203	-407.946693817152\\
505.125682360784	-416.675853242287\\
505.110905086635	-424.767915893229\\
505.096127812486	-432.859978544171\\
505.081350538337	-440.952041195113\\
505.066573264188	-449.044103846055\\
505.023342613468	-457.009829522541\\
504.980111962747	-464.975555199028\\
504.936881312027	-472.941280875515\\
504.893650661306	-480.907006552001\\
504.965144256163	-488.931004861162\\
505.03663785102	-496.955003170323\\
505.108131445877	-504.979001479484\\
505.170688341377	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
512	-1\\
512	-8.8125\\
512	-16.625\\
512	-24.4375\\
512	-32.25\\
512	-40.3125\\
512	-48.375\\
512	-56.4375\\
512	-64.5\\
512	-72.3125\\
512	-80.125\\
512	-87.9375\\
512	-95.75\\
512	-103.8125\\
512	-110.875\\
512	-119.9375\\
512	-128\\
512	-136\\
512	-144\\
512	-152\\
512	-160\\
512	-168\\
512	-176\\
512	-184.5\\
512	-193\\
512	-201.25\\
512	-209.5\\
512	-217.25\\
512	-225\\
512	-229.25\\
512	-241.5\\
512	-248.75\\
512	-257\\
512	-265.4375\\
512	-273.875\\
512	-279.8125\\
512	-286.75\\
512	-298.4375\\
512	-306.125\\
512	-313.3125\\
512	-321.5\\
512	-329.4375\\
512	-337.375\\
512	-344.3125\\
512	-351.25\\
512	-360.6875\\
512	-369.125\\
512	-377.0625\\
512	-385\\
512	-393.25\\
512	-401.5\\
512	-409.25\\
512	-417\\
512	-425\\
512	-433\\
512	-441\\
512	-449\\
512	-457\\
512	-465\\
512	-473\\
512	-481\\
512	-489\\
512	-497\\
512	-505\\
512	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-1\\
9.0625	-1\\
17.125	-1\\
25.1875	-1\\
33.25	-1\\
41.0625	-1\\
48.875	-1\\
56.6875	-1\\
64.5	-1\\
71.9375	-1\\
80.375	-1\\
87.8125	-1\\
96.25	-1\\
104.9375	-1\\
113.625	-1\\
121.8125	-1\\
130	-1\\
137.875	-1\\
146.75	-1\\
155.125	-1\\
163.5	-1\\
173.875	-1\\
181.25	-1\\
185.625	-1\\
193	-1\\
201.875	-1\\
209.75	-1\\
217.625	-1\\
225.5	-1\\
233.375	-1\\
241.25	-1\\
249.125	-1\\
257	-1\\
265.062254901961	-1\\
273.124509803922	-1\\
281.186764705882	-1\\
289.249019607843	-1\\
297.311274509804	-1\\
305.373529411765	-1\\
313.435784313725	-1\\
321.498039215686	-1\\
329.810294117647	-1\\
341.122549019608	-1\\
349.934803921569	-1\\
357.747058823529	-1\\
365.05931372549	-1\\
372.371568627451	-1\\
379.683823529412	-1\\
386.996078431373	-1\\
394.745341207349	-1\\
402.494603983326	-1\\
410.243866759302	-1\\
417.993129535279	-1\\
425.742392311255	-1\\
433.491655087232	-1\\
441.740917863208	-1\\
449.990180639185	-1\\
457.864443415161	-1\\
465.738706191138	-1\\
473.612968967114	-1\\
481.487231743091	-1\\
489.361494519067	-1\\
497.235757295044	-1\\
505.110020071021	-1\\
512	-1\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-8.96875\\
9.0498046875	-8.970703125\\
17.099609375	-8.97265625\\
25.1494140625	-8.974609375\\
33.19921875	-8.9765625\\
41.0615234375	-8.978515625\\
48.923828125	-8.98046875\\
56.7861328125	-8.982421875\\
64.6484375	-8.984375\\
72.3857421875	-8.986328125\\
80.123046875	-8.98828125\\
88.3603515625	-8.990234375\\
96.59765625	-8.9921875\\
104.9599609375	-8.994140625\\
113.322265625	-8.99609375\\
121.4345703125	-8.998046875\\
129.546875	-9\\
137.6826171875	-8.990234375\\
145.818359375	-8.98046875\\
154.4541015625	-8.970703125\\
164.08984375	-8.9609375\\
173.6630859375	-9.888671875\\
181.236328125	-8.81640625\\
186.0595703125	-7.744140625\\
193.8828125	-7.671875\\
201.7841796875	-8.724609375\\
209.685546875	-8.77734375\\
217.5869140625	-8.830078125\\
225.48828125	-8.8828125\\
233.3896484375	-8.873046875\\
241.291015625	-8.86328125\\
249.1923828125	-8.853515625\\
257.09375	-8.84375\\
265.157000612745	-8.86424632352941\\
273.22025122549	-8.88474264705882\\
281.283501838235	-8.90523897058823\\
289.34675245098	-8.92573529411765\\
297.410003063725	-8.88373161764706\\
305.473253676471	-8.84172794117647\\
313.536504289216	-8.79972426470588\\
321.599754901961	-8.75772058823529\\
329.163005514706	-8.74696691176471\\
337.726256127451	-8.73621323529412\\
346.289506740196	-8.72545955882353\\
354.852757352941	-8.71470588235294\\
363.728507965686	-8.70395220588235\\
371.604258578431	-8.69319852941176\\
379.230009191176	-8.68244485294118\\
386.855759803922	-8.67169117647059\\
394.715362532808	-8.73518700787402\\
402.574965261695	-8.79868283927744\\
410.434567990582	-8.86217867068087\\
418.294170719469	-8.9256745020843\\
426.091273448356	-8.92667033348773\\
433.888376177243	-8.92766616489115\\
441.935478906129	-8.92866199629458\\
449.982581635016	-8.92965782769801\\
457.857809363903	-8.91478064322842\\
465.73303709279	-8.89990345875883\\
473.608264821677	-8.88502627428924\\
481.483492550564	-8.87014908981966\\
489.35872027945	-8.85527190535007\\
497.233948008337	-8.84039472088048\\
505.109175737224	-8.82551753641089\\
512	-8.8125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-16.9375\\
9.037109375	-16.94140625\\
17.07421875	-16.9453125\\
25.111328125	-16.94921875\\
33.1484375	-16.953125\\
41.060546875	-16.95703125\\
48.97265625	-16.9609375\\
56.884765625	-16.96484375\\
64.796875	-16.96875\\
72.833984375	-16.97265625\\
80.87109375	-16.9765625\\
88.908203125	-16.98046875\\
96.9453125	-16.984375\\
104.982421875	-16.98828125\\
113.01953125	-16.9921875\\
121.056640625	-16.99609375\\
129.09375	-17\\
137.490234375	-16.98046875\\
145.88671875	-16.9609375\\
153.783203125	-16.94140625\\
161.6796875	-16.921875\\
169.451171875	-16.77734375\\
174.22265625	-16.6328125\\
185.494140625	-16.48828125\\
193.765625	-16.34375\\
201.693359375	-16.44921875\\
209.62109375	-16.5546875\\
217.548828125	-16.66015625\\
225.4765625	-16.765625\\
233.404296875	-16.74609375\\
241.33203125	-16.7265625\\
249.259765625	-16.70703125\\
257.1875	-16.6875\\
265.251746323529	-16.7284926470588\\
273.315992647059	-16.7694852941176\\
281.380238970588	-16.8104779411765\\
289.444485294118	-16.8514705882353\\
297.508731617647	-16.7674632352941\\
305.572977941176	-16.6834558823529\\
313.637224264706	-16.5994485294118\\
321.701470588235	-16.5154411764706\\
329.515716911765	-16.4939338235294\\
337.329963235294	-16.4724264705882\\
345.644209558824	-16.4509191176471\\
353.958455882353	-16.4294117647059\\
362.397702205882	-16.4079044117647\\
370.836948529412	-16.3863970588235\\
378.776194852941	-16.3648897058824\\
386.715441176471	-16.3433823529412\\
394.685383858268	-16.470374015748\\
402.655326540065	-16.5973656785549\\
410.625269221862	-16.7243573413617\\
418.595211903659	-16.8513490041686\\
426.440154585456	-16.8533406669755\\
434.285097267253	-16.8553323297823\\
442.130039949051	-16.8573239925892\\
449.974982630848	-16.859315655396\\
457.851175312645	-16.8295612864568\\
465.727367994442	-16.7998069175177\\
473.603560676239	-16.7700525485785\\
481.479753358036	-16.7402981796393\\
489.355946039833	-16.7105438107001\\
497.23213872163	-16.680789441761\\
505.108331403427	-16.6510350728218\\
512	-16.625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-24.90625\\
9.0244140625	-24.912109375\\
17.048828125	-24.91796875\\
25.3232421875	-24.923828125\\
33.59765625	-24.9296875\\
41.3095703125	-24.685546875\\
49.021484375	-24.44140625\\
56.9833984375	-24.697265625\\
64.9453125	-24.953125\\
73.2822265625	-24.958984375\\
81.619140625	-24.96484375\\
89.4560546875	-24.970703125\\
97.29296875	-24.9765625\\
105.2548828125	-24.982421875\\
113.216796875	-24.98828125\\
121.1787109375	-24.994140625\\
129.140625	-25\\
137.2978515625	-24.970703125\\
145.455078125	-24.94140625\\
153.6123046875	-24.912109375\\
161.76953125	-24.8828125\\
169.4892578125	-25.916015625\\
177.208984375	-24.94921875\\
185.4287109375	-25.732421875\\
193.6484375	-24.515625\\
201.6025390625	-24.423828125\\
209.556640625	-25.33203125\\
217.5107421875	-25.490234375\\
225.46484375	-24.6484375\\
233.4189453125	-24.619140625\\
241.373046875	-24.58984375\\
249.3271484375	-24.560546875\\
257.28125	-24.53125\\
265.346492034314	-24.5927389705882\\
273.411734068627	-24.6542279411765\\
281.476976102941	-24.7157169117647\\
289.542218137255	-24.7772058823529\\
297.607460171569	-24.6511948529412\\
305.672702205882	-24.5251838235294\\
313.737944240196	-24.3991727941176\\
321.80318627451	-24.2731617647059\\
329.618428308824	-24.2409007352941\\
337.433670343137	-24.2086397058824\\
345.498912377451	-24.1763786764706\\
353.564154411765	-24.1441176470588\\
361.816896446078	-24.1118566176471\\
370.069638480392	-24.0795955882353\\
378.072380514706	-24.0473345588235\\
386.07512254902	-24.0150735294118\\
394.155405183727	-24.205561023622\\
402.235687818434	-24.3960485178323\\
410.315970453142	-24.5865360120426\\
418.396253087849	-24.7770235062529\\
426.289035722557	-24.7800110004632\\
434.181818357264	-24.7829984946735\\
442.074600991972	-24.7859859888837\\
449.967383626679	-24.788973483094\\
457.844541261386	-24.7443419296853\\
465.721698896094	-24.6997103762765\\
473.598856530801	-24.6550788228677\\
481.476014165509	-24.610447269459\\
489.353171800216	-24.5658157160502\\
497.230329434924	-24.5211841626414\\
505.107487069631	-24.4765526092327\\
512	-24.4375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-32.875\\
9.01171875	-32.8828125\\
17.0234375	-32.890625\\
25.53515625	-32.8984375\\
34.046875	-32.90625\\
41.55859375	-32.4140625\\
49.0703125	-31.921875\\
57.08203125	-33.4296875\\
65.09375	-32.9375\\
73.73046875	-31.9453125\\
82.3671875	-32.953125\\
90.00390625	-32.9609375\\
97.640625	-32.96875\\
105.52734375	-32.9765625\\
113.4140625	-32.984375\\
121.30078125	-32.9921875\\
129.1875	-33\\
137.10546875	-32.9609375\\
145.0234375	-32.921875\\
153.44140625	-32.8828125\\
161.859375	-32.84375\\
169.52734375	-33.0546875\\
177.1953125	-33.265625\\
185.36328125	-32.9765625\\
193.53125	-32.6875\\
201.51171875	-32.3984375\\
209.4921875	-32.109375\\
217.47265625	-32.3203125\\
225.453125	-32.53125\\
233.43359375	-32.4921875\\
241.4140625	-32.453125\\
249.39453125	-32.4140625\\
257.375	-32.375\\
265.441237745098	-32.4569852941176\\
273.507475490196	-32.5389705882353\\
281.573713235294	-32.6209558823529\\
289.639950980392	-32.7029411764706\\
297.70618872549	-32.5349264705882\\
305.772426470588	-32.3669117647059\\
313.838664215686	-32.1988970588235\\
321.904901960784	-32.0308823529412\\
329.721139705882	-31.9878676470588\\
337.53737745098	-31.9448529411765\\
345.353615196078	-31.9018382352941\\
353.169852941176	-31.8588235294118\\
361.236090686275	-31.8158088235294\\
369.302328431373	-31.7727941176471\\
377.368566176471	-31.7297794117647\\
385.434803921569	-31.6867647058824\\
393.625426509186	-31.9407480314961\\
401.816049096804	-32.1947313571098\\
410.006671684422	-32.4487146827235\\
418.19729427204	-32.7026980083372\\
426.137916859657	-32.7066813339509\\
434.078539447275	-32.7106646595646\\
442.019162034893	-32.7146479851783\\
449.95978462251	-32.718631310792\\
457.837907210128	-32.6591225729137\\
465.716029797746	-32.5996138350353\\
473.594152385364	-32.540105097157\\
481.472274972981	-32.4805963592786\\
489.350397560599	-32.4210876214003\\
497.228520148217	-32.3615788835219\\
505.106642735834	-32.3020701456436\\
512	-32.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-40.84375\\
9.1240234375	-40.916015625\\
17.248046875	-40.98828125\\
25.3720703125	-40.810546875\\
33.49609375	-40.6328125\\
41.1201171875	-40.580078125\\
48.744140625	-40.52734375\\
56.8681640625	-40.724609375\\
64.9921875	-40.921875\\
73.3662109375	-40.931640625\\
82.740234375	-40.94140625\\
89.6142578125	-40.951171875\\
97.48828125	-40.9609375\\
105.4248046875	-40.970703125\\
113.361328125	-40.98046875\\
121.2978515625	-40.990234375\\
129.234375	-41\\
137.1630859375	-40.951171875\\
145.091796875	-40.90234375\\
153.2705078125	-40.853515625\\
161.44921875	-40.8046875\\
169.3779296875	-40.818359375\\
177.306640625	-40.83203125\\
185.4853515625	-40.845703125\\
193.6640625	-40.859375\\
201.6083984375	-40.560546875\\
209.552734375	-40.26171875\\
217.7470703125	-40.212890625\\
225.94140625	-40.1640625\\
233.6357421875	-40.302734375\\
241.330078125	-40.44140625\\
249.2744140625	-40.330078125\\
257.21875	-40.21875\\
265.285983455882	-40.3212316176471\\
273.353216911765	-40.4237132352941\\
281.420450367647	-40.5261948529412\\
289.487683823529	-40.6286764705882\\
297.367417279412	-40.4811580882353\\
305.247150735294	-40.3336397058824\\
313.376884191176	-40.4361213235294\\
321.506617647059	-40.5386029411765\\
329.511351102941	-40.2973345588235\\
337.516084558824	-40.0560661764706\\
345.270818014706	-40.0647977941176\\
353.025551470588	-40.0735294117647\\
361.155284926471	-40.0197610294118\\
369.285018382353	-39.9659926470588\\
377.414751838235	-39.9122242647059\\
385.544485294118	-39.8584558823529\\
393.657947834646	-40.0509350393701\\
401.771410375174	-40.2434141963872\\
409.884872915702	-40.4358933534044\\
417.99833545623	-40.6283725104215\\
425.986797996758	-40.6333516674386\\
433.975260537286	-40.6383308244558\\
441.963723077814	-40.6433099814729\\
449.952185618342	-40.64828913849\\
457.83127315887	-40.5739032161421\\
465.710360699398	-40.4995172937942\\
473.589448239926	-40.4251313714462\\
481.468535780454	-40.3507454490983\\
489.347623320982	-40.3408756557826\\
497.22671086151	-40.3310058624669\\
505.105798402038	-40.3211360691512\\
512	-40.3125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-48.8125\\
9.236328125	-48.94921875\\
17.47265625	-49.0859375\\
25.208984375	-48.72265625\\
32.9453125	-48.359375\\
40.681640625	-48.74609375\\
48.41796875	-49.1328125\\
56.654296875	-49.01953125\\
64.890625	-48.90625\\
73.001953125	-48.91796875\\
81.11328125	-48.9296875\\
89.224609375	-48.94140625\\
97.3359375	-48.953125\\
105.322265625	-48.96484375\\
113.30859375	-48.9765625\\
121.294921875	-48.98828125\\
129.28125	-49\\
137.220703125	-47.94140625\\
145.16015625	-48.8828125\\
152.099609375	-48.82421875\\
161.0390625	-48.765625\\
169.228515625	-48.58203125\\
177.41796875	-48.3984375\\
185.607421875	-48.71484375\\
192.796875	-49.03125\\
201.705078125	-48.72265625\\
209.61328125	-48.4140625\\
218.021484375	-48.10546875\\
226.4296875	-47.796875\\
233.837890625	-48.11328125\\
241.24609375	-48.4296875\\
249.154296875	-48.24609375\\
257.0625	-48.0625\\
265.130729166667	-48.1854779411765\\
273.198958333333	-48.3084558823529\\
281.2671875	-48.4314338235294\\
289.335416666667	-48.5544117647059\\
297.028645833333	-48.4273897058824\\
304.721875	-48.3003676470588\\
312.915104166667	-48.6733455882353\\
321.108333333333	-49.0463235294118\\
329.3015625	-48.6068014705882\\
337.494791666667	-48.1672794117647\\
345.188020833333	-48.2277573529412\\
352.88125	-48.2882352941176\\
361.074479166667	-48.2237132352941\\
369.267708333333	-48.1591911764706\\
377.4609375	-48.0946691176471\\
385.654166666667	-48.0301470588235\\
393.690469160105	-48.1611220472441\\
401.726771653543	-48.2920970356647\\
409.763074146982	-48.4230720240852\\
417.79937664042	-48.5540470125058\\
425.835679133858	-48.5600220009264\\
433.871981627297	-48.5659969893469\\
441.908284120735	-48.5719719777675\\
449.944586614173	-48.5779469661881\\
457.824639107612	-48.4886838593705\\
465.70469160105	-48.399420752553\\
473.584744094488	-48.3101576457355\\
481.464796587927	-48.2208945389179\\
489.344849081365	-48.2606636901649\\
497.224901574803	-48.3004328414119\\
505.104954068241	-48.3402019926589\\
512	-48.375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-56.78125\\
9.3486328125	-56.982421875\\
17.697265625	-57.18359375\\
25.2958984375	-56.884765625\\
32.89453125	-56.5859375\\
40.7431640625	-56.662109375\\
48.591796875	-56.73828125\\
56.6904296875	-56.814453125\\
64.7890625	-56.890625\\
72.8876953125	-56.904296875\\
80.986328125	-56.91796875\\
89.0849609375	-56.931640625\\
97.18359375	-56.9453125\\
105.2197265625	-56.958984375\\
113.255859375	-56.97265625\\
121.2919921875	-56.986328125\\
129.328125	-57\\
137.2783203125	-56.931640625\\
145.228515625	-56.86328125\\
153.1787109375	-56.794921875\\
161.12890625	-56.7265625\\
169.3291015625	-56.595703125\\
177.529296875	-56.46484375\\
185.4794921875	-58.583984375\\
193.4296875	-56.703125\\
201.5517578125	-56.634765625\\
209.673828125	-56.56640625\\
217.7958984375	-56.498046875\\
225.91796875	-56.4296875\\
233.5400390625	-56.423828125\\
241.162109375	-56.41796875\\
249.0341796875	-56.162109375\\
256.90625	-55.90625\\
264.975474877451	-56.0497242647059\\
273.044699754902	-56.1931985294118\\
281.113924632353	-56.3366727941176\\
289.183149509804	-56.4801470588235\\
296.939874387255	-56.8736213235294\\
304.696599264706	-57.2670955882353\\
313.203324142157	-56.9105698529412\\
320.710049019608	-56.5540441176471\\
329.091773897059	-56.6662683823529\\
337.47349877451	-55.7784926470588\\
344.855223651961	-56.3907169117647\\
353.236948529412	-56.0029411764706\\
361.243673406863	-56.1776654411765\\
369.250398284314	-56.3523897058824\\
377.507123161765	-56.2771139705882\\
385.763848039216	-56.2018382352941\\
393.722990485564	-56.2713090551181\\
401.682132931913	-56.3407798749421\\
409.641275378262	-56.4102506947661\\
417.60041782461	-56.4797215145901\\
425.684560270959	-56.4866923344141\\
433.768702717307	-56.4936631542381\\
441.602845163656	-56.5006339740621\\
449.436987610005	-56.5076047938861\\
457.568005056353	-56.4034645025989\\
465.699022502702	-56.2993242113118\\
473.580039949051	-56.4451839200247\\
481.461057395399	-56.5910436287376\\
489.342074841748	-56.4304517245472\\
497.223092288096	-56.2698598203569\\
505.104109734445	-56.3592679161666\\
512	-56.4375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-64.75\\
8.4609375	-64.015625\\
17.921875	-65.28125\\
25.3828125	-66.046875\\
32.84375	-64.8125\\
40.8046875	-64.578125\\
48.765625	-64.34375\\
56.7265625	-64.609375\\
64.6875	-64.875\\
72.7734375	-64.890625\\
80.859375	-64.90625\\
88.9453125	-64.921875\\
97.03125	-64.9375\\
105.1171875	-64.953125\\
113.203125	-64.96875\\
121.2890625	-64.984375\\
129.375	-65\\
137.3359375	-64.921875\\
145.296875	-64.84375\\
153.2578125	-64.765625\\
161.21875	-64.6875\\
169.4296875	-64.609375\\
177.640625	-63.53125\\
186.3515625	-63.453125\\
192.0625	-64.375\\
201.3984375	-63.546875\\
208.734375	-64.71875\\
217.5703125	-63.890625\\
225.40625	-64.0625\\
233.2421875	-64.734375\\
241.078125	-64.40625\\
248.9140625	-64.078125\\
256.75	-63.75\\
264.820220588235	-63.9139705882353\\
272.890441176471	-64.0779411764706\\
280.960661764706	-64.2419117647059\\
289.030882352941	-64.4058823529412\\
296.851102941176	-65.3198529411765\\
304.671323529412	-66.2338235294118\\
311.491544117647	-67.1477941176471\\
318.311764705882	-68.0617647058824\\
325.881985294118	-66.7257352941176\\
336.452205882353	-64.3897058823529\\
345.522426470588	-63.5536764705882\\
353.592647058824	-63.7176470588235\\
361.412867647059	-64.1316176470588\\
369.233088235294	-64.5455882352941\\
377.553308823529	-64.4595588235294\\
385.873529411765	-64.3735294117647\\
393.755511811024	-64.3814960629921\\
401.637494210283	-64.3894627142195\\
409.519476609541	-64.397429365447\\
417.4014590088	-64.4053960166744\\
425.533441408059	-64.4133626679018\\
433.665423807318	-64.4213293191292\\
441.297406206577	-64.4292959703566\\
449.929388605836	-64.4372626215841\\
457.311371005095	-64.3182451458274\\
465.693353404354	-64.1992276700707\\
473.575335803613	-64.5802101943139\\
481.457318202872	-63.9611927185572\\
489.339300602131	-64.6002397589296\\
497.22128300139	-64.2392867993019\\
505.103265400648	-64.3783338396742\\
512	-64.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-72.34375\\
9.6357421875	-72.658203125\\
18.271484375	-72.97265625\\
24.6572265625	-73.037109375\\
33.04296875	-73.1015625\\
39.1787109375	-72.166015625\\
49.314453125	-72.23046875\\
57.4501953125	-72.044921875\\
64.5859375	-72.859375\\
73.1591796875	-72.814453125\\
81.732421875	-72.76953125\\
88.8056640625	-72.974609375\\
96.87890625	-73.1796875\\
105.1396484375	-72.947265625\\
113.400390625	-72.71484375\\
121.4111328125	-72.732421875\\
129.421875	-72.75\\
136.5185546875	-72.802734375\\
145.615234375	-72.85546875\\
153.2119140625	-72.658203125\\
161.80859375	-72.4609375\\
169.0302734375	-72.701171875\\
177.251953125	-72.94140625\\
185.9736328125	-73.181640625\\
193.6953125	-74.421875\\
202.0107421875	-73.130859375\\
209.326171875	-72.83984375\\
217.3916015625	-72.798828125\\
225.45703125	-73.7578125\\
233.1474609375	-72.279296875\\
240.837890625	-71.80078125\\
248.7783203125	-71.822265625\\
256.71875	-71.84375\\
264.78996629902	-72.0282169117647\\
272.861182598039	-72.2126838235294\\
280.932398897059	-72.3971507352941\\
289.003615196078	-72.5816176470588\\
296.637331495098	-73.3910845588235\\
304.271047794118	-74.2005514705882\\
311.404764093137	-75.0100183823529\\
318.538480392157	-75.8194852941176\\
323.437821691176	-77.9258272058824\\
332.337162990196	-79.0321691176471\\
342.486504289216	-76.6385110294118\\
352.635845588235	-73.2448529411765\\
361.097686887255	-72.7261948529412\\
369.559528186275	-72.2075367647059\\
377.771369485294	-72.1888786764706\\
385.983210784314	-72.1702205882353\\
393.881783136483	-72.1791830708661\\
401.780355488652	-72.188145553497\\
409.678927840821	-72.1971080361278\\
417.577500192991	-72.2060705187587\\
425.60107254516	-72.2150330013895\\
433.624644897329	-72.2239954840204\\
441.398217249498	-72.2329579666512\\
449.171789601667	-72.2419204492821\\
457.367236953837	-72.1863988049288\\
465.562684306006	-72.1308771605755\\
473.508131658175	-72.3253555162222\\
481.453579010344	-72.519833871869\\
489.336526362513	-72.3453606146124\\
497.219473714683	-72.170887357356\\
505.102421066852	-72.2464141000994\\
512	-72.3125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-79.9375\\
9.810546875	-80.30078125\\
19.62109375	-79.6640625\\
24.931640625	-81.02734375\\
33.2421875	-81.390625\\
40.552734375	-82.75390625\\
50.86328125	-82.1171875\\
58.173828125	-81.48046875\\
66.484375	-80.84375\\
73.544921875	-80.73828125\\
78.60546875	-82.6328125\\
88.666015625	-81.02734375\\
96.7265625	-81.421875\\
105.162109375	-80.94140625\\
113.59765625	-80.4609375\\
121.533203125	-80.48046875\\
129.46875	-80.5\\
137.701171875	-80.68359375\\
146.93359375	-80.8671875\\
154.166015625	-80.55078125\\
156.3984375	-82.234375\\
163.630859375	-79.79296875\\
172.86328125	-82.3515625\\
188.595703125	-81.91015625\\
196.328125	-79.46875\\
200.623046875	-80.71484375\\
208.91796875	-80.9609375\\
217.212890625	-80.70703125\\
225.5078125	-80.453125\\
233.052734375	-78.82421875\\
240.59765625	-79.1953125\\
248.642578125	-79.56640625\\
256.6875	-79.9375\\
264.759712009804	-80.1424632352941\\
272.831924019608	-80.3474264705882\\
280.904136029412	-80.5523897058823\\
288.976348039216	-80.7573529411765\\
296.42356004902	-81.4623161764706\\
303.870772058824	-82.1672794117647\\
311.317984068627	-82.8722426470588\\
319.765196078431	-82.5772058823529\\
326.993658088235	-83.1259191176471\\
334.222120098039	-84.6746323529412\\
341.450582107843	-85.7233455882353\\
351.679044117647	-82.7720588235294\\
360.782506127451	-81.3207720588235\\
368.885968137255	-80.8694852941177\\
377.989430147059	-79.9181985294118\\
386.092892156863	-79.9669117647059\\
394.008054461942	-79.9768700787402\\
401.923216767022	-79.9868283927744\\
409.838379072101	-79.9967867068087\\
417.753541377181	-80.006745020843\\
425.66870368226	-80.0167033348773\\
433.58386598734	-80.0266616489115\\
441.499028292419	-80.0366199629458\\
449.414190597499	-80.0465782769801\\
457.423102902578	-80.0545524640302\\
465.432015207658	-80.0625266510804\\
473.440927512737	-80.0705008381305\\
481.449839817817	-80.0784750251807\\
489.333752122896	-80.0904814702953\\
497.217664427976	-80.10248791541\\
505.101576733055	-80.1144943605247\\
512	-80.125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-87.03125\\
10.4853515625	-86.193359375\\
17.970703125	-88.35546875\\
24.9560546875	-88.517578125\\
34.94140625	-89.6796875\\
42.9267578125	-90.341796875\\
48.912109375	-90.00390625\\
59.1474609375	-89.416015625\\
66.3828125	-88.828125\\
74.9306640625	-88.662109375\\
81.478515625	-88.49609375\\
87.2763671875	-84.580078125\\
97.07421875	-88.6640625\\
105.1845703125	-88.685546875\\
113.294921875	-88.70703125\\
121.1552734375	-88.728515625\\
129.015625	-88.75\\
137.1337890625	-89.064453125\\
145.251953125	-90.37890625\\
151.3701171875	-90.943359375\\
153.48828125	-90.5078125\\
157.4814453125	-87.884765625\\
167.474609375	-92.26171875\\
183.4677734375	-90.388671875\\
195.4609375	-88.515625\\
201.4853515625	-89.798828125\\
204.509765625	-88.08203125\\
217.2841796875	-88.365234375\\
225.05859375	-88.6484375\\
232.7080078125	-88.369140625\\
240.357421875	-88.08984375\\
248.5068359375	-88.060546875\\
256.65625	-88.03125\\
264.729457720588	-88.2567095588235\\
272.802665441176	-88.4821691176471\\
280.875873161765	-88.7076286764706\\
288.949080882353	-88.9330882352941\\
296.459788602941	-89.5335477941177\\
303.970496323529	-90.1340073529412\\
311.731204044118	-90.4844669117647\\
319.491911764706	-90.8349264705882\\
328.049494485294	-90.5760110294118\\
336.607077205882	-90.3170955882353\\
343.914659926471	-90.3081801470588\\
351.222242647059	-91.2992647058824\\
360.217325367647	-89.4153492647059\\
369.212408088235	-88.5314338235294\\
377.707490808824	-88.1475183823529\\
386.202573529412	-87.7636029411765\\
394.134325787402	-87.7745570866142\\
402.066078045391	-87.7855112320519\\
409.997830303381	-87.7964653774896\\
417.929582561371	-87.8074195229273\\
425.736334819361	-87.818373668365\\
433.543087077351	-87.8293278138027\\
441.59983933534	-87.8402819592404\\
449.65659159333	-87.8512361046781\\
457.47896885132	-87.9227061231317\\
465.30134610931	-87.9941761415852\\
473.3737233673	-88.0656461600388\\
481.446100625289	-88.1371161784924\\
489.330977883279	-88.0856023259782\\
497.215855141269	-88.0340884734641\\
505.100732399259	-87.9825746209499\\
512	-87.9375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-99.125\\
10.16015625	-96.0859375\\
17.3203125	-96.046875\\
24.98046875	-97.0078125\\
33.640625	-97.96875\\
42.30078125	-95.9296875\\
49.9609375	-96.890625\\
57.12109375	-97.3515625\\
66.28125	-96.8125\\
74.31640625	-96.5859375\\
82.3515625	-96.359375\\
89.88671875	-96.1328125\\
97.421875	-95.90625\\
105.20703125	-96.4296875\\
112.9921875	-96.953125\\
120.77734375	-96.9765625\\
128.5625	-97\\
136.56640625	-97.4453125\\
144.5703125	-97.890625\\
153.57421875	-98.3359375\\
155.578125	-98.78125\\
158.33203125	-99.9765625\\
166.0859375	-100.171875\\
182.33984375	-98.8671875\\
195.59375	-98.5625\\
198.34765625	-97.8828125\\
202.1015625	-95.203125\\
212.35546875	-96.0234375\\
224.609375	-96.84375\\
232.36328125	-96.9140625\\
240.1171875	-96.984375\\
248.37109375	-96.5546875\\
256.625	-96.125\\
264.699203431373	-96.3709558823529\\
272.773406862745	-96.6169117647059\\
280.847610294118	-96.8628676470588\\
288.92181372549	-97.1088235294118\\
296.496017156863	-97.6047794117647\\
304.070220588235	-98.1007352941176\\
312.144424019608	-98.0966911764706\\
320.21862745098	-98.0926470588235\\
328.105330882353	-98.0261029411765\\
335.992034313725	-97.9595588235294\\
343.378737745098	-97.8930147058824\\
349.765441176471	-97.8264705882353\\
359.652144607843	-97.5099264705882\\
368.538848039216	-97.1933823529412\\
377.425551470588	-96.3768382352941\\
386.312254901961	-95.5602941176471\\
394.260597112861	-95.5722440944882\\
402.208939323761	-95.5841940713293\\
410.157281534661	-95.5961440481704\\
418.105623745561	-95.6080940250116\\
425.803965956461	-95.6200440018527\\
433.502308167361	-95.6319939786938\\
441.700650378262	-95.643943955535\\
448.898992589162	-95.6558939323761\\
457.534834800062	-95.7908597822331\\
465.170677010962	-95.9258256320901\\
473.306519221862	-96.0607914819471\\
481.442361432762	-96.1957573318041\\
489.328203643662	-96.0807231816611\\
497.214045854562	-95.9656890315181\\
505.099888065462	-95.8506548813751\\
512	-95.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-104.21875\\
12.3974609375	-101.353515625\\
17.794921875	-105.48828125\\
25.1923828125	-106.123046875\\
36.58984375	-101.7578125\\
41.4873046875	-103.642578125\\
52.384765625	-106.52734375\\
56.2822265625	-107.162109375\\
66.1796875	-104.796875\\
74.2021484375	-103.634765625\\
82.224609375	-105.47265625\\
89.7470703125	-104.310546875\\
97.26953125	-104.1484375\\
105.2919921875	-104.423828125\\
113.314453125	-104.69921875\\
120.8369140625	-104.974609375\\
128.359375	-105.25\\
136.2490234375	-105.513671875\\
144.138671875	-105.77734375\\
151.2783203125	-106.291015625\\
156.41796875	-107.8046875\\
158.5576171875	-108.630859375\\
163.697265625	-109.45703125\\
183.5869140625	-106.783203125\\
191.4765625	-105.109375\\
196.0849609375	-103.216796875\\
200.693359375	-100.32421875\\
209.3017578125	-101.431640625\\
213.91015625	-105.5390625\\
231.5185546875	-106.208984375\\
240.126953125	-104.87890625\\
248.2353515625	-104.798828125\\
256.34375	-104.71875\\
264.418949142157	-104.922702205882\\
272.494148284314	-105.126654411765\\
280.569347426471	-105.330606617647\\
288.644546568627	-105.534558823529\\
296.344745710784	-105.863511029412\\
304.044944852941	-106.192463235294\\
312.245143995098	-106.021415441176\\
320.445343137255	-105.850367647059\\
328.223667279412	-105.913694852941\\
336.001991421569	-105.977022058824\\
343.780315563725	-105.790349264706\\
351.558639705882	-105.603676470588\\
360.524463848039	-105.167003676471\\
369.490287990196	-104.730330882353\\
377.956112132353	-104.293658088235\\
386.42193627451	-103.856985294118\\
394.44936843832	-102.807431102362\\
402.476800602131	-101.757876910607\\
410.254232765941	-103.708322718851\\
418.031664929751	-103.658768527096\\
425.934097093562	-103.60921433534\\
433.836529257372	-103.559660143585\\
441.738961421183	-103.76010595183\\
449.641393584993	-103.960551760074\\
457.465700748803	-104.034013441335\\
465.290007912614	-104.107475122595\\
473.364315076424	-104.180936803855\\
481.438622240235	-104.254398485116\\
489.325429404045	-104.140360166376\\
497.212236567855	-104.026321847637\\
505.099043731666	-103.912283528897\\
512	-103.8125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-112.3125\\
9.634765625	-113.62109375\\
18.26953125	-111.9296875\\
26.404296875	-111.23828125\\
37.5390625	-110.546875\\
43.673828125	-115.35546875\\
49.80859375	-113.1640625\\
57.443359375	-112.97265625\\
68.078125	-112.78125\\
73.087890625	-112.68359375\\
82.09765625	-112.5859375\\
89.607421875	-112.48828125\\
97.1171875	-112.390625\\
105.376953125	-112.41796875\\
113.63671875	-112.4453125\\
120.896484375	-112.97265625\\
128.15625	-113.5\\
135.931640625	-113.58203125\\
143.70703125	-113.6640625\\
150.982421875	-114.24609375\\
153.2578125	-116.828125\\
162.783203125	-117.28515625\\
170.30859375	-117.7421875\\
185.833984375	-118.69921875\\
194.359375	-112.65625\\
196.822265625	-112.55078125\\
200.28515625	-108.4453125\\
210.248046875	-107.83984375\\
214.2109375	-119.234375\\
222.673828125	-119.50390625\\
232.13671875	-118.7734375\\
248.099609375	-113.04296875\\
256.0625	-113.3125\\
264.138694852941	-113.474448529412\\
272.214889705882	-113.636397058824\\
280.291084558824	-113.798345588235\\
288.367279411765	-113.960294117647\\
296.193474264706	-114.122242647059\\
304.019669117647	-114.284191176471\\
312.345863970588	-113.946139705882\\
320.672058823529	-113.608088235294\\
328.342003676471	-113.801286764706\\
336.011948529412	-113.994485294118\\
344.181893382353	-113.687683823529\\
352.351838235294	-113.380882352941\\
361.396783088235	-113.824080882353\\
370.441727941176	-112.267279411765\\
378.486672794118	-112.210477941176\\
386.531617647059	-112.153676470588\\
394.63813976378	-110.042618110236\\
402.7446618805	-108.931559749884\\
410.351183997221	-109.820501389532\\
417.957706113942	-111.70944302918\\
426.064228230662	-111.598384668828\\
434.170750347383	-111.487326308476\\
441.777272464104	-111.876267948124\\
449.383794580824	-112.265209587772\\
457.396566697545	-112.277167100436\\
465.409338814266	-112.2891246131\\
473.422110930987	-112.301082125764\\
481.434883047707	-112.313039638428\\
489.322655164428	-112.199997151091\\
497.210427281149	-112.086954663755\\
505.098199397869	-111.973912176419\\
512	-110.875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-121.40625\\
9.6220703125	-120.638671875\\
19.244140625	-119.87109375\\
26.1162109375	-119.853515625\\
34.98828125	-120.8359375\\
41.3603515625	-120.068359375\\
50.732421875	-118.30078125\\
58.3544921875	-120.033203125\\
64.9765625	-119.765625\\
73.9736328125	-120.732421875\\
82.970703125	-121.69921875\\
89.7177734375	-120.666015625\\
97.46484375	-120.6328125\\
105.4619140625	-120.662109375\\
113.458984375	-120.69140625\\
120.9560546875	-120.970703125\\
128.453125	-121.25\\
136.1142578125	-121.400390625\\
143.775390625	-121.55078125\\
150.6865234375	-122.201171875\\
153.59765625	-124.8515625\\
164.0087890625	-128.189453125\\
171.419921875	-125.52734375\\
177.8310546875	-126.115234375\\
189.2421875	-122.703125\\
196.5595703125	-120.634765625\\
202.876953125	-118.56640625\\
210.4443359375	-123.498046875\\
216.01171875	-128.4296875\\
222.0791015625	-128.298828125\\
230.146484375	-128.16796875\\
239.4638671875	-127.037109375\\
255.78125	-121.90625\\
264.108440563725	-122.026194852941\\
272.435631127451	-122.146139705882\\
280.262821691176	-122.016084558824\\
288.090012254902	-121.886029411765\\
296.042202818627	-122.130974264706\\
303.994393382353	-122.375919117647\\
312.196583946078	-122.120863970588\\
320.398774509804	-121.865808823529\\
328.460340073529	-121.688878676471\\
336.521905637255	-121.511948529412\\
344.83347120098	-121.085018382353\\
353.145036764706	-120.658088235294\\
361.769102328431	-120.481158088235\\
370.393167892157	-120.304227941176\\
378.517233455882	-120.127297794118\\
386.641299019608	-119.950367647059\\
394.576911089239	-118.77780511811\\
402.51252315887	-117.605242589162\\
411.698135228501	-118.182680060213\\
418.883747298132	-118.760117531264\\
426.694359367763	-119.087555002316\\
434.504971437394	-119.414992473367\\
442.065583507025	-119.742429944419\\
449.626195576656	-120.06986741547\\
457.577432646287	-120.270320759537\\
465.528669715918	-120.470774103605\\
473.479906785549	-120.421227447672\\
481.43114385518	-120.371680791739\\
489.319880924811	-120.259634135807\\
497.208617994442	-120.147587479874\\
505.097355064073	-120.035540823941\\
512	-119.9375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-123.5\\
11.609375	-128.65625\\
16.21875	-130.8125\\
26.828125	-128.46875\\
33.4375	-128.125\\
42.046875	-128.78125\\
50.65625	-127.4375\\
59.265625	-127.09375\\
63.875	-130.75\\
73.859375	-128.78125\\
81.84375	-128.8125\\
89.828125	-129.84375\\
97.8125	-128.875\\
105.546875	-128.90625\\
113.28125	-128.9375\\
121.015625	-128.96875\\
128.75	-129\\
136.296875	-129.21875\\
143.84375	-129.4375\\
150.390625	-130.15625\\
152.9375	-132.875\\
158.234375	-132.09375\\
164.53125	-130.3125\\
179.828125	-133.53125\\
182.125	-132.75\\
196.296875	-128.71875\\
202.46875	-131.6875\\
208.640625	-136.15625\\
216.8125	-135.625\\
220.484375	-137.09375\\
224.15625	-139.5625\\
231.828125	-140.03125\\
247.5	-135.5\\
264.07818627451	-130.577941176471\\
271.65637254902	-130.655882352941\\
280.234558823529	-130.233823529412\\
287.812745098039	-129.811764705882\\
295.890931372549	-130.139705882353\\
303.969117647059	-130.467647058824\\
312.047303921569	-130.295588235294\\
320.125490196078	-130.123529411765\\
328.578676470588	-129.576470588235\\
337.031862745098	-129.029411764706\\
345.485049019608	-128.482352941176\\
353.938235294118	-127.935294117647\\
362.141421568627	-128.138235294118\\
370.344607843137	-128.341176470588\\
378.547794117647	-128.044117647059\\
386.750980392157	-127.747058823529\\
394.515682414698	-127.512992125984\\
402.280384437239	-127.278925428439\\
412.045086459781	-126.544858730894\\
419.809788482322	-125.810792033349\\
427.324490504863	-126.576725335804\\
434.839192527405	-127.342658638258\\
442.353894549946	-127.608591940713\\
449.868596572487	-127.874525243168\\
457.758298595029	-128.263474418639\\
465.64800061757	-128.65242359411\\
473.537702640111	-128.54137276958\\
481.427404662652	-128.430321945051\\
489.317106685194	-128.319271120522\\
497.206808707735	-128.208220295992\\
505.096510730276	-128.097169471463\\
512	-128\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-134.71875\\
12.4248046875	-134.208984375\\
15.849609375	-140.69921875\\
25.7744140625	-137.689453125\\
30.69921875	-138.6796875\\
43.6865234375	-139.482421875\\
47.673828125	-136.28515625\\
57.6611328125	-137.087890625\\
65.6484375	-136.890625\\
73.8857421875	-136.927734375\\
82.123046875	-136.96484375\\
89.8603515625	-137.001953125\\
97.59765625	-137.0390625\\
105.3349609375	-137.138671875\\
113.072265625	-137.23828125\\
120.8095703125	-137.337890625\\
128.546875	-137.4375\\
136.4130859375	-137.607421875\\
144.279296875	-137.77734375\\
151.6455078125	-137.947265625\\
154.01171875	-140.1171875\\
159.3779296875	-140.787109375\\
164.744140625	-139.45703125\\
175.1103515625	-140.876953125\\
184.4765625	-143.296875\\
193.4208984375	-141.873046875\\
203.365234375	-139.44921875\\
215.5595703125	-143.275390625\\
217.75390625	-143.1015625\\
220.1982421875	-143.302734375\\
223.642578125	-147.50390625\\
230.8369140625	-147.955078125\\
240.03125	-148.40625\\
257.954181985294	-146.3171875\\
270.877113970588	-139.228125\\
279.800045955882	-138.3890625\\
287.722977941176	-138.55\\
295.833409926471	-138.6484375\\
303.943841911765	-138.746875\\
312.054273897059	-138.5953125\\
320.164705882353	-138.44375\\
328.587637867647	-137.7140625\\
337.010569852941	-136.984375\\
346.433501838235	-136.5046875\\
353.856433823529	-136.025\\
362.029365808824	-135.7328125\\
370.202297794118	-135.440625\\
378.625229779412	-135.6484375\\
387.048161764706	-134.85625\\
394.224015748031	-135.568553149606\\
402.399869731357	-135.280856299213\\
410.325723714683	-134.993159448819\\
419.251577698008	-134.705462598425\\
426.864931681334	-135.042765748031\\
434.47828566466	-135.380068897638\\
441.841639647985	-135.967372047244\\
449.204993631311	-136.55467519685\\
457.396224598763	-136.609240251219\\
465.587455566216	-136.663805305587\\
473.528686533669	-136.468370359955\\
481.469917501121	-136.272935414323\\
489.348648468574	-136.452500468691\\
497.227379436026	-136.63206552306\\
505.106110403479	-136.294963910761\\
512	-136\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-145.9375\\
9.240234375	-147.76171875\\
17.48046875	-148.5859375\\
25.720703125	-144.91015625\\
33.9609375	-143.234375\\
42.326171875	-145.18359375\\
46.69140625	-147.1328125\\
56.056640625	-144.08203125\\
65.421875	-145.03125\\
73.912109375	-146.07421875\\
82.40234375	-145.1171875\\
89.892578125	-145.16015625\\
97.3828125	-145.203125\\
105.123046875	-145.37109375\\
112.86328125	-145.5390625\\
120.603515625	-145.70703125\\
128.34375	-145.875\\
136.529296875	-145.99609375\\
144.71484375	-146.1171875\\
149.900390625	-146.73828125\\
153.0859375	-147.359375\\
159.521484375	-148.48046875\\
166.95703125	-148.6015625\\
176.392578125	-147.22265625\\
184.828125	-150.84375\\
191.544921875	-153.02734375\\
205.26171875	-150.2109375\\
212.478515625	-151.39453125\\
214.6953125	-150.578125\\
215.912109375	-153.51171875\\
223.12890625	-151.4453125\\
232.845703125	-155.87890625\\
241.5625	-159.3125\\
251.830177696078	-160.056433823529\\
266.097855392157	-154.800367647059\\
278.365533088235	-147.544301470588\\
287.633210784314	-147.288235294118\\
295.775888480392	-147.157169117647\\
303.918566176471	-147.026102941176\\
312.061243872549	-146.895036764706\\
320.203921568627	-146.763970588235\\
328.596599264706	-145.851654411765\\
336.989276960784	-144.939338235294\\
345.381954656863	-144.527022058824\\
353.774632352941	-144.114705882353\\
361.91731004902	-143.327389705882\\
370.059987745098	-143.540073529412\\
378.702665441176	-142.252757352941\\
388.345343137255	-138.965441176471\\
394.932349081365	-142.624114173228\\
400.519355025475	-143.282787169986\\
409.606360969585	-143.441460166744\\
418.693366913695	-143.600133163502\\
426.405372857805	-143.508806160259\\
434.117378801914	-143.417479157017\\
441.329384746024	-144.326152153775\\
449.541390690134	-144.234825150533\\
457.034150602498	-144.955006083798\\
465.526910514862	-144.675187017064\\
473.519670427226	-144.39536795033\\
481.51243033959	-145.115548883595\\
489.380190251954	-144.585729816861\\
497.247950164318	-145.055910750127\\
505.115710076682	-144.492758350059\\
512	-144\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-155.15625\\
9.3056640625	-149.814453125\\
17.611328125	-153.47265625\\
26.9169921875	-153.880859375\\
34.22265625	-150.2890625\\
40.7158203125	-152.634765625\\
50.208984375	-151.98046875\\
59.2021484375	-151.076171875\\
65.1953125	-153.171875\\
73.4384765625	-154.220703125\\
81.681640625	-153.26953125\\
89.4248046875	-153.318359375\\
97.16796875	-153.3671875\\
104.9111328125	-153.603515625\\
112.654296875	-153.83984375\\
120.3974609375	-153.826171875\\
128.140625	-153.8125\\
136.3955078125	-153.884765625\\
144.650390625	-153.95703125\\
150.1552734375	-154.529296875\\
153.66015625	-155.1015625\\
159.4150390625	-156.423828125\\
167.169921875	-156.74609375\\
181.1748046875	-157.568359375\\
190.1796875	-160.390625\\
196.9189453125	-158.431640625\\
203.658203125	-158.47265625\\
206.6474609375	-162.013671875\\
210.63671875	-161.5546875\\
215.6259765625	-163.970703125\\
223.615234375	-167.38671875\\
236.1044921875	-164.052734375\\
245.59375	-162.71875\\
254.956173406863	-167.295680147059\\
263.318596813725	-166.872610294118\\
274.681020220588	-163.699540441176\\
285.043443627451	-162.526470588235\\
295.468367034314	-156.165900735294\\
305.893290441176	-157.805330882353\\
311.818213848039	-154.694761029412\\
319.743137254902	-154.584191176471\\
328.355560661765	-153.739246323529\\
336.967984068627	-152.894301470588\\
345.33040747549	-152.049356617647\\
353.692830882353	-152.204411764706\\
361.805254289216	-152.421966911765\\
368.917677696078	-146.639522058824\\
377.530101102941	-145.607077205882\\
390.142524509804	-142.574632352941\\
395.640682414698	-145.67967519685\\
401.138840319592	-150.78471804076\\
409.386998224487	-152.639760884669\\
418.635156129381	-152.494803728578\\
426.195814034275	-151.724846572487\\
433.756471939169	-151.954889416396\\
441.317129844064	-152.684932260306\\
448.877787748958	-153.414975104215\\
455.922076606233	-154.300771916378\\
463.966365463508	-154.186568728541\\
474.510654320783	-151.322365540704\\
482.054943178059	-151.458162352868\\
489.661732035334	-152.718959165031\\
497.268520892609	-151.979755977194\\
505.125309749884	-151.990552789357\\
512	-152\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-160.375\\
10.37109375	-159.8671875\\
18.7421875	-160.359375\\
26.11328125	-160.8515625\\
34.484375	-161.34375\\
41.10546875	-162.0859375\\
48.7265625	-160.828125\\
57.34765625	-161.0703125\\
64.96875	-161.3125\\
72.96484375	-161.3671875\\
80.9609375	-161.421875\\
88.95703125	-161.4765625\\
96.953125	-161.53125\\
104.69921875	-161.8359375\\
112.4453125	-162.140625\\
120.19140625	-161.9453125\\
127.9375	-161.75\\
136.26171875	-161.7734375\\
144.5859375	-161.796875\\
151.41015625	-162.3203125\\
158.234375	-162.84375\\
162.30859375	-164.3671875\\
168.3828125	-166.890625\\
181.95703125	-168.9140625\\
189.53125	-166.9375\\
196.29296875	-162.8359375\\
200.0546875	-164.734375\\
202.81640625	-166.6328125\\
208.578125	-169.53125\\
214.33984375	-168.4296875\\
222.1015625	-172.328125\\
237.36328125	-165.2265625\\
249.625	-166.125\\
262.082169117647	-172.534926470588\\
266.539338235294	-171.944852941176\\
274.996507352941	-171.854779411765\\
283.453676470588	-171.764705882353\\
295.160845588235	-168.174632352941\\
303.868014705882	-162.584558823529\\
311.575183823529	-162.494485294118\\
319.282352941176	-162.404411764706\\
328.114522058824	-161.626838235294\\
336.946691176471	-160.849264705882\\
345.278860294118	-160.571691176471\\
353.611029411765	-161.294117647059\\
360.693198529412	-161.516544117647\\
366.775367647059	-152.738970588235\\
383.357536764706	-148.961397058824\\
388.939705882353	-147.183823529412\\
397.349015748031	-152.735236220472\\
403.75832561371	-156.286648911533\\
410.167635479389	-157.838061602594\\
417.576945345067	-158.389474293654\\
425.986255210746	-159.940886984715\\
433.395565076424	-160.492299675776\\
441.304874942103	-161.043712366837\\
449.214184807781	-161.595125057897\\
456.810002609968	-161.646537748958\\
464.405820412154	-161.697950440019\\
473.501638214341	-161.249363131079\\
482.597456016527	-159.80077582214\\
490.943273818714	-157.852188513201\\
497.2890916209	-158.903601204261\\
505.134909423087	-159.488347228655\\
512	-160\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-167.59375\\
11.5615234375	-169.044921875\\
17.123046875	-169.49609375\\
24.9345703125	-166.947265625\\
33.74609375	-168.3984375\\
41.6826171875	-168.787109375\\
48.619140625	-169.17578125\\
57.0556640625	-169.314453125\\
64.4921875	-169.453125\\
72.6787109375	-169.513671875\\
80.865234375	-169.57421875\\
88.8017578125	-169.634765625\\
96.73828125	-169.6953125\\
104.5498046875	-169.943359375\\
112.361328125	-170.19140625\\
120.1728515625	-169.939453125\\
127.984375	-169.6875\\
136.2529296875	-169.849609375\\
144.521484375	-170.01171875\\
152.0400390625	-170.173828125\\
159.55859375	-170.3359375\\
166.2021484375	-171.560546875\\
170.845703125	-175.78515625\\
179.4892578125	-174.759765625\\
186.1328125	-173.734375\\
196.0419921875	-179.365234375\\
202.951171875	-171.99609375\\
209.8603515625	-178.626953125\\
210.76953125	-174.2578125\\
216.3662109375	-171.138671875\\
230.962890625	-183.01953125\\
237.0595703125	-186.150390625\\
255.15625	-174.28125\\
260.145664828431	-175.836672794118\\
266.135079656863	-176.392095588235\\
273.624494485294	-177.447518382353\\
282.113909313726	-174.502941176471\\
292.790824142157	-171.433363970588\\
302.467738970588	-170.363786764706\\
311.39465379902	-170.294209558824\\
319.321568627451	-170.224632352941\\
328.873483455882	-169.014430147059\\
336.425398284314	-167.804227941176\\
344.727313112745	-168.344025735294\\
353.029227941176	-168.883823529412\\
361.518642769608	-169.173621323529\\
370.008057598039	-169.463419117647\\
380.747472426471	-167.253216911765\\
388.486887254902	-160.043014705882\\
399.432349081365	-156.978297244094\\
406.377810907828	-159.913579782307\\
411.573272734291	-160.848862320519\\
419.768734560753	-162.784144858731\\
425.651696387216	-167.656927396943\\
433.534658213679	-168.529709935155\\
441.417620040142	-168.902492473367\\
449.300581866605	-169.275275011579\\
457.197928613703	-169.179803581538\\
465.0952753608	-169.084332151496\\
473.742622107898	-169.488860721454\\
482.389968854996	-168.893389291412\\
489.789331731126	-167.670901732338\\
497.188694607256	-167.448414173264\\
505.088057483386	-167.742593280856\\
512	-168\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-182.8125\\
9.751953125	-178.22265625\\
19.50390625	-178.6328125\\
26.755859375	-178.04296875\\
33.0078125	-177.453125\\
42.259765625	-174.48828125\\
49.51171875	-177.5234375\\
56.763671875	-177.55859375\\
65.015625	-177.59375\\
72.392578125	-177.66015625\\
80.76953125	-177.7265625\\
88.646484375	-177.79296875\\
96.5234375	-177.859375\\
104.400390625	-178.05078125\\
112.27734375	-178.2421875\\
120.154296875	-177.93359375\\
128.03125	-177.625\\
136.244140625	-177.92578125\\
144.45703125	-178.2265625\\
152.669921875	-178.02734375\\
160.8828125	-177.828125\\
167.095703125	-178.75390625\\
172.30859375	-182.6796875\\
179.021484375	-182.60546875\\
187.734375	-182.53125\\
195.791015625	-181.89453125\\
202.84765625	-174.2578125\\
214.904296875	-185.62109375\\
217.9609375	-183.984375\\
224.392578125	-188.84765625\\
229.82421875	-190.7109375\\
237.755859375	-191.07421875\\
245.6875	-188.4375\\
254.209160539216	-185.138419117647\\
262.730821078431	-182.839338235294\\
274.252481617647	-182.040257352941\\
282.774142156863	-179.241176470588\\
293.420802696078	-178.692095588235\\
303.067463235294	-178.143014705882\\
311.21412377451	-178.093933823529\\
319.360784313726	-178.044852941176\\
327.632444852941	-176.402022058824\\
335.904105392157	-175.759191176471\\
344.175765931373	-176.116360294118\\
351.447426470588	-175.473529411765\\
361.344087009804	-176.830698529412\\
370.24074754902	-177.187867647059\\
379.137408088235	-175.545036764706\\
388.034068627451	-175.902205882353\\
405.515682414698	-171.221358267717\\
411.997296201945	-164.54051065308\\
415.978909989193	-164.859663038444\\
421.96052377644	-167.178815423807\\
428.317137563687	-173.372967809171\\
433.673751350934	-176.567120194535\\
441.530365138181	-176.761272579898\\
449.386978925428	-176.955424965262\\
457.585854617438	-176.713069414117\\
465.784730309447	-176.470713862973\\
473.983606001456	-176.728358311829\\
482.182481693465	-176.986002760684\\
490.635389643538	-176.489614951475\\
498.088297593612	-175.993227142267\\
505.041205543686	-175.996839333058\\
512	-176\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-185.53125\\
8.4423828125	-185.150390625\\
17.884765625	-188.76953125\\
24.5771484375	-186.888671875\\
33.26953125	-185.0078125\\
42.3369140625	-181.939453125\\
50.404296875	-183.87109375\\
56.9716796875	-185.802734375\\
64.5390625	-185.734375\\
72.6064453125	-185.806640625\\
80.673828125	-185.87890625\\
88.4912109375	-185.951171875\\
96.30859375	-186.0234375\\
104.2509765625	-186.158203125\\
112.193359375	-186.29296875\\
120.1357421875	-186.177734375\\
128.078125	-186.0625\\
136.2353515625	-186.001953125\\
144.392578125	-185.94140625\\
152.5498046875	-185.880859375\\
160.70703125	-185.8203125\\
167.2392578125	-186.197265625\\
174.771484375	-187.57421875\\
180.5537109375	-189.201171875\\
187.3359375	-189.828125\\
199.0400390625	-188.173828125\\
201.744140625	-186.51953125\\
212.6982421875	-191.865234375\\
222.65234375	-190.2109375\\
229.9189453125	-195.056640625\\
233.185546875	-194.90234375\\
237.7021484375	-193.998046875\\
243.21875	-193.09375\\
256.27265625	-190.190165441176\\
263.3265625	-195.286580882353\\
275.88046875	-192.382996323529\\
283.434375	-186.479411764706\\
294.30078125	-186.700827205882\\
303.1671875	-185.922242647059\\
311.53359375	-185.643658088235\\
319.9	-185.365073529412\\
328.14140625	-184.539613970588\\
336.3828125	-183.714154411765\\
343.87421875	-183.138694852941\\
353.365625	-183.563235294118\\
363.91953125	-184.487775735294\\
371.4734375	-184.412316176471\\
378.77734375	-182.836856617647\\
388.08125	-183.261397058824\\
396.099015748031	-184.214419291339\\
409.116781496063	-181.167441523854\\
418.634547244095	-169.120463756369\\
424.152312992126	-172.073485988884\\
429.982578740157	-177.839008221399\\
436.812844488189	-182.604530453914\\
441.64311023622	-184.620052686429\\
449.473375984252	-184.635574918944\\
457.723780621172	-184.496335246697\\
465.974185258093	-184.35709557445\\
474.974589895013	-184.217855902203\\
483.974994531934	-186.078616229957\\
491.481447555951	-183.558328170613\\
497.987900579968	-184.038040111269\\
504.994353603985	-184.751085385259\\
512	-184.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-193.25\\
9.1328125	-194.078125\\
18.265625	-192.90625\\
23.3984375	-191.734375\\
34.53125	-195.5625\\
40.4140625	-195.390625\\
49.296875	-194.21875\\
57.1796875	-194.046875\\
65.0625	-193.875\\
72.8203125	-193.953125\\
80.578125	-194.03125\\
88.3359375	-194.109375\\
96.09375	-194.1875\\
104.1015625	-194.265625\\
112.109375	-194.34375\\
120.1171875	-194.421875\\
128.125	-194.5\\
136.2265625	-194.078125\\
144.328125	-193.65625\\
152.4296875	-193.734375\\
160.53125	-193.8125\\
168.3828125	-193.640625\\
172.234375	-196.46875\\
181.0859375	-196.796875\\
187.9375	-197.125\\
192.2890625	-198.453125\\
205.640625	-200.78125\\
214.4921875	-194.109375\\
222.34375	-192.4375\\
232.4453125	-199.265625\\
237.546875	-199.09375\\
240.6484375	-198.921875\\
245.75	-201.75\\
257.336151960784	-198.241911764706\\
265.922303921569	-199.733823529412\\
269.508455882353	-200.725735294118\\
280.094607843137	-195.717647058824\\
295.180759803922	-194.709558823529\\
303.266911764706	-193.701470588235\\
311.85306372549	-193.193382352941\\
320.439215686275	-192.685294117647\\
328.650367647059	-192.677205882353\\
336.861519607843	-192.669117647059\\
345.572671568627	-193.161029411765\\
354.283823529412	-194.652941176471\\
363.494975490196	-192.144852941176\\
370.70612745098	-190.636764705882\\
378.417279411765	-189.128676470588\\
386.128431372549	-191.620588235294\\
394.682349081365	-193.207480314961\\
401.236266790181	-193.794372394627\\
412.290184498996	-187.381264474294\\
426.344102207812	-183.96815655396\\
431.648019916628	-183.305048633627\\
437.951937625444	-187.641940713293\\
442.75585533426	-191.47883279296\\
449.559773043075	-192.315724872626\\
457.861706624907	-192.279601079277\\
466.163640206739	-192.243477285927\\
474.965573788571	-192.707353492578\\
483.767507370402	-193.171229699229\\
488.327505468363	-194.62704138975\\
496.887503566324	-193.082853080272\\
504.947501664284	-193.50533143746\\
512	-193\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-202.09375\\
10.1044921875	-200.677734375\\
16.208984375	-202.26171875\\
26.3134765625	-201.595703125\\
33.41796875	-200.9296875\\
41.3349609375	-202.076171875\\
49.251953125	-202.22265625\\
57.1689453125	-202.119140625\\
65.0859375	-202.015625\\
72.8466796875	-202.068359375\\
80.607421875	-202.12109375\\
88.3681640625	-202.173828125\\
96.12890625	-202.2265625\\
104.0771484375	-202.279296875\\
112.025390625	-202.33203125\\
119.9736328125	-202.384765625\\
127.921875	-202.4375\\
136.1240234375	-202.169921875\\
144.326171875	-201.90234375\\
152.0283203125	-202.134765625\\
159.73046875	-202.3671875\\
167.3701171875	-202.599609375\\
171.009765625	-206.83203125\\
179.6494140625	-206.064453125\\
185.2890625	-205.296875\\
192.6005859375	-201.919921875\\
208.912109375	-212.54296875\\
212.9736328125	-209.416015625\\
216.03515625	-205.2890625\\
225.7216796875	-203.787109375\\
238.408203125	-203.28515625\\
242.0947265625	-204.783203125\\
248.78125	-207.28125\\
257.337147671569	-205.559283088235\\
267.893045343137	-204.837316176471\\
271.698943014706	-206.615349264706\\
279.504840686275	-206.393382352941\\
295.248238357843	-202.858915441176\\
303.991636029412	-202.324448529412\\
312.23503370098	-201.039981617647\\
320.478431372549	-200.755514705882\\
328.659329044118	-200.752297794118\\
336.840226715686	-200.749080882353\\
345.271124387255	-200.995863970588\\
353.702022058824	-200.242647058824\\
361.757919730392	-197.489430147059\\
369.813817401961	-196.736213235294\\
377.869715073529	-199.982996323529\\
385.925612745098	-201.229779411765\\
393.765682414698	-201.231791338583\\
406.605752084298	-201.233803265401\\
413.695821753898	-196.235815192219\\
421.785891423499	-196.237827119037\\
433.875961093099	-193.489839045855\\
437.966030762699	-191.741850972673\\
443.056100432299	-199.24386289949\\
450.146170101899	-199.745874826308\\
457.813124692134	-200.124374848365\\
465.480079282369	-200.502874870421\\
472.397033872604	-200.631374892477\\
481.313988462839	-202.759874914533\\
488.861991440171	-202.378294291428\\
496.409994417503	-201.996713668322\\
504.724664061501	-201.59846637855\\
512	-201.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-208.9375\\
9.076171875	-208.27734375\\
17.15234375	-209.6171875\\
25.228515625	-209.45703125\\
33.3046875	-209.296875\\
41.255859375	-208.76171875\\
49.20703125	-210.2265625\\
57.158203125	-210.19140625\\
65.109375	-210.15625\\
72.873046875	-210.18359375\\
80.63671875	-210.2109375\\
88.400390625	-210.23828125\\
96.1640625	-210.265625\\
104.052734375	-210.29296875\\
111.94140625	-210.3203125\\
119.830078125	-210.34765625\\
127.71875	-210.375\\
136.021484375	-210.26171875\\
144.32421875	-210.1484375\\
152.626953125	-209.53515625\\
158.9296875	-210.921875\\
165.357421875	-212.55859375\\
171.78515625	-214.1953125\\
179.212890625	-214.33203125\\
188.640625	-215.46875\\
195.912109375	-213.38671875\\
205.18359375	-219.3046875\\
208.455078125	-219.72265625\\
211.7265625	-220.140625\\
224.998046875	-220.30859375\\
237.26953125	-210.4765625\\
245.541015625	-210.64453125\\
249.8125	-212.8125\\
257.338143382353	-213.876654411765\\
270.863786764706	-210.940808823529\\
275.889430147059	-212.504963235294\\
281.915073529412	-216.069117647059\\
295.315716911765	-210.008272058824\\
304.716360294118	-209.947426470588\\
312.617003676471	-208.886580882353\\
320.517647058824	-208.825735294118\\
328.668290441176	-208.827389705882\\
336.818933823529	-208.829044117647\\
344.969577205882	-208.830698529412\\
353.120220588235	-208.832352941176\\
361.020863970588	-208.834007352941\\
368.921507352941	-208.835661764706\\
377.322150735294	-208.837316176471\\
385.722794117647	-208.838970588235\\
393.849015748031	-209.256102362205\\
401.975237378416	-207.673234136174\\
412.1014590088	-205.090365910144\\
421.227680639185	-204.507497684113\\
428.103902269569	-201.674629458082\\
438.980123899954	-200.841761232052\\
443.356345530338	-203.008893006021\\
450.732567160723	-207.176024779991\\
457.764542759361	-207.969148617452\\
464.796518357999	-208.762272454914\\
471.828493956638	-209.555396292375\\
480.860469555276	-209.348520129837\\
488.396477411979	-210.129547193105\\
495.932485268682	-209.910574256373\\
504.501826458718	-209.691601319641\\
512	-209.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-217.28125\\
9.2978515625	-217.376953125\\
17.595703125	-217.47265625\\
25.1435546875	-214.568359375\\
32.69140625	-217.6640625\\
40.9267578125	-218.447265625\\
49.162109375	-218.23046875\\
56.8974609375	-217.763671875\\
64.6328125	-218.296875\\
72.3994140625	-218.298828125\\
80.166015625	-218.30078125\\
88.1826171875	-218.302734375\\
96.19921875	-218.3046875\\
104.0283203125	-218.306640625\\
111.857421875	-218.30859375\\
119.6865234375	-218.310546875\\
127.515625	-218.3125\\
135.9189453125	-218.103515625\\
144.322265625	-217.89453125\\
152.2255859375	-218.185546875\\
158.12890625	-220.4765625\\
165.3447265625	-221.517578125\\
171.560546875	-226.55859375\\
179.5263671875	-226.849609375\\
194.4921875	-225.140625\\
197.4736328125	-221.603515625\\
199.455078125	-223.06640625\\
203.6865234375	-223.779296875\\
212.91796875	-224.4921875\\
223.5244140625	-223.580078125\\
232.130859375	-220.66796875\\
243.4873046875	-217.755859375\\
252.84375	-218.84375\\
263.089139093137	-219.694025735294\\
271.334528186274	-217.544301470588\\
281.079917279412	-218.144577205882\\
286.825306372549	-221.744852941176\\
295.633195465686	-216.907628676471\\
304.441084558824	-217.070404411765\\
311.498973651961	-214.983180147059\\
320.556862745098	-216.895955882353\\
328.677251838235	-216.902481617647\\
336.797640931373	-216.909007352941\\
344.91803002451	-216.915533088235\\
353.038419117647	-216.922058823529\\
361.033808210784	-216.928584558824\\
369.029197303922	-216.935110294118\\
377.274586397059	-216.941636029412\\
385.519975490196	-216.948161764706\\
393.182349081365	-216.530413385827\\
401.844722672534	-216.112665006948\\
410.007096263702	-216.194916628069\\
419.169469854871	-215.277168249189\\
426.08184344604	-213.10941987031\\
439.994217037209	-211.941671491431\\
442.656590628377	-212.773923112552\\
450.318964219546	-215.606174733673\\
457.715960826588	-216.31392238654\\
465.11295743363	-217.021670039407\\
473.009954040671	-217.479417692274\\
480.906950647713	-217.937165345141\\
488.680963383787	-217.880800094782\\
496.454976119861	-217.824434844423\\
505.745655522602	-216.984736260731\\
512	-217.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-225.625\\
8.51953125	-225.4765625\\
18.0390625	-225.328125\\
26.05859375	-224.6796875\\
31.078125	-228.03125\\
40.59765625	-228.1328125\\
49.1171875	-227.234375\\
56.63671875	-226.3359375\\
64.15625	-226.4375\\
71.92578125	-226.4140625\\
79.6953125	-226.390625\\
87.96484375	-226.3671875\\
96.234375	-226.34375\\
104.00390625	-226.3203125\\
111.7734375	-226.296875\\
119.54296875	-226.2734375\\
127.3125	-226.25\\
135.81640625	-225.9453125\\
144.3203125	-225.640625\\
150.82421875	-226.8359375\\
155.328125	-232.03125\\
172.33203125	-236.4765625\\
176.3359375	-240.921875\\
178.83984375	-239.3671875\\
188.34375	-237.8125\\
194.03515625	-231.8203125\\
201.7265625	-232.828125\\
207.91796875	-228.8359375\\
217.109375	-226.84375\\
224.05078125	-225.8515625\\
232.9921875	-227.859375\\
241.43359375	-226.8671875\\
254.875	-225.875\\
263.840134803922	-225.511397058824\\
271.805269607843	-226.147794117647\\
281.270404411765	-225.784191176471\\
288.735539215686	-227.420588235294\\
297.950674019608	-226.806985294118\\
304.165808823529	-224.193382352941\\
312.380943627451	-224.079779411765\\
320.596078431373	-224.966176470588\\
328.686213235294	-224.977573529412\\
336.776348039216	-224.988970588235\\
344.866482843137	-225.000367647059\\
352.956617647059	-225.011764705882\\
361.04675245098	-225.023161764706\\
369.136887254902	-225.034558823529\\
377.227022058824	-225.045955882353\\
385.317156862745	-225.057352941176\\
393.515682414698	-224.804724409449\\
401.714207966651	-224.552095877721\\
409.912733518604	-224.299467345994\\
418.111259070557	-224.046838814266\\
426.05978462251	-223.544210282538\\
435.008310174463	-223.041581750811\\
442.956835726417	-223.538953219083\\
449.90536127837	-224.036324687355\\
457.667378893815	-224.658696155628\\
465.42939650926	-225.2810676239\\
473.191414124705	-225.403439092172\\
480.95343174015	-225.525810560445\\
488.965449355595	-225.632052996459\\
496.97746697104	-225.738295432473\\
504.989484586486	-225.277871201821\\
512	-225\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-232.46875\\
9.9912109375	-233.513671875\\
16.982421875	-233.55859375\\
24.7236328125	-233.853515625\\
32.46484375	-234.1484375\\
39.7060546875	-235.755859375\\
48.947265625	-236.36328125\\
56.6884765625	-234.720703125\\
64.4296875	-234.078125\\
71.9521484375	-234.279296875\\
79.474609375	-234.48046875\\
87.7470703125	-234.431640625\\
96.01953125	-234.3828125\\
103.8544921875	-234.333984375\\
111.689453125	-234.28515625\\
119.5244140625	-234.236328125\\
127.359375	-234.1875\\
135.7763671875	-233.974609375\\
144.193359375	-233.76171875\\
151.6103515625	-233.548828125\\
156.02734375	-236.3359375\\
172.9443359375	-244.498046875\\
175.861328125	-246.66015625\\
178.0283203125	-247.572265625\\
187.1953125	-245.484375\\
192.5341796875	-240.099609375\\
200.873046875	-236.71484375\\
204.2119140625	-238.830078125\\
211.55078125	-239.9453125\\
226.0146484375	-236.873046875\\
233.478515625	-235.80078125\\
242.1923828125	-235.478515625\\
254.90625	-234.15625\\
263.841130514706	-233.703768382353\\
272.776011029412	-233.251286764706\\
279.960891544118	-233.548805147059\\
289.145772058824	-233.846323529412\\
298.643152573529	-229.518841911765\\
304.140533088235	-229.191360294118\\
312.387913602941	-233.113878676471\\
320.635294117647	-233.036397058824\\
328.695174632353	-233.052665441176\\
336.755055147059	-233.068933823529\\
344.814935661765	-233.085202205882\\
352.874816176471	-233.101470588235\\
360.934696691176	-233.117738970588\\
368.994577205882	-233.134007352941\\
377.054457720588	-233.150275735294\\
385.114338235294	-233.166544117647\\
393.349015748031	-233.141535433071\\
401.583693260769	-233.116526748495\\
409.818370773506	-232.591518063918\\
418.053048286244	-232.066509379342\\
426.537725798981	-231.854000694766\\
435.022403311718	-231.64149201019\\
442.507080824456	-231.928983325614\\
449.991758337193	-232.216474641038\\
457.681296961042	-232.753469924715\\
465.37083558489	-233.290465208393\\
473.060374208739	-233.827460492071\\
480.749912832587	-233.364455775749\\
488.814451456436	-234.076854285233\\
496.878990080284	-234.789252794717\\
503.943528704133	-232.968317970868\\
512	-229.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-241.3125\\
9.462890625	-241.55078125\\
16.92578125	-241.7890625\\
24.388671875	-243.02734375\\
32.8515625	-242.265625\\
40.814453125	-242.37890625\\
48.77734375	-242.4921875\\
56.740234375	-242.10546875\\
65.703125	-239.71875\\
71.978515625	-242.14453125\\
79.25390625	-242.5703125\\
87.529296875	-242.49609375\\
95.8046875	-242.421875\\
103.705078125	-242.34765625\\
111.60546875	-242.2734375\\
119.505859375	-242.19921875\\
127.40625	-242.125\\
135.736328125	-242.00390625\\
144.06640625	-241.8828125\\
151.396484375	-241.26171875\\
159.7265625	-242.640625\\
165.556640625	-244.51953125\\
172.38671875	-251.3984375\\
176.216796875	-252.77734375\\
184.046875	-251.15625\\
193.033203125	-249.37890625\\
202.01953125	-245.6015625\\
204.505859375	-249.82421875\\
217.9921875	-247.046875\\
220.978515625	-247.89453125\\
232.96484375	-243.7421875\\
241.951171875	-244.08984375\\
253.9375	-242.4375\\
263.84212622549	-241.896139705882\\
272.74675245098	-241.354779411765\\
280.651378676471	-241.313419117647\\
288.556004901961	-241.272058823529\\
296.335631127451	-241.230698529412\\
305.115257352941	-240.189338235294\\
312.394883578431	-241.147977941176\\
320.674509803922	-241.106617647059\\
328.704136029412	-241.127757352941\\
336.733762254902	-241.148897058824\\
344.763388480392	-241.170036764706\\
352.793014705882	-241.191176470588\\
360.822640931373	-241.212316176471\\
368.852267156863	-241.233455882353\\
376.881893382353	-241.254595588235\\
384.911519607843	-241.275735294118\\
393.182349081365	-241.478346456693\\
401.453178554887	-241.680957619268\\
409.724008028408	-240.883568781843\\
417.99483750193	-240.086179944419\\
426.015666975452	-240.163791106994\\
434.036496448973	-240.241402269569\\
442.057325922495	-240.319013432145\\
450.078155396017	-240.39662459472\\
457.695215028269	-240.848243693803\\
465.31227466052	-241.299862792886\\
472.929334292772	-241.251481891969\\
480.546393925024	-242.203100991053\\
488.663453557276	-242.521655574007\\
496.780513189528	-241.840210156961\\
504.89757282178	-241.658764739915\\
512	-241.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-249.15625\\
8.4345703125	-249.337890625\\
15.869140625	-250.51953125\\
24.3037109375	-250.201171875\\
32.73828125	-250.8828125\\
39.9228515625	-251.001953125\\
49.107421875	-250.12109375\\
57.5419921875	-250.740234375\\
63.9765625	-249.359375\\
71.7548828125	-250.509765625\\
79.533203125	-250.66015625\\
87.5615234375	-250.560546875\\
95.58984375	-250.4609375\\
103.5556640625	-250.361328125\\
111.521484375	-250.26171875\\
119.4873046875	-250.162109375\\
127.453125	-250.0625\\
135.9462890625	-250.783203125\\
144.439453125	-250.50390625\\
151.6826171875	-250.474609375\\
159.92578125	-250.4453125\\
167.1689453125	-251.541015625\\
174.412109375	-255.63671875\\
179.9052734375	-257.482421875\\
184.3984375	-257.328125\\
193.7822265625	-257.658203125\\
202.166015625	-255.98828125\\
204.7998046875	-255.568359375\\
213.43359375	-256.1484375\\
221.1923828125	-255.916015625\\
229.951171875	-255.68359375\\
242.2099609375	-252.201171875\\
254.46875	-250.71875\\
263.593121936274	-250.588511029412\\
272.717493872549	-249.458272058824\\
280.591865808824	-249.328033088235\\
288.466237745098	-249.197794117647\\
296.528109681373	-249.192555147059\\
304.589981617647	-249.187316176471\\
312.651853553922	-249.182077205882\\
320.713725490196	-249.176838235294\\
328.713097426471	-249.202849264706\\
336.712469362745	-249.228860294118\\
344.71184129902	-249.254871323529\\
352.711213235294	-249.280882352941\\
360.710585171569	-249.306893382353\\
368.709957107843	-249.332904411765\\
376.709329044118	-249.358915441176\\
384.708700980392	-249.384926470588\\
392.765682414698	-249.315157480315\\
400.822663849004	-249.245388490042\\
409.12964528331	-248.925619499768\\
417.436626717616	-248.605850509495\\
425.743608151922	-248.473581519222\\
434.050589586228	-248.341312528949\\
441.857571020534	-248.459043538675\\
449.66455245484	-248.576774548402\\
457.459133095495	-248.943017462891\\
465.253713736151	-249.309260377379\\
472.798294376806	-249.925503291868\\
479.342875017461	-249.541746206357\\
488.512455658116	-250.216456862781\\
496.682036298771	-249.891167519205\\
504.851616939427	-249.815878175629\\
512	-248.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-257\\
8.40625	-257.125\\
15.8125	-258.25\\
24.21875	-258.375\\
32.625	-258.5\\
41.03125	-259.625\\
48.4375	-259.75\\
56.34375	-259.375\\
64.25	-259\\
71.53125	-258.875\\
79.8125	-258.75\\
87.59375	-258.625\\
95.375	-258.5\\
103.40625	-258.375\\
111.4375	-258.25\\
119.46875	-258.125\\
127.5	-258\\
136.15625	-258.5625\\
143.8125	-256.125\\
154.96875	-256.6875\\
160.125	-258.25\\
167.78125	-258.5625\\
175.4375	-258.875\\
182.59375	-261.1875\\
189.75	-260.5\\
197.53125	-261.9375\\
204.3125	-265.375\\
209.09375	-262.3125\\
213.875	-265.25\\
221.40625	-263.9375\\
229.9375	-263.625\\
238.46875	-262.3125\\
254	-259\\
263.344117647059	-258.280882352941\\
272.688235294118	-257.561764705882\\
280.532352941176	-257.342647058824\\
288.376470588235	-257.123529411765\\
296.720588235294	-257.154411764706\\
305.064705882353	-257.185294117647\\
312.908823529412	-257.216176470588\\
320.752941176471	-257.247058823529\\
328.722058823529	-257.277941176471\\
336.691176470588	-257.308823529412\\
344.660294117647	-257.339705882353\\
352.629411764706	-257.370588235294\\
360.598529411765	-257.401470588235\\
368.567647058824	-257.432352941176\\
376.536764705882	-257.463235294118\\
384.505882352941	-257.494117647059\\
392.349015748031	-257.151968503937\\
400.192149143122	-256.809819360815\\
408.535282538212	-256.967670217693\\
416.878415933302	-257.125521074572\\
425.471549328393	-256.78337193145\\
434.064682723483	-256.441222788328\\
441.657816118573	-256.599073645206\\
449.250949513664	-256.756924502084\\
457.223051162722	-257.037791231978\\
465.195152811781	-257.318657961872\\
472.667254460839	-257.599524691766\\
480.139356109898	-257.880391421661\\
488.361457758957	-256.911258151555\\
497.583559408015	-258.942124881449\\
504.805661057074	-257.972991611343\\
512	-257\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-265.09362745098\\
8.59669117647059	-265.915885416667\\
16.1933823529412	-265.738143382353\\
23.2900735294118	-266.310401348039\\
34.3867647058824	-267.882659313725\\
39.6709558823529	-270.079917279412\\
49.9551470588235	-268.277175245098\\
56.4893382352941	-266.224433210784\\
64.0235294117647	-268.171691176471\\
71.1983455882353	-269.181449142157\\
78.3731617647059	-269.191207107843\\
87.7979779411765	-266.700965073529\\
95.2227941176471	-267.210723039216\\
103.335110294118	-266.157981004902\\
111.447426470588	-266.105238970588\\
119.559742647059	-266.052496936275\\
127.672058823529	-265.999754901961\\
135.0421875	-266.763419117647\\
144.412316176471	-266.527083333333\\
152.532444852941	-265.79074754902\\
160.652573529412	-266.054411764706\\
168.022702205882	-266.193075980392\\
176.392830882353	-265.331740196078\\
184.512959558824	-265.470404411765\\
192.633088235294	-264.609068627451\\
198.081341911765	-267.403982843137\\
205.529595588235	-269.198897058824\\
211.727849264706	-269.74381127451\\
215.926102941176	-269.288725490196\\
223.561856617647	-268.583639705882\\
230.197610294118	-271.878553921569\\
239.583363970588	-271.423468137255\\
252.969117647059	-266.968382352941\\
264.138407583622	-265.865498666378\\
272.307697520185	-265.762614979815\\
281.226987456747	-264.659731293253\\
289.14627739331	-264.55684760669\\
297.128067329873	-264.766463920127\\
305.109857266436	-264.976080233564\\
312.841647202999	-265.185696547001\\
320.573437139562	-265.395312860438\\
328.586477076125	-265.401804173875\\
336.599517012687	-265.408295487313\\
344.86255694925	-265.41478680075\\
355.125596885813	-264.421278114187\\
360.826136822376	-265.490269427624\\
368.526676758939	-265.559260741061\\
376.477216695502	-265.628252054498\\
384.427756632065	-265.697243367935\\
392.525811332407	-265.260236895939\\
400.623866032749	-264.823230423944\\
407.971920733092	-263.636223951948\\
416.319975433434	-264.449217479952\\
428.605530133777	-264.387211007956\\
433.891084834119	-264.32520453596\\
441.676639534461	-264.513198063964\\
449.462194234804	-264.701191591968\\
457.219971157368	-265.043699008861\\
464.977748079933	-265.386206425754\\
472.735525002498	-265.478713842647\\
480.493301925062	-265.57122125954\\
487.503094976659	-265.407680289336\\
496.512888028256	-265.244139319132\\
504.772681079853	-265.347265015595\\
512	-265.4375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-275.187254901961\\
6.78713235294118	-273.706770833333\\
16.5742647058824	-273.226286764706\\
26.3613970588235	-272.245802696078\\
31.1485294117647	-271.265318627451\\
41.3106617647059	-276.534834558824\\
48.4727941176471	-274.804350490196\\
56.6349264705882	-275.073866421569\\
64.7970588235294	-275.343382352941\\
70.8654411764706	-277.487898284314\\
77.9338235294118	-278.632414215686\\
84.0022058823529	-278.776930147059\\
95.0705882352941	-273.921446078431\\
103.263970588235	-273.940962009804\\
111.457352941176	-273.960477941176\\
119.650735294118	-273.979993872549\\
127.844117647059	-273.999509803922\\
135.928125	-273.964338235294\\
144.012132352941	-273.929166666667\\
152.096139705882	-273.893995098039\\
160.180147058824	-273.858823529412\\
168.264154411765	-273.823651960784\\
176.348161764706	-273.788480392157\\
184.432169117647	-273.753308823529\\
192.516176470588	-273.718137254902\\
199.631433823529	-274.870465686274\\
206.746691176471	-276.022794117647\\
214.361948529412	-276.17512254902\\
217.977205882353	-275.327450980392\\
225.717463235294	-276.229779411765\\
233.457720588235	-277.132107843137\\
240.697977941176	-278.53443627451\\
251.938235294118	-276.936764705882\\
263.932697520185	-273.450114979815\\
272.927159746251	-272.963465253749\\
281.921621972318	-271.976815527682\\
289.916084198385	-271.990165801615\\
297.535546424452	-272.378516075548\\
305.155008650519	-272.766866349481\\
312.774470876586	-273.155216623414\\
320.393933102653	-273.543566897347\\
328.45089532872	-273.52566717128\\
336.507857554787	-273.507767445213\\
345.064819780853	-273.489867719147\\
354.62178200692	-272.47196799308\\
361.053744232987	-273.579068267013\\
368.485706459054	-273.686168540946\\
376.417668685121	-273.793268814879\\
384.349630911188	-273.900369088812\\
392.702606916782	-274.368505287942\\
401.055582922377	-272.836641487072\\
408.408558927971	-272.304777686202\\
417.761534933566	-270.772913885332\\
428.73951093916	-271.991050084462\\
433.717486944755	-272.209186283592\\
441.695462950349	-272.427322482722\\
449.673438955944	-272.645458681852\\
457.216891152014	-274.049606785743\\
464.760343348085	-274.453754889635\\
471.803795544156	-273.357902993527\\
479.847247740226	-273.262051097419\\
487.644732194361	-274.904102427117\\
497.442216648497	-275.546153756816\\
504.739701102632	-273.721538419847\\
512	-273.875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-282.280882352941\\
8.72757352941176	-283.24765625\\
15.4551470588235	-283.214430147059\\
24.4327205882353	-281.181204044118\\
31.4102941176471	-283.147977941176\\
40.4503676470588	-284.489751838235\\
49.4904411764706	-283.831525735294\\
56.7805147058824	-283.923299632353\\
65.0705882352941	-283.015073529412\\
72.7825367647059	-282.794347426471\\
80.4944852941177	-282.573621323529\\
85.9564338235294	-282.102895220588\\
95.4183823529412	-281.632169117647\\
103.442830882353	-281.723943014706\\
111.467279411765	-281.815716911765\\
119.741727941176	-281.907490808824\\
128.016176470588	-281.999264705882\\
136.0640625	-281.915257352941\\
144.111948529412	-281.83125\\
152.159834558824	-281.747242647059\\
160.207720588235	-281.663235294118\\
168.255606617647	-281.704227941176\\
176.303492647059	-281.745220588235\\
184.351378676471	-281.786213235294\\
192.399264705882	-281.827205882353\\
199.931525735294	-282.336948529412\\
207.463786764706	-282.846691176471\\
215.746047794118	-282.356433823529\\
224.028308823529	-281.866176470588\\
231.873069852941	-281.375919117647\\
237.717830882353	-283.885661764706\\
244.312591911765	-285.895404411765\\
251.907352941176	-284.905147058824\\
263.476987456747	-282.534731293253\\
274.046621972318	-279.164315527682\\
283.116256487889	-279.043899762111\\
290.18589100346	-279.92348399654\\
297.693025519031	-280.240568230969\\
305.200160034602	-280.557652465398\\
312.707294550173	-281.124736699827\\
320.214429065744	-281.691820934256\\
328.315313581315	-281.649530168685\\
336.416198096886	-281.607239403114\\
344.517082612457	-281.564948637543\\
351.617967128028	-281.522657871972\\
360.281351643599	-281.917867106401\\
367.94473615917	-284.31307634083\\
376.10812067474	-283.20828557526\\
384.271505190311	-282.103494809689\\
392.879402501158	-282.226773679944\\
401.487299812004	-281.3500525502\\
409.595197122851	-279.973331420456\\
417.703094433698	-279.596610290712\\
425.623491744544	-279.844889160968\\
433.543889055391	-280.093168031224\\
441.464286366237	-280.341446901479\\
449.384683677084	-280.589725771735\\
457.21381114666	-280.805514562626\\
464.042938616237	-281.021303353517\\
473.372066085814	-282.487092144408\\
479.70119355539	-281.952880935298\\
488.036369412064	-281.650524564899\\
493.371545268737	-280.348168194499\\
504.706721125411	-278.529145157433\\
512	-279.8125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-289.374509803922\\
7.66801470588235	-288.788541666667\\
16.3360294117647	-290.202573529412\\
24.5040441176471	-290.116605392157\\
31.6720588235294	-290.030637254902\\
40.5900735294118	-291.444669117647\\
47.5080882352941	-289.858700980392\\
56.9261029411765	-290.772732843137\\
65.3441176470588	-290.686764705882\\
72.6996323529412	-290.100796568627\\
80.0551470588235	-289.514828431373\\
87.9106617647059	-289.428860294118\\
95.7661764705882	-289.342892156863\\
103.621691176471	-289.506924019608\\
111.477205882353	-289.670955882353\\
119.832720588235	-289.834987745098\\
128.188235294118	-289.999019607843\\
136.2	-289.866176470588\\
144.211764705882	-289.733333333333\\
152.223529411765	-289.600490196078\\
160.235294117647	-289.467647058824\\
168.247058823529	-289.584803921569\\
176.258823529412	-289.701960784314\\
184.270588235294	-289.819117647059\\
192.282352941176	-289.936274509804\\
200.231617647059	-289.803431372549\\
208.180882352941	-289.670588235294\\
216.130147058824	-289.537745098039\\
224.079411764706	-289.404901960784\\
232.028676470588	-289.522058823529\\
239.977941176471	-289.639215686274\\
246.927205882353	-291.25637254902\\
255.876470588235	-290.873529411765\\
264.02127739331	-290.61934760669\\
274.166084198385	-288.365165801615\\
283.31089100346	-288.11098399654\\
290.455697808535	-287.856802191465\\
297.85050461361	-288.10262038639\\
305.245311418685	-288.348438581315\\
312.64011822376	-289.09425677624\\
320.034925028835	-289.840074971165\\
328.17973183391	-289.77339316609\\
336.324538638985	-289.706711361015\\
343.96934544406	-289.64002955594\\
351.614152249135	-289.573347750865\\
359.50895905421	-293.25666594579\\
367.403765859285	-294.939984140715\\
374.79857266436	-292.62330233564\\
384.193379469435	-290.306620530565\\
393.056198085533	-289.085042071947\\
401.919016701632	-287.863463613329\\
409.781835317731	-287.64188515471\\
417.644653933829	-287.420306696092\\
425.507472549928	-287.698728237474\\
433.370291166026	-287.977149778856\\
441.233109782125	-288.255571320237\\
449.095928398224	-288.533992861619\\
457.210731141306	-288.561422339509\\
465.325533884389	-288.588851817398\\
471.940336627472	-289.616281295288\\
480.555139370554	-289.643710773178\\
488.428006629766	-290.39694670268\\
496.300873888978	-290.150182632183\\
504.67374114819	-288.336751895019\\
512	-286.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-296.718137254902\\
8.73345588235294	-298.641927083333\\
16.4669117647059	-297.565716911765\\
24.4503676470588	-298.739506740196\\
32.4338235294118	-297.913296568627\\
39.7922794117647	-297.524586397059\\
48.1507352941176	-298.13587622549\\
56.2591911764706	-296.997166053922\\
64.3676470588235	-297.858455882353\\
72.8667279411765	-297.157245710784\\
80.3658088235294	-297.456035539216\\
88.1148897058823	-297.504825367647\\
95.8639705882353	-297.553615196078\\
103.800551470588	-297.66490502451\\
111.737132352941	-297.776194852941\\
119.923713235294	-297.887484681373\\
128.110294117647	-297.998774509804\\
136.1484375	-297.879595588235\\
144.186580882353	-297.760416666667\\
152.224724264706	-297.641237745098\\
160.262867647059	-297.522058823529\\
168.301011029412	-297.590379901961\\
176.339154411765	-297.658700980392\\
184.377297794118	-297.727022058824\\
192.415441176471	-297.795343137255\\
200.344209558824	-297.707414215686\\
208.272977941176	-297.619485294118\\
216.201746323529	-297.531556372549\\
224.130514705882	-297.44362745098\\
232.121783088235	-297.480698529412\\
240.113051470588	-297.517769607843\\
248.604319852941	-297.304840686275\\
256.095588235294	-298.091911764706\\
264.628067329873	-297.578963920127\\
274.160546424452	-296.066016075548\\
282.193025519031	-296.053068230969\\
290.22550461361	-296.04012038639\\
296.945483708189	-296.652172541811\\
304.665462802768	-297.264224697232\\
311.635441897347	-297.626276852653\\
319.605420991926	-297.988329008074\\
327.856650086505	-297.772256163495\\
336.107879181084	-297.556183318916\\
344.109108275663	-298.340110474337\\
352.110337370242	-298.124037629758\\
359.986566464821	-297.470464785179\\
366.8627955594	-299.8168919406\\
375.239024653979	-298.913319096021\\
386.615253748558	-299.009746251442\\
393.107993669909	-296.818310463949\\
401.60073359126	-295.626874676457\\
409.59347351261	-295.685438888965\\
417.586213433961	-295.744003101472\\
425.453953355312	-295.99006731398\\
433.321693276662	-296.236131526487\\
441.189433198013	-296.482195738995\\
449.057173119364	-296.728259951503\\
457.020151135952	-296.879830116391\\
464.983129152541	-297.03140028128\\
471.94610716913	-297.682970446168\\
479.909085185719	-298.334540611057\\
488.940611589404	-298.094981743687\\
496.97213799309	-297.855422876318\\
504.986997730108	-298.099197342282\\
512	-298.4375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-305.061764705882\\
9.79889705882353	-306.4953125\\
16.5977941176471	-304.928860294118\\
24.3966911764706	-305.362408088235\\
32.1955882352941	-305.795955882353\\
39.9944852941176	-305.604503676471\\
47.7933823529412	-306.413051470588\\
57.5922794117647	-305.221599264706\\
64.3911764705882	-305.030147058824\\
73.0338235294118	-305.213694852941\\
80.6764705882353	-305.397242647059\\
88.3191176470588	-305.580790441176\\
95.9617647058824	-305.764338235294\\
103.979411764706	-305.822886029412\\
111.997058823529	-305.881433823529\\
120.014705882353	-305.939981617647\\
128.032352941176	-305.998529411765\\
136.096875	-305.893014705882\\
144.161397058824	-305.7875\\
152.225919117647	-305.681985294118\\
160.290441176471	-305.576470588235\\
168.354963235294	-305.595955882353\\
176.419485294118	-305.615441176471\\
184.484007352941	-305.634926470588\\
192.548529411765	-305.654411764706\\
200.456801470588	-305.611397058824\\
208.365073529412	-305.568382352941\\
216.273345588235	-305.525367647059\\
224.181617647059	-305.482352941176\\
232.214889705882	-305.439338235294\\
240.248161764706	-305.396323529412\\
248.281433823529	-305.353308823529\\
256.314705882353	-305.310294117647\\
265.234857266436	-304.538580233564\\
274.155008650519	-303.766866349481\\
283.075160034602	-303.995152465398\\
289.995311418685	-304.223438581315\\
296.040462802768	-305.201724697232\\
298.085614186851	-306.180010813149\\
309.630765570934	-305.158296929066\\
319.175916955017	-307.136583044983\\
326.5335683391	-307.7711191609\\
335.891219723183	-306.405655276817\\
344.248871107266	-306.040191392734\\
353.606522491349	-305.674727508651\\
361.464173875433	-303.684263624567\\
368.321825259516	-304.693799740484\\
376.679476643599	-306.203335856401\\
385.037128027682	-305.712871972318\\
393.159789254284	-303.551578855952\\
401.282450480887	-303.390285739585\\
409.40511170749	-303.728992623219\\
417.527772934093	-304.067699506852\\
425.400434160695	-304.281406390486\\
433.273095387298	-304.495113274119\\
441.145756613901	-304.708820157753\\
449.018417840504	-304.922527041386\\
456.829571130598	-305.198237893274\\
464.640724420693	-305.473948745161\\
471.951877710788	-305.749659597049\\
480.263031000883	-306.025370448936\\
488.453216549042	-305.793016784695\\
497.643402097201	-305.560663120453\\
504.300254312027	-305.861642789545\\
512	-306.125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-313.905392156863\\
7.86433823529412	-313.598697916667\\
16.7286764705882	-313.292003676471\\
24.5930147058824	-314.485309436275\\
32.4573529411765	-314.678615196078\\
41.6966911764706	-315.184420955882\\
46.9360294117647	-314.690226715686\\
56.1753676470588	-314.94603247549\\
65.4147058823529	-315.201838235294\\
72.9509191176471	-313.270143995098\\
80.4871323529412	-313.338449754902\\
88.2733455882353	-313.656755514706\\
96.0595588235294	-313.97506127451\\
104.158272058824	-313.980867034314\\
112.256985294118	-313.986672794118\\
120.105698529412	-313.992478553922\\
127.954411764706	-313.998284313725\\
136.0453125	-313.906433823529\\
144.136213235294	-313.814583333333\\
152.227113970588	-313.722732843137\\
160.318014705882	-313.630882352941\\
168.408915441176	-313.601531862745\\
176.499816176471	-313.572181372549\\
184.590716911765	-313.542830882353\\
192.681617647059	-313.513480392157\\
200.569393382353	-313.515379901961\\
208.457169117647	-313.517279411765\\
216.344944852941	-313.519178921569\\
224.232720588235	-313.521078431373\\
232.307996323529	-313.397977941176\\
240.383272058824	-313.27487745098\\
248.458547794118	-313.151776960784\\
256.533823529412	-313.028676470588\\
265.091647202999	-312.748196547001\\
273.649470876586	-312.467716623414\\
281.957294550173	-311.687236699827\\
290.26511822376	-311.90675677624\\
297.135441897347	-315.251276852653\\
299.005765570934	-316.595796929066\\
307.876089244521	-322.440317005479\\
317.746412918108	-317.284837081892\\
326.460486591695	-316.769982158305\\
334.174560265283	-314.255127234717\\
343.63863393887	-315.74027231113\\
354.102707612457	-317.225417387543\\
362.941781286044	-311.648062463956\\
369.780854959631	-311.070707540369\\
376.619928633218	-312.243352616782\\
385.459002306805	-311.415997693195\\
393.46158483866	-312.034847247954\\
401.464167370515	-311.653696802714\\
409.466749902369	-311.772546357473\\
417.469332434224	-311.891395912232\\
425.596914966079	-312.322745466992\\
433.724497497934	-312.754095021751\\
441.352080029789	-312.935444576511\\
448.979662561643	-313.11679413127\\
456.388991125244	-313.266645670156\\
464.798319688845	-313.416497209043\\
471.957648252446	-313.566348747929\\
480.116976816047	-313.716200286815\\
487.71582150868	-313.741051825702\\
497.314666201313	-313.765903364588\\
505.146844227279	-313.524088236808\\
512	-313.3125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-321.749019607843\\
8.92977941176471	-321.702083333333\\
16.8595588235294	-321.655147058824\\
24.7893382352941	-321.608210784314\\
31.7191176470588	-318.561274509804\\
40.3988970588235	-320.764338235294\\
48.0786764705882	-321.967401960784\\
54.7584558823529	-322.670465686274\\
66.4382352941176	-323.373529411765\\
72.8680147058824	-322.326593137255\\
80.2977941176471	-321.279656862745\\
88.2275735294118	-321.732720588235\\
96.1573529411765	-322.185784313725\\
104.337132352941	-322.138848039216\\
112.516911764706	-322.091911764706\\
120.196691176471	-322.044975490196\\
127.876470588235	-321.998039215686\\
135.99375	-321.919852941176\\
144.111029411765	-321.841666666667\\
152.228308823529	-321.763480392157\\
160.345588235294	-321.685294117647\\
168.462867647059	-321.607107843137\\
176.580147058824	-321.528921568627\\
184.697426470588	-321.450735294118\\
192.814705882353	-321.372549019608\\
200.681985294118	-321.419362745098\\
208.549264705882	-321.466176470588\\
216.416544117647	-321.512990196078\\
224.283823529412	-321.559803921569\\
232.401102941176	-321.356617647059\\
240.518382352941	-321.153431372549\\
248.635661764706	-320.950245098039\\
256.752941176471	-320.747058823529\\
264.948437139562	-320.957812860438\\
273.143933102653	-321.168566897347\\
281.839429065744	-320.379320934256\\
291.534925028835	-322.590074971165\\
295.230420991926	-324.300829008074\\
299.925916955017	-325.011583044983\\
308.121412918108	-330.722337081892\\
318.3169088812	-334.4330911188\\
326.387404844291	-333.768845155709\\
334.457900807382	-335.104599192618\\
343.028396770473	-335.440353229527\\
354.598892733564	-333.776107266436\\
366.419388696655	-328.611861303345\\
371.239884659746	-320.447615340254\\
377.560380622837	-319.283369377163\\
385.880876585928	-319.119123414072\\
393.763380423035	-319.518115639957\\
401.645884260142	-319.917107865842\\
409.528388097249	-319.816100091727\\
417.410891934356	-319.715092317613\\
425.793395771463	-320.364084543498\\
433.17589960857	-320.013076769383\\
441.558403445677	-321.162068995268\\
448.940907282783	-321.311061221154\\
456.94841111989	-321.335053447039\\
463.955914956997	-321.359045672924\\
471.963418794104	-322.383037898809\\
480.970922631211	-320.407030124695\\
488.978426468318	-321.689086866709\\
496.985930305425	-322.971143608723\\
503.993434142531	-321.186533684071\\
512	-321.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-329.092647058824\\
7.91709558823529	-329.35234375\\
16.8341911764706	-329.612040441176\\
24.7512867647059	-329.621737132353\\
32.6683823529412	-329.631433823529\\
39.4604779411765	-329.828630514706\\
49.2525735294118	-330.025827205882\\
56.5446691176471	-329.473023897059\\
64.8367647058824	-330.920220588235\\
72.7694852941176	-329.429917279412\\
79.7022058823529	-329.939613970588\\
88.6349264705882	-329.949310661765\\
96.5676470588235	-328.959007352941\\
104.375367647059	-329.093704044118\\
112.183088235294	-330.228400735294\\
119.990808823529	-330.113097426471\\
127.798529411765	-329.997794117647\\
135.9265625	-329.902022058824\\
144.054595588235	-329.80625\\
152.182628676471	-329.710477941176\\
160.310661764706	-329.614705882353\\
168.438694852941	-329.518933823529\\
176.566727941176	-329.423161764706\\
184.694761029412	-329.327389705882\\
192.822794117647	-329.231617647059\\
200.700827205882	-329.338970588235\\
208.578860294118	-329.446323529412\\
216.456893382353	-329.553676470588\\
224.334926470588	-329.661029411765\\
232.400459558824	-329.455882352941\\
240.465992647059	-329.250735294118\\
248.531525735294	-329.045588235294\\
256.597058823529	-328.840441176471\\
264.930227076125	-329.042429173875\\
273.26339532872	-329.24441717128\\
280.846563581315	-329.696405168685\\
286.42973183391	-332.14839316609\\
294.200400086505	-332.037881163495\\
301.9710683391	-329.9273691609\\
309.491736591695	-333.316857158305\\
318.012404844291	-336.706345155709\\
325.611198096886	-336.283333153114\\
333.209991349481	-336.860321150519\\
343.808784602076	-341.687309147924\\
354.407577854671	-341.514297145329\\
364.068871107266	-338.216285142734\\
370.730164359862	-328.918273140138\\
378.141457612457	-328.120261137543\\
385.552750865052	-328.322249134948\\
393.627676007411	-328.688884031959\\
401.70260114977	-328.05551892897\\
409.777526292129	-328.172153825982\\
417.852451434488	-328.288788722993\\
425.302376576847	-327.842923620004\\
432.752301719205	-329.397058517015\\
439.952226861564	-330.201193414026\\
449.152152003923	-329.005328311037\\
457.352077146282	-328.090961223921\\
462.552002288641	-329.176594136806\\
471.251927431	-329.51222704969\\
480.951852573359	-329.847859962574\\
488.964277715718	-330.750025133523\\
496.976702858077	-330.652190304471\\
504.989128000436	-330.00435547542\\
512	-329.4375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-336.436274509804\\
9.90441176470588	-337.002604166667\\
16.8088235294118	-337.568933823529\\
24.7132352941176	-337.635263480392\\
32.6176470588235	-336.701593137255\\
40.5220588235294	-336.892922794118\\
49.4264705882353	-339.08425245098\\
56.3308823529412	-338.275582107843\\
64.2352941176471	-338.466911764706\\
72.6709558823529	-338.533241421569\\
80.1066176470588	-338.599571078431\\
90.0422794117647	-339.165900735294\\
96.9779411764706	-336.732230392157\\
104.413602941176	-337.04856004902\\
111.849264705882	-338.364889705882\\
119.784926470588	-338.181219362745\\
127.720588235294	-337.997549019608\\
135.859375	-337.884191176471\\
143.998161764706	-337.770833333333\\
152.136948529412	-337.657475490196\\
160.275735294118	-337.544117647059\\
168.414522058824	-337.430759803922\\
176.553308823529	-337.317401960784\\
184.692095588235	-337.204044117647\\
192.830882352941	-337.09068627451\\
200.719669117647	-337.258578431373\\
208.608455882353	-337.426470588235\\
216.497242647059	-337.594362745098\\
224.386029411765	-337.762254901961\\
232.399816176471	-337.555147058824\\
240.413602941176	-337.348039215686\\
248.427389705882	-337.140931372549\\
256.441176470588	-336.933823529412\\
264.912017012687	-337.127045487313\\
273.382857554787	-337.320267445213\\
279.853698096886	-338.013489403114\\
287.324538638985	-338.706711361015\\
294.170379181084	-338.774933318916\\
302.016219723183	-339.843155276817\\
309.862060265283	-339.911377234717\\
316.707900807382	-339.979599192618\\
325.834991349481	-343.797821150519\\
333.96208189158	-343.61604310842\\
343.589172433679	-343.934265066321\\
354.216262975779	-343.252487024221\\
362.718353517878	-342.820708982122\\
370.220444059977	-337.388930940023\\
377.722534602076	-336.957152897924\\
385.224625144175	-336.525374855825\\
393.491971591786	-335.859652423962\\
399.759318039397	-334.193929992099\\
410.026664487008	-337.528207560236\\
418.294010934619	-336.862485128373\\
425.81135738223	-336.32176269651\\
431.328703829841	-337.781040264647\\
440.346050277452	-338.240317832784\\
449.363396725063	-336.699595400921\\
457.755743172674	-336.846869000804\\
465.148089620285	-336.994142600687\\
472.540436067896	-337.64141620057\\
480.932782515507	-338.288689800453\\
488.950128963118	-337.810963400336\\
496.967475410729	-337.333237000219\\
504.98482185834	-337.822177266769\\
512	-337.375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-344.779901960784\\
8.89172794117647	-345.152864583333\\
16.7834558823529	-345.525827205882\\
24.6751838235294	-345.648789828431\\
32.5669117647059	-346.77175245098\\
41.3336397058824	-346.957215073529\\
48.1003676470588	-346.142677696078\\
55.1170955882353	-346.328140318627\\
63.1338235294118	-346.513602941176\\
72.0724264705882	-347.386565563725\\
80.0110294117647	-345.259528186275\\
88.1996323529412	-346.132490808824\\
99.3882352941176	-344.005453431373\\
103.951838235294	-346.253416053922\\
111.515441176471	-346.501378676471\\
119.579044117647	-346.24934129902\\
127.642647058824	-345.997303921569\\
135.7921875	-345.866360294118\\
143.941727941176	-345.735416666667\\
152.091268382353	-345.604473039216\\
160.240808823529	-345.473529411765\\
168.390349264706	-345.342585784314\\
176.539889705882	-345.211642156863\\
184.689430147059	-345.080698529412\\
192.838970588235	-344.949754901961\\
200.738511029412	-345.17818627451\\
208.638051470588	-345.406617647059\\
216.537591911765	-345.635049019608\\
224.437132352941	-345.863480392157\\
232.399172794118	-345.654411764706\\
240.361213235294	-345.445343137255\\
248.323253676471	-345.486274509804\\
256.285294117647	-345.527205882353\\
264.39380694925	-345.46166180075\\
272.502319780853	-345.396117719147\\
280.610832612457	-346.080573637543\\
285.71934544406	-345.76502955594\\
294.890358275663	-346.511985474337\\
302.061371107266	-348.258941392734\\
310.48238393887	-348.25589731113\\
317.903396770473	-347.252853229527\\
325.058784602076	-348.312309147924\\
334.214172433679	-348.371765066321\\
342.869560265283	-348.181220984717\\
351.524948096886	-346.990676903114\\
361.367835928489	-345.925132821511\\
369.210723760092	-345.859588739908\\
377.053611591696	-344.794044658304\\
384.896499423299	-343.728500576701\\
392.606267176162	-343.030420815964\\
405.316034929025	-343.332341055227\\
410.025802681888	-346.63426129449\\
418.735570434751	-343.936181533753\\
425.070338187614	-344.300601773016\\
430.405105940477	-347.665022012279\\
441.98987369334	-343.279442251542\\
449.574641446203	-343.893862490805\\
456.159409199066	-347.852776777687\\
464.744176951929	-344.811691064568\\
472.828944704793	-345.27060535145\\
480.913712457656	-346.729519638332\\
488.935980210519	-345.37190166715\\
496.958247963382	-345.014283695967\\
502.980515716245	-344.639999058118\\
512	-344.3125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-353.123529411765\\
8.87904411764706	-353.303125\\
17.7580882352941	-353.482720588235\\
24.6371323529412	-354.662316176471\\
32.5161764705882	-354.841911764706\\
40.1452205882353	-354.021507352941\\
48.7742647058824	-354.201102941176\\
55.9033088235294	-354.380698529412\\
65.0323529411765	-354.560294117647\\
71.4738970588235	-354.239889705882\\
78.9154411764706	-352.919485294118\\
88.3569852941176	-354.099080882353\\
95.7985294117647	-354.278676470588\\
103.490073529412	-354.458272058824\\
111.181617647059	-354.637867647059\\
119.373161764706	-354.317463235294\\
127.564705882353	-353.997058823529\\
135.725	-353.848529411765\\
143.885294117647	-353.7\\
152.045588235294	-353.551470588235\\
160.205882352941	-353.402941176471\\
168.366176470588	-353.254411764706\\
176.526470588235	-353.105882352941\\
184.686764705882	-352.957352941176\\
192.847058823529	-352.808823529412\\
200.757352941176	-353.097794117647\\
208.667647058824	-353.386764705882\\
216.577941176471	-353.675735294118\\
224.488235294118	-353.964705882353\\
232.398529411765	-353.753676470588\\
240.308823529412	-353.542647058824\\
248.219117647059	-353.831617647059\\
256.129411764706	-354.120588235294\\
263.875596885813	-353.796278114187\\
271.62178200692	-353.47196799308\\
279.367967128028	-353.147657871972\\
288.114152249135	-353.823347750865\\
295.610337370242	-354.249037629758\\
305.106522491349	-352.674727508651\\
310.102707612457	-353.600417387543\\
317.098892733564	-355.526107266436\\
326.282577854671	-355.826797145329\\
334.466262975779	-356.127487024221\\
343.149948096886	-355.428176903114\\
351.833633217993	-354.728866782007\\
360.0173183391	-355.0295566609\\
368.201003460208	-352.330246539792\\
376.384688581315	-352.630936418685\\
384.568373702422	-351.931626297578\\
396.720562760537	-355.201189207967\\
403.872751818652	-349.470752118355\\
410.024940876768	-352.740315028744\\
417.177129934883	-353.009877939133\\
425.329318992998	-353.279440849522\\
434.481508051113	-353.549003759911\\
445.633697109228	-351.318566670299\\
448.785886167343	-352.088129580688\\
456.563075225458	-355.858684554569\\
465.340264283574	-352.62923952845\\
473.117453341689	-352.899794502331\\
479.894642399804	-353.170349476212\\
488.921831457919	-353.932839933964\\
496.949020516034	-352.695330391715\\
504.976209574149	-352.457820849467\\
512	-351.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-359.967156862745\\
8.86636029411765	-361.203385416667\\
16.7327205882353	-361.439613970588\\
24.5990808823529	-361.67584252451\\
31.4654411764706	-361.912071078431\\
40.2068014705882	-362.085799632353\\
48.9481617647059	-362.259528186275\\
56.9395220588235	-361.433256740196\\
64.9308823529412	-362.606985294118\\
71.3128676470588	-362.468213848039\\
78.6948529411765	-362.329442401961\\
86.8268382352941	-362.440670955882\\
94.9588235294118	-362.551899509804\\
103.090808823529	-362.538128063725\\
111.222794117647	-362.524356617647\\
119.354779411765	-362.260585171569\\
127.486764705882	-361.99681372549\\
135.7203125	-362.080698529412\\
143.953860294118	-362.164583333333\\
152.187408088235	-361.748468137255\\
160.420955882353	-361.332352941176\\
168.529503676471	-361.166237745098\\
176.638051470588	-361.00012254902\\
184.746599264706	-361.084007352941\\
192.855147058824	-361.167892156863\\
200.713694852941	-361.204901960784\\
208.572242647059	-361.241911764706\\
216.430790441176	-361.528921568627\\
224.289338235294	-361.815931372549\\
232.210386029412	-361.665441176471\\
240.131433823529	-361.514950980392\\
248.052481617647	-361.614460784314\\
255.973529411765	-361.713970588235\\
264.294886822376	-360.943394427624\\
272.616244232987	-362.172818267013\\
278.687601643599	-361.402242106401\\
286.75895905421	-361.63166594579\\
296.580316464821	-362.048589785179\\
302.401673875433	-361.465513624567\\
309.473031286044	-361.132437463956\\
317.544388696655	-363.799361303345\\
325.568871107266	-364.028785142734\\
334.593353517878	-364.258208982122\\
342.867835928489	-363.737632821511\\
351.1423183391	-363.2170566609\\
361.479300749712	-360.883980500288\\
368.816283160323	-362.550904339677\\
376.653265570934	-359.967828179066\\
386.490247981546	-359.384752018454\\
392.834858344913	-362.559457599969\\
401.17946870828	-360.734163181484\\
409.524079071647	-360.908868762999\\
416.868689435014	-361.083574344513\\
424.900799798382	-361.445779926028\\
433.932910161749	-360.807985507543\\
443.215020525116	-359.420191089057\\
449.497130888483	-361.032396670572\\
458.59174125185	-359.677092331452\\
466.686351615218	-360.321787992331\\
473.280961978585	-360.716483653211\\
479.875572341952	-361.111179314091\\
488.907682705319	-361.001842716906\\
496.939793068686	-360.892506119721\\
504.971903432054	-360.783169522537\\
512	-360.6875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-368.810784313725\\
8.85367647058824	-369.103645833333\\
16.7073529411765	-369.396507352941\\
24.5610294117647	-369.689368872549\\
32.4147058823529	-369.982230392157\\
40.2683823529412	-370.150091911765\\
47.1220588235294	-369.317953431373\\
54.9757352941176	-370.48581495098\\
64.8294117647059	-370.653676470588\\
70.1518382352941	-370.696537990196\\
79.4742647058823	-370.739399509804\\
84.2966911764706	-369.782261029412\\
93.1191176470588	-370.82512254902\\
102.691544117647	-370.617984068627\\
111.263970588235	-369.410845588235\\
119.336397058824	-370.203707107843\\
127.408823529412	-368.996568627451\\
135.715625	-370.312867647059\\
144.022426470588	-369.629166666667\\
152.329227941176	-369.945465686275\\
160.636029411765	-369.261764705882\\
168.692830882353	-369.07806372549\\
176.749632352941	-368.894362745098\\
184.806433823529	-369.210661764706\\
192.863235294118	-369.526960784314\\
200.670036764706	-369.312009803922\\
208.476838235294	-369.097058823529\\
216.283639705882	-369.382107843137\\
224.090441176471	-369.667156862745\\
232.022242647059	-369.577205882353\\
239.954044117647	-369.487254901961\\
247.885845588235	-369.397303921569\\
255.817647058824	-369.307352941176\\
263.714176758939	-370.090510741061\\
271.610706459054	-368.873668540946\\
275.00723615917	-372.65682634083\\
284.403765859285	-372.439984140715\\
298.5502955594	-367.8481419406\\
302.696825259516	-370.256299740484\\
308.843354959631	-369.664457540369\\
316.989884659746	-370.072615340254\\
324.855164359862	-373.230773140138\\
337.720444059977	-368.388930940023\\
344.585723760092	-373.047088739908\\
348.451003460208	-369.705246539792\\
361.941283160323	-364.738404339677\\
367.431562860438	-370.771562139562\\
375.921842560554	-370.304719939446\\
385.412122260669	-367.837877739331\\
394.949153929288	-370.917725991972\\
401.486185597908	-368.997574244612\\
409.023217266527	-369.077422497253\\
418.560248935146	-367.157270749893\\
424.472280603765	-368.612119002534\\
432.384312272385	-370.066967255174\\
440.796343941004	-369.521815507815\\
448.208375609623	-367.976663760456\\
457.620407278242	-368.495500108334\\
466.032438946862	-368.014336456213\\
473.444470615481	-368.533172804092\\
480.8565022841	-369.05200915197\\
488.89353395272	-369.070845499849\\
496.930565621339	-369.089681847727\\
504.967597289958	-369.108518195606\\
512	-369.125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-376.654411764706\\
8.84099264705882	-377.25390625\\
16.6819852941176	-376.853400735294\\
24.5229779411765	-377.702895220588\\
32.3639705882353	-377.552389705882\\
40.5799632352941	-377.964384191176\\
47.7959558823529	-378.376378676471\\
57.2619485294118	-379.538373161765\\
63.7279411764706	-378.700367647059\\
69.9908088235294	-380.424862132353\\
80.2536764705882	-379.149356617647\\
83.5165441176471	-378.373851102941\\
94.7794117647059	-378.598345588235\\
102.042279411765	-377.697840073529\\
110.305147058824	-379.797334558824\\
119.318014705882	-378.396829044118\\
127.330882352941	-378.996323529412\\
135.7109375	-379.045036764706\\
144.090992647059	-379.09375\\
152.471047794118	-377.642463235294\\
160.851102941176	-377.191176470588\\
169.106158088235	-376.989889705882\\
177.361213235294	-376.788602941176\\
185.116268382353	-377.087316176471\\
192.871323529412	-377.386029411765\\
200.376378676471	-377.919117647059\\
207.881433823529	-377.452205882353\\
215.636488970588	-377.985294117647\\
223.391544117647	-377.518382352941\\
231.834099264706	-377.488970588235\\
240.276654411765	-376.459558823529\\
248.219209558824	-377.430147058824\\
256.161764705882	-377.400735294118\\
262.883466695502	-377.487627054498\\
271.605168685121	-378.574518814879\\
277.07687067474	-379.66141057526\\
285.54857266436	-374.74830233564\\
295.020274653979	-376.897694096021\\
302.491976643599	-378.047085856401\\
309.213678633218	-377.946477616782\\
316.935380622837	-375.845869377163\\
325.141457612457	-378.182761137543\\
333.347534602076	-379.519652897924\\
345.303611591696	-375.856544658304\\
355.259688581315	-382.193436418685\\
359.653265570934	-378.592828179066\\
368.046842560554	-376.992219939446\\
380.690419550173	-378.891611699827\\
385.333996539792	-375.791003460208\\
394.313449513664	-378.275994383974\\
403.292902487535	-375.76098530774\\
411.022355461406	-374.995976231507\\
414.751808435278	-379.230967155273\\
424.543761409149	-380.52845807904\\
432.33571438302	-377.825949002806\\
440.877667356892	-377.623439926573\\
450.419620330763	-377.420930850339\\
457.399073304634	-378.063907885217\\
465.378526278506	-376.706884920094\\
473.107979252377	-376.849861954972\\
480.837432226249	-376.992838989849\\
488.87938520012	-378.139848282792\\
496.921338173991	-377.286857575734\\
504.963291147863	-377.167200202009\\
512	-377.0625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-385.498039215686\\
8.82830882352941	-385.404166666667\\
17.6566176470588	-385.310294117647\\
24.4849264705882	-385.716421568627\\
32.3132352941176	-386.122549019608\\
40.8915441176471	-384.778676470588\\
49.4698529411765	-385.434803921569\\
56.5481617647059	-385.590931372549\\
63.6264705882353	-385.747058823529\\
71.8297794117647	-385.15318627451\\
77.0330882352941	-385.55931372549\\
86.7363970588235	-385.965441176471\\
95.4397058823529	-387.371568627451\\
103.393014705882	-387.777696078431\\
108.346323529412	-389.183823529412\\
119.299632352941	-387.589950980392\\
127.252941176471	-386.996078431373\\
135.70625	-385.777205882353\\
144.159558823529	-385.558333333333\\
152.612867647059	-385.339460784314\\
161.066176470588	-385.120588235294\\
169.519485294118	-384.901715686274\\
176.972794117647	-384.682843137255\\
185.426102941176	-384.963970588235\\
192.879411764706	-385.245098039216\\
200.082720588235	-385.526225490196\\
207.286029411765	-382.807352941176\\
214.989338235294	-384.588480392157\\
222.692647058824	-386.369607843137\\
231.645955882353	-386.400735294118\\
239.599264705882	-386.431862745098\\
248.552573529412	-385.462990196078\\
256.505882352941	-385.494117647059\\
262.052756632065	-387.884743367935\\
272.599630911188	-389.275369088812\\
279.146505190311	-385.665994809689\\
285.693379469435	-385.056620530565\\
294.490253748558	-385.947246251442\\
303.287128027682	-386.837871972318\\
307.584002306805	-386.228497693195\\
316.880876585928	-385.619123414072\\
322.427750865052	-387.134749134948\\
337.974625144175	-385.650374855825\\
347.021499423299	-381.666000576701\\
355.068373702422	-386.681626297578\\
363.365247981546	-388.447252018454\\
367.662122260669	-389.212877739331\\
376.458996539792	-385.478503460208\\
383.255870818916	-385.744129181084\\
392.677745098039	-386.634262775977\\
400.099619377163	-382.524396370869\\
412.021493656286	-382.914529965761\\
417.943367935409	-386.304663560654\\
424.615242214533	-388.444797155546\\
432.287116493656	-386.584930750438\\
439.95899077278	-384.725064345331\\
449.630865051903	-385.865197940223\\
457.177739331027	-385.632315662099\\
464.72461361015	-384.399433383976\\
473.771487889273	-385.166551105852\\
479.818362168397	-385.933668827729\\
488.86523644752	-385.208851065734\\
496.912110726644	-385.48403330374\\
504.958985005767	-385.225882208412\\
512	-385\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-393.091666666667\\
8.846875	-393.433333333333\\
16.69375	-393.775\\
23.540625	-393.616666666667\\
32.3875	-393.458333333333\\
41.671875	-393.8625\\
48.95625	-393.266666666667\\
56.490625	-393.420833333333\\
64.025	-393.575\\
72.621875	-393.166666666667\\
81.21875	-393.758333333333\\
87.565625	-394.1\\
94.9125	-394.441666666667\\
103.884375	-394.345833333333\\
111.85625	-394.25\\
119.828125	-392.904166666667\\
127.8	-393.558333333333\\
137.1625	-392.43125\\
144.525	-393.304166666667\\
152.8875	-391.927083333333\\
161.25	-392.55\\
169.3625	-392.610416666667\\
177.475	-392.670833333333\\
185.3375	-392.73125\\
193.2	-392.791666666667\\
200.75	-392.523958333333\\
208.3	-392.25625\\
213.85	-389.488541666667\\
221.4	-388.720833333333\\
231.95	-393.015625\\
240.5	-393.310416666667\\
248.55	-393.105208333333\\
256.6	-391.9\\
264.561859560753	-392.149016423499\\
272.523719121507	-392.398032846997\\
278.23557868226	-393.147049270496\\
288.947438243014	-395.896065693994\\
296.409297803767	-394.395082117493\\
299.871157364521	-396.894098540991\\
309.333016925274	-398.64311496449\\
320.794876486027	-399.392131387988\\
330.053611046781	-398.438022811487\\
338.312345607534	-393.483914234985\\
340.821080168288	-395.529805658484\\
355.329814729041	-398.575697081982\\
362.213549289795	-396.121588505481\\
369.097283850548	-395.667479928979\\
376.731018411302	-391.713371352478\\
384.364752972055	-395.759262775977\\
392.975142548618	-392.656317089301\\
401.585532125182	-392.553371402625\\
409.445921701745	-392.950425715949\\
417.306311278309	-393.347480029274\\
424.979200854872	-396.244534342598\\
431.652090431436	-394.141588655922\\
440.824980007999	-393.288642969247\\
447.997869584563	-393.435697282571\\
456.874132176999	-393.34961667526\\
463.750394769436	-394.26353606795\\
472.876657361872	-392.927455460639\\
482.002919954309	-393.591374853329\\
489.002166417713	-393.890374891179\\
497.001412881117	-391.18937492903\\
505.000659344521	-394.221708300214\\
512	-393.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-401.685294117647\\
8.86544117647059	-401.4625\\
16.7308823529412	-401.239705882353\\
24.5963235294118	-401.516911764706\\
31.4617647058824	-402.794117647059\\
40.4522058823529	-401.946323529412\\
48.4426470588235	-402.098529411765\\
55.4330882352941	-402.250735294118\\
64.4235294117647	-402.402941176471\\
71.4139705882353	-402.180147058824\\
79.4044117647059	-401.957352941176\\
88.3948529411765	-402.234558823529\\
96.3852941176471	-401.511764705882\\
104.375735294118	-401.913970588235\\
112.366176470588	-401.316176470588\\
120.356617647059	-401.218382352941\\
128.347058823529	-401.120588235294\\
136.61875	-401.085294117647\\
144.890441176471	-401.05\\
153.162132352941	-401.514705882353\\
161.433823529412	-400.979411764706\\
169.205514705882	-400.319117647059\\
176.977205882353	-400.658823529412\\
185.248897058824	-400.498529411765\\
193.520588235294	-400.338235294118\\
201.417279411765	-400.521691176471\\
209.313970588235	-400.705147058824\\
216.710661764706	-400.388602941176\\
225.107352941176	-400.072058823529\\
233.254044117647	-399.630514705882\\
241.400735294118	-400.188970588235\\
248.547426470588	-400.747426470588\\
255.694117647059	-399.305882352941\\
266.070962489442	-397.413289479062\\
273.447807331826	-395.520696605182\\
286.324652174209	-404.628103731303\\
288.201497016593	-404.735510857423\\
298.328341858976	-407.842917983544\\
301.45518670136	-403.950325109664\\
308.082031543743	-402.057732235785\\
319.708876386126	-401.165139361905\\
326.67947122851	-402.741296488026\\
335.650066070893	-404.317453614146\\
341.620660913277	-407.393610740266\\
355.59125575566	-400.469767866387\\
364.061850598044	-398.795924992507\\
369.532445440427	-398.122082118628\\
376.003040282811	-401.948239244748\\
385.473635125194	-401.774396370869\\
394.272539999198	-405.678371402625\\
402.071444873201	-396.582346434381\\
406.870349747205	-400.986321466138\\
417.669254621208	-401.390296497894\\
425.343159495212	-401.04427152965\\
433.017064369215	-401.698246561407\\
440.690969243219	-400.852221593163\\
448.364874117222	-403.006196624919\\
457.570525022972	-401.066917688422\\
463.776175928721	-402.127638751924\\
471.981826834471	-399.688359815426\\
481.187477740221	-401.249080878929\\
490.139096387906	-399.571898716624\\
498.090715035591	-399.89471655432\\
505.042333683276	-401.217534392016\\
512	-401.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-409.278921568627\\
8.88400735294118	-409.241666666667\\
16.7680147058824	-409.204411764706\\
24.6520220588235	-409.417156862745\\
32.5360294117647	-409.629901960784\\
40.4825367647059	-409.780147058824\\
48.4290441176471	-409.930392156863\\
56.3755514705882	-410.080637254902\\
64.3220588235294	-410.230882352941\\
72.4560661764706	-411.19362745098\\
81.5900735294118	-411.15637254902\\
88.7240808823529	-409.869117647059\\
96.8580882352941	-409.581862745098\\
104.867095588235	-409.232107843137\\
112.876102941176	-408.882352941176\\
120.635110294118	-409.032598039216\\
128.394117647059	-409.182843137255\\
136.575	-409.239338235294\\
144.755882352941	-409.295833333333\\
152.936764705882	-408.852328431373\\
161.117647058824	-408.408823529412\\
169.048529411765	-408.527818627451\\
176.979411764706	-408.64681372549\\
185.160294117647	-409.765808823529\\
193.341176470588	-408.884803921569\\
201.334558823529	-408.769424019608\\
209.327941176471	-408.654044117647\\
217.071323529412	-408.538664215686\\
224.814705882353	-408.423284313726\\
232.558088235294	-408.995404411765\\
239.301470588235	-408.567524509804\\
247.544852941176	-409.389644607843\\
256.788235294118	-410.211764705882\\
265.330065418131	-409.927562534625\\
273.871895542145	-408.643360363367\\
281.163725666158	-411.35915819211\\
287.455555790172	-412.074956020852\\
298.997385914185	-411.540753849594\\
303.539216038199	-414.006551678337\\
307.831046162212	-412.722349507079\\
318.122876286225	-411.438147335822\\
332.305331410239	-408.794570164564\\
338.487786534252	-413.150992993307\\
343.920241658266	-411.507415822049\\
352.352696782279	-409.863838650791\\
361.660151906293	-410.470261479534\\
367.967607030306	-412.076684308276\\
376.77506215432	-409.683107137019\\
385.582517278333	-408.289529965761\\
393.319937449777	-409.200425715949\\
401.05735762122	-410.111321466138\\
409.294777792664	-411.772217216326\\
417.532197964108	-409.433112966514\\
425.707118135551	-409.594008716703\\
433.882038306995	-409.754904466891\\
440.806958478438	-408.665800217079\\
447.731878649882	-408.576695967267\\
456.516917868944	-408.034218701583\\
465.301957088007	-409.491741435898\\
473.08699630707	-408.449264170213\\
480.872035526132	-408.406786904528\\
488.026026358098	-408.503422542069\\
497.180017190064	-408.600058179611\\
504.08400802203	-407.946693817152\\
512	-409.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-416.872549019608\\
8.90257352941176	-417.020833333333\\
16.8051470588235	-417.169117647059\\
24.7077205882353	-417.317401960784\\
32.6102941176471	-417.46568627451\\
40.5128676470588	-417.613970588235\\
48.4154411764706	-417.762254901961\\
56.3180147058824	-417.910539215686\\
64.2205882352941	-418.058823529412\\
72.4981617647059	-417.207107843137\\
80.7757352941177	-417.355392156863\\
89.0533088235294	-417.503676470588\\
97.3308823529412	-416.651960784314\\
105.358455882353	-416.550245098039\\
113.386029411765	-416.448529411765\\
120.913602941176	-416.84681372549\\
128.441176470588	-417.245098039216\\
136.53125	-417.393382352941\\
144.621323529412	-417.541666666667\\
152.711397058824	-417.189950980392\\
160.801470588235	-416.838235294118\\
168.891544117647	-416.736519607843\\
176.981617647059	-416.634803921569\\
185.071691176471	-417.033088235294\\
193.161764705882	-417.43137254902\\
201.251838235294	-417.017156862745\\
209.341911764706	-416.602941176471\\
217.431985294118	-416.688725490196\\
224.522058823529	-416.774509803922\\
232.862132352941	-417.360294117647\\
240.202205882353	-417.946078431373\\
248.542279411765	-418.031862745098\\
256.882352941176	-418.117647058824\\
264.58916834682	-418.441835590188\\
272.295983752463	-418.766024121552\\
280.002799158107	-419.090212652917\\
287.70961456375	-419.414401184281\\
297.666429969394	-424.238589715645\\
303.623245375037	-421.06277824701\\
310.580060780681	-419.386966778374\\
320.536876186324	-421.711155309739\\
325.931191591968	-417.847843841103\\
338.325506997611	-419.984532372467\\
345.219822403255	-417.621220903832\\
352.114137808898	-418.257909435196\\
359.258453214542	-422.14459796656\\
367.402768620185	-417.031286497925\\
376.547084025829	-415.417975029289\\
384.691399431472	-415.804663560654\\
393.367334900356	-417.722480029274\\
400.04327036924	-419.640296497894\\
406.719205838123	-419.558112966514\\
416.395141307007	-417.475929435135\\
426.071076775891	-417.143745903755\\
433.747012244774	-418.811562372375\\
441.922947713658	-418.479378840995\\
447.098883182541	-420.147195309616\\
456.463310714917	-416.001519714744\\
465.827738247293	-416.855844119872\\
473.192165779669	-416.210168525\\
481.556593312044	-416.564492930128\\
488.912956328291	-416.434946367515\\
497.269319344538	-416.305399804901\\
505.125682360784	-416.675853242287\\
512	-417\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-424.966176470588\\
8.92113970588235	-425.05\\
16.8422794117647	-425.133823529412\\
24.7634191176471	-425.217647058824\\
32.6845588235294	-425.301470588235\\
40.6056985294118	-425.447794117647\\
48.5268382352941	-425.594117647059\\
56.4479779411765	-425.740441176471\\
64.3691176470588	-425.886764705882\\
72.6027573529412	-425.845588235294\\
80.8363970588235	-425.804411764706\\
89.0700367647059	-425.263235294118\\
97.3036764705882	-424.722058823529\\
105.287316176471	-424.680882352941\\
113.270955882353	-424.639705882353\\
121.004595588235	-424.848529411765\\
128.738235294118	-425.057352941176\\
136.8625	-425.109926470588\\
144.986764705882	-425.1625\\
153.111029411765	-424.965073529412\\
161.235294117647	-424.767647058824\\
169.172058823529	-424.695220588235\\
177.108823529412	-424.622794117647\\
185.045588235294	-424.800367647059\\
192.982352941176	-424.977941176471\\
201.106617647059	-424.764889705882\\
209.230882352941	-424.551838235294\\
217.355147058824	-424.588786764706\\
225.479411764706	-424.625735294118\\
233.166176470588	-424.975183823529\\
240.852941176471	-425.324632352941\\
248.789705882353	-425.424080882353\\
256.726470588235	-425.523529411765\\
264.660771275509	-425.643608645751\\
272.595071962782	-425.763687879737\\
279.279372650056	-426.383767113724\\
287.963673337329	-427.00384634771\\
295.897974024603	-428.436425581696\\
304.832274711876	-429.869004815683\\
311.01657539915	-427.301584049669\\
321.200876086423	-423.734163283655\\
328.494551773697	-422.901117517642\\
334.788227460971	-427.068071751628\\
345.081903148244	-427.485025985614\\
350.375578835518	-422.901980219601\\
363.794254522791	-427.631434453587\\
372.212930210065	-425.360888687573\\
376.881605897338	-423.59034292156\\
384.550281584612	-432.819797155546\\
390.664732350935	-426.682034342598\\
399.779183117259	-426.54427152965\\
407.643633883583	-426.906508716703\\
417.508084649906	-425.268745903755\\
425.43503541623	-427.443483090807\\
433.361986182554	-425.618220277859\\
440.538936948877	-426.042957464911\\
448.715887715201	-426.467694651964\\
456.53470356089	-425.968820727905\\
465.353519406579	-425.469946803846\\
473.172335252267	-424.471072879787\\
480.991151097956	-424.472198955728\\
489.114402427516	-424.487437934895\\
497.237653757076	-424.502676914062\\
505.110905086635	-424.767915893229\\
512	-425\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-433.059803921569\\
8.93970588235294	-433.079166666667\\
16.8794117647059	-433.098529411765\\
24.8191176470588	-433.117892156863\\
32.7588235294118	-433.137254901961\\
40.6985294117647	-433.281617647059\\
48.6382352941176	-433.425980392157\\
56.5779411764706	-433.570343137255\\
64.5176470588235	-433.714705882353\\
72.7073529411765	-433.484068627451\\
80.8970588235294	-433.253431372549\\
89.0867647058824	-433.022794117647\\
97.2764705882353	-432.792156862745\\
105.216176470588	-432.811519607843\\
113.155882352941	-432.830882352941\\
121.095588235294	-432.850245098039\\
129.035294117647	-432.869607843137\\
137.19375	-432.826470588235\\
145.352205882353	-432.783333333333\\
153.510661764706	-432.740196078431\\
161.669117647059	-432.697058823529\\
169.452573529412	-432.653921568627\\
177.236029411765	-432.610784313726\\
185.019485294118	-432.567647058824\\
192.802941176471	-432.524509803922\\
200.961397058824	-432.51262254902\\
209.119852941176	-432.500735294118\\
217.278308823529	-432.488848039216\\
225.436764705882	-432.476960784314\\
233.470220588235	-433.590073529412\\
240.503676470588	-432.70318627451\\
249.037132352941	-432.816299019608\\
256.570588235294	-432.929411764706\\
264.732374204198	-432.845381701314\\
272.894160173101	-432.761351637922\\
280.555946142005	-433.677321574531\\
287.217732110908	-434.593291511139\\
296.129518079812	-434.634261447747\\
305.041304048715	-435.675231384356\\
310.453090017619	-440.216201320964\\
319.864875986522	-434.757171257572\\
327.057911955426	-436.95439119418\\
339.25094792433	-444.151611130789\\
342.943983893233	-436.348831067397\\
348.637019862137	-428.546051004005\\
361.33005583104	-430.118270940613\\
364.023091799944	-434.690490877222\\
370.216127768847	-440.76271081383\\
378.409163737751	-441.834930750438\\
391.962129801514	-439.641588655922\\
399.515095865278	-435.448246561407\\
408.568061929042	-434.254904466891\\
417.621027992806	-434.061562372375\\
420.798994056569	-435.743220277859\\
431.976960120333	-435.424878183343\\
439.154926184097	-432.606536088828\\
448.332892247861	-433.788193994312\\
456.606096406862	-432.936121741066\\
464.879300565864	-433.08404948782\\
473.152504724866	-432.731977234574\\
480.425708883868	-432.379904981328\\
489.315848526741	-432.539929502276\\
497.205988169614	-432.699954023223\\
505.096127812486	-432.859978544171\\
512	-433\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-441.153431372549\\
8.95827205882353	-441.108333333333\\
16.9165441176471	-441.063235294118\\
24.8748161764706	-441.018137254902\\
32.8330882352941	-440.973039215686\\
40.7913602941176	-441.115441176471\\
48.7496323529412	-441.257843137255\\
56.7079044117647	-441.400245098039\\
64.6661764705882	-441.542647058824\\
72.8119485294118	-441.372549019608\\
80.9577205882353	-441.202450980392\\
89.1034926470588	-441.032352941176\\
97.2492647058824	-440.862254901961\\
105.145036764706	-440.942156862745\\
113.040808823529	-441.022058823529\\
120.936580882353	-441.101960784314\\
128.832352941176	-441.181862745098\\
137.025	-441.043014705882\\
145.217647058824	-440.904166666667\\
153.410294117647	-440.765318627451\\
161.602941176471	-440.626470588235\\
169.483088235294	-440.61262254902\\
177.363235294118	-440.598774509804\\
184.993382352941	-440.584926470588\\
192.623529411765	-440.571078431373\\
201.066176470588	-440.510355392157\\
209.508823529412	-440.449632352941\\
217.701470588235	-440.388909313725\\
224.894117647059	-441.32818627451\\
233.524264705882	-440.454963235294\\
241.154411764706	-440.581740196078\\
249.034558823529	-440.708517156863\\
256.914705882353	-440.835294117647\\
264.803977132887	-440.797154756877\\
272.69324838342	-440.759015396107\\
280.332519633954	-441.470876035338\\
288.971790884487	-442.182736674568\\
295.861062135021	-442.332097313798\\
304.750333385554	-444.481457953028\\
308.889604636088	-443.630818592259\\
321.028875886621	-444.780179231489\\
326.621272137155	-447.007664870719\\
340.213668387689	-448.235150509949\\
346.306064638222	-446.212636149179\\
354.398460888756	-442.19012178841\\
360.115857139289	-444.60510742764\\
367.833253389823	-446.02009306687\\
371.050649640356	-447.9350787061\\
378.26804589089	-450.850064345331\\
393.009527252094	-446.851142969247\\
396.751008613298	-443.852221593163\\
402.492489974501	-445.853300217079\\
414.233971335705	-443.854378840995\\
422.662952696909	-440.792957464911\\
432.091934058113	-442.731536088828\\
439.770915419316	-443.420114712744\\
449.44989678052	-437.10869333666\\
456.677489252835	-441.153422754227\\
464.90508172515	-441.198152171794\\
473.132674197465	-440.992881589361\\
481.36026666978	-440.787611006928\\
489.267294625966	-440.842421069656\\
497.174322582151	-440.897231132384\\
505.081350538337	-440.952041195113\\
512	-441\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-449.247058823529\\
8.97683823529412	-449.1375\\
16.9536764705882	-449.027941176471\\
24.9305147058824	-448.918382352941\\
32.9073529411765	-448.808823529412\\
40.8841911764706	-448.949264705882\\
48.8610294117647	-449.089705882353\\
56.8378676470588	-449.230147058824\\
64.8147058823529	-449.370588235294\\
72.9165441176471	-449.261029411765\\
81.0183823529412	-449.151470588235\\
89.1202205882353	-449.041911764706\\
97.2220588235294	-448.932352941176\\
105.073897058824	-449.072794117647\\
112.925735294118	-449.213235294118\\
120.777573529412	-449.353676470588\\
128.629411764706	-449.494117647059\\
136.85625	-449.259558823529\\
145.083088235294	-449.025\\
153.309926470588	-448.790441176471\\
161.536764705882	-448.555882352941\\
169.513602941176	-448.571323529412\\
177.490441176471	-448.586764705882\\
184.967279411765	-448.602205882353\\
192.444117647059	-448.617647058824\\
201.170955882353	-448.508088235294\\
209.897794117647	-448.398529411765\\
219.124632352941	-449.288970588235\\
225.351470588235	-448.179411764706\\
233.578308823529	-448.319852941176\\
240.805147058824	-448.460294117647\\
249.031985294118	-448.600735294118\\
257.258823529412	-448.741176470588\\
264.875580061575	-448.74892781244\\
272.492336593739	-448.756679154293\\
280.109093125903	-449.264430496145\\
287.725849658066	-449.772181837997\\
295.59260619023	-450.029933179849\\
303.459362722393	-450.287684521701\\
310.326119254557	-450.045435863553\\
320.19287578672	-453.803187205406\\
327.184632318884	-450.060938547258\\
339.176388851048	-454.31868988911\\
343.668145383211	-457.076441230962\\
353.159901915375	-450.834192572814\\
360.901658447538	-448.091943914666\\
368.643414979702	-451.349695256519\\
372.885171511866	-453.107446598371\\
382.126928044029	-457.865197940223\\
393.056924702673	-456.060697282571\\
396.986921361317	-447.256196624919\\
406.416918019961	-449.451695967267\\
420.846914678604	-451.647195309616\\
425.526911337248	-453.842694651964\\
429.206907995892	-453.038193994312\\
438.386904654536	-452.23369333666\\
448.56690131318	-449.429192679008\\
456.748882098808	-449.370723767388\\
464.930862884436	-449.312254855768\\
473.112843670064	-449.253785944148\\
481.294824455692	-449.195317032528\\
489.218740725191	-449.144912637037\\
497.14265699469	-449.094508241546\\
505.066573264188	-449.044103846055\\
512	-449\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-457.092670401494\\
8.97977941176471	-457.027777777778\\
16.9595588235294	-456.962885154062\\
24.9393382352941	-456.897992530345\\
32.9191176470588	-456.833099906629\\
40.8988970588235	-456.955707282913\\
48.8786764705882	-457.078314659197\\
56.8584558823529	-457.200922035481\\
64.8382352941177	-457.323529411765\\
72.9271416900093	-457.165382819795\\
81.016048085901	-457.007236227824\\
89.1049544817927	-456.849089635854\\
97.1938608776844	-456.690943043884\\
105.032767273576	-456.845296451914\\
112.871673669468	-456.999649859944\\
120.710580065359	-457.154003267974\\
128.549486461251	-457.308356676004\\
136.779265873016	-457.134337068161\\
145.009045284781	-456.960317460317\\
153.238824696545	-456.786297852474\\
161.46860410831	-456.612278244631\\
169.385883520075	-456.625758636788\\
177.303162931839	-456.639239028945\\
184.970442343604	-456.652719421102\\
192.637721755369	-456.666199813259\\
201.101628151261	-456.570553221288\\
209.565534547152	-456.474906629318\\
217.779440943044	-455.379260037348\\
226.993347338936	-455.283613445378\\
233.582253734827	-456.312966853408\\
241.171160130719	-456.342320261438\\
249.260066526611	-456.371673669468\\
257.348972922502	-456.401027077498\\
265.053085768042	-456.71930205848\\
272.757198613582	-457.037577039462\\
280.211311459121	-457.105852020444\\
287.665424304661	-457.174127001426\\
295.744537150201	-457.554901982408\\
305.82364999574	-459.93567696339\\
312.65276284128	-458.066451944372\\
322.481875686819	-459.197226925354\\
330.529242500613	-453.828993969828\\
336.576609314407	-456.460761014302\\
343.6239761282	-460.842528058776\\
351.671342941994	-460.22429510325\\
360.968709755787	-461.168562147725\\
368.266076569581	-457.112829192199\\
375.063443383375	-457.307096236673\\
383.860810197168	-460.501363281147\\
392.495195169125	-460.641283341927\\
396.129580141082	-462.781203402707\\
407.013965113039	-457.671123463487\\
416.898350084996	-457.561043524268\\
425.220235056953	-457.888463585048\\
433.54212002891	-458.215883645828\\
439.614005000867	-459.793303706608\\
446.685889972823	-460.370723767388\\
456.290261087386	-457.788925511212\\
464.894632201948	-457.207127255036\\
472.99900331651	-457.125328998859\\
481.103374431072	-457.043530742683\\
489.076697158537	-457.032297002636\\
497.050019886003	-457.021063262589\\
505.023342613468	-457.009829522541\\
512	-457\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-464.938281979458\\
8.98272058823529	-464.918055555556\\
16.9654411764706	-464.897829131653\\
24.9481617647059	-464.87760270775\\
32.9308823529412	-464.857376283847\\
40.9136029411765	-464.962149859944\\
48.8963235294118	-465.066923436041\\
56.8790441176471	-465.171697012138\\
64.8617647058824	-465.276470588235\\
72.9377392623716	-465.069736227824\\
81.0137138188609	-464.863001867414\\
89.0896883753501	-464.656267507003\\
97.1656629318394	-464.449533146592\\
104.991637488329	-464.617798786181\\
112.817612044818	-464.78606442577\\
120.643586601307	-464.954330065359\\
128.469561157796	-465.122595704949\\
136.702281746032	-465.009115312792\\
144.935002334267	-464.895634920635\\
153.167722922502	-464.782154528478\\
161.400443510738	-464.668674136321\\
169.258164098973	-464.680193744164\\
177.115884687208	-464.691713352007\\
184.973605275444	-464.703232959851\\
192.831325863679	-464.714752567694\\
201.032300420168	-464.633018207283\\
209.233274976657	-464.551283846872\\
217.434249533147	-464.469549486461\\
225.635224089636	-464.38781512605\\
233.586198646125	-464.30608076564\\
241.537173202614	-464.224346405229\\
249.488147759104	-464.142612044818\\
257.439122315593	-464.060877684407\\
265.230591474509	-464.689676304519\\
273.022060633424	-464.318474924631\\
280.31352979234	-464.947273544743\\
288.604998951256	-464.576072164855\\
294.896468110171	-465.079870784967\\
304.187937269087	-465.583669405079\\
310.979406428003	-465.087468025191\\
318.770875586918	-466.591266645303\\
328.873852682342	-463.597049392399\\
334.976829777766	-467.602832139495\\
344.579806873189	-467.608614886591\\
351.182783968613	-467.614397633687\\
360.035761064037	-469.245180380783\\
369.88873815946	-465.875963127879\\
373.241715254884	-465.506745874975\\
385.594692350307	-466.137528622071\\
393.933465635577	-465.221869401283\\
401.272238920847	-470.306210180495\\
408.611012206117	-473.890550959707\\
417.949785491387	-467.474891738919\\
424.913558776657	-465.934232518132\\
432.877332061927	-465.393573297344\\
439.841105347197	-467.352914076556\\
447.804878632467	-466.312254855768\\
456.831640075963	-465.207127255036\\
463.85840151946	-466.101999654303\\
472.885162962956	-464.996872053571\\
480.911924406452	-464.891744452838\\
488.934653591884	-464.919681368235\\
496.957382777316	-464.947618283631\\
504.980111962747	-464.975555199028\\
512	-465\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-472.783893557423\\
8.98566176470588	-472.808333333333\\
16.9713235294118	-472.832773109244\\
24.9569852941176	-472.857212885154\\
32.9426470588235	-472.881652661064\\
40.9283088235294	-472.968592436975\\
48.9139705882353	-473.055532212885\\
56.8996323529412	-473.142471988796\\
64.8852941176471	-473.229411764706\\
72.9483368347339	-473.224089635854\\
81.0113795518207	-473.218767507003\\
89.0744222689076	-472.963445378151\\
97.1374649859944	-472.7081232493\\
104.950507703081	-472.640301120448\\
110.763550420168	-471.572478991597\\
120.826593137255	-473.754656862745\\
128.889635854342	-472.936834733894\\
136.875297619048	-472.883893557423\\
144.860959383754	-472.830952380952\\
153.096621148459	-472.778011204482\\
161.332282913165	-472.725070028011\\
170.130444677871	-473.734628851541\\
176.928606442577	-472.74418767507\\
184.976768207283	-472.753746498599\\
193.024929971989	-472.763305322129\\
200.962972689076	-472.695483193277\\
209.901015406162	-472.627661064426\\
216.089058123249	-472.559838935574\\
225.277100840336	-472.492016806723\\
233.340143557423	-472.299194677871\\
242.40318627451	-471.10637254902\\
249.466228991597	-471.913550420168\\
257.529271708683	-471.720728291317\\
265.158097180975	-472.160050550558\\
273.786922653267	-472.5993728098\\
280.165748125559	-472.788695069042\\
288.54457359785	-472.978017328284\\
296.048399070142	-473.354839587526\\
304.552224542434	-471.731661846767\\
313.306050014726	-473.108484106009\\
321.059875487017	-472.485306365251\\
327.468462864071	-475.365104814969\\
335.877050241125	-476.244903264687\\
344.035637618178	-475.124701714405\\
352.194224995232	-475.004500164123\\
364.102812372286	-474.071798613841\\
371.011399749339	-470.139097063559\\
375.169987126393	-472.956395513277\\
388.328574503447	-471.773693962995\\
392.62173610203	-475.052455460639\\
397.914897700613	-476.331216958283\\
412.208059299196	-479.109978455927\\
417.501220897779	-474.888739953572\\
424.606882496362	-473.480001451216\\
432.712544094945	-474.07126294886\\
440.318205693528	-473.662524446504\\
448.923867292111	-473.253785944148\\
456.373019064541	-472.625328998859\\
464.822170836972	-472.996872053571\\
472.771322609402	-472.868415108282\\
480.720474381832	-472.739958162993\\
488.79261002523	-472.807065733834\\
496.864745668629	-472.874173304674\\
504.936881312027	-472.941280875515\\
512	-473\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-480.629505135387\\
8.98860294117647	-480.698611111111\\
16.9772058823529	-480.767717086835\\
24.9658088235294	-480.836823062558\\
32.9544117647059	-480.905929038282\\
40.9430147058824	-480.975035014006\\
48.9316176470588	-481.044140989729\\
56.9202205882353	-481.113246965453\\
64.9088235294118	-481.182352941176\\
72.9589344070962	-481.378443043884\\
81.0090452847806	-481.574533146592\\
89.059156162465	-481.2706232493\\
97.1092670401494	-480.966713352007\\
104.909377917834	-479.662803454715\\
113.709488795518	-479.358893557423\\
121.009599673203	-480.554983660131\\
129.309710550887	-480.751073762838\\
137.048313492063	-480.758671802054\\
144.78691643324	-480.76626984127\\
153.025519374416	-480.773867880486\\
161.264122315593	-480.781465919701\\
169.002725256769	-480.789063958917\\
176.741328197946	-480.796661998133\\
184.979931139122	-480.804260037348\\
193.218534080299	-480.811858076564\\
200.893644957983	-480.757948179272\\
208.568755835668	-480.704038281979\\
216.743866713352	-480.650128384687\\
224.918977591036	-480.596218487395\\
234.094088468721	-479.292308590103\\
241.269199346405	-479.98839869281\\
248.44431022409	-480.684488795518\\
257.619421101774	-477.380578898226\\
265.085602887442	-479.630424796598\\
272.55178467311	-479.880270694969\\
280.017966458777	-480.630116593341\\
288.484148244445	-480.379962491713\\
295.200330030113	-482.629808390084\\
305.916511815781	-482.879654288456\\
312.632693601449	-479.129500186828\\
321.348875387116	-480.3793460852\\
330.0630730458	-484.13316023754\\
335.777270704484	-483.886974389879\\
346.491468363167	-483.640788542219\\
352.205666021851	-483.394602694559\\
357.169863680535	-484.898416846899\\
368.134061339218	-481.402230999239\\
377.098258997902	-480.406045151579\\
384.062456656586	-482.409859303919\\
392.310006568482	-479.883041519995\\
400.557556480378	-481.356223736071\\
408.805106392274	-484.329405952147\\
418.05265630417	-479.302588168224\\
426.300206216066	-479.0257703843\\
432.547756127962	-481.748952600376\\
439.795306039859	-481.972134816452\\
449.042855951755	-481.195317032528\\
457.914398053119	-480.043530742683\\
464.785940154484	-479.891744452838\\
473.657482255848	-480.739958162993\\
480.529024357213	-480.588171873149\\
488.650566458577	-480.694450099433\\
496.772108559942	-480.800728325717\\
504.893650661306	-480.907006552001\\
512	-481\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-488.725116713352\\
8.99154411764706	-488.776388888889\\
16.9830882352941	-488.827661064426\\
24.9746323529412	-488.878933239963\\
32.9661764705882	-488.9302054155\\
40.9577205882353	-488.981477591036\\
48.9492647058824	-489.032749766573\\
56.9408088235294	-489.08402194211\\
64.9323529411765	-489.135294117647\\
72.9695319794585	-489.159812580946\\
81.0067110177404	-489.184331044246\\
89.0438900560224	-488.958849507545\\
97.0810690943044	-488.733367970844\\
104.932764261619	-489.628854176079\\
112.784459428933	-489.524340381314\\
120.886154596247	-488.669826586549\\
128.987849763561	-488.815312791783\\
136.914877752176	-488.820950046685\\
144.841905740791	-488.826587301587\\
153.018933729406	-488.832224556489\\
161.195961718021	-488.837861811391\\
169.0020219647	-488.843499066293\\
176.808082211379	-488.849136321195\\
184.864142458058	-488.854773576097\\
191.920202704738	-488.860410830999\\
200.767865613988	-488.820413165266\\
208.615528523237	-488.780415499533\\
216.713191432487	-489.7404178338\\
224.810854341737	-488.700420168067\\
232.908517250986	-488.474938631367\\
241.006180160236	-488.249457094666\\
249.103843069486	-489.023975557965\\
257.201505978736	-487.798494021264\\
264.878027948747	-488.233863558766\\
272.554549918759	-488.669233096268\\
280.73107188877	-488.854602633769\\
288.907593858782	-490.039972171271\\
296.842180344923	-489.475341708772\\
303.776766831063	-489.910711246274\\
310.711353317204	-490.346080783776\\
319.645939803344	-490.781450321277\\
328.288731614626	-488.090731789142\\
335.931523425907	-490.400013257007\\
342.574315237189	-489.209294724872\\
351.21710704847	-491.018576192738\\
357.295382730719	-492.029470563829\\
370.373658412968	-493.040364934919\\
376.451934095218	-489.05125930601\\
383.530209777467	-490.062153677101\\
391.488196389773	-488.163224353545\\
399.446183002079	-490.264295029988\\
407.404169614385	-490.615365706432\\
418.362156226691	-486.966436382875\\
426.247562193835	-486.511055446416\\
433.13296816098	-489.055674509956\\
441.268374128125	-488.850293573496\\
449.403780095269	-488.644912637037\\
457.139244783632	-488.782297002636\\
464.874709471996	-488.919681368235\\
472.860174160359	-488.807065733834\\
480.845638848722	-488.694450099433\\
488.885473984536	-488.773301686676\\
496.925309120349	-488.852153273919\\
504.965144256163	-488.931004861162\\
512	-489\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-496.820728291317\\
8.99448529411765	-496.854166666667\\
16.9889705882353	-496.887605042017\\
24.9834558823529	-496.921043417367\\
32.9779411764706	-496.954481792717\\
40.9724264705882	-496.987920168067\\
48.9669117647059	-497.021358543417\\
56.9613970588235	-497.054796918768\\
64.9558823529412	-497.088235294118\\
72.9801295518207	-496.941182118008\\
81.0043767507003	-496.794128941899\\
89.0286239495798	-496.64707576579\\
97.0528711484594	-496.500022589681\\
104.956150605403	-496.594904897443\\
111.859430062348	-495.689787205205\\
120.762709519292	-496.784669512967\\
128.665988976236	-496.879551820728\\
136.781442012289	-496.883228291317\\
144.896895048342	-496.886904761905\\
153.012348084395	-496.890581232493\\
161.127801120448	-496.894257703081\\
169.00131867263	-496.897934173669\\
178.874836224812	-495.901610644258\\
184.748353776995	-496.905287114846\\
192.621871329177	-496.908963585434\\
200.642086269992	-496.882878151261\\
209.662301210807	-496.856792717087\\
216.682516151622	-496.830707282913\\
224.702731092437	-496.804621848739\\
232.722946033252	-496.65756867263\\
240.743160974067	-496.510515496521\\
248.763375914882	-496.363462320412\\
256.783590855697	-496.216409144303\\
264.670453010052	-496.837302320934\\
271.557315164408	-497.458195497566\\
280.444177318763	-498.079088674197\\
291.331039473119	-496.699981850829\\
298.484030659732	-495.32087502746\\
304.637021846346	-497.941768204092\\
309.790013032959	-501.562661380723\\
320.943004219572	-496.183554557355\\
329.514390183452	-496.048303340745\\
334.085776147331	-494.913052124135\\
341.65716211121	-493.777800907526\\
351.228548075089	-498.642549690916\\
360.420901780904	-500.160524280758\\
362.613255486719	-500.6784988706\\
374.805609192533	-497.696473460442\\
383.997962898348	-497.714448050283\\
391.666386211064	-499.443407187094\\
399.33480952378	-498.172366323906\\
407.003232836495	-498.901325460717\\
417.671656149211	-497.630284597528\\
425.194918171604	-496.996340508532\\
433.718180193998	-497.362396419537\\
440.741442216391	-496.728452330541\\
449.764704238784	-496.094508241546\\
457.364091514146	-496.521063262589\\
464.963478789508	-496.947618283631\\
473.062866064869	-496.874173304674\\
481.162253340231	-496.800728325717\\
489.120381510494	-496.852153273919\\
497.078509680757	-496.903578222121\\
505.03663785102	-496.955003170323\\
512	-497\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-504.916339869281\\
8.99742647058824	-504.931944444444\\
16.9948529411765	-504.947549019608\\
24.9922794117647	-504.963153594771\\
32.9897058823529	-504.978758169935\\
40.9871323529412	-504.994362745098\\
48.9845588235294	-505.009967320261\\
56.9819852941176	-505.025571895425\\
64.9794117647059	-505.041176470588\\
72.990727124183	-504.972551655071\\
81.0020424836601	-504.903926839553\\
89.0133578431373	-504.835302024035\\
97.0246732026144	-504.766677208518\\
104.979536949188	-504.810955618807\\
112.934400695762	-504.855234029096\\
120.889264442336	-504.899512439384\\
128.84412818891	-503.943790849673\\
136.898006272401	-504.945506535948\\
144.951884355893	-504.947222222222\\
153.005762439384	-504.948937908497\\
161.059640522876	-504.950653594771\\
169.000615380561	-504.952369281046\\
178.941590238246	-503.95408496732\\
184.615898429264	-504.955800653595\\
193.290206620283	-504.957516339869\\
200.49964025933	-506.945343137255\\
208.709073898377	-504.933169934641\\
216.918507537424	-504.920996732026\\
224.127941176471	-503.908823529412\\
233.070708148851	-504.840198713894\\
241.013475121231	-504.771573898377\\
248.689575426945	-504.702949082859\\
256.365675732659	-504.634324267341\\
264.212878071358	-504.924074416436\\
272.060080410057	-505.213824565531\\
279.64061608209	-505.036908047959\\
289.221151754122	-504.859991530387\\
296.859214307875	-503.149741679481\\
304.497276861628	-504.439491828576\\
311.602006082048	-506.262575311004\\
320.706735302467	-506.085658793432\\
328.006715418944	-503.555874892348\\
334.306695535421	-504.026090991263\\
345.273342318565	-508.896307090179\\
351.239989101708	-504.766523189094\\
361.363087497755	-507.47491133102\\
369.486185893802	-508.183299472946\\
376.275950956516	-506.258354281539\\
384.065716019229	-504.333409090132\\
391.144576032355	-507.673590020644\\
396.22343604548	-508.013770951156\\
409.835629391939	-505.420618548334\\
417.447822738398	-503.827466145513\\
424.85894081604	-504.998292237315\\
433.270058893682	-505.169118329117\\
441.181176971324	-504.873277754253\\
449.092295048965	-504.577437179388\\
457.072271577992	-504.776496189208\\
465.05224810702	-504.975555199028\\
473.26555796938	-504.941280875515\\
481.47886783174	-504.907006552001\\
489.355289036453	-504.931004861162\\
497.231710241165	-504.955003170323\\
505.108131445877	-504.979001479484\\
512	-505\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-512\\
9	-512\\
17	-512\\
25	-512\\
33	-512\\
41	-512\\
49	-512\\
57	-512\\
65	-512\\
73	-512\\
81	-512\\
89	-512\\
97	-512\\
105	-512\\
113	-512\\
122	-512\\
129	-512\\
137	-512\\
145	-512\\
153	-512\\
161	-512\\
169	-512\\
178	-512\\
185.5	-512\\
191	-512\\
198.375	-512\\
207.75	-512\\
217.125	-512\\
225.5	-512\\
233.375	-512\\
241.25	-512\\
248.625	-512\\
256	-512\\
264.8125	-512\\
271.625	-512\\
278.9375	-512\\
287.25	-512\\
298.3125	-512\\
304.375	-512\\
309.4375	-512\\
321.5	-512\\
336.4375	-512\\
338.375	-512\\
344.8125	-512\\
350.25	-512\\
361.1875	-512\\
366.125	-512\\
376.5625	-512\\
386	-512\\
393.562992125984	-512\\
397.125984251968	-512\\
409.688976377953	-512\\
415.251968503937	-512\\
424.564960629921	-512\\
432.877952755906	-512\\
440.69094488189	-512\\
449.503937007874	-512\\
456.816929133858	-512\\
465.129921259843	-512\\
473.442913385827	-512\\
481.755905511811	-512\\
489.560833121666	-512\\
497.365760731521	-512\\
505.170688341377	-512\\
512	-512\\
};
\end{axis}
\end{tikzpicture}%

==> img/comparisson/vol2_t1-2_z51_m13_mesh_hl4_hier_sub2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=512,
xtick={\empty},
ymin=-512,
ymax=-1,
ytick={\empty},
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-1\\
1	-8.96875\\
1	-16.9375\\
1	-24.90625\\
1	-32.875\\
1	-40.84375\\
1	-48.8125\\
1	-56.28125\\
1	-64.25\\
1	-72.84375\\
1	-79.9375\\
1	-87.53125\\
1	-98.625\\
1	-104.21875\\
1	-112.8125\\
1	-120.90625\\
1	-123\\
1	-134.21875\\
1	-145.9375\\
1	-155.15625\\
1	-159.875\\
1	-167.59375\\
1	-183.3125\\
1	-185.53125\\
1	-193.25\\
1	-201.59375\\
1	-209.4375\\
1	-217.78125\\
1	-225.125\\
1	-232.46875\\
1	-241.3125\\
1	-249.15625\\
1	-257.5\\
1	-265.59362745098\\
1	-274.687254901961\\
1	-282.780882352941\\
1	-288.874509803922\\
1	-297.218137254902\\
1	-305.561764705882\\
1	-313.905392156863\\
1	-321.749019607843\\
1	-329.592647058824\\
1	-336.436274509804\\
1	-344.779901960784\\
1	-353.123529411765\\
1	-360.467156862745\\
1	-369.310784313725\\
1	-376.654411764706\\
1	-384.998039215686\\
1	-393.591666666667\\
1	-401.185294117647\\
1	-409.278921568627\\
1	-417.372549019608\\
1	-424.966176470588\\
1	-433.059803921569\\
1	-441.153431372549\\
1	-449.247058823529\\
1	-457.092670401494\\
1	-464.938281979458\\
1	-472.783893557423\\
1	-480.629505135387\\
1	-488.725116713352\\
1	-496.820728291317\\
1	-504.916339869281\\
1	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
9.0625	-1\\
9.0498046875	-8.970703125\\
9.037109375	-16.94140625\\
9.0244140625	-24.912109375\\
9.01171875	-32.8828125\\
9.1240234375	-40.916015625\\
9.236328125	-48.94921875\\
9.3486328125	-57.482421875\\
8.9609375	-64.515625\\
9.6357421875	-72.658203125\\
9.810546875	-80.30078125\\
10.4853515625	-85.693359375\\
10.16015625	-96.5859375\\
12.3974609375	-101.353515625\\
10.134765625	-113.12109375\\
9.6220703125	-121.138671875\\
11.609375	-128.65625\\
12.4248046875	-134.208984375\\
9.240234375	-147.76171875\\
9.3056640625	-149.814453125\\
10.37109375	-159.3671875\\
11.5615234375	-169.044921875\\
9.751953125	-178.22265625\\
8.4423828125	-185.150390625\\
9.1328125	-194.078125\\
10.1044921875	-201.177734375\\
9.576171875	-208.77734375\\
9.2978515625	-217.376953125\\
9.01953125	-225.9765625\\
9.4912109375	-233.513671875\\
9.462890625	-241.55078125\\
8.4345703125	-249.337890625\\
8.90625	-257.125\\
8.59669117647059	-265.915885416667\\
6.78713235294118	-273.706770833333\\
8.72757352941176	-282.74765625\\
7.66801470588235	-289.288541666667\\
8.23345588235294	-298.141927083333\\
9.79889705882353	-305.9953125\\
8.36433823529412	-314.098697916667\\
8.92977941176471	-321.702083333333\\
7.91709558823529	-329.35234375\\
9.90441176470588	-337.502604166667\\
8.39172794117647	-344.652864583333\\
8.87904411764706	-353.303125\\
8.86636029411765	-361.203385416667\\
8.85367647058824	-369.103645833333\\
8.84099264705882	-377.25390625\\
8.82830882352941	-384.904166666667\\
8.846875	-393.433333333333\\
8.86544117647059	-401.4625\\
8.88400735294118	-409.241666666667\\
8.90257352941176	-417.020833333333\\
8.92113970588235	-425.05\\
8.93970588235294	-433.079166666667\\
8.95827205882353	-441.108333333333\\
8.97683823529412	-449.1375\\
8.97977941176471	-457.027777777778\\
8.98272058823529	-464.918055555556\\
8.98566176470588	-472.808333333333\\
8.98860294117647	-480.698611111111\\
8.99154411764706	-488.776388888889\\
8.99448529411765	-496.854166666667\\
8.99742647058824	-504.931944444444\\
9	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
17.125	-1\\
17.099609375	-8.97265625\\
17.07421875	-16.9453125\\
17.048828125	-24.91796875\\
17.0234375	-32.890625\\
17.248046875	-40.98828125\\
17.47265625	-49.0859375\\
17.197265625	-57.68359375\\
17.921875	-65.28125\\
18.271484375	-72.97265625\\
19.62109375	-79.6640625\\
17.970703125	-88.35546875\\
17.3203125	-96.046875\\
17.794921875	-105.48828125\\
17.76953125	-111.9296875\\
19.244140625	-119.87109375\\
16.21875	-130.8125\\
15.849609375	-141.19921875\\
16.98046875	-148.0859375\\
17.611328125	-153.97265625\\
18.7421875	-160.859375\\
17.623046875	-169.99609375\\
19.00390625	-178.1328125\\
18.384765625	-188.26953125\\
18.265625	-192.40625\\
16.708984375	-202.26171875\\
17.15234375	-210.1171875\\
17.595703125	-217.47265625\\
18.0390625	-225.328125\\
16.982421875	-233.55859375\\
16.42578125	-241.2890625\\
16.369140625	-250.01953125\\
16.3125	-258.25\\
15.6933823529412	-265.738143382353\\
16.5742647058824	-273.226286764706\\
15.4551470588235	-283.714430147059\\
16.3360294117647	-290.202573529412\\
16.4669117647059	-297.565716911765\\
16.5977941176471	-305.428860294118\\
16.7286764705882	-313.292003676471\\
16.3595588235294	-321.655147058824\\
16.3341911764706	-329.612040441176\\
16.8088235294118	-337.568933823529\\
16.7834558823529	-346.025827205882\\
17.2580882352941	-353.482720588235\\
16.7327205882353	-361.439613970588\\
16.7073529411765	-368.896507352941\\
16.6819852941176	-377.353400735294\\
17.1566176470588	-385.810294117647\\
17.19375	-393.775\\
16.7308823529412	-401.239705882353\\
16.2680147058824	-409.704411764706\\
16.8051470588235	-417.169117647059\\
16.8422794117647	-425.133823529412\\
16.8794117647059	-433.098529411765\\
16.9165441176471	-441.063235294118\\
16.9536764705882	-449.027941176471\\
16.9595588235294	-456.962885154062\\
16.9654411764706	-464.897829131653\\
16.9713235294118	-472.832773109244\\
16.9772058823529	-480.767717086835\\
16.9830882352941	-488.827661064426\\
16.9889705882353	-496.887605042017\\
16.9948529411765	-504.947549019608\\
17	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
25.1875	-1\\
25.1494140625	-8.974609375\\
25.111328125	-16.94921875\\
25.3232421875	-24.923828125\\
25.53515625	-32.8984375\\
25.3720703125	-40.810546875\\
25.208984375	-48.72265625\\
25.2958984375	-56.884765625\\
25.3828125	-66.046875\\
25.1572265625	-73.037109375\\
24.931640625	-81.02734375\\
24.9560546875	-88.017578125\\
25.48046875	-96.5078125\\
25.1923828125	-106.123046875\\
26.404296875	-110.73828125\\
26.6162109375	-119.853515625\\
26.828125	-127.96875\\
26.2744140625	-137.689453125\\
25.720703125	-145.41015625\\
26.9169921875	-153.380859375\\
25.61328125	-160.3515625\\
25.4345703125	-166.447265625\\
26.755859375	-178.54296875\\
24.5771484375	-186.388671875\\
23.3984375	-191.234375\\
25.8134765625	-201.095703125\\
25.728515625	-209.45703125\\
25.1435546875	-214.568359375\\
25.55859375	-225.1796875\\
24.7236328125	-233.853515625\\
24.888671875	-242.52734375\\
24.3037109375	-250.201171875\\
24.71875	-257.875\\
23.2900735294118	-265.810401348039\\
26.3613970588235	-272.245802696078\\
24.9327205882353	-281.681204044118\\
24.5040441176471	-290.116605392157\\
24.9503676470588	-298.239506740196\\
24.3966911764706	-305.362408088235\\
24.5930147058824	-313.985309436275\\
25.2893382352941	-321.608210784314\\
24.7512867647059	-329.621737132353\\
25.2132352941176	-337.635263480392\\
24.6751838235294	-345.648789828431\\
24.6371323529412	-354.662316176471\\
24.5990808823529	-361.67584252451\\
24.5610294117647	-369.689368872549\\
24.5229779411765	-377.702895220588\\
24.4849264705882	-385.716421568627\\
24.040625	-393.616666666667\\
24.5963235294118	-401.516911764706\\
24.6520220588235	-409.417156862745\\
24.7077205882353	-417.317401960784\\
24.7634191176471	-425.217647058824\\
24.8191176470588	-433.117892156863\\
24.8748161764706	-441.018137254902\\
24.9305147058824	-448.918382352941\\
24.9393382352941	-456.897992530345\\
24.9481617647059	-464.87760270775\\
24.9569852941176	-472.857212885154\\
24.9658088235294	-480.836823062558\\
24.9746323529412	-488.878933239963\\
24.9834558823529	-496.921043417367\\
24.9922794117647	-504.963153594771\\
25	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
33.25	-1\\
33.19921875	-8.9765625\\
33.1484375	-16.953125\\
33.59765625	-24.9296875\\
34.046875	-32.90625\\
33.49609375	-40.6328125\\
32.9453125	-48.859375\\
32.89453125	-56.5859375\\
32.84375	-64.3125\\
32.54296875	-73.6015625\\
33.2421875	-80.890625\\
34.94140625	-89.6796875\\
33.640625	-97.96875\\
36.08984375	-102.2578125\\
38.0390625	-110.546875\\
35.48828125	-120.8359375\\
32.9375	-128.625\\
31.19921875	-139.1796875\\
33.4609375	-142.734375\\
34.22265625	-149.7890625\\
34.484375	-161.34375\\
34.24609375	-168.3984375\\
33.0078125	-177.453125\\
33.26953125	-185.5078125\\
34.53125	-195.5625\\
33.91796875	-200.9296875\\
32.8046875	-209.296875\\
32.69140625	-217.6640625\\
31.078125	-227.53125\\
32.46484375	-234.1484375\\
32.8515625	-242.265625\\
32.23828125	-250.3828125\\
32.625	-259\\
33.8867647058824	-267.382659313725\\
31.1485294117647	-271.765318627451\\
31.9102941176471	-283.647977941176\\
31.6720588235294	-290.530637254902\\
31.9338235294118	-297.913296568627\\
32.1955882352941	-305.795955882353\\
32.4573529411765	-314.178615196078\\
31.7191176470588	-319.061274509804\\
32.6683823529412	-329.631433823529\\
32.6176470588235	-336.701593137255\\
32.5669117647059	-346.77175245098\\
32.0161764705882	-354.341911764706\\
31.4654411764706	-361.912071078431\\
32.4147058823529	-369.482230392157\\
32.3639705882353	-378.052389705882\\
32.3132352941176	-386.122549019608\\
32.3875	-393.958333333333\\
31.9617647058824	-402.294117647059\\
32.5360294117647	-409.629901960784\\
32.6102941176471	-417.46568627451\\
32.6845588235294	-425.301470588235\\
32.7588235294118	-433.137254901961\\
32.8330882352941	-440.973039215686\\
32.9073529411765	-448.808823529412\\
32.9191176470588	-456.833099906629\\
32.9308823529412	-464.857376283847\\
32.9426470588235	-472.881652661064\\
32.9544117647059	-480.905929038282\\
32.9661764705882	-488.9302054155\\
32.9779411764706	-496.954481792717\\
32.9897058823529	-504.978758169935\\
33	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
41.0625	-1\\
41.0615234375	-8.978515625\\
41.060546875	-16.95703125\\
41.3095703125	-24.685546875\\
41.55859375	-32.4140625\\
40.6201171875	-41.080078125\\
40.681640625	-48.74609375\\
40.7431640625	-56.662109375\\
40.8046875	-64.578125\\
39.6787109375	-72.166015625\\
41.052734375	-82.75390625\\
42.4267578125	-89.841796875\\
42.30078125	-96.4296875\\
41.4873046875	-103.642578125\\
43.673828125	-115.35546875\\
41.3603515625	-120.068359375\\
41.546875	-128.78125\\
44.1865234375	-139.482421875\\
42.326171875	-145.18359375\\
41.2158203125	-152.634765625\\
41.10546875	-162.0859375\\
41.6826171875	-168.787109375\\
41.759765625	-174.98828125\\
42.3369140625	-182.439453125\\
40.4140625	-194.890625\\
40.8349609375	-202.076171875\\
41.755859375	-209.26171875\\
40.9267578125	-218.947265625\\
40.59765625	-228.1328125\\
40.2060546875	-235.255859375\\
40.814453125	-241.87890625\\
39.9228515625	-251.501953125\\
40.53125	-259.125\\
39.6709558823529	-270.579917279412\\
41.8106617647059	-276.034834558824\\
39.9503676470588	-283.989751838235\\
40.5900735294118	-290.944669117647\\
39.7922794117647	-297.524586397059\\
39.9944852941176	-305.604503676471\\
41.1966911764706	-315.184420955882\\
40.3988970588235	-321.264338235294\\
39.4604779411765	-329.328630514706\\
40.5220588235294	-336.892922794118\\
41.3336397058824	-346.457215073529\\
40.1452205882353	-354.021507352941\\
39.7068014705882	-362.085799632353\\
40.2683823529412	-370.150091911765\\
41.0799632352941	-377.964384191176\\
40.8915441176471	-385.278676470588\\
41.671875	-393.8625\\
40.4522058823529	-401.946323529412\\
40.4825367647059	-409.780147058824\\
40.5128676470588	-417.613970588235\\
40.6056985294118	-425.447794117647\\
40.6985294117647	-433.281617647059\\
40.7913602941176	-441.115441176471\\
40.8841911764706	-448.949264705882\\
40.8988970588235	-456.955707282913\\
40.9136029411765	-464.962149859944\\
40.9283088235294	-472.968592436975\\
40.9430147058824	-480.975035014006\\
40.9577205882353	-488.981477591036\\
40.9724264705882	-496.987920168067\\
40.9871323529412	-504.994362745098\\
41	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
48.875	-1\\
48.923828125	-8.98046875\\
48.97265625	-16.9609375\\
49.021484375	-24.94140625\\
49.0703125	-31.921875\\
48.744140625	-41.02734375\\
48.41796875	-48.6328125\\
48.591796875	-56.73828125\\
48.765625	-64.34375\\
48.814453125	-72.73046875\\
50.86328125	-81.6171875\\
48.912109375	-90.00390625\\
49.9609375	-96.890625\\
52.384765625	-106.52734375\\
49.80859375	-112.6640625\\
50.732421875	-118.30078125\\
51.15625	-126.9375\\
48.173828125	-136.28515625\\
46.69140625	-147.1328125\\
50.208984375	-151.98046875\\
49.2265625	-160.828125\\
48.619140625	-169.17578125\\
50.01171875	-177.0234375\\
50.404296875	-183.87109375\\
49.296875	-194.21875\\
49.251953125	-202.22265625\\
49.20703125	-210.2265625\\
49.162109375	-218.23046875\\
49.1171875	-227.734375\\
48.447265625	-235.86328125\\
48.77734375	-242.4921875\\
49.107421875	-250.12109375\\
48.9375	-259.75\\
49.4551470588235	-267.777175245098\\
48.4727941176471	-274.804350490196\\
48.9904411764706	-283.331525735294\\
48.0080882352941	-290.358700980392\\
48.1507352941176	-298.13587622549\\
48.2933823529412	-306.413051470588\\
46.9360294117647	-314.690226715686\\
48.5786764705882	-321.967401960784\\
49.2525735294118	-330.025827205882\\
49.4264705882353	-339.08425245098\\
48.1003676470588	-346.142677696078\\
48.2742647058824	-354.701102941176\\
48.4481617647059	-362.259528186275\\
47.6220588235294	-369.817953431373\\
47.7959558823529	-378.376378676471\\
49.4698529411765	-385.934803921569\\
48.95625	-393.266666666667\\
48.4426470588235	-401.598529411765\\
48.4290441176471	-409.930392156863\\
48.4154411764706	-417.762254901961\\
48.5268382352941	-425.594117647059\\
48.6382352941176	-433.425980392157\\
48.7496323529412	-441.257843137255\\
48.8610294117647	-449.089705882353\\
48.8786764705882	-457.078314659197\\
48.8963235294118	-465.066923436041\\
48.9139705882353	-473.055532212885\\
48.9316176470588	-481.044140989729\\
48.9492647058824	-489.032749766573\\
48.9669117647059	-497.021358543417\\
48.9845588235294	-505.009967320261\\
49	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
56.6875	-1\\
56.7861328125	-8.982421875\\
56.884765625	-16.96484375\\
56.9833984375	-24.697265625\\
57.08203125	-32.9296875\\
56.8681640625	-41.224609375\\
56.654296875	-49.01953125\\
56.6904296875	-56.814453125\\
56.7265625	-64.609375\\
56.9501953125	-72.544921875\\
58.173828125	-81.48046875\\
59.1474609375	-89.416015625\\
57.62109375	-97.3515625\\
56.7822265625	-106.662109375\\
57.443359375	-113.47265625\\
58.3544921875	-120.033203125\\
59.765625	-127.09375\\
57.6611328125	-137.587890625\\
56.056640625	-144.08203125\\
59.2021484375	-151.576171875\\
56.84765625	-161.5703125\\
56.5556640625	-169.314453125\\
56.263671875	-177.55859375\\
57.4716796875	-185.802734375\\
57.1796875	-194.046875\\
57.1689453125	-202.119140625\\
57.158203125	-210.19140625\\
56.8974609375	-218.263671875\\
57.13671875	-226.3359375\\
56.6884765625	-234.720703125\\
56.740234375	-242.60546875\\
57.0419921875	-250.240234375\\
55.84375	-258.875\\
56.4893382352941	-266.224433210784\\
56.6349264705882	-275.073866421569\\
56.7805147058824	-283.923299632353\\
56.9261029411765	-290.772732843137\\
56.2591911764706	-296.997166053922\\
57.0922794117647	-304.721599264706\\
56.1753676470588	-314.94603247549\\
54.2584558823529	-322.170465686274\\
56.5446691176471	-328.973023897059\\
55.8308823529412	-338.275582107843\\
55.6170955882353	-346.828140318627\\
55.9033088235294	-354.380698529412\\
56.4395220588235	-361.433256740196\\
55.4757352941176	-370.48581495098\\
57.7619485294118	-380.038373161765\\
56.5481617647059	-385.590931372549\\
56.490625	-393.420833333333\\
55.4330882352941	-401.750735294118\\
56.3755514705882	-410.080637254902\\
56.3180147058824	-417.410539215686\\
56.4479779411765	-425.740441176471\\
56.5779411764706	-433.570343137255\\
56.7079044117647	-441.400245098039\\
56.8378676470588	-449.230147058824\\
56.8584558823529	-457.200922035481\\
56.8790441176471	-465.171697012138\\
56.8996323529412	-473.142471988796\\
56.9202205882353	-481.113246965453\\
56.9408088235294	-489.08402194211\\
56.9613970588235	-497.054796918768\\
56.9819852941176	-504.525571895425\\
57	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
64.5	-1\\
64.6484375	-8.984375\\
64.796875	-16.96875\\
64.9453125	-24.953125\\
65.09375	-32.9375\\
64.9921875	-40.921875\\
64.890625	-48.90625\\
64.7890625	-56.890625\\
64.6875	-64.875\\
65.0859375	-72.859375\\
66.484375	-80.84375\\
66.3828125	-88.828125\\
66.78125	-96.8125\\
66.6796875	-104.296875\\
67.578125	-113.28125\\
65.4765625	-119.265625\\
63.875	-130.75\\
65.1484375	-136.890625\\
65.421875	-145.03125\\
65.1953125	-153.171875\\
64.96875	-161.3125\\
64.9921875	-169.453125\\
64.515625	-177.59375\\
65.0390625	-185.734375\\
65.0625	-193.875\\
65.0859375	-202.015625\\
65.109375	-210.15625\\
64.6328125	-218.296875\\
64.65625	-226.4375\\
64.4296875	-234.078125\\
65.703125	-239.71875\\
64.4765625	-249.859375\\
64.25	-258.5\\
63.5235294117647	-267.671691176471\\
64.7970588235294	-275.343382352941\\
65.0705882352941	-283.015073529412\\
65.3441176470588	-290.686764705882\\
64.3676470588235	-297.358455882353\\
64.3911764705882	-305.030147058824\\
65.9147058823529	-315.701838235294\\
66.4382352941176	-323.373529411765\\
65.3367647058824	-331.420220588235\\
64.2352941176471	-337.966911764706\\
63.1338235294118	-346.513602941176\\
65.0323529411765	-354.560294117647\\
64.4308823529412	-362.106985294118\\
64.3294117647059	-370.153676470588\\
64.2279411764706	-379.200367647059\\
64.1264705882353	-385.747058823529\\
64.025	-393.575\\
63.9235294117647	-402.402941176471\\
64.3220588235294	-409.730882352941\\
64.2205882352941	-418.058823529412\\
64.3691176470588	-425.386764705882\\
64.5176470588235	-433.714705882353\\
64.6661764705882	-441.542647058824\\
64.8147058823529	-449.370588235294\\
64.8382352941177	-457.323529411765\\
64.8617647058824	-465.276470588235\\
64.8852941176471	-473.229411764706\\
64.9088235294118	-481.182352941176\\
64.9323529411765	-489.135294117647\\
64.9558823529412	-497.088235294118\\
64.9794117647059	-505.041176470588\\
65	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
72.4375	-1\\
72.8857421875	-9.486328125\\
72.833984375	-16.97265625\\
73.2822265625	-24.958984375\\
73.73046875	-32.4453125\\
73.3662109375	-40.931640625\\
73.001953125	-48.91796875\\
72.8876953125	-56.904296875\\
72.7734375	-64.890625\\
73.1591796875	-73.314453125\\
73.544921875	-80.73828125\\
75.4306640625	-88.662109375\\
74.81640625	-96.5859375\\
73.7021484375	-103.634765625\\
73.087890625	-112.68359375\\
74.4736328125	-120.732421875\\
73.859375	-128.78125\\
73.8857421875	-136.927734375\\
73.912109375	-146.07421875\\
73.4384765625	-153.720703125\\
72.96484375	-161.3671875\\
72.6787109375	-169.513671875\\
72.892578125	-177.66015625\\
72.6064453125	-185.806640625\\
72.8203125	-193.953125\\
72.8466796875	-202.068359375\\
72.873046875	-210.18359375\\
72.3994140625	-218.298828125\\
72.42578125	-226.4140625\\
71.9521484375	-234.279296875\\
71.978515625	-242.14453125\\
71.7548828125	-250.509765625\\
71.53125	-258.875\\
70.6983455882353	-269.681449142157\\
70.3654411764706	-277.487898284314\\
72.2825367647059	-282.794347426471\\
72.1996323529412	-289.600796568627\\
72.3667279411765	-297.157245710784\\
73.5338235294118	-305.213694852941\\
73.4509191176471	-313.270143995098\\
72.3680147058824	-322.326593137255\\
72.7694852941176	-329.429917279412\\
72.1709558823529	-339.033241421569\\
72.5724264705882	-346.886565563725\\
70.9738970588235	-354.239889705882\\
70.8128676470588	-362.468213848039\\
70.1518382352941	-370.696537990196\\
69.4908088235294	-379.924862132353\\
72.3297794117647	-385.15318627451\\
72.621875	-393.666666666667\\
71.4139705882353	-402.180147058824\\
71.9560661764706	-411.19362745098\\
72.4981617647059	-417.207107843137\\
72.6027573529412	-425.345588235294\\
72.7073529411765	-433.484068627451\\
72.8119485294118	-441.372549019608\\
72.9165441176471	-449.261029411765\\
72.9271416900093	-457.165382819795\\
72.9377392623716	-465.069736227824\\
72.9483368347339	-473.224089635854\\
72.9589344070962	-481.378443043884\\
72.9695319794585	-489.159812580946\\
72.9801295518207	-496.941182118008\\
72.990727124183	-504.972551655071\\
73	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
80.375	-1\\
80.123046875	-8.98828125\\
80.87109375	-16.9765625\\
81.119140625	-24.96484375\\
81.8671875	-32.953125\\
82.740234375	-40.44140625\\
81.11328125	-48.9296875\\
80.986328125	-56.91796875\\
80.859375	-64.90625\\
81.732421875	-72.76953125\\
78.60546875	-82.6328125\\
81.978515625	-88.49609375\\
82.3515625	-95.859375\\
82.724609375	-104.97265625\\
81.59765625	-112.5859375\\
82.970703125	-122.19921875\\
81.34375	-128.8125\\
82.623046875	-136.46484375\\
82.40234375	-145.1171875\\
81.181640625	-153.26953125\\
80.9609375	-161.421875\\
80.865234375	-169.57421875\\
80.76953125	-177.7265625\\
80.673828125	-185.87890625\\
80.578125	-194.03125\\
80.607421875	-202.12109375\\
80.63671875	-210.2109375\\
80.166015625	-218.30078125\\
79.6953125	-226.390625\\
79.974609375	-234.48046875\\
79.75390625	-242.5703125\\
79.533203125	-250.66015625\\
79.3125	-258.75\\
78.3731617647059	-269.191207107843\\
77.9338235294118	-279.132414215686\\
79.9944852941177	-282.573621323529\\
80.5551470588235	-290.014828431373\\
80.3658088235294	-297.456035539216\\
80.1764705882353	-305.397242647059\\
80.4871323529412	-313.838449754902\\
80.2977941176471	-321.779656862745\\
80.2022058823529	-329.939613970588\\
80.6066176470588	-338.599571078431\\
79.5110294117647	-345.259528186275\\
78.9154411764706	-352.919485294118\\
78.6948529411765	-362.329442401961\\
78.9742647058823	-370.239399509804\\
80.2536764705882	-379.149356617647\\
76.5330882352941	-386.05931372549\\
81.71875	-393.258333333333\\
79.9044117647059	-401.457352941176\\
81.0900735294118	-411.15637254902\\
80.7757352941177	-417.355392156863\\
80.8363970588235	-425.304411764706\\
80.8970588235294	-433.253431372549\\
80.9577205882353	-441.202450980392\\
81.0183823529412	-449.151470588235\\
81.016048085901	-457.007236227824\\
81.0137138188609	-464.863001867414\\
81.0113795518207	-473.218767507003\\
81.0090452847806	-481.074533146592\\
81.0067110177404	-489.184331044246\\
81.0043767507003	-496.794128941899\\
81.0020424836601	-504.903926839553\\
81	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
88.3125	-1\\
88.3603515625	-8.990234375\\
88.908203125	-16.98046875\\
89.4560546875	-24.970703125\\
89.50390625	-32.9609375\\
89.6142578125	-40.951171875\\
89.724609375	-48.94140625\\
89.0849609375	-56.931640625\\
88.9453125	-64.921875\\
88.8056640625	-72.974609375\\
88.166015625	-81.02734375\\
86.7763671875	-85.080078125\\
89.88671875	-96.1328125\\
90.2470703125	-104.310546875\\
89.607421875	-112.48828125\\
89.2177734375	-120.666015625\\
89.328125	-129.84375\\
89.8603515625	-137.001953125\\
89.392578125	-145.16015625\\
89.4248046875	-153.318359375\\
88.95703125	-161.4765625\\
88.8017578125	-169.634765625\\
88.646484375	-177.79296875\\
88.4912109375	-185.951171875\\
88.3359375	-194.109375\\
88.3681640625	-202.173828125\\
88.400390625	-210.23828125\\
88.1826171875	-218.302734375\\
87.96484375	-226.3671875\\
87.7470703125	-234.431640625\\
87.529296875	-242.49609375\\
87.5615234375	-250.560546875\\
87.59375	-258.625\\
87.2979779411765	-267.200965073529\\
84.5022058823529	-278.776930147059\\
86.4564338235294	-281.602895220588\\
87.9106617647059	-289.428860294118\\
88.1148897058823	-297.504825367647\\
87.8191176470588	-305.580790441176\\
88.2733455882353	-313.656755514706\\
87.7275735294118	-321.732720588235\\
88.6349264705882	-329.449310661765\\
90.0422794117647	-339.165900735294\\
88.6996323529412	-345.632490808824\\
88.8569852941176	-353.599080882353\\
86.8268382352941	-362.440670955882\\
84.7966911764706	-370.282261029412\\
83.0165441176471	-378.373851102941\\
86.7363970588235	-385.965441176471\\
87.565625	-394.6\\
88.8948529411765	-401.734558823529\\
88.7240808823529	-409.369117647059\\
89.0533088235294	-417.003676470588\\
89.0700367647059	-425.263235294118\\
89.0867647058824	-433.022794117647\\
89.1034926470588	-441.032352941176\\
89.1202205882353	-449.041911764706\\
89.1049544817927	-456.849089635854\\
88.5896883753501	-465.156267507003\\
88.5744222689076	-473.463445378151\\
89.059156162465	-481.2706232493\\
89.0438900560224	-488.958849507545\\
89.0286239495798	-496.64707576579\\
89.5133578431373	-505.335302024035\\
89	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
96.75	-1\\
96.59765625	-8.9921875\\
96.9453125	-16.984375\\
97.29296875	-24.9765625\\
97.640625	-32.96875\\
97.48828125	-40.9609375\\
97.3359375	-48.953125\\
97.18359375	-56.9453125\\
97.03125	-64.9375\\
96.87890625	-72.6796875\\
97.2265625	-80.921875\\
97.07421875	-88.6640625\\
97.421875	-96.40625\\
97.76953125	-104.6484375\\
97.6171875	-112.390625\\
97.46484375	-120.6328125\\
97.8125	-129.375\\
97.59765625	-137.0390625\\
97.3828125	-145.203125\\
97.16796875	-153.3671875\\
96.953125	-161.53125\\
96.73828125	-169.6953125\\
96.5234375	-177.859375\\
96.30859375	-186.0234375\\
96.09375	-194.1875\\
96.12890625	-202.2265625\\
96.1640625	-210.265625\\
96.19921875	-218.3046875\\
96.234375	-226.34375\\
96.01953125	-234.3828125\\
95.8046875	-242.421875\\
95.58984375	-250.4609375\\
95.375	-258.5\\
95.7227941176471	-266.710723039216\\
94.5705882352941	-273.921446078431\\
95.4183823529412	-281.632169117647\\
95.7661764705882	-289.342892156863\\
95.8639705882353	-297.553615196078\\
95.9617647058824	-305.764338235294\\
96.0595588235294	-313.97506127451\\
96.1573529411765	-321.685784313725\\
96.5676470588235	-329.459007352941\\
96.9779411764706	-337.232230392157\\
99.3882352941176	-344.505453431373\\
95.2985294117647	-354.278676470588\\
94.9588235294118	-362.551899509804\\
92.6191176470588	-370.82512254902\\
94.7794117647059	-378.598345588235\\
95.4397058823529	-387.371568627451\\
95.4125	-393.941666666667\\
96.3852941176471	-402.011764705882\\
96.8580882352941	-409.081862745098\\
96.8308823529412	-416.651960784314\\
97.3036764705882	-424.722058823529\\
97.2764705882353	-432.792156862745\\
97.2492647058824	-440.862254901961\\
97.7220588235294	-448.432352941176\\
97.1938608776844	-456.690943043884\\
97.1656629318394	-464.949533146592\\
97.1374649859944	-472.7081232493\\
97.1092670401494	-480.466713352007\\
96.5810690943044	-488.733367970844\\
97.0528711484594	-496.500022589681\\
97.0246732026144	-504.766677208518\\
97	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
104.9375	-1\\
104.9599609375	-8.994140625\\
104.982421875	-16.98828125\\
105.2548828125	-24.982421875\\
105.52734375	-32.9765625\\
105.4248046875	-40.970703125\\
105.322265625	-48.96484375\\
105.2197265625	-56.958984375\\
105.1171875	-64.953125\\
105.1396484375	-72.947265625\\
105.162109375	-80.94140625\\
105.1845703125	-88.685546875\\
105.20703125	-96.9296875\\
105.2919921875	-104.423828125\\
105.376953125	-111.91796875\\
105.4619140625	-120.662109375\\
105.546875	-128.90625\\
105.3349609375	-137.138671875\\
105.123046875	-145.37109375\\
104.9111328125	-153.603515625\\
104.69921875	-161.8359375\\
104.5498046875	-169.943359375\\
104.400390625	-178.05078125\\
104.2509765625	-186.158203125\\
104.1015625	-194.265625\\
104.0771484375	-202.279296875\\
104.052734375	-210.29296875\\
104.0283203125	-218.306640625\\
104.00390625	-226.3203125\\
103.8544921875	-234.333984375\\
103.705078125	-242.34765625\\
103.5556640625	-250.361328125\\
103.40625	-258.375\\
103.335110294118	-266.157981004902\\
103.763970588235	-273.940962009804\\
103.442830882353	-281.723943014706\\
103.621691176471	-289.506924019608\\
103.800551470588	-297.66490502451\\
103.979411764706	-305.822886029412\\
104.158272058824	-313.980867034314\\
104.337132352941	-322.138848039216\\
104.375367647059	-329.093704044118\\
104.413602941176	-337.54856004902\\
103.451838235294	-346.253416053922\\
103.490073529412	-354.458272058824\\
103.090808823529	-362.538128063725\\
103.191544117647	-371.117984068627\\
102.542279411765	-377.697840073529\\
102.893014705882	-388.277696078431\\
104.384375	-393.845833333333\\
104.375735294118	-401.413970588235\\
104.867095588235	-408.732107843137\\
105.358455882353	-416.550245098039\\
105.287316176471	-424.680882352941\\
105.216176470588	-432.811519607843\\
105.145036764706	-440.942156862745\\
105.573897058824	-448.572794117647\\
105.032767273576	-456.845296451914\\
104.991637488329	-464.617798786181\\
104.950507703081	-472.140301120448\\
104.909377917834	-479.662803454715\\
105.432764261619	-489.128854176079\\
104.956150605403	-496.594904897443\\
104.979536949188	-504.810955618807\\
105	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
113.125	-1\\
113.322265625	-8.99609375\\
113.01953125	-16.9921875\\
113.216796875	-24.98828125\\
113.4140625	-32.984375\\
113.361328125	-40.98046875\\
113.30859375	-48.9765625\\
113.255859375	-56.97265625\\
113.203125	-64.96875\\
113.400390625	-72.71484375\\
113.09765625	-80.9609375\\
113.294921875	-88.70703125\\
112.9921875	-96.953125\\
113.314453125	-104.69921875\\
113.13671875	-112.4453125\\
113.458984375	-120.69140625\\
113.28125	-128.9375\\
113.072265625	-137.23828125\\
112.86328125	-145.5390625\\
112.654296875	-153.83984375\\
112.4453125	-162.140625\\
112.361328125	-170.19140625\\
112.27734375	-178.2421875\\
112.193359375	-186.29296875\\
112.109375	-194.34375\\
112.025390625	-202.33203125\\
111.94140625	-210.3203125\\
111.857421875	-218.30859375\\
111.7734375	-226.296875\\
111.689453125	-234.28515625\\
111.60546875	-242.2734375\\
111.521484375	-250.26171875\\
111.4375	-258.25\\
111.447426470588	-266.105238970588\\
111.457352941176	-273.960477941176\\
111.467279411765	-281.815716911765\\
111.477205882353	-289.670955882353\\
111.737132352941	-297.776194852941\\
111.997058823529	-305.881433823529\\
112.256985294118	-313.986672794118\\
112.016911764706	-322.091911764706\\
112.183088235294	-330.228400735294\\
111.849264705882	-338.364889705882\\
111.515441176471	-346.501378676471\\
111.181617647059	-354.637867647059\\
111.222794117647	-362.524356617647\\
111.763970588235	-369.410845588235\\
110.305147058824	-379.797334558824\\
108.346323529412	-389.683823529412\\
111.85625	-393.75\\
112.866176470588	-401.316176470588\\
113.376102941176	-408.882352941176\\
112.886029411765	-416.948529411765\\
113.270955882353	-424.639705882353\\
113.155882352941	-432.830882352941\\
113.040808823529	-441.022058823529\\
112.925735294118	-449.213235294118\\
112.871673669468	-456.999649859944\\
112.817612044818	-464.78606442577\\
111.263550420168	-471.572478991597\\
113.709488795518	-479.358893557423\\
112.784459428933	-489.524340381314\\
111.859430062348	-495.689787205205\\
112.934400695762	-504.855234029096\\
112.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
121.3125	-1\\
121.4345703125	-8.998046875\\
121.556640625	-16.99609375\\
121.1787109375	-24.994140625\\
121.30078125	-32.9921875\\
121.2978515625	-40.990234375\\
121.294921875	-48.98828125\\
121.2919921875	-56.986328125\\
121.2890625	-64.984375\\
121.4111328125	-72.732421875\\
121.033203125	-80.98046875\\
121.1552734375	-88.728515625\\
120.77734375	-96.4765625\\
120.8369140625	-104.974609375\\
120.896484375	-112.97265625\\
120.9560546875	-120.970703125\\
121.015625	-128.96875\\
120.8095703125	-137.337890625\\
120.603515625	-145.70703125\\
120.3974609375	-153.826171875\\
120.19140625	-161.9453125\\
120.1728515625	-169.939453125\\
120.154296875	-177.93359375\\
120.1357421875	-186.177734375\\
120.1171875	-194.421875\\
119.9736328125	-202.384765625\\
119.830078125	-210.34765625\\
119.6865234375	-218.310546875\\
119.54296875	-226.2734375\\
119.5244140625	-234.236328125\\
119.505859375	-242.19921875\\
119.4873046875	-250.162109375\\
119.46875	-258.125\\
119.559742647059	-266.052496936275\\
119.650735294118	-273.979993872549\\
119.741727941176	-281.907490808824\\
119.832720588235	-289.834987745098\\
119.923713235294	-297.887484681373\\
120.014705882353	-305.939981617647\\
120.105698529412	-313.992478553922\\
120.196691176471	-322.044975490196\\
119.990808823529	-330.113097426471\\
119.784926470588	-338.181219362745\\
119.579044117647	-346.24934129902\\
119.373161764706	-354.317463235294\\
119.354779411765	-362.260585171569\\
119.336397058824	-369.703707107843\\
119.318014705882	-378.896829044118\\
119.299632352941	-387.089950980392\\
119.328125	-393.404166666667\\
120.856617647059	-401.218382352941\\
120.635110294118	-409.032598039216\\
120.913602941176	-416.84681372549\\
121.004595588235	-424.848529411765\\
121.095588235294	-432.850245098039\\
120.936580882353	-441.101960784314\\
120.777573529412	-449.353676470588\\
120.710580065359	-457.154003267974\\
121.143586601307	-464.954330065359\\
120.326593137255	-473.254656862745\\
120.509599673203	-481.054983660131\\
120.886154596247	-488.669826586549\\
120.762709519292	-496.784669512967\\
121.389264442336	-504.899512439384\\
122	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
129.5	-1\\
129.546875	-9\\
129.59375	-17\\
129.140625	-25\\
129.1875	-33\\
129.234375	-41\\
129.28125	-49\\
129.328125	-57\\
129.375	-65\\
129.421875	-73.25\\
129.46875	-80.5\\
129.015625	-88.75\\
128.5625	-96.5\\
128.359375	-105.25\\
128.65625	-113\\
128.453125	-121.25\\
128.75	-129\\
128.546875	-137.4375\\
128.34375	-145.875\\
128.140625	-153.8125\\
128.4375	-161.75\\
128.484375	-169.6875\\
128.03125	-177.625\\
128.078125	-186.0625\\
128.125	-194.5\\
127.921875	-202.4375\\
127.71875	-210.375\\
128.015625	-218.3125\\
127.3125	-226.25\\
127.359375	-234.1875\\
127.40625	-242.125\\
127.453125	-250.0625\\
127.5	-258\\
127.172058823529	-266.499754901961\\
127.844117647059	-273.999509803922\\
128.016176470588	-281.999264705882\\
128.188235294118	-289.999019607843\\
128.110294117647	-297.998774509804\\
128.032352941176	-305.998529411765\\
127.954411764706	-313.998284313725\\
127.876470588235	-321.998039215686\\
127.798529411765	-329.997794117647\\
127.720588235294	-337.997549019608\\
127.642647058824	-345.997303921569\\
127.564705882353	-353.997058823529\\
127.486764705882	-361.99681372549\\
127.408823529412	-368.996568627451\\
127.330882352941	-378.996323529412\\
127.252941176471	-386.996078431373\\
128.3	-393.058333333333\\
128.847058823529	-401.120588235294\\
128.894117647059	-409.182843137255\\
128.441176470588	-417.245098039216\\
128.738235294118	-425.057352941176\\
129.035294117647	-432.869607843137\\
128.832352941176	-441.181862745098\\
128.629411764706	-449.494117647059\\
129.049486461251	-457.308356676004\\
128.969561157796	-465.122595704949\\
128.889635854342	-472.936834733894\\
128.809710550887	-480.751073762838\\
128.987849763561	-488.815312791783\\
128.665988976236	-496.879551820728\\
128.84412818891	-503.943790849673\\
128.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
137.875	-1\\
137.6826171875	-8.990234375\\
137.490234375	-16.98046875\\
137.2978515625	-24.970703125\\
137.10546875	-32.9609375\\
137.1630859375	-40.951171875\\
137.720703125	-48.44140625\\
137.2783203125	-56.931640625\\
137.3359375	-64.921875\\
136.5185546875	-72.802734375\\
137.201171875	-80.68359375\\
137.6337890625	-88.564453125\\
136.56640625	-97.4453125\\
136.2490234375	-105.513671875\\
136.431640625	-113.08203125\\
136.1142578125	-121.400390625\\
136.296875	-129.21875\\
136.4130859375	-137.607421875\\
136.529296875	-145.99609375\\
136.3955078125	-153.884765625\\
136.26171875	-161.7734375\\
136.2529296875	-169.849609375\\
136.244140625	-177.92578125\\
136.2353515625	-186.001953125\\
136.2265625	-194.078125\\
136.1240234375	-202.169921875\\
136.021484375	-210.26171875\\
135.9189453125	-218.103515625\\
135.81640625	-226.4453125\\
135.7763671875	-233.974609375\\
135.736328125	-241.50390625\\
136.4462890625	-250.783203125\\
135.65625	-258.5625\\
135.0421875	-266.763419117647\\
135.928125	-273.964338235294\\
136.0640625	-281.915257352941\\
136.2	-289.866176470588\\
136.1484375	-297.879595588235\\
136.096875	-305.893014705882\\
136.0453125	-313.906433823529\\
135.99375	-321.919852941176\\
135.9265625	-329.902022058824\\
135.859375	-337.884191176471\\
135.7921875	-345.866360294118\\
135.725	-353.848529411765\\
135.7203125	-361.580698529412\\
135.715625	-369.812867647059\\
135.2109375	-379.045036764706\\
135.70625	-386.277205882353\\
136.6625	-392.93125\\
136.61875	-401.085294117647\\
136.575	-409.239338235294\\
136.53125	-417.393382352941\\
136.8625	-425.109926470588\\
137.19375	-432.826470588235\\
137.025	-441.043014705882\\
136.85625	-449.259558823529\\
136.779265873016	-457.134337068161\\
136.702281746032	-465.009115312792\\
136.875297619048	-472.883893557423\\
137.048313492063	-480.758671802054\\
136.914877752176	-488.820950046685\\
136.781442012289	-496.883228291317\\
136.898006272401	-504.945506535948\\
137	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
146.25	-1\\
145.818359375	-8.98046875\\
145.38671875	-16.9609375\\
145.455078125	-24.94140625\\
145.5234375	-32.921875\\
145.591796875	-40.90234375\\
145.16015625	-48.8828125\\
145.228515625	-56.86328125\\
145.296875	-64.84375\\
145.615234375	-72.85546875\\
146.93359375	-80.3671875\\
145.251953125	-90.37890625\\
144.5703125	-97.890625\\
144.138671875	-105.77734375\\
143.70703125	-113.6640625\\
143.775390625	-121.55078125\\
143.84375	-129.4375\\
144.279296875	-137.27734375\\
144.71484375	-146.1171875\\
144.650390625	-153.95703125\\
144.5859375	-161.796875\\
144.521484375	-170.01171875\\
144.45703125	-177.7265625\\
144.392578125	-185.94140625\\
144.328125	-194.15625\\
144.326171875	-201.90234375\\
144.32421875	-210.1484375\\
144.322265625	-217.89453125\\
144.3203125	-226.140625\\
143.693359375	-233.76171875\\
143.56640625	-241.3828125\\
143.939453125	-250.50390625\\
144.3125	-256.125\\
144.412316176471	-266.027083333333\\
144.012132352941	-273.929166666667\\
144.111948529412	-281.83125\\
144.211764705882	-289.733333333333\\
144.186580882353	-297.760416666667\\
144.161397058824	-305.7875\\
144.136213235294	-313.814583333333\\
144.111029411765	-321.841666666667\\
144.054595588235	-329.80625\\
143.998161764706	-337.770833333333\\
143.941727941176	-345.735416666667\\
143.885294117647	-353.7\\
143.953860294118	-361.664583333333\\
144.022426470588	-370.129166666667\\
143.590992647059	-379.09375\\
144.159558823529	-385.058333333333\\
145.025	-392.804166666667\\
144.890441176471	-401.05\\
144.755882352941	-409.295833333333\\
144.621323529412	-417.041666666667\\
144.986764705882	-425.1625\\
145.352205882353	-432.783333333333\\
145.217647058824	-440.904166666667\\
145.083088235294	-449.025\\
145.009045284781	-456.960317460317\\
144.935002334267	-464.895634920635\\
144.860959383754	-472.830952380952\\
144.78691643324	-480.76626984127\\
144.841905740791	-488.826587301587\\
144.896895048342	-496.886904761905\\
144.951884355893	-504.947222222222\\
145	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
154.625	-1\\
154.4541015625	-9.470703125\\
153.783203125	-16.94140625\\
153.6123046875	-24.912109375\\
153.44140625	-32.8828125\\
153.2705078125	-40.853515625\\
152.599609375	-48.82421875\\
153.1787109375	-56.794921875\\
153.7578125	-64.765625\\
153.2119140625	-72.658203125\\
154.166015625	-81.05078125\\
151.3701171875	-91.443359375\\
153.57421875	-98.3359375\\
151.7783203125	-106.291015625\\
150.482421875	-114.74609375\\
150.6865234375	-122.201171875\\
150.390625	-129.65625\\
151.6455078125	-137.947265625\\
149.900390625	-146.23828125\\
150.1552734375	-154.529296875\\
151.91015625	-162.3203125\\
152.5400390625	-170.173828125\\
152.669921875	-178.02734375\\
152.5498046875	-185.880859375\\
152.4296875	-193.734375\\
152.5283203125	-201.634765625\\
152.626953125	-210.03515625\\
152.2255859375	-218.185546875\\
151.32421875	-226.8359375\\
151.6103515625	-233.548828125\\
151.396484375	-241.76171875\\
152.1826171875	-249.974609375\\
154.96875	-256.6875\\
152.532444852941	-265.79074754902\\
152.096139705882	-273.893995098039\\
152.159834558824	-281.747242647059\\
152.223529411765	-289.600490196078\\
152.224724264706	-297.641237745098\\
152.225919117647	-305.681985294118\\
152.227113970588	-313.722732843137\\
152.228308823529	-321.763480392157\\
152.182628676471	-329.710477941176\\
152.136948529412	-337.657475490196\\
152.091268382353	-345.604473039216\\
152.045588235294	-353.551470588235\\
152.187408088235	-361.748468137255\\
152.329227941176	-369.445465686275\\
152.471047794118	-377.642463235294\\
152.612867647059	-385.339460784314\\
152.8875	-392.427083333333\\
153.162132352941	-401.014705882353\\
152.936764705882	-409.352328431373\\
152.711397058824	-417.189950980392\\
153.111029411765	-424.965073529412\\
153.510661764706	-432.740196078431\\
153.410294117647	-440.765318627451\\
153.309926470588	-448.790441176471\\
153.238824696545	-456.786297852474\\
153.167722922502	-465.282154528478\\
153.096621148459	-472.778011204482\\
153.025519374416	-480.773867880486\\
153.018933729406	-488.832224556489\\
153.012348084395	-496.890581232493\\
153.005762439384	-504.948937908497\\
153	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
164	-1\\
164.08984375	-8.9609375\\
161.6796875	-16.921875\\
161.76953125	-24.8828125\\
161.359375	-32.84375\\
161.44921875	-40.8046875\\
161.5390625	-49.265625\\
161.12890625	-56.7265625\\
161.21875	-65.1875\\
161.80859375	-72.4609375\\
156.3984375	-81.734375\\
153.48828125	-90.5078125\\
155.578125	-98.78125\\
156.41796875	-107.8046875\\
153.7578125	-116.828125\\
154.09765625	-124.3515625\\
152.9375	-132.375\\
154.01171875	-139.6171875\\
153.5859375	-147.359375\\
153.66015625	-155.1015625\\
158.734375	-162.84375\\
160.05859375	-170.3359375\\
160.3828125	-177.828125\\
160.70703125	-185.8203125\\
160.53125	-193.8125\\
159.73046875	-201.8671875\\
158.9296875	-210.921875\\
157.62890625	-220.9765625\\
155.328125	-232.53125\\
156.02734375	-236.8359375\\
159.7265625	-242.640625\\
159.92578125	-250.4453125\\
160.125	-257.75\\
160.152573529412	-265.554411764706\\
160.180147058824	-273.858823529412\\
160.207720588235	-281.663235294118\\
160.235294117647	-289.467647058824\\
160.262867647059	-297.522058823529\\
160.290441176471	-305.576470588235\\
160.318014705882	-313.630882352941\\
160.345588235294	-321.685294117647\\
160.310661764706	-329.614705882353\\
160.275735294118	-337.544117647059\\
160.240808823529	-345.473529411765\\
160.205882352941	-353.402941176471\\
160.420955882353	-361.332352941176\\
160.636029411765	-369.261764705882\\
160.851102941176	-377.191176470588\\
161.066176470588	-384.620588235294\\
161.25	-392.55\\
160.933823529412	-400.479411764706\\
161.117647058824	-408.408823529412\\
160.801470588235	-416.838235294118\\
161.235294117647	-424.767647058824\\
161.169117647059	-432.697058823529\\
161.602941176471	-440.626470588235\\
161.036764705882	-448.555882352941\\
161.46860410831	-456.612278244631\\
161.400443510738	-464.668674136321\\
161.332282913165	-472.725070028011\\
161.264122315593	-480.781465919701\\
161.195961718021	-488.837861811391\\
161.127801120448	-496.394257703081\\
161.059640522876	-504.950653594771\\
161	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
173.375	-1\\
174.1630859375	-10.388671875\\
169.951171875	-16.77734375\\
169.4892578125	-25.416015625\\
169.52734375	-33.0546875\\
169.3779296875	-40.818359375\\
169.228515625	-48.58203125\\
169.3291015625	-56.595703125\\
168.9296875	-64.609375\\
168.5302734375	-72.701171875\\
163.130859375	-79.29296875\\
156.9814453125	-88.384765625\\
158.33203125	-99.4765625\\
158.0576171875	-108.130859375\\
162.283203125	-116.78515625\\
163.5087890625	-128.189453125\\
158.234375	-131.59375\\
159.8779296875	-140.287109375\\
159.021484375	-148.48046875\\
159.4150390625	-156.423828125\\
161.80859375	-164.3671875\\
166.7021484375	-172.060546875\\
167.095703125	-178.75390625\\
167.2392578125	-186.697265625\\
168.3828125	-193.640625\\
167.3701171875	-202.599609375\\
165.357421875	-212.55859375\\
165.3447265625	-222.017578125\\
172.33203125	-236.4765625\\
173.4443359375	-244.498046875\\
165.556640625	-244.51953125\\
167.1689453125	-251.041015625\\
167.78125	-258.0625\\
168.022702205882	-265.693075980392\\
168.264154411765	-273.823651960784\\
168.255606617647	-281.704227941176\\
168.247058823529	-289.584803921569\\
168.301011029412	-297.590379901961\\
168.354963235294	-305.595955882353\\
168.408915441176	-313.601531862745\\
168.462867647059	-321.607107843137\\
168.438694852941	-329.518933823529\\
168.414522058824	-337.430759803922\\
168.390349264706	-345.342585784314\\
168.366176470588	-353.254411764706\\
168.529503676471	-361.166237745098\\
168.692830882353	-369.07806372549\\
169.106158088235	-376.989889705882\\
169.519485294118	-384.901715686274\\
169.3625	-392.610416666667\\
169.205514705882	-400.819117647059\\
169.048529411765	-408.527818627451\\
168.891544117647	-416.736519607843\\
169.172058823529	-424.695220588235\\
169.452573529412	-432.653921568627\\
169.483088235294	-440.61262254902\\
169.513602941176	-448.571323529412\\
169.385883520075	-456.625758636788\\
169.258164098973	-464.680193744164\\
170.130444677871	-473.734628851541\\
169.002725256769	-480.789063958917\\
169.0020219647	-488.343499066293\\
169.00131867263	-496.897934173669\\
169.000615380561	-504.952369281046\\
169	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
181.75	-1\\
181.736328125	-9.31640625\\
174.72265625	-17.1328125\\
177.208984375	-24.44921875\\
177.1953125	-32.765625\\
177.306640625	-40.83203125\\
177.41796875	-48.8984375\\
177.529296875	-56.96484375\\
177.640625	-63.53125\\
176.751953125	-73.44140625\\
173.36328125	-82.3515625\\
166.974609375	-91.76171875\\
166.0859375	-100.171875\\
163.697265625	-108.95703125\\
170.30859375	-117.7421875\\
171.419921875	-125.52734375\\
164.53125	-130.3125\\
164.744140625	-138.95703125\\
166.95703125	-148.6015625\\
166.669921875	-156.24609375\\
168.3828125	-166.890625\\
171.345703125	-175.78515625\\
172.30859375	-182.6796875\\
174.771484375	-187.57421875\\
172.734375	-196.46875\\
171.009765625	-206.33203125\\
171.28515625	-214.1953125\\
171.560546875	-226.55859375\\
176.3359375	-240.921875\\
175.861328125	-246.66015625\\
171.88671875	-250.8984375\\
174.412109375	-255.63671875\\
175.4375	-258.375\\
176.392830882353	-265.831740196078\\
176.348161764706	-273.788480392157\\
176.303492647059	-281.745220588235\\
176.258823529412	-289.701960784314\\
176.339154411765	-297.658700980392\\
176.419485294118	-305.615441176471\\
176.499816176471	-313.572181372549\\
176.580147058824	-321.528921568627\\
176.566727941176	-329.423161764706\\
176.553308823529	-337.317401960784\\
176.539889705882	-345.211642156863\\
176.526470588235	-353.105882352941\\
176.638051470588	-361.00012254902\\
176.749632352941	-369.394362745098\\
177.361213235294	-376.788602941176\\
177.472794117647	-384.682843137255\\
177.475	-392.670833333333\\
176.977205882353	-401.158823529412\\
176.979411764706	-408.64681372549\\
176.981617647059	-416.634803921569\\
177.108823529412	-424.622794117647\\
177.236029411765	-432.610784313726\\
177.363235294118	-440.598774509804\\
177.490441176471	-448.586764705882\\
177.303162931839	-456.639239028945\\
177.115884687208	-464.691713352007\\
176.928606442577	-472.74418767507\\
177.241328197946	-481.296661998133\\
176.808082211379	-489.349136321195\\
178.374836224812	-496.401610644258\\
178.441590238246	-503.95408496732\\
178.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
186.125	-1\\
186.0595703125	-7.744140625\\
184.994140625	-16.48828125\\
185.4287109375	-25.232421875\\
185.36328125	-32.9765625\\
185.4853515625	-40.845703125\\
185.607421875	-48.71484375\\
185.4794921875	-58.083984375\\
185.8515625	-63.453125\\
186.4736328125	-72.681640625\\
188.595703125	-81.91015625\\
182.9677734375	-90.888671875\\
182.83984375	-98.8671875\\
184.0869140625	-106.783203125\\
185.833984375	-118.69921875\\
177.8310546875	-126.115234375\\
179.828125	-133.53125\\
175.1103515625	-141.376953125\\
176.392578125	-147.22265625\\
181.6748046875	-157.568359375\\
181.45703125	-168.9140625\\
179.4892578125	-174.759765625\\
179.521484375	-182.60546875\\
180.5537109375	-189.201171875\\
180.5859375	-196.796875\\
179.6494140625	-206.564453125\\
179.212890625	-214.33203125\\
179.5263671875	-226.849609375\\
178.83984375	-239.8671875\\
178.0283203125	-247.572265625\\
176.216796875	-252.77734375\\
180.4052734375	-257.982421875\\
183.09375	-261.1875\\
184.512959558824	-265.470404411765\\
184.432169117647	-273.753308823529\\
184.351378676471	-281.786213235294\\
184.270588235294	-289.819117647059\\
184.377297794118	-297.727022058824\\
184.484007352941	-305.634926470588\\
184.590716911765	-313.542830882353\\
184.697426470588	-321.450735294118\\
184.694761029412	-329.327389705882\\
184.692095588235	-337.204044117647\\
184.689430147059	-345.080698529412\\
184.686764705882	-352.957352941176\\
184.746599264706	-361.084007352941\\
184.806433823529	-369.210661764706\\
185.116268382353	-377.087316176471\\
185.426102941176	-384.463970588235\\
185.3375	-392.23125\\
185.248897058824	-400.998529411765\\
184.660294117647	-409.265808823529\\
185.071691176471	-417.033088235294\\
185.045588235294	-424.800367647059\\
185.519485294118	-432.567647058824\\
184.993382352941	-440.584926470588\\
184.967279411765	-448.602205882353\\
184.970442343604	-457.152719421102\\
184.973605275444	-464.703232959851\\
184.976768207283	-472.753746498599\\
184.979931139122	-481.304260037348\\
184.864142458058	-488.854773576097\\
184.748353776995	-496.905287114846\\
184.615898429264	-504.955800653595\\
185.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
193	-1\\
193.8828125	-7.671875\\
194.265625	-16.34375\\
193.6484375	-25.015625\\
193.53125	-32.6875\\
193.6640625	-40.859375\\
193.296875	-48.53125\\
193.4296875	-56.703125\\
192.5625	-64.375\\
193.1953125	-74.421875\\
196.328125	-78.96875\\
195.9609375	-88.015625\\
195.59375	-98.5625\\
190.9765625	-105.609375\\
194.359375	-113.15625\\
189.2421875	-122.203125\\
182.125	-132.75\\
184.4765625	-143.296875\\
184.328125	-151.34375\\
189.6796875	-159.890625\\
189.53125	-166.9375\\
185.6328125	-174.234375\\
187.234375	-182.53125\\
187.8359375	-189.828125\\
187.9375	-197.125\\
185.2890625	-204.796875\\
188.140625	-214.96875\\
194.9921875	-224.640625\\
188.34375	-238.3125\\
187.1953125	-245.484375\\
184.046875	-251.15625\\
184.8984375	-257.328125\\
190.25	-260.5\\
192.633088235294	-265.109068627451\\
192.516176470588	-273.718137254902\\
192.899264705882	-281.327205882353\\
192.282352941176	-289.936274509804\\
192.415441176471	-297.795343137255\\
192.548529411765	-305.654411764706\\
192.681617647059	-313.513480392157\\
192.814705882353	-321.372549019608\\
192.822794117647	-329.231617647059\\
192.830882352941	-337.09068627451\\
192.838970588235	-344.949754901961\\
192.847058823529	-353.308823529412\\
192.855147058824	-361.167892156863\\
192.863235294118	-369.026960784314\\
192.871323529412	-377.386029411765\\
192.879411764706	-385.245098039216\\
193.2	-392.791666666667\\
193.020588235294	-400.838235294118\\
193.341176470588	-408.384803921569\\
192.661764705882	-416.93137254902\\
192.482352941176	-424.977941176471\\
192.802941176471	-432.524509803922\\
193.123529411765	-440.571078431373\\
192.944117647059	-448.617647058824\\
193.137721755369	-456.166199813259\\
193.331325863679	-464.714752567694\\
193.024929971989	-472.763305322129\\
193.218534080299	-480.811858076564\\
192.420202704738	-488.860410830999\\
192.621871329177	-496.908963585434\\
193.290206620283	-505.457516339869\\
191	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
201.875	-1\\
201.7841796875	-8.724609375\\
201.693359375	-16.44921875\\
201.6025390625	-24.923828125\\
201.51171875	-32.8984375\\
201.6083984375	-40.060546875\\
201.705078125	-48.72265625\\
201.5517578125	-56.634765625\\
201.3984375	-64.046875\\
202.0107421875	-73.130859375\\
200.623046875	-80.21484375\\
201.4853515625	-89.798828125\\
198.34765625	-97.3828125\\
195.5849609375	-103.716796875\\
196.822265625	-113.05078125\\
196.5595703125	-120.634765625\\
196.296875	-128.21875\\
193.4208984375	-142.373046875\\
192.044921875	-153.52734375\\
197.4189453125	-158.431640625\\
196.29296875	-162.8359375\\
196.0419921875	-179.365234375\\
195.791015625	-181.89453125\\
199.5400390625	-187.673828125\\
191.7890625	-198.453125\\
193.1005859375	-202.419921875\\
195.912109375	-213.88671875\\
197.4736328125	-221.603515625\\
193.53515625	-231.8203125\\
192.5341796875	-240.099609375\\
193.533203125	-249.87890625\\
193.7822265625	-257.658203125\\
198.03125	-262.4375\\
198.081341911765	-267.403982843137\\
199.131433823529	-275.370465686274\\
200.431525735294	-281.836948529412\\
200.231617647059	-289.803431372549\\
200.344209558824	-297.707414215686\\
200.456801470588	-305.611397058824\\
200.569393382353	-313.515379901961\\
200.681985294118	-321.419362745098\\
200.700827205882	-329.338970588235\\
200.719669117647	-337.258578431373\\
200.738511029412	-345.17818627451\\
200.757352941176	-353.097794117647\\
200.713694852941	-361.204901960784\\
200.670036764706	-369.312009803922\\
200.876378676471	-377.419117647059\\
200.582720588235	-385.026225490196\\
200.75	-393.023958333333\\
201.417279411765	-400.521691176471\\
201.334558823529	-408.769424019608\\
201.251838235294	-416.517156862745\\
201.106617647059	-424.764889705882\\
200.961397058824	-432.51262254902\\
201.066176470588	-440.510355392157\\
201.170955882353	-448.508088235294\\
201.101628151261	-456.570553221288\\
201.532300420168	-464.133018207283\\
200.962972689076	-472.695483193277\\
200.893644957983	-480.757948179272\\
200.767865613988	-488.320413165266\\
200.642086269992	-496.882878151261\\
199.99964025933	-506.445343137255\\
198.375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
209.75	-1\\
209.685546875	-8.77734375\\
209.62109375	-16.5546875\\
209.556640625	-24.83203125\\
209.4921875	-32.609375\\
209.552734375	-40.26171875\\
209.61328125	-48.4140625\\
209.673828125	-56.56640625\\
209.234375	-64.71875\\
209.826171875	-73.33984375\\
208.91796875	-80.9609375\\
204.009765625	-88.58203125\\
202.1015625	-94.703125\\
200.193359375	-100.32421875\\
199.78515625	-108.4453125\\
202.876953125	-118.56640625\\
202.46875	-131.6875\\
203.365234375	-139.94921875\\
205.76171875	-150.2109375\\
203.658203125	-158.47265625\\
200.0546875	-164.734375\\
202.951171875	-171.99609375\\
203.34765625	-174.2578125\\
202.244140625	-186.01953125\\
205.640625	-200.78125\\
208.912109375	-212.54296875\\
205.18359375	-219.3046875\\
199.455078125	-223.06640625\\
201.7265625	-232.828125\\
200.873046875	-236.71484375\\
202.01953125	-245.1015625\\
202.166015625	-255.98828125\\
203.8125	-264.875\\
205.529595588235	-269.198897058824\\
206.246691176471	-276.022794117647\\
207.963786764706	-282.346691176471\\
208.180882352941	-289.670588235294\\
208.272977941176	-297.619485294118\\
208.365073529412	-305.568382352941\\
208.457169117647	-313.517279411765\\
208.549264705882	-321.466176470588\\
208.578860294118	-329.446323529412\\
208.608455882353	-337.426470588235\\
208.638051470588	-345.406617647059\\
208.667647058824	-353.386764705882\\
208.572242647059	-361.241911764706\\
208.476838235294	-369.597058823529\\
208.381433823529	-377.452205882353\\
207.286029411765	-383.307352941176\\
207.8	-392.25625\\
209.313970588235	-400.705147058824\\
209.327941176471	-408.654044117647\\
209.341911764706	-416.602941176471\\
209.230882352941	-424.551838235294\\
209.119852941176	-432.500735294118\\
209.508823529412	-440.449632352941\\
209.897794117647	-448.398529411765\\
209.565534547152	-456.974906629318\\
209.233274976657	-465.051283846872\\
209.401015406162	-472.627661064426\\
208.568755835668	-480.704038281979\\
208.615528523237	-488.780415499533\\
209.162301210807	-496.856792717087\\
208.209073898377	-504.433169934641\\
207.75	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
217.625	-1\\
217.5869140625	-8.830078125\\
217.548828125	-16.66015625\\
217.5107421875	-25.490234375\\
217.47265625	-32.3203125\\
217.7470703125	-40.212890625\\
218.021484375	-48.10546875\\
217.7958984375	-56.498046875\\
217.5703125	-64.390625\\
217.3916015625	-72.798828125\\
217.212890625	-80.70703125\\
216.7841796875	-88.865234375\\
211.85546875	-96.5234375\\
209.3017578125	-101.431640625\\
210.248046875	-107.83984375\\
210.9443359375	-123.498046875\\
208.640625	-136.15625\\
215.5595703125	-143.275390625\\
212.478515625	-151.39453125\\
207.1474609375	-162.013671875\\
202.81640625	-167.1328125\\
209.8603515625	-178.626953125\\
214.904296875	-185.62109375\\
212.6982421875	-191.865234375\\
214.4921875	-194.109375\\
212.9736328125	-209.416015625\\
208.455078125	-219.72265625\\
203.1865234375	-223.279296875\\
207.91796875	-229.3359375\\
203.7119140625	-238.830078125\\
204.505859375	-249.82421875\\
204.2998046875	-256.068359375\\
209.09375	-262.3125\\
211.727849264706	-269.24381127451\\
213.861948529412	-276.17512254902\\
216.246047794118	-281.856433823529\\
216.130147058824	-289.537745098039\\
216.201746323529	-297.531556372549\\
216.273345588235	-305.525367647059\\
216.344944852941	-313.519178921569\\
216.416544117647	-321.512990196078\\
216.456893382353	-329.553676470588\\
216.497242647059	-337.594362745098\\
216.537591911765	-345.635049019608\\
216.577941176471	-353.675735294118\\
216.430790441176	-361.528921568627\\
216.283639705882	-369.382107843137\\
216.136488970588	-377.485294117647\\
215.489338235294	-384.588480392157\\
213.85	-389.488541666667\\
217.210661764706	-400.388602941176\\
217.071323529412	-408.538664215686\\
217.431985294118	-416.688725490196\\
217.355147058824	-424.088786764706\\
217.278308823529	-432.488848039216\\
217.201470588235	-440.888909313725\\
219.124632352941	-449.288970588235\\
218.279440943044	-455.379260037348\\
216.934249533147	-464.469549486461\\
216.589058123249	-472.559838935574\\
216.743866713352	-480.650128384687\\
216.713191432487	-489.2404178338\\
216.182516151622	-496.830707282913\\
216.918507537424	-504.420996732026\\
217.625	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
225.5	-1\\
225.48828125	-8.8828125\\
225.4765625	-16.765625\\
225.46484375	-24.6484375\\
225.453125	-32.53125\\
225.94140625	-40.1640625\\
225.9296875	-48.296875\\
225.91796875	-56.4296875\\
225.40625	-64.5625\\
225.45703125	-73.2578125\\
225.0078125	-79.953125\\
224.55859375	-88.6484375\\
224.109375	-96.84375\\
213.91015625	-105.0390625\\
214.2109375	-119.734375\\
216.01171875	-128.4296875\\
216.8125	-136.125\\
217.75390625	-143.1015625\\
214.6953125	-150.578125\\
210.63671875	-161.5546875\\
208.578125	-170.03125\\
210.76953125	-174.2578125\\
217.9609375	-183.984375\\
223.15234375	-190.2109375\\
222.34375	-192.4375\\
216.03515625	-205.2890625\\
211.7265625	-220.140625\\
212.91796875	-224.4921875\\
217.109375	-226.34375\\
212.05078125	-239.4453125\\
217.9921875	-247.046875\\
213.43359375	-256.1484375\\
214.375	-265.75\\
215.926102941176	-269.288725490196\\
218.477205882353	-275.327450980392\\
224.028308823529	-281.366176470588\\
224.079411764706	-289.404901960784\\
224.130514705882	-297.44362745098\\
224.181617647059	-305.482352941176\\
224.232720588235	-313.521078431373\\
224.283823529412	-321.559803921569\\
224.334926470588	-329.661029411765\\
224.386029411765	-337.762254901961\\
224.437132352941	-345.863480392157\\
224.488235294118	-353.464705882353\\
224.289338235294	-361.815931372549\\
224.090441176471	-369.667156862745\\
223.891544117647	-377.518382352941\\
223.192647058824	-385.869607843137\\
220.9	-388.720833333333\\
225.107352941176	-400.572058823529\\
225.314705882353	-408.923284313726\\
225.022058823529	-416.774509803922\\
225.479411764706	-424.125735294118\\
225.436764705882	-432.976960784314\\
225.394117647059	-440.82818627451\\
225.351470588235	-448.679411764706\\
226.993347338936	-455.283613445378\\
225.135224089636	-464.38781512605\\
225.277100840336	-472.492016806723\\
224.918977591036	-480.596218487395\\
224.810854341737	-488.700420168067\\
224.702731092437	-496.804621848739\\
224.127941176471	-503.908823529412\\
225	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
233.375	-1\\
233.3896484375	-8.873046875\\
233.404296875	-16.74609375\\
233.4189453125	-24.619140625\\
233.43359375	-32.4921875\\
233.6357421875	-40.302734375\\
233.837890625	-48.11328125\\
234.0400390625	-56.423828125\\
233.7421875	-64.734375\\
233.1474609375	-72.279296875\\
232.552734375	-79.32421875\\
232.7080078125	-88.369140625\\
232.36328125	-96.9140625\\
231.5185546875	-105.708984375\\
222.673828125	-119.50390625\\
222.0791015625	-127.798828125\\
220.484375	-136.59375\\
220.1982421875	-143.302734375\\
216.412109375	-153.51171875\\
215.6259765625	-164.470703125\\
214.33984375	-168.9296875\\
215.8662109375	-171.138671875\\
224.392578125	-188.84765625\\
229.9189453125	-195.056640625\\
232.4453125	-199.765625\\
225.7216796875	-203.287109375\\
225.498046875	-220.80859375\\
223.0244140625	-224.080078125\\
224.05078125	-225.8515625\\
225.5146484375	-236.373046875\\
220.978515625	-247.89453125\\
221.1923828125	-255.916015625\\
221.40625	-263.9375\\
223.561856617647	-268.583639705882\\
226.217463235294	-275.729779411765\\
231.873069852941	-281.375919117647\\
232.028676470588	-289.522058823529\\
232.121783088235	-297.480698529412\\
232.214889705882	-305.439338235294\\
232.307996323529	-313.397977941176\\
232.401102941176	-321.356617647059\\
232.400459558824	-329.455882352941\\
232.399816176471	-337.555147058824\\
232.399172794118	-345.654411764706\\
232.398529411765	-353.753676470588\\
232.210386029412	-361.665441176471\\
232.022242647059	-369.577205882353\\
231.834099264706	-377.988970588235\\
231.645955882353	-385.900735294118\\
231.95	-393.515625\\
233.254044117647	-400.130514705882\\
232.558088235294	-408.995404411765\\
232.862132352941	-416.860294117647\\
233.166176470588	-424.975183823529\\
233.470220588235	-433.090073529412\\
233.524264705882	-440.454963235294\\
233.578308823529	-448.319852941176\\
233.582253734827	-456.312966853408\\
233.586198646125	-464.30608076564\\
233.340143557423	-472.299194677871\\
234.094088468721	-479.292308590103\\
232.908517250986	-488.474938631367\\
232.722946033252	-496.65756867263\\
233.070708148851	-504.840198713894\\
233.375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
241.25	-1\\
241.291015625	-8.86328125\\
241.33203125	-16.7265625\\
241.373046875	-24.58984375\\
241.4140625	-32.453125\\
241.330078125	-40.44140625\\
241.24609375	-48.4296875\\
241.162109375	-56.41796875\\
241.078125	-63.90625\\
240.837890625	-71.30078125\\
240.59765625	-79.1953125\\
240.357421875	-88.08984375\\
240.6171875	-96.484375\\
240.126953125	-104.87890625\\
231.63671875	-118.7734375\\
229.646484375	-128.16796875\\
223.65625	-139.5625\\
223.142578125	-147.00390625\\
223.12890625	-151.4453125\\
223.615234375	-166.88671875\\
222.6015625	-172.328125\\
230.962890625	-182.51953125\\
229.32421875	-190.7109375\\
233.185546875	-194.90234375\\
237.546875	-199.09375\\
238.408203125	-203.28515625\\
237.26953125	-210.4765625\\
232.630859375	-220.66796875\\
232.9921875	-227.359375\\
233.978515625	-235.80078125\\
233.46484375	-244.2421875\\
229.451171875	-255.68359375\\
229.4375	-263.125\\
229.697610294118	-271.878553921569\\
232.957720588235	-277.132107843137\\
238.217830882353	-283.385661764706\\
239.977941176471	-289.639215686274\\
240.113051470588	-297.517769607843\\
240.248161764706	-305.396323529412\\
240.383272058824	-313.27487745098\\
240.518382352941	-321.153431372549\\
240.465992647059	-329.250735294118\\
240.413602941176	-337.348039215686\\
240.361213235294	-345.445343137255\\
240.308823529412	-353.542647058824\\
240.131433823529	-361.514950980392\\
239.954044117647	-369.487254901961\\
240.276654411765	-376.959558823529\\
240.099264705882	-385.931862745098\\
240.5	-393.310416666667\\
241.400735294118	-400.188970588235\\
239.801470588235	-408.567524509804\\
240.702205882353	-417.946078431373\\
240.852941176471	-425.324632352941\\
241.003676470588	-432.70318627451\\
241.154411764706	-440.581740196078\\
241.305147058824	-448.460294117647\\
241.671160130719	-456.342320261438\\
241.537173202614	-464.224346405229\\
242.90318627451	-471.10637254902\\
241.269199346405	-480.48839869281\\
241.006180160236	-488.249457094666\\
240.743160974067	-496.510515496521\\
241.013475121231	-504.771573898377\\
241.25	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
249.125	-1\\
249.1923828125	-8.853515625\\
249.259765625	-16.70703125\\
249.3271484375	-24.560546875\\
249.39453125	-32.4140625\\
249.2744140625	-40.330078125\\
249.154296875	-48.24609375\\
249.0341796875	-56.162109375\\
248.9140625	-64.078125\\
248.7783203125	-71.822265625\\
248.642578125	-79.56640625\\
248.5068359375	-88.060546875\\
248.37109375	-96.5546875\\
248.2353515625	-104.798828125\\
248.099609375	-113.54296875\\
239.4638671875	-127.037109375\\
231.828125	-140.03125\\
231.3369140625	-148.455078125\\
232.845703125	-156.37890625\\
235.6044921875	-164.052734375\\
237.36328125	-165.2265625\\
237.5595703125	-186.650390625\\
238.255859375	-190.57421875\\
237.7021484375	-193.998046875\\
240.6484375	-198.921875\\
242.0947265625	-204.283203125\\
245.541015625	-210.64453125\\
243.4873046875	-217.755859375\\
241.93359375	-226.8671875\\
241.6923828125	-235.478515625\\
242.451171875	-244.08984375\\
242.2099609375	-252.201171875\\
238.46875	-262.8125\\
240.083363970588	-271.423468137255\\
240.697977941176	-278.53443627451\\
243.812591911765	-285.395404411765\\
246.427205882353	-291.25637254902\\
248.104319852941	-297.804840686275\\
248.281433823529	-305.353308823529\\
248.458547794118	-313.151776960784\\
248.635661764706	-320.950245098039\\
248.531525735294	-329.045588235294\\
248.427389705882	-337.140931372549\\
248.323253676471	-345.486274509804\\
248.219117647059	-353.331617647059\\
248.052481617647	-361.614460784314\\
247.885845588235	-369.397303921569\\
248.219209558824	-377.430147058824\\
248.552573529412	-385.462990196078\\
248.55	-393.605208333333\\
248.547426470588	-400.247426470588\\
247.544852941176	-409.889644607843\\
248.542279411765	-418.031862745098\\
248.789705882353	-424.924080882353\\
249.037132352941	-432.816299019608\\
249.034558823529	-440.708517156863\\
249.031985294118	-448.600735294118\\
249.260066526611	-456.371673669468\\
249.488147759104	-464.642612044818\\
249.466228991597	-471.913550420168\\
248.44431022409	-480.184488795518\\
249.103843069486	-488.523975557965\\
248.763375914882	-496.363462320412\\
248.689575426945	-504.702949082859\\
248.625	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
257	-1\\
257.09375	-8.84375\\
257.1875	-16.6875\\
257.28125	-24.53125\\
257.375	-32.375\\
257.21875	-40.21875\\
257.0625	-48.0625\\
256.90625	-56.40625\\
256.75	-64.25\\
256.71875	-71.34375\\
256.6875	-79.9375\\
256.65625	-88.03125\\
256.625	-96.125\\
256.34375	-104.71875\\
256.0625	-113.3125\\
255.78125	-121.90625\\
247.5	-135\\
239.53125	-148.40625\\
241.5625	-159.3125\\
245.09375	-162.71875\\
249.625	-166.125\\
255.15625	-173.78125\\
245.1875	-188.4375\\
243.21875	-193.09375\\
245.75	-201.75\\
248.78125	-207.28125\\
249.8125	-213.3125\\
253.34375	-218.84375\\
254.875	-226.375\\
254.90625	-234.15625\\
254.4375	-242.4375\\
254.46875	-250.71875\\
254.5	-258.5\\
252.469117647059	-266.968382352941\\
251.938235294118	-276.936764705882\\
251.907352941176	-285.405147058824\\
255.876470588235	-290.873529411765\\
256.095588235294	-297.591911764706\\
256.314705882353	-305.310294117647\\
257.033823529412	-313.028676470588\\
256.752941176471	-320.747058823529\\
256.597058823529	-328.840441176471\\
256.441176470588	-337.433823529412\\
256.285294117647	-345.527205882353\\
256.129411764706	-353.620588235294\\
255.973529411765	-361.713970588235\\
255.817647058824	-369.307352941176\\
255.661764705882	-377.400735294118\\
256.505882352941	-385.494117647059\\
256.6	-391.9\\
256.194117647059	-399.305882352941\\
256.288235294118	-410.211764705882\\
256.382352941176	-418.117647058824\\
256.726470588235	-425.523529411765\\
256.570588235294	-432.929411764706\\
256.914705882353	-440.835294117647\\
256.758823529412	-448.741176470588\\
257.348972922502	-456.401027077498\\
257.439122315593	-464.560877684407\\
257.529271708683	-472.220728291317\\
257.619421101774	-477.880578898226\\
256.701505978736	-487.798494021264\\
256.783590855697	-496.716409144303\\
256.365675732659	-505.134324267341\\
256.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
265.062254901961	-1\\
265.157000612745	-8.86424632352941\\
265.251746323529	-16.7284926470588\\
265.346492034314	-24.5927389705882\\
265.441237745098	-32.4569852941176\\
265.285983455882	-40.3212316176471\\
265.130729166667	-48.1854779411765\\
264.975474877451	-56.0497242647059\\
264.820220588235	-64.4139705882353\\
264.78996629902	-72.0282169117647\\
264.759712009804	-80.1424632352941\\
264.729457720588	-88.2567095588235\\
264.699203431373	-96.3709558823529\\
264.418949142157	-104.922702205882\\
264.138694852941	-113.474448529412\\
264.108440563725	-122.026194852941\\
264.07818627451	-130.577941176471\\
257.954181985294	-146.3171875\\
251.330177696078	-160.056433823529\\
254.956173406863	-167.295680147059\\
262.082169117647	-172.034926470588\\
260.145664828431	-175.836672794118\\
254.209160539216	-185.638419117647\\
256.27265625	-190.190165441176\\
257.836151960784	-198.741911764706\\
257.337147671569	-205.559283088235\\
257.838143382353	-213.376654411765\\
263.089139093137	-219.194025735294\\
263.840134803922	-225.511397058824\\
263.841130514706	-233.703768382353\\
263.84212622549	-241.896139705882\\
264.093121936274	-250.088511029412\\
263.844117647059	-257.780882352941\\
263.638407583622	-266.365498666378\\
263.932697520185	-273.950114979815\\
263.476987456747	-282.534731293253\\
264.02127739331	-290.11934760669\\
264.628067329873	-297.578963920127\\
264.734857266436	-305.038580233564\\
265.091647202999	-312.748196547001\\
264.948437139562	-320.957812860438\\
264.930227076125	-329.042429173875\\
264.412017012687	-337.127045487313\\
264.39380694925	-345.46166180075\\
264.375596885813	-353.796278114187\\
263.794886822376	-361.443394427624\\
263.714176758939	-369.590510741061\\
263.383466695502	-377.487627054498\\
262.052756632065	-387.884743367935\\
264.061859560753	-391.649016423499\\
265.570962489442	-397.913289479062\\
265.330065418131	-409.427562534625\\
264.58916834682	-418.441835590188\\
264.660771275509	-425.643608645751\\
264.732374204198	-433.345381701314\\
264.803977132887	-440.797154756877\\
264.875580061575	-448.74892781244\\
265.053085768042	-456.71930205848\\
265.230591474509	-464.689676304519\\
265.658097180975	-472.160050550558\\
265.585602887442	-479.630424796598\\
264.878027948747	-488.233863558766\\
264.670453010052	-497.337302320934\\
264.212878071358	-504.924074416436\\
265.3125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
273.124509803922	-1\\
273.22025122549	-8.88474264705882\\
273.315992647059	-16.7694852941176\\
273.411734068627	-24.6542279411765\\
273.507475490196	-32.5389705882353\\
273.353216911765	-40.4237132352941\\
273.198958333333	-48.3084558823529\\
273.044699754902	-56.1931985294118\\
272.890441176471	-64.0779411764706\\
272.861182598039	-72.2126838235294\\
272.831924019608	-80.3474264705882\\
272.802665441176	-88.4821691176471\\
272.773406862745	-96.6169117647059\\
272.494148284314	-105.126654411765\\
272.214889705882	-113.636397058824\\
272.435631127451	-122.146139705882\\
272.15637254902	-130.155882352941\\
271.377113970588	-138.728125\\
266.097855392157	-155.300367647059\\
263.318596813725	-166.872610294118\\
267.039338235294	-171.444852941176\\
266.135079656863	-176.892095588235\\
263.230821078431	-182.839338235294\\
263.3265625	-195.286580882353\\
265.922303921569	-199.733823529412\\
268.393045343137	-205.337316176471\\
270.863786764706	-210.940808823529\\
271.834528186274	-217.544301470588\\
272.305269607843	-225.647794117647\\
272.276011029412	-233.251286764706\\
272.74675245098	-241.354779411765\\
272.717493872549	-249.458272058824\\
272.188235294118	-257.561764705882\\
272.307697520185	-265.762614979815\\
272.427159746251	-273.463465253749\\
274.046621972318	-279.664315527682\\
274.166084198385	-288.365165801615\\
274.160546424452	-296.566016075548\\
273.655008650519	-304.266866349481\\
273.149470876586	-312.467716623414\\
273.143933102653	-320.668566897347\\
273.26339532872	-328.74441717128\\
272.882857554787	-337.320267445213\\
272.002319780853	-345.896117719147\\
272.12178200692	-353.47196799308\\
272.116244232987	-362.172818267013\\
271.110706459054	-369.373668540946\\
271.605168685121	-378.074518814879\\
273.099630911188	-388.775369088812\\
273.023719121507	-392.398032846997\\
273.947807331826	-396.020696605182\\
273.371895542145	-409.143360363367\\
272.295983752463	-418.766024121552\\
272.595071962782	-425.763687879737\\
272.894160173101	-433.261351637922\\
272.69324838342	-440.759015396107\\
272.992336593739	-448.756679154293\\
272.757198613582	-457.037577039462\\
273.022060633424	-464.818474924631\\
273.286922653267	-473.0993728098\\
273.05178467311	-479.880270694969\\
273.054549918759	-488.669233096268\\
272.057315164408	-497.958195497566\\
272.060080410057	-505.713824565531\\
271.625	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
281.186764705882	-1\\
281.283501838235	-8.90523897058823\\
281.380238970588	-16.8104779411765\\
281.476976102941	-24.7157169117647\\
281.573713235294	-32.6209558823529\\
281.420450367647	-40.5261948529412\\
281.2671875	-48.4314338235294\\
281.113924632353	-56.3366727941176\\
280.960661764706	-64.2419117647059\\
280.932398897059	-72.3971507352941\\
280.904136029412	-80.5523897058823\\
280.875873161765	-88.7076286764706\\
280.847610294118	-96.8628676470588\\
280.569347426471	-105.330606617647\\
280.291084558824	-113.798345588235\\
280.262821691176	-122.016084558824\\
280.234558823529	-130.233823529412\\
279.800045955882	-138.8890625\\
278.865533088235	-147.544301470588\\
274.681020220588	-163.699540441176\\
274.996507352941	-171.854779411765\\
274.124494485294	-176.947518382353\\
274.252481617647	-182.040257352941\\
275.88046875	-192.882996323529\\
269.508455882353	-200.725735294118\\
271.198943014706	-206.115349264706\\
275.889430147059	-212.504963235294\\
280.579917279412	-217.644577205882\\
280.770404411765	-225.784191176471\\
280.460891544118	-233.548805147059\\
280.651378676471	-241.313419117647\\
280.591865808824	-249.328033088235\\
280.532352941176	-257.342647058824\\
280.726987456747	-265.159731293253\\
281.421621972318	-272.476815527682\\
282.616256487889	-279.543899762111\\
282.81089100346	-287.61098399654\\
282.193025519031	-296.053068230969\\
282.575160034602	-303.495152465398\\
281.957294550173	-312.187236699827\\
281.339429065744	-320.879320934256\\
281.346563581315	-329.196405168685\\
279.853698096886	-338.013489403114\\
280.110832612457	-346.080573637543\\
279.367967128028	-353.647657871972\\
279.187601643599	-361.402242106401\\
275.00723615917	-372.65682634083\\
276.57687067474	-379.16141057526\\
279.646505190311	-385.165994809689\\
278.23557868226	-392.647049270496\\
286.324652174209	-404.128103731303\\
281.163725666158	-411.35915819211\\
280.502799158107	-419.090212652917\\
279.779372650056	-426.883767113724\\
280.555946142005	-433.677321574531\\
280.332519633954	-441.470876035338\\
280.109093125903	-449.264430496145\\
280.211311459121	-457.105852020444\\
280.31352979234	-464.947273544743\\
280.165748125559	-472.788695069042\\
280.517966458777	-480.630116593341\\
280.23107188877	-488.854602633769\\
280.444177318763	-498.079088674197\\
279.64061608209	-505.536908047959\\
278.9375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
289.249019607843	-1\\
289.34675245098	-8.92573529411765\\
289.444485294118	-16.8514705882353\\
289.542218137255	-24.2772058823529\\
289.639950980392	-32.7029411764706\\
289.487683823529	-40.6286764705882\\
289.335416666667	-48.5544117647059\\
289.183149509804	-56.4801470588235\\
289.030882352941	-64.4058823529412\\
289.003615196078	-72.5816176470588\\
288.976348039216	-80.7573529411765\\
288.949080882353	-88.9330882352941\\
288.92181372549	-97.1088235294118\\
288.644546568627	-105.534558823529\\
288.367279411765	-113.960294117647\\
288.090012254902	-121.886029411765\\
287.812745098039	-130.311764705882\\
287.722977941176	-138.55\\
287.633210784314	-147.288235294118\\
285.043443627451	-162.526470588235\\
282.953676470588	-171.764705882353\\
282.113909313726	-174.002941176471\\
282.774142156863	-179.741176470588\\
283.434375	-185.979411764706\\
280.094607843137	-195.217647058824\\
279.004840686275	-205.893382352941\\
281.415073529412	-215.569117647059\\
286.825306372549	-221.244852941176\\
288.735539215686	-227.420588235294\\
288.645772058824	-233.846323529412\\
288.556004901961	-241.272058823529\\
288.466237745098	-249.197794117647\\
288.876470588235	-257.123529411765\\
288.64627739331	-265.05684760669\\
289.416084198385	-272.490165801615\\
290.18589100346	-279.92348399654\\
290.455697808535	-287.856802191465\\
289.72550461361	-296.04012038639\\
289.995311418685	-304.223438581315\\
290.26511822376	-312.40675677624\\
292.034925028835	-322.590074971165\\
286.42973183391	-331.64839316609\\
287.324538638985	-338.706711361015\\
286.21934544406	-346.26502955594\\
287.614152249135	-354.323347750865\\
287.25895905421	-361.63166594579\\
284.403765859285	-372.939984140715\\
285.54857266436	-374.74830233564\\
286.193379469435	-384.556620530565\\
288.947438243014	-395.896065693994\\
288.201497016593	-404.735510857423\\
287.455555790172	-411.574956020852\\
288.20961456375	-419.914401184281\\
287.963673337329	-427.00384634771\\
287.717732110908	-434.593291511139\\
288.971790884487	-441.682736674568\\
287.725849658066	-449.772181837997\\
288.165424304661	-457.174127001426\\
288.104998951256	-465.076072164855\\
288.04457359785	-472.978017328284\\
288.484148244445	-480.379962491713\\
288.907593858782	-490.039972171271\\
290.831039473119	-497.199981850829\\
289.221151754122	-504.859991530387\\
287.25	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
297.311274509804	-1\\
297.410003063725	-8.88373161764706\\
297.508731617647	-16.7674632352941\\
297.607460171569	-24.6511948529412\\
297.70618872549	-32.5349264705882\\
297.367417279412	-40.4811580882353\\
297.528645833333	-48.4273897058824\\
296.939874387255	-56.3736213235294\\
296.351102941176	-65.8198529411765\\
296.637331495098	-73.3910845588235\\
296.42356004902	-81.9623161764706\\
296.459788602941	-89.5335477941177\\
296.496017156863	-97.6047794117647\\
296.344745710784	-105.863511029412\\
296.193474264706	-114.122242647059\\
296.042202818627	-122.130974264706\\
295.890931372549	-130.139705882353\\
295.833409926471	-138.6484375\\
295.775888480392	-146.657169117647\\
295.468367034314	-156.165900735294\\
295.160845588235	-168.174632352941\\
293.290824142157	-171.433363970588\\
293.920802696078	-178.692095588235\\
294.80078125	-186.200827205882\\
295.180759803922	-194.209558823529\\
295.248238357843	-202.358915441176\\
295.815716911765	-210.008272058824\\
295.633195465686	-217.407628676471\\
297.950674019608	-226.806985294118\\
298.143152573529	-229.018841911765\\
296.335631127451	-241.230698529412\\
296.528109681373	-249.192555147059\\
296.720588235294	-257.154411764706\\
297.128067329873	-264.766463920127\\
297.535546424452	-272.378516075548\\
297.693025519031	-280.240568230969\\
297.35050461361	-288.60262038639\\
296.945483708189	-296.652172541811\\
296.040462802768	-305.701724697232\\
297.135441897347	-315.251276852653\\
295.230420991926	-323.800829008074\\
294.200400086505	-332.037881163495\\
294.670379181084	-338.774933318916\\
295.390358275663	-346.511985474337\\
295.610337370242	-354.249037629758\\
296.580316464821	-362.048589785179\\
298.0502955594	-367.8481419406\\
295.020274653979	-376.897694096021\\
294.490253748558	-385.947246251442\\
296.409297803767	-394.395082117493\\
297.828341858976	-407.342917983544\\
299.497385914185	-412.040753849594\\
297.666429969394	-424.238589715645\\
295.397974024603	-427.936425581696\\
295.629518079812	-434.634261447747\\
295.361062135021	-442.332097313798\\
295.59260619023	-450.029933179849\\
295.744537150201	-457.554901982408\\
294.896468110171	-465.079870784967\\
296.048399070142	-473.354839587526\\
295.700330030113	-482.129808390084\\
296.842180344923	-488.975341708772\\
298.984030659732	-495.32087502746\\
296.359214307875	-503.149741679481\\
298.8125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
305.373529411765	-1\\
305.473253676471	-8.84172794117647\\
305.572977941176	-16.6834558823529\\
305.672702205882	-24.5251838235294\\
305.772426470588	-32.3669117647059\\
305.247150735294	-40.3336397058824\\
305.221875	-48.3003676470588\\
304.696599264706	-57.2670955882353\\
304.171323529412	-66.2338235294118\\
304.271047794118	-74.2005514705882\\
303.870772058824	-82.1672794117647\\
303.970496323529	-90.1340073529412\\
304.070220588235	-98.1007352941176\\
304.044944852941	-106.192463235294\\
304.019669117647	-114.284191176471\\
303.994393382353	-122.375919117647\\
303.969117647059	-130.467647058824\\
303.943841911765	-138.746875\\
303.918566176471	-147.026102941176\\
305.393290441176	-157.305330882353\\
303.368014705882	-162.584558823529\\
302.967738970588	-170.363786764706\\
303.067463235294	-178.143014705882\\
303.1671875	-185.922242647059\\
303.266911764706	-194.201470588235\\
303.991636029412	-201.824448529412\\
304.716360294118	-209.447426470588\\
304.941084558824	-216.570404411765\\
304.665808823529	-223.693382352941\\
304.140533088235	-229.691360294118\\
304.615257352941	-240.689338235294\\
304.589981617647	-249.187316176471\\
304.564705882353	-257.185294117647\\
305.109857266436	-264.976080233564\\
305.155008650519	-272.766866349481\\
305.200160034602	-280.557652465398\\
305.745311418685	-288.348438581315\\
304.665462802768	-297.264224697232\\
297.585614186851	-306.680010813149\\
299.005765570934	-317.095796929066\\
299.925916955017	-325.011583044983\\
302.4710683391	-329.9273691609\\
302.016219723183	-339.843155276817\\
302.061371107266	-347.758941392734\\
304.606522491349	-353.174727508651\\
302.901673875433	-360.965513624567\\
302.696825259516	-370.756299740484\\
302.991976643599	-378.547085856401\\
302.787128027682	-386.837871972318\\
299.871157364521	-396.894098540991\\
301.95518670136	-403.450325109664\\
303.539216038199	-414.006551678337\\
303.623245375037	-420.56277824701\\
304.832274711876	-429.869004815683\\
305.041304048715	-436.175231384356\\
304.750333385554	-443.981457953028\\
303.459362722393	-450.287684521701\\
305.32364999574	-459.43567696339\\
304.187937269087	-466.083669405079\\
304.552224542434	-471.231661846767\\
305.916511815781	-482.379654288456\\
303.776766831063	-490.410711246274\\
304.637021846346	-497.941768204092\\
303.997276861628	-503.939491828576\\
304.875	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
313.435784313725	-1\\
313.536504289216	-8.79972426470588\\
313.637224264706	-16.5994485294118\\
313.737944240196	-24.3991727941176\\
313.838664215686	-32.1988970588235\\
313.876884191176	-40.4361213235294\\
313.415104166667	-48.6733455882353\\
312.703324142157	-57.4105698529412\\
310.991544117647	-67.6477941176471\\
311.404764093137	-75.0100183823529\\
311.817984068627	-82.3722426470588\\
311.731204044118	-90.4844669117647\\
312.144424019608	-98.0966911764706\\
312.245143995098	-106.021415441176\\
312.345863970588	-113.946139705882\\
312.196583946078	-122.120863970588\\
312.047303921569	-130.295588235294\\
312.054273897059	-138.5953125\\
312.561243872549	-147.395036764706\\
311.818213848039	-154.694761029412\\
311.075183823529	-162.494485294118\\
311.39465379902	-170.294209558824\\
311.21412377451	-178.093933823529\\
311.53359375	-185.643658088235\\
311.35306372549	-193.693382352941\\
312.23503370098	-201.039981617647\\
312.117003676471	-208.886580882353\\
311.998973651961	-215.483180147059\\
312.380943627451	-224.079779411765\\
312.387913602941	-233.113878676471\\
312.394883578431	-241.147977941176\\
312.651853553922	-249.182077205882\\
312.908823529412	-257.216176470588\\
312.341647202999	-265.685696547001\\
312.774470876586	-273.155216623414\\
312.707294550173	-281.124736699827\\
312.64011822376	-289.09425677624\\
311.635441897347	-297.626276852653\\
309.630765570934	-305.658296929066\\
308.376089244521	-322.440317005479\\
308.621412918108	-330.722337081892\\
309.491736591695	-333.316857158305\\
309.862060265283	-339.911377234717\\
309.98238393887	-348.25589731113\\
310.102707612457	-354.100417387543\\
309.473031286044	-361.132437463956\\
308.843354959631	-369.664457540369\\
309.213678633218	-377.446477616782\\
307.584002306805	-386.228497693195\\
309.333016925274	-398.64311496449\\
308.582031543743	-402.057732235785\\
308.331046162212	-413.222349507079\\
310.580060780681	-419.386966778374\\
311.01657539915	-427.301584049669\\
310.953090017619	-440.716201320964\\
309.389604636088	-443.630818592259\\
310.326119254557	-449.545435863553\\
312.65276284128	-458.066451944372\\
311.479406428003	-465.587468025191\\
312.806050014726	-473.108484106009\\
313.132693601449	-479.129500186828\\
310.211353317204	-489.846080783776\\
309.790013032959	-501.562661380723\\
312.102006082048	-505.762575311004\\
308.9375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
321.498039215686	-1\\
321.599754901961	-8.75772058823529\\
321.701470588235	-16.5154411764706\\
321.80318627451	-24.2731617647059\\
321.904901960784	-32.0308823529412\\
321.506617647059	-40.5386029411765\\
321.108333333333	-48.5463235294118\\
320.710049019608	-57.0540441176471\\
318.311764705882	-68.0617647058824\\
318.538480392157	-75.8194852941176\\
319.765196078431	-82.5772058823529\\
319.991911764706	-90.3349264705882\\
320.21862745098	-98.0926470588235\\
319.945343137255	-105.850367647059\\
320.172058823529	-114.108088235294\\
320.398774509804	-121.865808823529\\
320.125490196078	-130.123529411765\\
320.164705882353	-137.94375\\
320.203921568627	-146.763970588235\\
319.743137254902	-154.084191176471\\
319.282352941176	-162.404411764706\\
319.321568627451	-170.224632352941\\
319.360784313726	-178.044852941176\\
319.9	-185.365073529412\\
319.939215686275	-193.185294117647\\
320.478431372549	-200.755514705882\\
320.517647058824	-208.825735294118\\
320.556862745098	-216.895955882353\\
320.596078431373	-224.966176470588\\
320.635294117647	-233.036397058824\\
320.674509803922	-241.106617647059\\
320.713725490196	-249.176838235294\\
320.752941176471	-257.247058823529\\
320.573437139562	-265.395312860438\\
320.393933102653	-273.543566897347\\
320.714429065744	-281.191820934256\\
320.034925028835	-289.840074971165\\
320.105420991926	-297.988329008074\\
318.675916955017	-307.636583044983\\
318.246412918108	-316.784837081892\\
317.8169088812	-334.9330911188\\
317.512404844291	-336.706345155709\\
317.207900807382	-340.479599192618\\
317.403396770473	-347.252853229527\\
317.598892733564	-355.526107266436\\
317.544388696655	-363.299361303345\\
316.489884659746	-370.072615340254\\
316.435380622837	-375.845869377163\\
316.880876585928	-385.619123414072\\
321.294876486027	-399.392131387988\\
319.708876386126	-401.165139361905\\
317.622876286225	-410.938147335822\\
320.536876186324	-421.211155309739\\
321.200876086423	-423.234163283655\\
320.364875986522	-435.257171257572\\
321.528875886621	-445.280179231489\\
320.19287578672	-453.803187205406\\
322.481875686819	-459.197226925354\\
318.270875586918	-466.591266645303\\
320.559875487017	-472.485306365251\\
320.848875387116	-479.8793460852\\
319.645939803344	-490.781450321277\\
321.443004219572	-496.183554557355\\
320.206735302467	-506.085658793432\\
321.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
329.810294117647	-1\\
329.663005514706	-8.74696691176471\\
329.515716911765	-16.4939338235294\\
329.618428308824	-24.2409007352941\\
329.721139705882	-31.9878676470588\\
329.511351102941	-40.2973345588235\\
329.3015625	-48.6068014705882\\
329.091773897059	-56.6662683823529\\
325.881985294118	-66.2257352941176\\
322.937821691176	-77.9258272058824\\
326.493658088235	-83.6259191176471\\
328.049494485294	-90.0760110294118\\
328.105330882353	-98.0261029411765\\
328.223667279412	-105.913694852941\\
328.342003676471	-113.801286764706\\
328.460340073529	-121.688878676471\\
328.578676470588	-129.576470588235\\
328.587637867647	-137.7140625\\
328.596599264706	-145.351654411765\\
328.355560661765	-153.239246323529\\
328.114522058824	-161.626838235294\\
328.373483455882	-169.514430147059\\
327.632444852941	-176.402022058824\\
328.14140625	-184.539613970588\\
328.650367647059	-192.677205882353\\
328.659329044118	-200.752297794118\\
328.668290441176	-208.827389705882\\
328.677251838235	-216.902481617647\\
328.686213235294	-224.977573529412\\
328.695174632353	-233.052665441176\\
328.704136029412	-241.127757352941\\
328.713097426471	-249.202849264706\\
328.722058823529	-257.277941176471\\
328.586477076125	-265.401804173875\\
328.45089532872	-273.52566717128\\
328.315313581315	-281.649530168685\\
328.17973183391	-289.77339316609\\
327.856650086505	-297.772256163495\\
326.5335683391	-307.7711191609\\
326.460486591695	-316.769982158305\\
326.387404844291	-334.268845155709\\
325.611198096886	-336.783333153114\\
325.334991349481	-344.297821150519\\
325.058784602076	-348.312309147924\\
325.782577854671	-355.826797145329\\
325.568871107266	-363.528785142734\\
325.355164359862	-372.730773140138\\
325.141457612457	-378.182761137543\\
322.427750865052	-387.134749134948\\
330.053611046781	-398.938022811487\\
327.17947122851	-402.741296488026\\
332.305331410239	-408.794570164564\\
325.931191591968	-418.347843841103\\
328.494551773697	-422.401117517642\\
327.557911955426	-437.45439119418\\
327.121272137155	-447.007664870719\\
327.184632318884	-449.560938547258\\
330.529242500613	-453.828993969828\\
328.873852682342	-464.097049392399\\
327.468462864071	-475.365104814969\\
330.0630730458	-484.63316023754\\
327.788731614626	-488.590731789142\\
330.014390183452	-496.048303340745\\
327.506715418944	-503.555874892348\\
336.9375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
340.622549019608	-1\\
337.726256127451	-8.73621323529412\\
337.829963235294	-16.4724264705882\\
337.433670343137	-24.2086397058824\\
337.53737745098	-31.9448529411765\\
337.516084558824	-40.5560661764706\\
337.494791666667	-48.6672794117647\\
336.97349877451	-56.2784926470588\\
336.952205882353	-64.3897058823529\\
332.837162990196	-79.5321691176471\\
334.222120098039	-84.1746323529412\\
336.107077205882	-90.3170955882353\\
335.992034313725	-97.9595588235294\\
336.001991421569	-105.977022058824\\
336.511948529412	-113.494485294118\\
336.521905637255	-121.511948529412\\
336.531862745098	-129.529411764706\\
337.010569852941	-136.984375\\
336.989276960784	-144.939338235294\\
336.967984068627	-152.894301470588\\
336.946691176471	-160.849264705882\\
336.425398284314	-167.804227941176\\
336.404105392157	-175.759191176471\\
336.3828125	-183.714154411765\\
336.861519607843	-192.669117647059\\
336.840226715686	-200.749080882353\\
336.818933823529	-208.829044117647\\
336.797640931373	-216.909007352941\\
336.776348039216	-224.988970588235\\
336.755055147059	-233.068933823529\\
336.733762254902	-241.148897058824\\
336.712469362745	-249.228860294118\\
336.691176470588	-257.308823529412\\
336.599517012687	-265.408295487313\\
336.507857554787	-273.507767445213\\
336.416198096886	-281.607239403114\\
336.324538638985	-289.706711361015\\
336.107879181084	-297.556183318916\\
335.891219723183	-305.905655276817\\
334.174560265283	-314.755127234717\\
334.457900807382	-335.104599192618\\
333.709991349481	-336.860321150519\\
333.46208189158	-344.11604310842\\
334.214172433679	-348.371765066321\\
334.466262975779	-356.127487024221\\
334.593353517878	-364.258208982122\\
337.720444059977	-368.388930940023\\
333.347534602076	-379.519652897924\\
337.974625144175	-385.650374855825\\
338.312345607534	-393.483914234985\\
335.650066070893	-404.317453614146\\
338.987786534252	-413.650992993307\\
338.325506997611	-419.984532372467\\
334.788227460971	-427.068071751628\\
338.75094792433	-443.651611130789\\
339.713668387689	-447.735150509949\\
339.676388851048	-454.81868988911\\
336.576609314407	-456.460761014302\\
334.476829777766	-468.102832139495\\
335.377050241125	-475.744903264687\\
335.777270704484	-483.386974389879\\
335.431523425907	-490.400013257007\\
334.085776147331	-494.913052124135\\
334.806695535421	-504.026090991263\\
338.375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
349.934803921569	-1\\
346.289506740196	-8.22545955882353\\
345.644209558824	-16.4509191176471\\
345.498912377451	-24.1763786764706\\
345.353615196078	-31.9018382352941\\
345.270818014706	-40.0647977941176\\
345.188020833333	-48.2277573529412\\
345.355223651961	-55.8907169117647\\
345.022426470588	-64.0536764705882\\
341.986504289216	-77.1385110294118\\
341.950582107843	-86.2233455882353\\
343.914659926471	-90.3081801470588\\
343.378737745098	-97.8930147058824\\
343.780315563725	-105.790349264706\\
344.681893382353	-113.187683823529\\
345.33347120098	-120.585018382353\\
345.485049019608	-128.482352941176\\
345.933501838235	-136.5046875\\
345.381954656863	-144.527022058824\\
345.33040747549	-152.549356617647\\
345.278860294118	-161.071691176471\\
345.227313112745	-168.844025735294\\
344.175765931373	-175.616360294118\\
344.37421875	-183.138694852941\\
345.072671568627	-193.161029411765\\
345.271124387255	-200.995863970588\\
344.969577205882	-208.830698529412\\
344.91803002451	-216.915533088235\\
344.866482843137	-225.000367647059\\
344.814935661765	-233.085202205882\\
344.763388480392	-241.170036764706\\
344.71184129902	-249.254871323529\\
344.660294117647	-257.339705882353\\
344.86255694925	-265.41478680075\\
345.064819780853	-273.489867719147\\
344.517082612457	-282.064948637543\\
343.96934544406	-289.64002955594\\
344.109108275663	-297.840110474337\\
344.248871107266	-305.540191392734\\
343.63863393887	-315.74027231113\\
342.528396770473	-334.940353229527\\
343.808784602076	-342.187309147924\\
343.089172433679	-344.434265066321\\
342.369560265283	-348.181220984717\\
343.149948096886	-355.428176903114\\
342.867835928489	-364.237632821511\\
344.585723760092	-373.047088739908\\
345.803611591696	-375.856544658304\\
347.521499423299	-381.166000576701\\
340.821080168288	-396.029805658484\\
341.620660913277	-407.393610740266\\
344.420241658266	-411.007415822049\\
345.719822403255	-418.121220903832\\
345.081903148244	-427.485025985614\\
342.943983893233	-436.348831067397\\
345.806064638222	-446.212636149179\\
343.668145383211	-457.076441230962\\
343.1239761282	-460.842528058776\\
344.579806873189	-467.608614886591\\
344.035637618178	-475.124701714405\\
346.491468363167	-483.640788542219\\
342.574315237189	-489.209294724872\\
342.15716211121	-493.277800907526\\
345.273342318565	-509.396307090179\\
344.8125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
357.747058823529	-1\\
354.352757352941	-8.21470588235294\\
353.958455882353	-16.4294117647059\\
353.564154411765	-24.1441176470588\\
353.169852941176	-31.8588235294118\\
353.025551470588	-40.0735294117647\\
353.38125	-48.2882352941176\\
353.236948529412	-56.0029411764706\\
353.592647058824	-63.7176470588235\\
353.135845588235	-72.7448529411765\\
352.179044117647	-82.2720588235294\\
351.222242647059	-91.2992647058824\\
349.265441176471	-97.8264705882353\\
351.058639705882	-105.603676470588\\
352.851838235294	-113.380882352941\\
353.645036764706	-120.158088235294\\
353.938235294118	-127.935294117647\\
353.856433823529	-136.025\\
353.774632352941	-144.114705882353\\
353.692830882353	-152.704411764706\\
353.611029411765	-161.294117647059\\
353.029227941176	-168.883823529412\\
351.947426470588	-175.473529411765\\
352.865625	-183.063235294118\\
354.283823529412	-194.652941176471\\
353.202022058824	-200.742647058824\\
353.120220588235	-208.832352941176\\
353.038419117647	-216.922058823529\\
352.956617647059	-225.011764705882\\
352.874816176471	-233.101470588235\\
352.793014705882	-241.191176470588\\
352.711213235294	-249.280882352941\\
352.629411764706	-257.370588235294\\
354.625596885813	-264.921278114187\\
354.12178200692	-272.47196799308\\
351.617967128028	-282.022657871972\\
351.614152249135	-289.573347750865\\
352.110337370242	-297.624037629758\\
353.106522491349	-305.674727508651\\
354.102707612457	-317.225417387543\\
354.598892733564	-333.776107266436\\
354.407577854671	-341.514297145329\\
353.716262975779	-343.252487024221\\
351.524948096886	-346.990676903114\\
351.333633217993	-355.228866782007\\
351.1423183391	-363.2170566609\\
348.451003460208	-369.705246539792\\
355.759688581315	-382.193436418685\\
355.068373702422	-387.181626297578\\
355.329814729041	-398.575697081982\\
355.59125575566	-400.469767866387\\
352.352696782279	-409.863838650791\\
352.114137808898	-418.757909435196\\
350.375578835518	-422.901980219601\\
348.637019862137	-428.046051004005\\
354.898460888756	-442.69012178841\\
353.159901915375	-450.834192572814\\
351.671342941994	-460.72429510325\\
351.682783968613	-467.614397633687\\
352.194224995232	-475.004500164123\\
351.705666021851	-483.394602694559\\
351.21710704847	-490.518576192738\\
350.728548075089	-498.142549690916\\
350.739989101708	-504.766523189094\\
350.25	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
364.55931372549	-1\\
363.228507965686	-8.20395220588235\\
361.897702205882	-16.4079044117647\\
361.816896446078	-24.1118566176471\\
361.236090686275	-31.8158088235294\\
361.155284926471	-40.0197610294118\\
361.074479166667	-48.2237132352941\\
361.243673406863	-56.1776654411765\\
361.412867647059	-64.1316176470588\\
361.097686887255	-72.7261948529412\\
361.282506127451	-80.8207720588235\\
360.717325367647	-88.9153492647059\\
360.152144607843	-97.5099264705882\\
360.524463848039	-105.167003676471\\
361.396783088235	-113.824080882353\\
361.769102328431	-119.981158088235\\
362.141421568627	-128.138235294118\\
362.029365808824	-136.2328125\\
361.91731004902	-143.827389705882\\
361.805254289216	-151.921966911765\\
360.693198529412	-162.016544117647\\
361.518642769608	-169.173621323529\\
360.844087009804	-176.330698529412\\
363.41953125	-184.487775735294\\
362.994975490196	-192.644852941176\\
362.257919730392	-196.989430147059\\
361.020863970588	-208.834007352941\\
361.033808210784	-216.928584558824\\
361.04675245098	-225.023161764706\\
360.934696691176	-233.117738970588\\
360.822640931373	-241.212316176471\\
360.710585171569	-249.306893382353\\
360.598529411765	-257.401470588235\\
360.326136822376	-265.490269427624\\
360.553744232987	-273.579068267013\\
360.281351643599	-282.417867106401\\
359.50895905421	-292.75666594579\\
359.986566464821	-297.970464785179\\
361.464173875433	-303.184263624567\\
362.441781286044	-311.648062463956\\
366.919388696655	-328.611861303345\\
364.068871107266	-338.716285142734\\
363.218353517878	-342.320708982122\\
360.867835928489	-345.925132821511\\
360.0173183391	-354.5295566609\\
360.979300749712	-360.883980500288\\
361.941283160323	-364.738404339677\\
359.653265570934	-378.592828179066\\
363.365247981546	-388.447252018454\\
362.213549289795	-396.621588505481\\
363.561850598044	-398.795924992507\\
362.160151906293	-410.970261479534\\
359.758453214542	-422.14459796656\\
363.794254522791	-427.131434453587\\
360.83005583104	-429.618270940613\\
359.615857139289	-444.60510742764\\
360.901658447538	-448.091943914666\\
360.468709755787	-460.668562147725\\
360.035761064037	-469.745180380783\\
363.602812372286	-474.571798613841\\
357.169863680535	-484.398416846899\\
357.295382730719	-492.029470563829\\
360.420901780904	-500.660524280758\\
361.363087497755	-507.47491133102\\
361.1875	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
371.871568627451	-1\\
371.604258578431	-8.69319852941176\\
370.336948529412	-16.3863970588235\\
370.069638480392	-24.0795955882353\\
369.302328431373	-31.7727941176471\\
369.285018382353	-39.9659926470588\\
369.267708333333	-48.1591911764706\\
369.250398284314	-56.3523897058824\\
369.233088235294	-64.0455882352941\\
369.559528186275	-72.2075367647059\\
369.385968137255	-80.3694852941177\\
369.212408088235	-88.5314338235294\\
368.538848039216	-97.1933823529412\\
369.490287990196	-104.730330882353\\
370.441727941176	-112.267279411765\\
370.393167892157	-120.304227941176\\
370.344607843137	-128.341176470588\\
370.202297794118	-135.940625\\
370.059987745098	-143.540073529412\\
368.917677696078	-146.639522058824\\
366.775367647059	-152.238970588235\\
370.008057598039	-169.463419117647\\
370.24074754902	-176.687867647059\\
370.9734375	-184.412316176471\\
371.20612745098	-190.136764705882\\
370.313817401961	-196.736213235294\\
368.921507352941	-208.835661764706\\
369.029197303922	-216.935110294118\\
369.136887254902	-225.034558823529\\
368.994577205882	-233.134007352941\\
368.852267156863	-241.233455882353\\
368.709957107843	-248.832904411765\\
368.567647058824	-257.432352941176\\
368.526676758939	-265.559260741061\\
368.485706459054	-273.686168540946\\
367.94473615917	-284.31307634083\\
367.903765859285	-294.439984140715\\
366.8627955594	-300.3168919406\\
368.821825259516	-304.693799740484\\
369.780854959631	-311.070707540369\\
371.239884659746	-320.447615340254\\
371.230164359862	-328.418273140138\\
370.220444059977	-337.388930940023\\
369.210723760092	-345.359588739908\\
368.201003460208	-352.830246539792\\
368.316283160323	-362.550904339677\\
367.931562860438	-371.271562139562\\
367.546842560554	-376.992219939446\\
367.162122260669	-389.212877739331\\
369.097283850548	-395.167479928979\\
369.532445440427	-398.122082118628\\
367.967607030306	-412.076684308276\\
366.902768620185	-417.531286497925\\
372.712930210065	-424.860888687573\\
364.023091799944	-434.690490877222\\
367.833253389823	-446.02009306687\\
368.643414979702	-451.349695256519\\
368.266076569581	-457.612829192199\\
369.88873815946	-465.875963127879\\
371.011399749339	-469.639097063559\\
368.134061339218	-481.402230999239\\
370.373658412968	-493.040364934919\\
362.613255486719	-500.6784988706\\
369.486185893802	-508.183299472946\\
366.125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
379.683823529412	-1\\
379.730009191176	-8.68244485294118\\
378.276194852941	-16.3648897058824\\
378.072380514706	-24.0473345588235\\
377.868566176471	-32.2297794117647\\
377.414751838235	-39.9122242647059\\
377.4609375	-48.0946691176471\\
377.507123161765	-56.2771139705882\\
377.553308823529	-64.4595588235294\\
377.771369485294	-72.1888786764706\\
377.489430147059	-80.4181985294118\\
377.707490808824	-88.1475183823529\\
377.925551470588	-96.3768382352941\\
377.956112132353	-104.293658088235\\
377.986672794118	-112.210477941176\\
378.517233455882	-120.127297794118\\
378.547794117647	-128.044117647059\\
378.625229779412	-135.6484375\\
378.202665441176	-142.752757352941\\
377.530101102941	-145.107077205882\\
383.357536764706	-148.961397058824\\
380.247472426471	-167.753216911765\\
378.637408088235	-176.045036764706\\
378.77734375	-182.836856617647\\
378.417279411765	-189.628676470588\\
377.369715073529	-200.482996323529\\
377.322150735294	-208.837316176471\\
377.274586397059	-216.941636029412\\
377.227022058824	-225.045955882353\\
377.054457720588	-233.150275735294\\
376.881893382353	-241.254595588235\\
376.709329044118	-249.358915441176\\
376.536764705882	-257.463235294118\\
376.477216695502	-265.628252054498\\
376.417668685121	-273.793268814879\\
376.10812067474	-283.70828557526\\
375.29857266436	-292.62330233564\\
375.239024653979	-298.913319096021\\
377.179476643599	-305.703335856401\\
377.119928633218	-311.743352616782\\
378.060380622837	-319.283369377163\\
378.141457612457	-328.120261137543\\
378.222534602076	-336.457152897924\\
377.553611591696	-345.294044658304\\
376.884688581315	-352.130936418685\\
376.653265570934	-359.967828179066\\
375.921842560554	-370.304719939446\\
380.190419550173	-378.391611699827\\
376.458996539792	-385.478503460208\\
376.731018411302	-391.713371352478\\
376.003040282811	-401.948239244748\\
377.27506215432	-409.683107137019\\
376.547084025829	-414.917975029289\\
376.381605897338	-423.59034292156\\
369.716127768847	-440.26271081383\\
371.050649640356	-447.9350787061\\
372.885171511866	-453.107446598371\\
375.563443383375	-457.307096236673\\
373.241715254884	-465.506745874975\\
375.669987126393	-472.456395513277\\
376.598258997902	-480.906045151579\\
375.951934095218	-489.55125930601\\
375.305609192533	-497.696473460442\\
375.775950956516	-506.258354281539\\
376.5625	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
386.996078431373	-1\\
386.855759803922	-8.67169117647059\\
386.715441176471	-16.3433823529412\\
386.07512254902	-24.0150735294118\\
385.934803921569	-32.1867647058824\\
385.544485294118	-39.8584558823529\\
385.654166666667	-48.0301470588235\\
385.763848039216	-56.2018382352941\\
385.873529411765	-64.3735294117647\\
385.983210784314	-72.1702205882353\\
386.092892156863	-79.9669117647059\\
385.702573529412	-88.2636029411765\\
385.812254901961	-96.0602941176471\\
386.42193627451	-103.856985294118\\
387.031617647059	-112.653676470588\\
387.141299019608	-119.950367647059\\
386.750980392157	-128.247058823529\\
386.548161764706	-135.35625\\
387.845343137255	-138.465441176471\\
390.142524509804	-143.074632352941\\
389.439705882353	-147.183823529412\\
388.986887254902	-159.543014705882\\
388.034068627451	-175.402205882353\\
388.08125	-183.261397058824\\
386.128431372549	-192.120588235294\\
385.925612745098	-200.729779411765\\
385.722794117647	-208.838970588235\\
385.519975490196	-216.948161764706\\
385.317156862745	-225.057352941176\\
385.114338235294	-233.166544117647\\
384.911519607843	-241.275735294118\\
384.708700980392	-249.384926470588\\
384.505882352941	-257.494117647059\\
384.427756632065	-265.697243367935\\
384.349630911188	-273.900369088812\\
384.271505190311	-282.103494809689\\
384.193379469435	-290.306620530565\\
386.115253748558	-298.509746251442\\
385.037128027682	-305.712871972318\\
385.459002306805	-311.415997693195\\
385.380876585928	-319.119123414072\\
386.052750865052	-328.322249134948\\
385.724625144175	-336.525374855825\\
384.896499423299	-343.728500576701\\
384.568373702422	-351.431626297578\\
386.990247981546	-359.384752018454\\
384.912122260669	-367.837877739331\\
385.333996539792	-375.791003460208\\
383.255870818916	-385.244129181084\\
384.864752972055	-396.259262775977\\
384.973635125194	-401.274396370869\\
386.082517278333	-407.789529965761\\
384.691399431472	-415.804663560654\\
384.550281584612	-432.319797155546\\
377.909163737751	-441.834930750438\\
377.76804589089	-450.350064345331\\
382.626928044029	-458.365197940223\\
383.860810197168	-460.501363281147\\
386.094692350307	-466.637528622071\\
388.328574503447	-471.773693962995\\
384.562456656586	-481.909859303919\\
384.030209777467	-489.562153677101\\
383.497962898348	-497.714448050283\\
384.565716019229	-504.833409090132\\
386	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
394.745341207349	-1\\
394.715362532808	-8.73518700787402\\
394.685383858268	-16.470374015748\\
394.155405183727	-24.205561023622\\
393.625426509186	-31.9407480314961\\
393.657947834646	-40.0509350393701\\
393.690469160105	-48.1611220472441\\
393.722990485564	-56.2713090551181\\
393.755511811024	-64.3814960629921\\
393.881783136483	-72.1791830708661\\
394.008054461942	-79.9768700787402\\
394.134325787402	-87.7745570866142\\
393.760597112861	-96.0722440944882\\
394.44936843832	-102.307431102362\\
394.63813976378	-110.042618110236\\
394.576911089239	-118.27780511811\\
394.515682414698	-127.012992125984\\
394.224015748031	-135.568553149606\\
394.432349081365	-142.124114173228\\
395.640682414698	-145.67967519685\\
397.349015748031	-152.735236220472\\
399.432349081365	-157.478297244094\\
405.515682414698	-171.721358267717\\
396.099015748031	-184.214419291339\\
394.682349081365	-193.707480314961\\
393.765682414698	-201.231791338583\\
393.849015748031	-208.756102362205\\
393.682349081365	-216.530413385827\\
393.515682414698	-224.804724409449\\
393.349015748031	-233.141535433071\\
393.682349081365	-241.478346456693\\
393.265682414698	-249.815157480315\\
392.849015748031	-257.151968503937\\
392.525811332407	-265.260236895939\\
392.702606916782	-273.868505287942\\
392.879402501158	-281.726773679944\\
393.056198085533	-289.585042071947\\
392.607993669909	-296.818310463949\\
393.159789254284	-303.551578855952\\
393.46158483866	-311.534847247954\\
393.763380423035	-320.018115639957\\
393.627676007411	-328.188884031959\\
393.491971591786	-335.859652423962\\
393.106267176162	-342.530420815964\\
397.220562760537	-355.201189207967\\
392.334858344913	-362.559457599969\\
394.449153929288	-370.417725991972\\
394.813449513664	-378.275994383974\\
392.677745098039	-386.634262775977\\
393.475142548618	-392.156317089301\\
394.272539999198	-406.178371402625\\
393.819937449777	-409.200425715949\\
393.367334900356	-417.722480029274\\
390.664732350935	-426.682034342598\\
391.962129801514	-439.641588655922\\
393.009527252094	-446.351142969247\\
393.056924702673	-455.560697282571\\
392.495195169125	-460.641283341927\\
393.433465635577	-464.721869401283\\
392.62173610203	-475.552455460639\\
391.810006568482	-480.383041519995\\
391.488196389773	-488.163224353545\\
391.666386211064	-499.443407187094\\
391.144576032355	-507.673590020644\\
393.562992125984	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
402.494603983326	-1\\
402.574965261695	-8.79868283927744\\
402.655326540065	-16.5973656785549\\
402.235687818434	-24.3960485178323\\
401.816049096804	-32.1947313571098\\
401.771410375174	-40.2434141963872\\
401.726771653543	-48.2920970356647\\
401.682132931913	-56.3407798749421\\
401.637494210283	-64.3894627142195\\
401.780355488652	-72.188145553497\\
401.923216767022	-79.9868283927744\\
402.066078045391	-87.7855112320519\\
402.208939323761	-95.5841940713293\\
402.476800602131	-102.257876910607\\
403.2446618805	-108.931559749884\\
402.01252315887	-117.605242589162\\
402.780384437239	-126.778925428439\\
402.399869731357	-135.280856299213\\
400.519355025475	-142.782787169986\\
401.138840319592	-150.78471804076\\
404.25832561371	-156.786648911533\\
406.377810907828	-159.913579782307\\
411.997296201945	-164.54051065308\\
409.116781496063	-181.167441523854\\
401.736266790181	-193.294372394627\\
407.105752084298	-201.233803265401\\
402.475237378416	-207.673234136174\\
401.844722672534	-216.112665006948\\
401.714207966651	-224.552095877721\\
401.583693260769	-232.616526748495\\
401.453178554887	-241.180957619268\\
400.822663849004	-249.245388490042\\
400.692149143122	-256.809819360815\\
400.623866032749	-264.823230423944\\
401.055582922377	-273.336641487072\\
400.987299812004	-281.3500525502\\
401.919016701632	-287.863463613329\\
401.60073359126	-295.626874676457\\
401.782450480887	-303.890285739585\\
401.464167370515	-311.653696802714\\
401.645884260142	-319.917107865842\\
401.70260114977	-328.05551892897\\
400.259318039397	-333.693929992099\\
405.816034929025	-343.332341055227\\
403.872751818652	-349.470752118355\\
401.17946870828	-360.734163181484\\
401.486185597908	-368.997574244612\\
403.792902487535	-375.26098530774\\
400.099619377163	-382.524396370869\\
401.085532125182	-392.053371402625\\
402.571444873201	-396.582346434381\\
401.05735762122	-409.611321466138\\
400.04327036924	-419.140296497894\\
399.779183117259	-426.54427152965\\
399.515095865278	-434.948246561407\\
396.751008613298	-443.852221593163\\
397.486921361317	-447.256196624919\\
396.129580141082	-462.781203402707\\
401.272238920847	-469.806210180495\\
397.914897700613	-475.831216958283\\
400.057556480378	-480.856223736071\\
399.946183002079	-490.264295029988\\
399.33480952378	-498.672366323906\\
396.22343604548	-508.513770951156\\
397.125984251968	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
410.243866759302	-1\\
410.434567990582	-8.86217867068087\\
410.625269221862	-16.7243573413617\\
410.315970453142	-24.5865360120426\\
410.006671684422	-32.4487146827235\\
409.884872915702	-40.4358933534044\\
409.763074146982	-48.4230720240852\\
409.641275378262	-56.4102506947661\\
409.519476609541	-64.397429365447\\
409.678927840821	-72.1971080361278\\
409.838379072101	-79.9967867068087\\
409.997830303381	-87.7964653774896\\
410.157281534661	-95.5961440481704\\
410.254232765941	-103.708322718851\\
410.351183997221	-110.320501389532\\
412.198135228501	-118.182680060213\\
411.545086459781	-126.544858730894\\
410.325723714683	-134.993159448819\\
410.106360969585	-142.941460166744\\
409.386998224487	-152.639760884669\\
410.167635479389	-157.838061602594\\
412.073272734291	-160.348862320519\\
415.978909989193	-164.859663038444\\
418.134547244095	-168.620463756369\\
411.790184498996	-187.881264474294\\
413.695821753898	-196.235815192219\\
412.6014590088	-204.590365910144\\
410.007096263702	-216.194916628069\\
409.912733518604	-224.299467345994\\
409.818370773506	-232.591518063918\\
409.224008028408	-240.883568781843\\
408.62964528331	-248.925619499768\\
408.535282538212	-256.967670217693\\
407.971920733092	-263.636223951948\\
408.408558927971	-272.304777686202\\
409.095197122851	-280.473331420456\\
409.781835317731	-288.14188515471\\
409.59347351261	-295.685438888965\\
409.40511170749	-303.728992623219\\
409.466749902369	-311.772546357473\\
409.528388097249	-319.816100091727\\
409.777526292129	-327.672153825982\\
410.026664487008	-337.028207560236\\
410.025802681888	-347.13426129449\\
409.524940876768	-352.240315028744\\
409.524079071647	-360.908868762999\\
408.523217266527	-369.577422497253\\
411.022355461406	-375.495976231507\\
411.521493656286	-383.414529965761\\
409.445921701745	-393.450425715949\\
406.870349747205	-400.986321466138\\
409.794777792664	-411.772217216326\\
406.719205838123	-419.558112966514\\
408.143633883583	-426.406508716703\\
408.568061929042	-434.254904466891\\
402.492489974501	-445.853300217079\\
406.416918019961	-449.451695967267\\
407.513965113039	-457.671123463487\\
408.611012206117	-474.390550959707\\
411.708059299196	-479.609978455927\\
408.805106392274	-484.329405952147\\
407.404169614385	-490.615365706432\\
407.003232836495	-498.901325460717\\
409.835629391939	-505.420618548334\\
410.188976377953	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
417.993129535279	-1\\
418.294170719469	-8.9256745020843\\
418.595211903659	-16.3513490041686\\
418.396253087849	-24.7770235062529\\
418.19729427204	-32.7026980083372\\
417.99833545623	-40.6283725104215\\
417.79937664042	-48.5540470125058\\
417.60041782461	-56.4797215145901\\
417.4014590088	-64.4053960166744\\
417.577500192991	-72.2060705187587\\
417.753541377181	-80.006745020843\\
417.929582561371	-87.8074195229273\\
418.105623745561	-95.6080940250116\\
418.031664929751	-103.658768527096\\
417.957706113942	-111.20944302918\\
418.883747298132	-119.260117531264\\
419.809788482322	-125.810792033349\\
418.751577698008	-135.205462598425\\
418.693366913695	-143.100133163502\\
418.135156129381	-152.494803728578\\
417.576945345067	-158.389474293654\\
419.768734560753	-162.784144858731\\
421.96052377644	-167.178815423807\\
424.152312992126	-172.073485988884\\
426.344102207812	-183.46815655396\\
421.785891423499	-195.737827119037\\
420.727680639185	-204.507497684113\\
419.169469854871	-215.277168249189\\
418.111259070557	-224.046838814266\\
418.053048286244	-232.566509379342\\
417.99483750193	-240.586179944419\\
417.436626717616	-248.605850509495\\
416.378415933302	-256.625521074572\\
416.319975433434	-264.449217479952\\
417.761534933566	-271.272913885332\\
417.703094433698	-279.596610290712\\
417.644653933829	-287.420306696092\\
417.586213433961	-295.744003101472\\
417.527772934093	-304.067699506852\\
417.469332434224	-311.891395912232\\
417.410891934356	-320.215092317613\\
417.852451434488	-328.288788722993\\
418.294010934619	-336.862485128373\\
418.235570434751	-343.936181533753\\
417.677129934883	-353.009877939133\\
417.368689435014	-361.083574344513\\
418.560248935146	-366.657270749893\\
415.251808435278	-379.230967155273\\
417.443367935409	-385.804663560654\\
417.306311278309	-393.347480029274\\
417.669254621208	-401.390296497894\\
417.532197964108	-409.433112966514\\
416.395141307007	-417.475929435135\\
417.508084649906	-425.268745903755\\
417.621027992806	-434.061562372375\\
413.733971335705	-444.354378840995\\
421.346914678604	-451.647195309616\\
416.898350084996	-457.561043524268\\
417.949785491387	-466.974891738919\\
417.501220897779	-474.888739953572\\
418.05265630417	-479.302588168224\\
417.862156226691	-486.966436382875\\
417.671656149211	-497.130284597528\\
417.447822738398	-503.827466145513\\
415.251968503937	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
425.742392311255	-1\\
426.091273448356	-8.92667033348773\\
426.440154585456	-16.8533406669755\\
426.789035722557	-24.7800110004632\\
426.137916859657	-32.7066813339509\\
425.986797996758	-40.6333516674386\\
425.835679133858	-48.5600220009264\\
425.684560270959	-56.4866923344141\\
425.533441408059	-64.4133626679018\\
425.60107254516	-72.2150330013895\\
425.66870368226	-80.0167033348773\\
425.736334819361	-87.818373668365\\
425.803965956461	-95.6200440018527\\
425.934097093562	-103.60921433534\\
426.064228230662	-111.598384668828\\
426.694359367763	-119.587555002316\\
426.824490504863	-127.076725335804\\
426.864931681334	-135.042765748031\\
425.905372857805	-144.008806160259\\
425.695814034275	-151.724846572487\\
425.486255210746	-160.440886984715\\
425.651696387216	-168.156927396943\\
427.817137563687	-172.872967809171\\
429.482578740157	-177.339008221399\\
431.648019916628	-183.305048633627\\
433.875961093099	-192.989839045855\\
428.103902269569	-201.674629458082\\
426.08184344604	-213.60941987031\\
426.05978462251	-224.044210282538\\
426.037725798981	-232.354000694766\\
426.015666975452	-240.663791106994\\
425.743608151922	-248.473581519222\\
425.971549328393	-256.28337193145\\
428.605530133777	-264.887211007956\\
429.23951093916	-271.991050084462\\
425.623491744544	-279.844889160968\\
425.507472549928	-287.698728237474\\
425.453953355312	-295.99006731398\\
425.400434160695	-304.281406390486\\
425.596914966079	-312.322745466992\\
425.793395771463	-320.364084543498\\
425.302376576847	-328.342923620004\\
425.81135738223	-336.32176269651\\
425.570338187614	-344.300601773016\\
425.329318992998	-353.279440849522\\
424.400799798382	-361.945779926028\\
423.972280603765	-368.612119002534\\
424.543761409149	-380.52845807904\\
425.115242214533	-388.444797155546\\
424.479200854872	-396.244534342598\\
425.343159495212	-401.04427152965\\
425.707118135551	-409.594008716703\\
426.071076775891	-417.143745903755\\
425.43503541623	-427.443483090807\\
421.298994056569	-436.243220277859\\
422.662952696909	-440.792957464911\\
425.526911337248	-453.842694651964\\
425.220235056953	-457.388463585048\\
425.413558776657	-466.434232518132\\
424.606882496362	-473.480001451216\\
425.800206216066	-479.0257703843\\
426.247562193835	-487.011055446416\\
425.194918171604	-496.996340508532\\
424.35894081604	-505.498292237315\\
425.064960629921	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
433.991655087232	-1\\
433.888376177243	-8.92766616489115\\
434.285097267253	-16.8553323297823\\
434.181818357264	-24.7829984946735\\
434.078539447275	-32.7106646595646\\
433.975260537286	-40.6383308244558\\
433.871981627297	-48.5659969893469\\
433.768702717307	-56.4936631542381\\
433.665423807318	-64.4213293191292\\
433.624644897329	-72.2239954840204\\
433.58386598734	-80.0266616489115\\
433.543087077351	-87.8293278138027\\
434.002308167361	-95.6319939786938\\
433.836529257372	-103.559660143585\\
434.170750347383	-111.487326308476\\
434.504971437394	-119.414992473367\\
434.339192527405	-127.842658638258\\
434.47828566466	-135.380068897638\\
433.617378801914	-143.917479157017\\
433.256471939169	-152.454889416396\\
433.395565076424	-160.492299675776\\
433.534658213679	-168.529709935155\\
433.673751350934	-176.567120194535\\
436.312844488189	-182.604530453914\\
437.951937625444	-187.141940713293\\
437.466030762699	-191.241850972673\\
438.980123899954	-200.841761232052\\
440.494217037209	-211.441671491431\\
435.508310174463	-223.041581750811\\
434.522403311718	-232.14149201019\\
434.036496448973	-240.241402269569\\
434.050589586228	-248.341312528949\\
434.064682723483	-256.441222788328\\
433.891084834119	-264.32520453596\\
433.717486944755	-272.209186283592\\
433.543889055391	-280.593168031224\\
433.370291166026	-288.477149778856\\
433.321693276662	-296.236131526487\\
433.273095387298	-304.495113274119\\
433.224497497934	-312.754095021751\\
433.17589960857	-320.513076769383\\
433.252301719205	-329.397058517015\\
431.828703829841	-337.281040264647\\
430.905105940477	-347.665022012279\\
433.981508051113	-354.049003759911\\
434.432910161749	-360.807985507543\\
432.384312272385	-369.566967255174\\
432.33571438302	-378.325949002806\\
432.287116493656	-386.584930750438\\
432.152090431436	-394.641588655922\\
433.017064369215	-401.198246561407\\
433.882038306995	-410.254904466891\\
434.247012244774	-419.311562372375\\
433.361986182554	-425.618220277859\\
431.976960120333	-435.424878183343\\
432.091934058113	-442.731536088828\\
429.206907995892	-453.038193994312\\
433.04212002891	-457.715883645828\\
432.877332061927	-465.393573297344\\
432.212544094945	-473.57126294886\\
432.547756127962	-481.248952600376\\
433.13296816098	-489.555674509956\\
433.718180193998	-497.362396419537\\
432.770058893682	-505.669118329117\\
432.877952755906	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
441.740917863208	-1\\
441.935478906129	-8.92866199629458\\
442.130039949051	-16.8573239925892\\
442.074600991972	-24.7859859888837\\
442.019162034893	-32.7146479851783\\
441.963723077814	-40.6433099814729\\
441.908284120735	-48.5719719777675\\
441.602845163656	-56.5006339740621\\
441.797406206577	-64.4292959703566\\
441.398217249498	-72.2329579666512\\
441.499028292419	-80.0366199629458\\
441.59983933534	-87.8402819592404\\
441.700650378262	-95.643943955535\\
441.738961421183	-103.76010595183\\
441.777272464104	-111.876267948124\\
442.065583507025	-119.742429944419\\
441.853894549946	-128.108591940713\\
441.841639647985	-135.467372047244\\
441.329384746024	-144.326152153775\\
441.317129844064	-152.684932260306\\
441.304874942103	-160.543712366837\\
441.417620040142	-168.902492473367\\
441.530365138181	-176.761272579898\\
441.64311023622	-184.620052686429\\
442.75585533426	-191.47883279296\\
443.056100432299	-199.24386289949\\
443.856345530338	-203.008893006021\\
442.656590628377	-212.273923112552\\
442.456835726417	-223.538953219083\\
442.007080824456	-232.428983325614\\
442.057325922495	-240.319013432145\\
441.857571020534	-248.459043538675\\
441.657816118573	-256.599073645206\\
441.676639534461	-264.513198063964\\
441.695462950349	-272.427322482722\\
441.464286366237	-280.341446901479\\
441.233109782125	-288.755571320237\\
441.189433198013	-296.482195738995\\
441.145756613901	-304.708820157753\\
441.352080029789	-312.435444576511\\
441.058403445677	-321.162068995268\\
440.452226861564	-329.701193414026\\
440.346050277452	-338.240317832784\\
441.48987369334	-343.779442251542\\
445.633697109228	-350.818566670299\\
443.715020525116	-359.420191089057\\
440.796343941004	-369.021815507815\\
440.377667356892	-377.623439926573\\
439.95899077278	-385.225064345331\\
440.824980007999	-393.288642969247\\
440.190969243219	-400.852221593163\\
440.806958478438	-408.665800217079\\
442.422947713658	-418.979378840995\\
440.538936948877	-426.042957464911\\
438.654926184097	-432.606536088828\\
440.270915419316	-443.420114712744\\
438.886904654536	-451.73369333666\\
439.114005000867	-459.793303706608\\
439.341105347197	-467.352914076556\\
440.318205693528	-473.662524446504\\
440.295306039859	-481.972134816452\\
441.268374128125	-488.850293573496\\
441.241442216391	-496.728452330541\\
441.181176971324	-504.873277754253\\
440.69094488189	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
449.990180639185	-1\\
449.982581635016	-8.92965782769801\\
449.974982630848	-16.859315655396\\
449.967383626679	-24.788973483094\\
449.95978462251	-32.718631310792\\
449.952185618342	-40.64828913849\\
449.944586614173	-48.5779469661881\\
449.936987610005	-56.5076047938861\\
449.429388605836	-64.4372626215841\\
449.171789601667	-72.2419204492821\\
449.414190597499	-80.0465782769801\\
449.15659159333	-87.8512361046781\\
449.398992589162	-95.6558939323761\\
449.641393584993	-103.960551760074\\
449.383794580824	-112.265209587772\\
449.626195576656	-120.06986741547\\
449.368596572487	-128.374525243168\\
449.204993631311	-136.55467519685\\
449.041390690134	-144.734825150533\\
448.877787748958	-153.414975104215\\
449.214184807781	-161.095125057897\\
449.300581866605	-169.275275011579\\
449.386978925428	-176.955424965262\\
449.473375984252	-184.635574918944\\
450.059773043075	-192.315724872626\\
450.146170101899	-199.745874826308\\
450.232567160723	-207.676024779991\\
450.318964219546	-215.606174733673\\
449.90536127837	-224.036324687355\\
449.991758337193	-232.716474641038\\
450.078155396017	-240.39662459472\\
449.66455245484	-248.576774548402\\
449.250949513664	-256.756924502084\\
449.462194234804	-264.701191591968\\
449.673438955944	-272.645458681852\\
449.384683677084	-280.589725771735\\
449.095928398224	-288.533992861619\\
449.057173119364	-296.728259951503\\
449.018417840504	-305.422527041386\\
448.979662561643	-313.11679413127\\
449.440907282783	-321.311061221154\\
449.152152003923	-329.005328311037\\
448.863396725063	-336.699595400921\\
449.074641446203	-343.893862490805\\
448.785886167343	-352.588129580688\\
448.997130888483	-361.032396670572\\
448.708375609623	-368.476663760456\\
450.419620330763	-377.920930850339\\
449.630865051903	-385.365197940223\\
447.997869584563	-393.935697282571\\
448.364874117222	-403.006196624919\\
448.231878649882	-408.576695967267\\
447.598883182541	-420.147195309616\\
448.715887715201	-425.967694651964\\
448.832892247861	-433.288193994312\\
449.94989678052	-437.10869333666\\
448.56690131318	-449.429192679008\\
447.185889972823	-459.870723767388\\
448.304878632467	-465.812254855768\\
448.923867292111	-473.253785944148\\
449.042855951755	-481.195317032528\\
449.403780095269	-488.644912637037\\
449.264704238784	-496.594508241546\\
449.092295048965	-504.577437179388\\
449.003937007874	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
457.864443415161	-1\\
457.857809363903	-8.91478064322842\\
457.851175312645	-16.8295612864568\\
457.844541261386	-24.7443419296853\\
457.837907210128	-32.6591225729137\\
457.83127315887	-40.5739032161421\\
457.824639107612	-48.4886838593705\\
457.568005056353	-56.4034645025989\\
457.811371005095	-64.3182451458274\\
457.367236953837	-72.1863988049288\\
457.423102902578	-80.0545524640302\\
457.47896885132	-87.9227061231317\\
457.534834800062	-95.7908597822331\\
457.465700748803	-104.534013441335\\
457.396566697545	-112.277167100436\\
457.577432646287	-120.270320759537\\
457.758298595029	-128.263474418639\\
457.396224598763	-136.609240251219\\
457.034150602498	-145.455006083798\\
456.422076606233	-154.300771916378\\
456.810002609968	-161.646537748958\\
457.197928613703	-169.179803581538\\
457.585854617438	-176.713069414117\\
457.723780621172	-184.496335246697\\
457.861706624907	-192.279601079277\\
457.813124692134	-200.124374848365\\
457.764542759361	-208.469148617452\\
457.715960826588	-216.31392238654\\
457.667378893815	-224.658696155628\\
457.681296961042	-232.753469924715\\
457.695215028269	-240.848243693803\\
457.459133095495	-248.943017462891\\
457.223051162722	-257.037791231978\\
457.219971157368	-265.043699008861\\
457.716891152014	-273.549606785743\\
457.21381114666	-280.805514562626\\
457.210731141306	-289.061422339509\\
457.020151135952	-296.879830116391\\
456.829571130598	-305.198237893274\\
456.388991125244	-313.266645670156\\
456.44841111989	-321.835053447039\\
456.852077146282	-328.590961223921\\
457.255743172674	-337.346869000804\\
456.159409199066	-347.852776777687\\
456.563075225458	-355.358684554569\\
458.09174125185	-360.177092331452\\
457.120407278242	-368.995500108334\\
457.399073304634	-377.563907885217\\
456.677739331027	-385.632315662099\\
456.374132176999	-393.34961667526\\
457.570525022972	-401.566917688422\\
456.516917868944	-408.034218701583\\
456.463310714917	-416.001519714744\\
456.53470356089	-425.968820727905\\
456.606096406862	-433.436121741066\\
456.677489252835	-441.153422754227\\
456.748882098808	-449.370723767388\\
456.790261087386	-457.288925511212\\
456.831640075963	-465.207127255036\\
456.373019064541	-472.625328998859\\
457.914398053119	-480.543530742683\\
457.139244783632	-488.782297002636\\
456.864091514146	-497.021063262589\\
457.072271577992	-504.776496189208\\
456.816929133858	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
465.738706191138	-1\\
465.73303709279	-8.89990345875883\\
465.727367994442	-16.7998069175177\\
465.721698896094	-24.6997103762765\\
465.716029797746	-32.5996138350353\\
465.710360699398	-40.4995172937942\\
465.70469160105	-48.399420752553\\
465.699022502702	-56.2993242113118\\
465.193353404354	-64.1992276700707\\
465.562684306006	-72.1308771605755\\
465.432015207658	-80.0625266510804\\
465.30134610931	-87.9941761415852\\
465.670677010962	-95.9258256320901\\
465.290007912614	-103.607475122595\\
464.909338814266	-112.2891246131\\
465.528669715918	-120.470774103605\\
465.64800061757	-128.65242359411\\
466.087455566216	-136.663805305587\\
465.526910514862	-144.675187017064\\
463.466365463508	-154.186568728541\\
464.405820412154	-161.697950440019\\
465.0952753608	-169.084332151496\\
465.784730309447	-176.470713862973\\
465.974185258093	-184.35709557445\\
466.163640206739	-192.243477285927\\
465.480079282369	-200.502874870421\\
465.296518357999	-208.762272454914\\
465.11295743363	-217.021670039407\\
465.42939650926	-225.2810676239\\
465.37083558489	-233.290465208393\\
465.31227466052	-241.299862792886\\
465.253713736151	-249.309260377379\\
465.695152811781	-257.318657961872\\
464.977748079933	-264.886206425754\\
464.760343348085	-273.953754889635\\
464.542938616237	-281.021303353517\\
464.825533884389	-289.088851817398\\
464.983129152541	-297.03140028128\\
464.640724420693	-305.473948745161\\
464.298319688845	-313.916497209043\\
463.455914956997	-321.859045672924\\
463.052002288641	-328.676594136806\\
464.648089620285	-336.994142600687\\
464.744176951929	-344.311691064568\\
465.840264283574	-352.62923952845\\
466.686351615218	-359.821787992331\\
466.032438946862	-368.014336456213\\
465.378526278506	-377.206884920094\\
464.72461361015	-384.899433383976\\
463.750394769436	-394.26353606795\\
463.776175928721	-401.627638751924\\
465.301957088007	-408.991741435898\\
465.327738247293	-417.355844119872\\
465.353519406579	-425.969946803846\\
464.879300565864	-433.08404948782\\
465.40508172515	-441.198152171794\\
464.930862884436	-449.312254855768\\
464.894632201948	-457.207127255036\\
464.35840151946	-465.601999654303\\
464.822170836972	-472.996872053571\\
464.785940154484	-479.891744452838\\
464.874709471996	-488.919681368235\\
464.963478789508	-496.947618283631\\
465.05224810702	-504.975555199028\\
465.129921259843	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
473.612968967114	-1\\
473.608264821677	-8.88502627428924\\
473.603560676239	-16.7700525485785\\
473.598856530801	-24.6550788228677\\
473.594152385364	-32.540105097157\\
473.589448239926	-40.4251313714462\\
473.584744094488	-48.3101576457355\\
473.580039949051	-56.4451839200247\\
473.575335803613	-64.0802101943139\\
473.508131658175	-72.3253555162222\\
473.440927512737	-80.0705008381305\\
473.3737233673	-88.0656461600388\\
473.306519221862	-96.0607914819471\\
473.364315076424	-104.180936803855\\
473.422110930987	-112.301082125764\\
473.479906785549	-120.421227447672\\
473.537702640111	-129.04137276958\\
473.528686533669	-136.968370359955\\
474.019670427226	-144.39536795033\\
475.010654320783	-151.322365540704\\
473.501638214341	-160.749363131079\\
473.742622107898	-168.988860721454\\
473.983606001456	-176.728358311829\\
474.474589895013	-184.717855902203\\
474.965573788571	-192.707353492578\\
472.897033872604	-201.131374892477\\
472.328493956638	-209.555396292375\\
473.009954040671	-217.479417692274\\
472.691414124705	-225.403439092172\\
473.060374208739	-233.827460492071\\
473.429334292772	-241.251481891969\\
472.798294376806	-249.425503291868\\
472.667254460839	-257.599524691766\\
472.735525002498	-265.478713842647\\
472.303795544156	-273.357902993527\\
473.372066085814	-281.987092144408\\
472.440336627472	-289.616281295288\\
471.94610716913	-297.182970446168\\
471.951877710788	-305.749659597049\\
471.957648252446	-313.566348747929\\
471.463418794104	-322.383037898809\\
470.751927431	-330.01222704969\\
472.540436067896	-337.64141620057\\
472.828944704793	-345.27060535145\\
472.617453341689	-353.399794502331\\
472.780961978585	-360.716483653211\\
473.444470615481	-368.533172804092\\
473.107979252377	-377.349861954972\\
473.271487889273	-385.166551105852\\
472.876657361872	-392.427455460639\\
472.481826834471	-400.188359815426\\
473.08699630707	-408.949264170213\\
473.192165779669	-416.710168525\\
472.672335252267	-424.971072879787\\
473.152504724866	-432.731977234574\\
473.132674197465	-440.992881589361\\
473.112843670064	-449.253785944148\\
472.99900331651	-457.125328998859\\
472.885162962956	-464.996872053571\\
472.771322609402	-473.368415108282\\
473.157482255848	-480.739958162993\\
472.860174160359	-488.807065733834\\
473.062866064869	-496.874173304674\\
473.26555796938	-504.941280875515\\
473.442913385827	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
481.487231743091	-1\\
481.483492550564	-8.87014908981966\\
481.479753358036	-16.7402981796393\\
481.476014165509	-24.610447269459\\
481.472274972981	-32.4805963592786\\
481.468535780454	-40.3507454490983\\
481.464796587927	-48.2208945389179\\
481.461057395399	-56.5910436287376\\
481.457318202872	-64.4611927185572\\
481.453579010344	-72.519833871869\\
481.449839817817	-80.0784750251807\\
481.446100625289	-88.1371161784924\\
481.442361432762	-96.1957573318041\\
481.438622240235	-104.254398485116\\
481.434883047707	-112.313039638428\\
481.43114385518	-120.371680791739\\
481.427404662652	-128.430321945051\\
481.469917501121	-136.772935414323\\
481.51243033959	-144.615548883595\\
481.554943178059	-150.958162352868\\
482.097456016527	-159.80077582214\\
481.889968854996	-168.393389291412\\
482.182481693465	-176.486002760684\\
483.974994531934	-185.578616229957\\
483.767507370402	-193.671229699229\\
481.313988462839	-202.259874914533\\
480.360469555276	-209.848520129837\\
480.906950647713	-217.937165345141\\
480.95343174015	-225.525810560445\\
480.749912832587	-233.864455775749\\
480.546393925024	-242.203100991053\\
479.342875017461	-250.041746206357\\
480.639356109898	-257.380391421661\\
480.493301925062	-265.57122125954\\
480.347247740226	-273.262051097419\\
479.70119355539	-281.952880935298\\
480.055139370554	-289.643710773178\\
480.409085185719	-297.834540611057\\
480.263031000883	-306.025370448936\\
480.116976816047	-313.716200286815\\
480.470922631211	-320.407030124695\\
480.951852573359	-329.847859962574\\
480.932782515507	-337.788689800453\\
480.913712457656	-346.229519638332\\
480.394642399804	-353.170349476212\\
480.375572341952	-361.111179314091\\
480.8565022841	-369.05200915197\\
480.837432226249	-376.992838989849\\
479.818362168397	-385.933668827729\\
482.002919954309	-393.591374853329\\
480.687477740221	-401.249080878929\\
480.872035526132	-408.906786904528\\
481.056593312044	-416.564492930128\\
480.991151097956	-424.472198955728\\
480.925708883868	-432.379904981328\\
481.36026666978	-440.787611006928\\
481.294824455692	-449.195317032528\\
481.103374431072	-457.043530742683\\
480.911924406452	-464.891744452838\\
480.720474381832	-472.739958162993\\
480.529024357213	-480.588171873149\\
480.845638848722	-488.694450099433\\
481.162253340231	-496.800728325717\\
481.47886783174	-504.907006552001\\
481.755905511811	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
489.361494519067	-1\\
489.35872027945	-8.85527190535007\\
489.355946039833	-16.7105438107001\\
489.353171800216	-24.5658157160502\\
489.350397560599	-32.4210876214003\\
489.347623320982	-40.3408756557826\\
489.344849081365	-48.2606636901649\\
489.342074841748	-56.4304517245472\\
489.339300602131	-64.6002397589296\\
489.336526362513	-72.3453606146124\\
489.333752122896	-80.0904814702953\\
489.330977883279	-88.0856023259782\\
489.328203643662	-96.0807231816611\\
489.325429404045	-104.140360166376\\
489.322655164428	-112.199997151091\\
488.819880924811	-120.759634135807\\
489.317106685194	-128.319271120522\\
489.348648468574	-136.452500468691\\
489.380190251954	-144.585729816861\\
489.161732035334	-152.218959165031\\
490.943273818714	-157.352188513201\\
489.789331731126	-168.170901732338\\
490.135389643538	-176.489614951475\\
490.981447555951	-184.058328170613\\
488.327505468363	-194.62704138975\\
489.361991440171	-202.878294291428\\
487.896477411979	-210.629547193105\\
488.680963383787	-217.880800094782\\
488.465449355595	-225.632052996459\\
488.314451456436	-234.076854285233\\
488.663453557276	-242.521655574007\\
488.512455658116	-250.216456862781\\
488.361457758957	-257.411258151555\\
488.003094976659	-264.907680289336\\
487.144732194361	-274.904102427117\\
488.036369412064	-281.650524564899\\
488.428006629766	-290.89694670268\\
488.940611589404	-297.594981743687\\
488.453216549042	-305.793016784695\\
488.21582150868	-313.741051825702\\
488.978426468318	-321.689086866709\\
488.964277715718	-330.250025133523\\
488.950128963118	-337.810963400336\\
488.935980210519	-345.37190166715\\
488.921831457919	-353.932839933964\\
488.907682705319	-361.001842716906\\
488.89353395272	-368.570845499849\\
488.87938520012	-378.139848282792\\
488.86523644752	-385.208851065734\\
489.002166417713	-393.890374891179\\
490.139096387906	-399.571898716624\\
488.526026358098	-408.503422542069\\
488.912956328291	-416.934946367515\\
489.114402427516	-424.487437934895\\
489.315848526741	-432.539929502276\\
489.267294625966	-440.842421069656\\
489.218740725191	-449.144912637037\\
489.076697158537	-457.032297002636\\
488.934653591884	-464.919681368235\\
488.79261002523	-472.807065733834\\
488.650566458577	-480.694450099433\\
488.885473984536	-488.773301686676\\
489.120381510494	-496.852153273919\\
489.355289036453	-504.931004861162\\
489.560833121666	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
497.235757295044	-1\\
497.233948008337	-8.84039472088048\\
497.23213872163	-16.680789441761\\
497.230329434924	-24.5211841626414\\
497.228520148217	-32.3615788835219\\
497.22671086151	-40.3310058624669\\
497.224901574803	-48.3004328414119\\
497.223092288096	-56.2698598203569\\
497.22128300139	-64.2392867993019\\
497.219473714683	-72.170887357356\\
497.217664427976	-80.10248791541\\
497.215855141269	-88.0340884734641\\
497.214045854562	-95.9656890315181\\
497.212236567855	-104.026321847637\\
497.210427281149	-112.086954663755\\
497.208617994442	-120.147587479874\\
497.206808707735	-128.208220295992\\
497.227379436026	-136.63206552306\\
497.247950164318	-144.555910750127\\
497.268520892609	-152.479755977194\\
496.7890916209	-159.403601204261\\
497.188694607256	-167.448414173264\\
498.088297593612	-175.993227142267\\
498.487900579968	-184.038040111269\\
497.387503566324	-193.082853080272\\
496.409994417503	-201.996713668322\\
496.432485268682	-209.910574256373\\
496.954976119861	-217.824434844423\\
496.97746697104	-225.738295432473\\
496.878990080284	-234.289252794717\\
496.780513189528	-241.840210156961\\
496.682036298771	-249.891167519205\\
497.583559408015	-258.442124881449\\
496.512888028256	-265.244139319132\\
496.942216648497	-276.046153756816\\
493.371545268737	-279.848168194499\\
496.300873888978	-290.150182632183\\
496.97213799309	-297.355422876318\\
497.143402097201	-305.560663120453\\
497.314666201313	-313.765903364588\\
496.985930305425	-322.471143608723\\
497.476702858077	-331.152190304471\\
496.967475410729	-337.833237000219\\
496.958247963382	-344.514283695967\\
496.949020516034	-352.695330391715\\
496.939793068686	-361.392506119721\\
497.430565621339	-368.589681847727\\
496.921338173991	-377.286857575734\\
496.912110726644	-384.98403330374\\
497.001412881117	-391.18937492903\\
498.090715035591	-399.39471655432\\
497.180017190064	-408.100058179611\\
497.269319344538	-416.805399804901\\
497.737653757076	-424.502676914062\\
497.705988169614	-432.699954023223\\
497.174322582151	-440.897231132384\\
497.14265699469	-449.094508241546\\
497.050019886003	-457.021063262589\\
496.957382777316	-464.947618283631\\
496.864745668629	-472.874173304674\\
496.772108559942	-480.800728325717\\
496.925309120349	-488.852153273919\\
497.078509680757	-496.903578222121\\
497.231710241165	-504.955003170323\\
496.865760731521	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
505.110020071021	-1\\
505.109175737224	-8.82551753641089\\
505.108331403427	-16.6510350728218\\
505.107487069631	-24.4765526092327\\
505.106642735834	-32.3020701456436\\
505.105798402038	-40.3211360691512\\
505.104954068241	-48.3402019926589\\
505.104109734445	-56.3592679161666\\
505.103265400648	-64.3783338396742\\
505.102421066852	-72.2464141000994\\
505.101576733055	-80.1144943605247\\
505.100732399259	-87.9825746209499\\
505.099888065462	-95.8506548813751\\
505.099043731666	-103.912283528897\\
505.098199397869	-111.973912176419\\
505.097355064073	-120.035540823941\\
505.096510730276	-128.097169471463\\
505.106110403479	-136.294963910761\\
505.115710076682	-144.492758350059\\
505.125309749884	-151.990552789357\\
504.634909423087	-159.988347228655\\
505.088057483386	-167.742593280856\\
505.041205543686	-175.996839333058\\
504.994353603985	-184.751085385259\\
504.947501664284	-193.00533143746\\
504.724664061501	-201.09846637855\\
504.501826458718	-209.691601319641\\
505.245655522602	-217.484736260731\\
504.489484586486	-225.277871201821\\
504.443528704133	-232.968317970868\\
504.89757282178	-241.658764739915\\
505.351616939427	-249.315878175629\\
504.805661057074	-257.972991611343\\
504.772681079853	-265.847265015595\\
504.739701102632	-273.721538419847\\
504.706721125411	-278.529145157433\\
505.17374114819	-288.836751895019\\
504.986997730108	-298.099197342282\\
504.800254312027	-305.361642789545\\
504.646844227279	-313.524088236808\\
504.493434142531	-321.186533684071\\
504.989128000436	-329.50435547542\\
504.98482185834	-337.322177266769\\
502.980515716245	-344.139999058118\\
504.976209574149	-352.457820849467\\
504.971903432054	-360.783169522537\\
504.967597289958	-369.108518195606\\
504.963291147863	-377.167200202009\\
504.958985005767	-385.225882208412\\
505.000659344521	-393.721708300214\\
505.542333683276	-400.717534392016\\
504.08400802203	-408.446693817152\\
505.125682360784	-416.675853242287\\
505.110905086635	-424.767915893229\\
505.096127812486	-432.859978544171\\
505.081350538337	-440.952041195113\\
505.066573264188	-449.044103846055\\
505.023342613468	-457.009829522541\\
504.980111962747	-464.975555199028\\
504.936881312027	-472.941280875515\\
504.893650661306	-480.907006552001\\
504.965144256163	-488.931004861162\\
505.03663785102	-496.955003170323\\
505.108131445877	-504.479001479484\\
505.170688341377	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
512	-1\\
512	-8.8125\\
512	-16.625\\
512	-24.4375\\
512	-32.25\\
512	-40.3125\\
512	-48.375\\
512	-56.4375\\
512	-64.5\\
512	-72.3125\\
512	-80.125\\
512	-87.9375\\
512	-95.75\\
512	-103.3125\\
512	-111.375\\
512	-119.9375\\
512	-128\\
512	-136\\
512	-144\\
512	-152\\
512	-160\\
512	-168\\
512	-176\\
512	-185\\
512	-193\\
512	-201.25\\
512	-209.5\\
512	-217.25\\
512	-225\\
512	-229.25\\
512	-241.5\\
512	-248.75\\
512	-257\\
512	-265.9375\\
512	-273.375\\
512	-280.3125\\
512	-286.75\\
512	-297.9375\\
512	-305.625\\
512	-313.3125\\
512	-321.5\\
512	-329.4375\\
512	-337.375\\
512	-344.8125\\
512	-351.75\\
512	-360.6875\\
512	-369.125\\
512	-377.5625\\
512	-385.5\\
512	-393.25\\
512	-401.5\\
512	-408.75\\
512	-417\\
512	-425\\
512	-433\\
512	-441\\
512	-449\\
512	-457\\
512	-465\\
512	-473\\
512	-481\\
512	-489\\
512	-497\\
512	-505\\
512	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-1\\
9.0625	-1\\
17.125	-1\\
25.1875	-1\\
33.25	-1\\
41.0625	-1\\
48.875	-1\\
56.6875	-1\\
64.5	-1\\
72.4375	-1\\
80.375	-1\\
88.3125	-1\\
96.75	-1\\
104.9375	-1\\
113.125	-1\\
121.3125	-1\\
129.5	-1\\
137.875	-1\\
146.25	-1\\
154.625	-1\\
164	-1\\
173.375	-1\\
181.75	-1\\
186.125	-1\\
193	-1\\
201.875	-1\\
209.75	-1\\
217.625	-1\\
225.5	-1\\
233.375	-1\\
241.25	-1\\
249.125	-1\\
257	-1\\
265.062254901961	-1\\
273.124509803922	-1\\
281.186764705882	-1\\
289.249019607843	-1\\
297.311274509804	-1\\
305.373529411765	-1\\
313.435784313725	-1\\
321.498039215686	-1\\
329.810294117647	-1\\
340.622549019608	-1\\
349.934803921569	-1\\
357.747058823529	-1\\
364.55931372549	-1\\
371.871568627451	-1\\
379.683823529412	-1\\
386.996078431373	-1\\
394.745341207349	-1\\
402.494603983326	-1\\
410.243866759302	-1\\
417.993129535279	-1\\
425.742392311255	-1\\
433.991655087232	-1\\
441.740917863208	-1\\
449.990180639185	-1\\
457.864443415161	-1\\
465.738706191138	-1\\
473.612968967114	-1\\
481.487231743091	-1\\
489.361494519067	-1\\
497.235757295044	-1\\
505.110020071021	-1\\
512	-1\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-8.96875\\
9.0498046875	-8.970703125\\
17.099609375	-8.97265625\\
25.1494140625	-8.974609375\\
33.19921875	-8.9765625\\
41.0615234375	-8.978515625\\
48.923828125	-8.98046875\\
56.7861328125	-8.982421875\\
64.6484375	-8.984375\\
72.8857421875	-9.486328125\\
80.123046875	-8.98828125\\
88.3603515625	-8.990234375\\
96.59765625	-8.9921875\\
104.9599609375	-8.994140625\\
113.322265625	-8.99609375\\
121.4345703125	-8.998046875\\
129.546875	-9\\
137.6826171875	-8.990234375\\
145.818359375	-8.98046875\\
154.4541015625	-9.470703125\\
164.08984375	-8.9609375\\
174.1630859375	-10.388671875\\
181.736328125	-9.31640625\\
186.0595703125	-7.744140625\\
193.8828125	-7.671875\\
201.7841796875	-8.724609375\\
209.685546875	-8.77734375\\
217.5869140625	-8.830078125\\
225.48828125	-8.8828125\\
233.3896484375	-8.873046875\\
241.291015625	-8.86328125\\
249.1923828125	-8.853515625\\
257.09375	-8.84375\\
265.157000612745	-8.86424632352941\\
273.22025122549	-8.88474264705882\\
281.283501838235	-8.90523897058823\\
289.34675245098	-8.92573529411765\\
297.410003063725	-8.88373161764706\\
305.473253676471	-8.84172794117647\\
313.536504289216	-8.79972426470588\\
321.599754901961	-8.75772058823529\\
329.663005514706	-8.74696691176471\\
337.726256127451	-8.73621323529412\\
346.289506740196	-8.22545955882353\\
354.352757352941	-8.21470588235294\\
363.228507965686	-8.20395220588235\\
371.604258578431	-8.69319852941176\\
379.730009191176	-8.68244485294118\\
386.855759803922	-8.67169117647059\\
394.715362532808	-8.73518700787402\\
402.574965261695	-8.79868283927744\\
410.434567990582	-8.86217867068087\\
418.294170719469	-8.9256745020843\\
426.091273448356	-8.92667033348773\\
433.888376177243	-8.92766616489115\\
441.935478906129	-8.92866199629458\\
449.982581635016	-8.92965782769801\\
457.857809363903	-8.91478064322842\\
465.73303709279	-8.89990345875883\\
473.608264821677	-8.88502627428924\\
481.483492550564	-8.87014908981966\\
489.35872027945	-8.85527190535007\\
497.233948008337	-8.84039472088048\\
505.109175737224	-8.82551753641089\\
512	-8.8125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-16.9375\\
9.037109375	-16.94140625\\
17.07421875	-16.9453125\\
25.111328125	-16.94921875\\
33.1484375	-16.953125\\
41.060546875	-16.95703125\\
48.97265625	-16.9609375\\
56.884765625	-16.96484375\\
64.796875	-16.96875\\
72.833984375	-16.97265625\\
80.87109375	-16.9765625\\
88.908203125	-16.98046875\\
96.9453125	-16.984375\\
104.982421875	-16.98828125\\
113.01953125	-16.9921875\\
121.556640625	-16.99609375\\
129.59375	-17\\
137.490234375	-16.98046875\\
145.38671875	-16.9609375\\
153.783203125	-16.94140625\\
161.6796875	-16.921875\\
169.951171875	-16.77734375\\
174.72265625	-17.1328125\\
184.994140625	-16.48828125\\
194.265625	-16.34375\\
201.693359375	-16.44921875\\
209.62109375	-16.5546875\\
217.548828125	-16.66015625\\
225.4765625	-16.765625\\
233.404296875	-16.74609375\\
241.33203125	-16.7265625\\
249.259765625	-16.70703125\\
257.1875	-16.6875\\
265.251746323529	-16.7284926470588\\
273.315992647059	-16.7694852941176\\
281.380238970588	-16.8104779411765\\
289.444485294118	-16.8514705882353\\
297.508731617647	-16.7674632352941\\
305.572977941176	-16.6834558823529\\
313.637224264706	-16.5994485294118\\
321.701470588235	-16.5154411764706\\
329.515716911765	-16.4939338235294\\
337.829963235294	-16.4724264705882\\
345.644209558824	-16.4509191176471\\
353.958455882353	-16.4294117647059\\
361.897702205882	-16.4079044117647\\
370.336948529412	-16.3863970588235\\
378.276194852941	-16.3648897058824\\
386.715441176471	-16.3433823529412\\
394.685383858268	-16.470374015748\\
402.655326540065	-16.5973656785549\\
410.625269221862	-16.7243573413617\\
418.595211903659	-16.3513490041686\\
426.440154585456	-16.8533406669755\\
434.285097267253	-16.8553323297823\\
442.130039949051	-16.8573239925892\\
449.974982630848	-16.859315655396\\
457.851175312645	-16.8295612864568\\
465.727367994442	-16.7998069175177\\
473.603560676239	-16.7700525485785\\
481.479753358036	-16.7402981796393\\
489.355946039833	-16.7105438107001\\
497.23213872163	-16.680789441761\\
505.108331403427	-16.6510350728218\\
512	-16.625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-24.90625\\
9.0244140625	-24.912109375\\
17.048828125	-24.91796875\\
25.3232421875	-24.923828125\\
33.59765625	-24.9296875\\
41.3095703125	-24.685546875\\
49.021484375	-24.94140625\\
56.9833984375	-24.697265625\\
64.9453125	-24.953125\\
73.2822265625	-24.958984375\\
81.119140625	-24.96484375\\
89.4560546875	-24.970703125\\
97.29296875	-24.9765625\\
105.2548828125	-24.982421875\\
113.216796875	-24.98828125\\
121.1787109375	-24.994140625\\
129.140625	-25\\
137.2978515625	-24.970703125\\
145.455078125	-24.94140625\\
153.6123046875	-24.912109375\\
161.76953125	-24.8828125\\
169.4892578125	-25.416015625\\
177.208984375	-24.44921875\\
185.4287109375	-25.232421875\\
193.6484375	-25.015625\\
201.6025390625	-24.923828125\\
209.556640625	-24.83203125\\
217.5107421875	-25.490234375\\
225.46484375	-24.6484375\\
233.4189453125	-24.619140625\\
241.373046875	-24.58984375\\
249.3271484375	-24.560546875\\
257.28125	-24.53125\\
265.346492034314	-24.5927389705882\\
273.411734068627	-24.6542279411765\\
281.476976102941	-24.7157169117647\\
289.542218137255	-24.2772058823529\\
297.607460171569	-24.6511948529412\\
305.672702205882	-24.5251838235294\\
313.737944240196	-24.3991727941176\\
321.80318627451	-24.2731617647059\\
329.618428308824	-24.2409007352941\\
337.433670343137	-24.2086397058824\\
345.498912377451	-24.1763786764706\\
353.564154411765	-24.1441176470588\\
361.816896446078	-24.1118566176471\\
370.069638480392	-24.0795955882353\\
378.072380514706	-24.0473345588235\\
386.07512254902	-24.0150735294118\\
394.155405183727	-24.205561023622\\
402.235687818434	-24.3960485178323\\
410.315970453142	-24.5865360120426\\
418.396253087849	-24.7770235062529\\
426.789035722557	-24.7800110004632\\
434.181818357264	-24.7829984946735\\
442.074600991972	-24.7859859888837\\
449.967383626679	-24.788973483094\\
457.844541261386	-24.7443419296853\\
465.721698896094	-24.6997103762765\\
473.598856530801	-24.6550788228677\\
481.476014165509	-24.610447269459\\
489.353171800216	-24.5658157160502\\
497.230329434924	-24.5211841626414\\
505.107487069631	-24.4765526092327\\
512	-24.4375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-32.875\\
9.01171875	-32.8828125\\
17.0234375	-32.890625\\
25.53515625	-32.8984375\\
34.046875	-32.90625\\
41.55859375	-32.4140625\\
49.0703125	-31.921875\\
57.08203125	-32.9296875\\
65.09375	-32.9375\\
73.73046875	-32.4453125\\
81.8671875	-32.953125\\
89.50390625	-32.9609375\\
97.640625	-32.96875\\
105.52734375	-32.9765625\\
113.4140625	-32.984375\\
121.30078125	-32.9921875\\
129.1875	-33\\
137.10546875	-32.9609375\\
145.5234375	-32.921875\\
153.44140625	-32.8828125\\
161.359375	-32.84375\\
169.52734375	-33.0546875\\
177.1953125	-32.765625\\
185.36328125	-32.9765625\\
193.53125	-32.6875\\
201.51171875	-32.8984375\\
209.4921875	-32.609375\\
217.47265625	-32.3203125\\
225.453125	-32.53125\\
233.43359375	-32.4921875\\
241.4140625	-32.453125\\
249.39453125	-32.4140625\\
257.375	-32.375\\
265.441237745098	-32.4569852941176\\
273.507475490196	-32.5389705882353\\
281.573713235294	-32.6209558823529\\
289.639950980392	-32.7029411764706\\
297.70618872549	-32.5349264705882\\
305.772426470588	-32.3669117647059\\
313.838664215686	-32.1988970588235\\
321.904901960784	-32.0308823529412\\
329.721139705882	-31.9878676470588\\
337.53737745098	-31.9448529411765\\
345.353615196078	-31.9018382352941\\
353.169852941176	-31.8588235294118\\
361.236090686275	-31.8158088235294\\
369.302328431373	-31.7727941176471\\
377.868566176471	-32.2297794117647\\
385.934803921569	-32.1867647058824\\
393.625426509186	-31.9407480314961\\
401.816049096804	-32.1947313571098\\
410.006671684422	-32.4487146827235\\
418.19729427204	-32.7026980083372\\
426.137916859657	-32.7066813339509\\
434.078539447275	-32.7106646595646\\
442.019162034893	-32.7146479851783\\
449.95978462251	-32.718631310792\\
457.837907210128	-32.6591225729137\\
465.716029797746	-32.5996138350353\\
473.594152385364	-32.540105097157\\
481.472274972981	-32.4805963592786\\
489.350397560599	-32.4210876214003\\
497.228520148217	-32.3615788835219\\
505.106642735834	-32.3020701456436\\
512	-32.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-40.84375\\
9.1240234375	-40.916015625\\
17.248046875	-40.98828125\\
25.3720703125	-40.810546875\\
33.49609375	-40.6328125\\
40.6201171875	-41.080078125\\
48.744140625	-41.02734375\\
56.8681640625	-41.224609375\\
64.9921875	-40.921875\\
73.3662109375	-40.931640625\\
82.740234375	-40.44140625\\
89.6142578125	-40.951171875\\
97.48828125	-40.9609375\\
105.4248046875	-40.970703125\\
113.361328125	-40.98046875\\
121.2978515625	-40.990234375\\
129.234375	-41\\
137.1630859375	-40.951171875\\
145.591796875	-40.90234375\\
153.2705078125	-40.853515625\\
161.44921875	-40.8046875\\
169.3779296875	-40.818359375\\
177.306640625	-40.83203125\\
185.4853515625	-40.845703125\\
193.6640625	-40.859375\\
201.6083984375	-40.060546875\\
209.552734375	-40.26171875\\
217.7470703125	-40.212890625\\
225.94140625	-40.1640625\\
233.6357421875	-40.302734375\\
241.330078125	-40.44140625\\
249.2744140625	-40.330078125\\
257.21875	-40.21875\\
265.285983455882	-40.3212316176471\\
273.353216911765	-40.4237132352941\\
281.420450367647	-40.5261948529412\\
289.487683823529	-40.6286764705882\\
297.367417279412	-40.4811580882353\\
305.247150735294	-40.3336397058824\\
313.876884191176	-40.4361213235294\\
321.506617647059	-40.5386029411765\\
329.511351102941	-40.2973345588235\\
337.516084558824	-40.5560661764706\\
345.270818014706	-40.0647977941176\\
353.025551470588	-40.0735294117647\\
361.155284926471	-40.0197610294118\\
369.285018382353	-39.9659926470588\\
377.414751838235	-39.9122242647059\\
385.544485294118	-39.8584558823529\\
393.657947834646	-40.0509350393701\\
401.771410375174	-40.2434141963872\\
409.884872915702	-40.4358933534044\\
417.99833545623	-40.6283725104215\\
425.986797996758	-40.6333516674386\\
433.975260537286	-40.6383308244558\\
441.963723077814	-40.6433099814729\\
449.952185618342	-40.64828913849\\
457.83127315887	-40.5739032161421\\
465.710360699398	-40.4995172937942\\
473.589448239926	-40.4251313714462\\
481.468535780454	-40.3507454490983\\
489.347623320982	-40.3408756557826\\
497.22671086151	-40.3310058624669\\
505.105798402038	-40.3211360691512\\
512	-40.3125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-48.8125\\
9.236328125	-48.94921875\\
17.47265625	-49.0859375\\
25.208984375	-48.72265625\\
32.9453125	-48.859375\\
40.681640625	-48.74609375\\
48.41796875	-48.6328125\\
56.654296875	-49.01953125\\
64.890625	-48.90625\\
73.001953125	-48.91796875\\
81.11328125	-48.9296875\\
89.724609375	-48.94140625\\
97.3359375	-48.953125\\
105.322265625	-48.96484375\\
113.30859375	-48.9765625\\
121.294921875	-48.98828125\\
129.28125	-49\\
137.720703125	-48.44140625\\
145.16015625	-48.8828125\\
152.599609375	-48.82421875\\
161.5390625	-49.265625\\
169.228515625	-48.58203125\\
177.41796875	-48.8984375\\
185.607421875	-48.71484375\\
193.296875	-48.53125\\
201.705078125	-48.72265625\\
209.61328125	-48.4140625\\
218.021484375	-48.10546875\\
225.9296875	-48.296875\\
233.837890625	-48.11328125\\
241.24609375	-48.4296875\\
249.154296875	-48.24609375\\
257.0625	-48.0625\\
265.130729166667	-48.1854779411765\\
273.198958333333	-48.3084558823529\\
281.2671875	-48.4314338235294\\
289.335416666667	-48.5544117647059\\
297.528645833333	-48.4273897058824\\
305.221875	-48.3003676470588\\
313.415104166667	-48.6733455882353\\
321.108333333333	-48.5463235294118\\
329.3015625	-48.6068014705882\\
337.494791666667	-48.6672794117647\\
345.188020833333	-48.2277573529412\\
353.38125	-48.2882352941176\\
361.074479166667	-48.2237132352941\\
369.267708333333	-48.1591911764706\\
377.4609375	-48.0946691176471\\
385.654166666667	-48.0301470588235\\
393.690469160105	-48.1611220472441\\
401.726771653543	-48.2920970356647\\
409.763074146982	-48.4230720240852\\
417.79937664042	-48.5540470125058\\
425.835679133858	-48.5600220009264\\
433.871981627297	-48.5659969893469\\
441.908284120735	-48.5719719777675\\
449.944586614173	-48.5779469661881\\
457.824639107612	-48.4886838593705\\
465.70469160105	-48.399420752553\\
473.584744094488	-48.3101576457355\\
481.464796587927	-48.2208945389179\\
489.344849081365	-48.2606636901649\\
497.224901574803	-48.3004328414119\\
505.104954068241	-48.3402019926589\\
512	-48.375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-56.28125\\
9.3486328125	-57.482421875\\
17.197265625	-57.68359375\\
25.2958984375	-56.884765625\\
32.89453125	-56.5859375\\
40.7431640625	-56.662109375\\
48.591796875	-56.73828125\\
56.6904296875	-56.814453125\\
64.7890625	-56.890625\\
72.8876953125	-56.904296875\\
80.986328125	-56.91796875\\
89.0849609375	-56.931640625\\
97.18359375	-56.9453125\\
105.2197265625	-56.958984375\\
113.255859375	-56.97265625\\
121.2919921875	-56.986328125\\
129.328125	-57\\
137.2783203125	-56.931640625\\
145.228515625	-56.86328125\\
153.1787109375	-56.794921875\\
161.12890625	-56.7265625\\
169.3291015625	-56.595703125\\
177.529296875	-56.96484375\\
185.4794921875	-58.083984375\\
193.4296875	-56.703125\\
201.5517578125	-56.634765625\\
209.673828125	-56.56640625\\
217.7958984375	-56.498046875\\
225.91796875	-56.4296875\\
234.0400390625	-56.423828125\\
241.162109375	-56.41796875\\
249.0341796875	-56.162109375\\
256.90625	-56.40625\\
264.975474877451	-56.0497242647059\\
273.044699754902	-56.1931985294118\\
281.113924632353	-56.3366727941176\\
289.183149509804	-56.4801470588235\\
296.939874387255	-56.3736213235294\\
304.696599264706	-57.2670955882353\\
312.703324142157	-57.4105698529412\\
320.710049019608	-57.0540441176471\\
329.091773897059	-56.6662683823529\\
336.97349877451	-56.2784926470588\\
345.355223651961	-55.8907169117647\\
353.236948529412	-56.0029411764706\\
361.243673406863	-56.1776654411765\\
369.250398284314	-56.3523897058824\\
377.507123161765	-56.2771139705882\\
385.763848039216	-56.2018382352941\\
393.722990485564	-56.2713090551181\\
401.682132931913	-56.3407798749421\\
409.641275378262	-56.4102506947661\\
417.60041782461	-56.4797215145901\\
425.684560270959	-56.4866923344141\\
433.768702717307	-56.4936631542381\\
441.602845163656	-56.5006339740621\\
449.936987610005	-56.5076047938861\\
457.568005056353	-56.4034645025989\\
465.699022502702	-56.2993242113118\\
473.580039949051	-56.4451839200247\\
481.461057395399	-56.5910436287376\\
489.342074841748	-56.4304517245472\\
497.223092288096	-56.2698598203569\\
505.104109734445	-56.3592679161666\\
512	-56.4375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-64.25\\
8.9609375	-64.515625\\
17.921875	-65.28125\\
25.3828125	-66.046875\\
32.84375	-64.3125\\
40.8046875	-64.578125\\
48.765625	-64.34375\\
56.7265625	-64.609375\\
64.6875	-64.875\\
72.7734375	-64.890625\\
80.859375	-64.90625\\
88.9453125	-64.921875\\
97.03125	-64.9375\\
105.1171875	-64.953125\\
113.203125	-64.96875\\
121.2890625	-64.984375\\
129.375	-65\\
137.3359375	-64.921875\\
145.296875	-64.84375\\
153.7578125	-64.765625\\
161.21875	-65.1875\\
168.9296875	-64.609375\\
177.640625	-63.53125\\
185.8515625	-63.453125\\
192.5625	-64.375\\
201.3984375	-64.046875\\
209.234375	-64.71875\\
217.5703125	-64.390625\\
225.40625	-64.5625\\
233.7421875	-64.734375\\
241.078125	-63.90625\\
248.9140625	-64.078125\\
256.75	-64.25\\
264.820220588235	-64.4139705882353\\
272.890441176471	-64.0779411764706\\
280.960661764706	-64.2419117647059\\
289.030882352941	-64.4058823529412\\
296.351102941176	-65.8198529411765\\
304.171323529412	-66.2338235294118\\
310.991544117647	-67.6477941176471\\
318.311764705882	-68.0617647058824\\
325.881985294118	-66.2257352941176\\
336.952205882353	-64.3897058823529\\
345.022426470588	-64.0536764705882\\
353.592647058824	-63.7176470588235\\
361.412867647059	-64.1316176470588\\
369.233088235294	-64.0455882352941\\
377.553308823529	-64.4595588235294\\
385.873529411765	-64.3735294117647\\
393.755511811024	-64.3814960629921\\
401.637494210283	-64.3894627142195\\
409.519476609541	-64.397429365447\\
417.4014590088	-64.4053960166744\\
425.533441408059	-64.4133626679018\\
433.665423807318	-64.4213293191292\\
441.797406206577	-64.4292959703566\\
449.429388605836	-64.4372626215841\\
457.811371005095	-64.3182451458274\\
465.193353404354	-64.1992276700707\\
473.575335803613	-64.0802101943139\\
481.457318202872	-64.4611927185572\\
489.339300602131	-64.6002397589296\\
497.22128300139	-64.2392867993019\\
505.103265400648	-64.3783338396742\\
512	-64.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-72.84375\\
9.6357421875	-72.658203125\\
18.271484375	-72.97265625\\
25.1572265625	-73.037109375\\
32.54296875	-73.6015625\\
39.6787109375	-72.166015625\\
48.814453125	-72.73046875\\
56.9501953125	-72.544921875\\
65.0859375	-72.859375\\
73.1591796875	-73.314453125\\
81.732421875	-72.76953125\\
88.8056640625	-72.974609375\\
96.87890625	-72.6796875\\
105.1396484375	-72.947265625\\
113.400390625	-72.71484375\\
121.4111328125	-72.732421875\\
129.421875	-73.25\\
136.5185546875	-72.802734375\\
145.615234375	-72.85546875\\
153.2119140625	-72.658203125\\
161.80859375	-72.4609375\\
168.5302734375	-72.701171875\\
176.751953125	-73.44140625\\
186.4736328125	-72.681640625\\
193.1953125	-74.421875\\
202.0107421875	-73.130859375\\
209.826171875	-73.33984375\\
217.3916015625	-72.798828125\\
225.45703125	-73.2578125\\
233.1474609375	-72.279296875\\
240.837890625	-71.30078125\\
248.7783203125	-71.822265625\\
256.71875	-71.34375\\
264.78996629902	-72.0282169117647\\
272.861182598039	-72.2126838235294\\
280.932398897059	-72.3971507352941\\
289.003615196078	-72.5816176470588\\
296.637331495098	-73.3910845588235\\
304.271047794118	-74.2005514705882\\
311.404764093137	-75.0100183823529\\
318.538480392157	-75.8194852941176\\
322.937821691176	-77.9258272058824\\
332.837162990196	-79.5321691176471\\
341.986504289216	-77.1385110294118\\
353.135845588235	-72.7448529411765\\
361.097686887255	-72.7261948529412\\
369.559528186275	-72.2075367647059\\
377.771369485294	-72.1888786764706\\
385.983210784314	-72.1702205882353\\
393.881783136483	-72.1791830708661\\
401.780355488652	-72.188145553497\\
409.678927840821	-72.1971080361278\\
417.577500192991	-72.2060705187587\\
425.60107254516	-72.2150330013895\\
433.624644897329	-72.2239954840204\\
441.398217249498	-72.2329579666512\\
449.171789601667	-72.2419204492821\\
457.367236953837	-72.1863988049288\\
465.562684306006	-72.1308771605755\\
473.508131658175	-72.3253555162222\\
481.453579010344	-72.519833871869\\
489.336526362513	-72.3453606146124\\
497.219473714683	-72.170887357356\\
505.102421066852	-72.2464141000994\\
512	-72.3125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-79.9375\\
9.810546875	-80.30078125\\
19.62109375	-79.6640625\\
24.931640625	-81.02734375\\
33.2421875	-80.890625\\
41.052734375	-82.75390625\\
50.86328125	-81.6171875\\
58.173828125	-81.48046875\\
66.484375	-80.84375\\
73.544921875	-80.73828125\\
78.60546875	-82.6328125\\
88.166015625	-81.02734375\\
97.2265625	-80.921875\\
105.162109375	-80.94140625\\
113.09765625	-80.9609375\\
121.033203125	-80.98046875\\
129.46875	-80.5\\
137.201171875	-80.68359375\\
146.93359375	-80.3671875\\
154.166015625	-81.05078125\\
156.3984375	-81.734375\\
163.130859375	-79.29296875\\
173.36328125	-82.3515625\\
188.595703125	-81.91015625\\
196.328125	-78.96875\\
200.623046875	-80.21484375\\
208.91796875	-80.9609375\\
217.212890625	-80.70703125\\
225.0078125	-79.953125\\
232.552734375	-79.32421875\\
240.59765625	-79.1953125\\
248.642578125	-79.56640625\\
256.6875	-79.9375\\
264.759712009804	-80.1424632352941\\
272.831924019608	-80.3474264705882\\
280.904136029412	-80.5523897058823\\
288.976348039216	-80.7573529411765\\
296.42356004902	-81.9623161764706\\
303.870772058824	-82.1672794117647\\
311.817984068627	-82.3722426470588\\
319.765196078431	-82.5772058823529\\
326.493658088235	-83.6259191176471\\
334.222120098039	-84.1746323529412\\
341.950582107843	-86.2233455882353\\
352.179044117647	-82.2720588235294\\
361.282506127451	-80.8207720588235\\
369.385968137255	-80.3694852941177\\
377.489430147059	-80.4181985294118\\
386.092892156863	-79.9669117647059\\
394.008054461942	-79.9768700787402\\
401.923216767022	-79.9868283927744\\
409.838379072101	-79.9967867068087\\
417.753541377181	-80.006745020843\\
425.66870368226	-80.0167033348773\\
433.58386598734	-80.0266616489115\\
441.499028292419	-80.0366199629458\\
449.414190597499	-80.0465782769801\\
457.423102902578	-80.0545524640302\\
465.432015207658	-80.0625266510804\\
473.440927512737	-80.0705008381305\\
481.449839817817	-80.0784750251807\\
489.333752122896	-80.0904814702953\\
497.217664427976	-80.10248791541\\
505.101576733055	-80.1144943605247\\
512	-80.125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-87.53125\\
10.4853515625	-85.693359375\\
17.970703125	-88.35546875\\
24.9560546875	-88.017578125\\
34.94140625	-89.6796875\\
42.4267578125	-89.841796875\\
48.912109375	-90.00390625\\
59.1474609375	-89.416015625\\
66.3828125	-88.828125\\
75.4306640625	-88.662109375\\
81.978515625	-88.49609375\\
86.7763671875	-85.080078125\\
97.07421875	-88.6640625\\
105.1845703125	-88.685546875\\
113.294921875	-88.70703125\\
121.1552734375	-88.728515625\\
129.015625	-88.75\\
137.6337890625	-88.564453125\\
145.251953125	-90.37890625\\
151.3701171875	-91.443359375\\
153.48828125	-90.5078125\\
156.9814453125	-88.384765625\\
166.974609375	-91.76171875\\
182.9677734375	-90.888671875\\
195.9609375	-88.015625\\
201.4853515625	-89.798828125\\
204.009765625	-88.58203125\\
216.7841796875	-88.865234375\\
224.55859375	-88.6484375\\
232.7080078125	-88.369140625\\
240.357421875	-88.08984375\\
248.5068359375	-88.060546875\\
256.65625	-88.03125\\
264.729457720588	-88.2567095588235\\
272.802665441176	-88.4821691176471\\
280.875873161765	-88.7076286764706\\
288.949080882353	-88.9330882352941\\
296.459788602941	-89.5335477941177\\
303.970496323529	-90.1340073529412\\
311.731204044118	-90.4844669117647\\
319.991911764706	-90.3349264705882\\
328.049494485294	-90.0760110294118\\
336.107077205882	-90.3170955882353\\
343.914659926471	-90.3081801470588\\
351.222242647059	-91.2992647058824\\
360.717325367647	-88.9153492647059\\
369.212408088235	-88.5314338235294\\
377.707490808824	-88.1475183823529\\
385.702573529412	-88.2636029411765\\
394.134325787402	-87.7745570866142\\
402.066078045391	-87.7855112320519\\
409.997830303381	-87.7964653774896\\
417.929582561371	-87.8074195229273\\
425.736334819361	-87.818373668365\\
433.543087077351	-87.8293278138027\\
441.59983933534	-87.8402819592404\\
449.15659159333	-87.8512361046781\\
457.47896885132	-87.9227061231317\\
465.30134610931	-87.9941761415852\\
473.3737233673	-88.0656461600388\\
481.446100625289	-88.1371161784924\\
489.330977883279	-88.0856023259782\\
497.215855141269	-88.0340884734641\\
505.100732399259	-87.9825746209499\\
512	-87.9375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-98.625\\
10.16015625	-96.5859375\\
17.3203125	-96.046875\\
25.48046875	-96.5078125\\
33.640625	-97.96875\\
42.30078125	-96.4296875\\
49.9609375	-96.890625\\
57.62109375	-97.3515625\\
66.78125	-96.8125\\
74.81640625	-96.5859375\\
82.3515625	-95.859375\\
89.88671875	-96.1328125\\
97.421875	-96.40625\\
105.20703125	-96.9296875\\
112.9921875	-96.953125\\
120.77734375	-96.4765625\\
128.5625	-96.5\\
136.56640625	-97.4453125\\
144.5703125	-97.890625\\
153.57421875	-98.3359375\\
155.578125	-98.78125\\
158.33203125	-99.4765625\\
166.0859375	-100.171875\\
182.83984375	-98.8671875\\
195.59375	-98.5625\\
198.34765625	-97.3828125\\
202.1015625	-94.703125\\
211.85546875	-96.5234375\\
224.109375	-96.84375\\
232.36328125	-96.9140625\\
240.6171875	-96.484375\\
248.37109375	-96.5546875\\
256.625	-96.125\\
264.699203431373	-96.3709558823529\\
272.773406862745	-96.6169117647059\\
280.847610294118	-96.8628676470588\\
288.92181372549	-97.1088235294118\\
296.496017156863	-97.6047794117647\\
304.070220588235	-98.1007352941176\\
312.144424019608	-98.0966911764706\\
320.21862745098	-98.0926470588235\\
328.105330882353	-98.0261029411765\\
335.992034313725	-97.9595588235294\\
343.378737745098	-97.8930147058824\\
349.265441176471	-97.8264705882353\\
360.152144607843	-97.5099264705882\\
368.538848039216	-97.1933823529412\\
377.925551470588	-96.3768382352941\\
385.812254901961	-96.0602941176471\\
393.760597112861	-96.0722440944882\\
402.208939323761	-95.5841940713293\\
410.157281534661	-95.5961440481704\\
418.105623745561	-95.6080940250116\\
425.803965956461	-95.6200440018527\\
434.002308167361	-95.6319939786938\\
441.700650378262	-95.643943955535\\
449.398992589162	-95.6558939323761\\
457.534834800062	-95.7908597822331\\
465.670677010962	-95.9258256320901\\
473.306519221862	-96.0607914819471\\
481.442361432762	-96.1957573318041\\
489.328203643662	-96.0807231816611\\
497.214045854562	-95.9656890315181\\
505.099888065462	-95.8506548813751\\
512	-95.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-104.21875\\
12.3974609375	-101.353515625\\
17.794921875	-105.48828125\\
25.1923828125	-106.123046875\\
36.08984375	-102.2578125\\
41.4873046875	-103.642578125\\
52.384765625	-106.52734375\\
56.7822265625	-106.662109375\\
66.6796875	-104.296875\\
73.7021484375	-103.634765625\\
82.724609375	-104.97265625\\
90.2470703125	-104.310546875\\
97.76953125	-104.6484375\\
105.2919921875	-104.423828125\\
113.314453125	-104.69921875\\
120.8369140625	-104.974609375\\
128.359375	-105.25\\
136.2490234375	-105.513671875\\
144.138671875	-105.77734375\\
151.7783203125	-106.291015625\\
156.41796875	-107.8046875\\
158.0576171875	-108.130859375\\
163.697265625	-108.95703125\\
184.0869140625	-106.783203125\\
190.9765625	-105.609375\\
195.5849609375	-103.716796875\\
200.193359375	-100.32421875\\
209.3017578125	-101.431640625\\
213.91015625	-105.0390625\\
231.5185546875	-105.708984375\\
240.126953125	-104.87890625\\
248.2353515625	-104.798828125\\
256.34375	-104.71875\\
264.418949142157	-104.922702205882\\
272.494148284314	-105.126654411765\\
280.569347426471	-105.330606617647\\
288.644546568627	-105.534558823529\\
296.344745710784	-105.863511029412\\
304.044944852941	-106.192463235294\\
312.245143995098	-106.021415441176\\
319.945343137255	-105.850367647059\\
328.223667279412	-105.913694852941\\
336.001991421569	-105.977022058824\\
343.780315563725	-105.790349264706\\
351.058639705882	-105.603676470588\\
360.524463848039	-105.167003676471\\
369.490287990196	-104.730330882353\\
377.956112132353	-104.293658088235\\
386.42193627451	-103.856985294118\\
394.44936843832	-102.307431102362\\
402.476800602131	-102.257876910607\\
410.254232765941	-103.708322718851\\
418.031664929751	-103.658768527096\\
425.934097093562	-103.60921433534\\
433.836529257372	-103.559660143585\\
441.738961421183	-103.76010595183\\
449.641393584993	-103.960551760074\\
457.465700748803	-104.534013441335\\
465.290007912614	-103.607475122595\\
473.364315076424	-104.180936803855\\
481.438622240235	-104.254398485116\\
489.325429404045	-104.140360166376\\
497.212236567855	-104.026321847637\\
505.099043731666	-103.912283528897\\
512	-103.3125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-112.8125\\
10.134765625	-113.12109375\\
17.76953125	-111.9296875\\
26.404296875	-110.73828125\\
38.0390625	-110.546875\\
43.673828125	-115.35546875\\
49.80859375	-112.6640625\\
57.443359375	-113.47265625\\
67.578125	-113.28125\\
73.087890625	-112.68359375\\
81.59765625	-112.5859375\\
89.607421875	-112.48828125\\
97.6171875	-112.390625\\
105.376953125	-111.91796875\\
113.13671875	-112.4453125\\
120.896484375	-112.97265625\\
128.65625	-113\\
136.431640625	-113.08203125\\
143.70703125	-113.6640625\\
150.482421875	-114.74609375\\
153.7578125	-116.828125\\
162.283203125	-116.78515625\\
170.30859375	-117.7421875\\
185.833984375	-118.69921875\\
194.359375	-113.15625\\
196.822265625	-113.05078125\\
199.78515625	-108.4453125\\
210.248046875	-107.83984375\\
214.2109375	-119.734375\\
222.673828125	-119.50390625\\
231.63671875	-118.7734375\\
248.099609375	-113.54296875\\
256.0625	-113.3125\\
264.138694852941	-113.474448529412\\
272.214889705882	-113.636397058824\\
280.291084558824	-113.798345588235\\
288.367279411765	-113.960294117647\\
296.193474264706	-114.122242647059\\
304.019669117647	-114.284191176471\\
312.345863970588	-113.946139705882\\
320.172058823529	-114.108088235294\\
328.342003676471	-113.801286764706\\
336.511948529412	-113.494485294118\\
344.681893382353	-113.187683823529\\
352.851838235294	-113.380882352941\\
361.396783088235	-113.824080882353\\
370.441727941176	-112.267279411765\\
377.986672794118	-112.210477941176\\
387.031617647059	-112.653676470588\\
394.63813976378	-110.042618110236\\
403.2446618805	-108.931559749884\\
410.351183997221	-110.320501389532\\
417.957706113942	-111.20944302918\\
426.064228230662	-111.598384668828\\
434.170750347383	-111.487326308476\\
441.777272464104	-111.876267948124\\
449.383794580824	-112.265209587772\\
457.396566697545	-112.277167100436\\
464.909338814266	-112.2891246131\\
473.422110930987	-112.301082125764\\
481.434883047707	-112.313039638428\\
489.322655164428	-112.199997151091\\
497.210427281149	-112.086954663755\\
505.098199397869	-111.973912176419\\
512	-111.375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-120.90625\\
9.6220703125	-121.138671875\\
19.244140625	-119.87109375\\
26.6162109375	-119.853515625\\
35.48828125	-120.8359375\\
41.3603515625	-120.068359375\\
50.732421875	-118.30078125\\
58.3544921875	-120.033203125\\
65.4765625	-119.265625\\
74.4736328125	-120.732421875\\
82.970703125	-122.19921875\\
89.2177734375	-120.666015625\\
97.46484375	-120.6328125\\
105.4619140625	-120.662109375\\
113.458984375	-120.69140625\\
120.9560546875	-120.970703125\\
128.453125	-121.25\\
136.1142578125	-121.400390625\\
143.775390625	-121.55078125\\
150.6865234375	-122.201171875\\
154.09765625	-124.3515625\\
163.5087890625	-128.189453125\\
171.419921875	-125.52734375\\
177.8310546875	-126.115234375\\
189.2421875	-122.203125\\
196.5595703125	-120.634765625\\
202.876953125	-118.56640625\\
210.9443359375	-123.498046875\\
216.01171875	-128.4296875\\
222.0791015625	-127.798828125\\
229.646484375	-128.16796875\\
239.4638671875	-127.037109375\\
255.78125	-121.90625\\
264.108440563725	-122.026194852941\\
272.435631127451	-122.146139705882\\
280.262821691176	-122.016084558824\\
288.090012254902	-121.886029411765\\
296.042202818627	-122.130974264706\\
303.994393382353	-122.375919117647\\
312.196583946078	-122.120863970588\\
320.398774509804	-121.865808823529\\
328.460340073529	-121.688878676471\\
336.521905637255	-121.511948529412\\
345.33347120098	-120.585018382353\\
353.645036764706	-120.158088235294\\
361.769102328431	-119.981158088235\\
370.393167892157	-120.304227941176\\
378.517233455882	-120.127297794118\\
387.141299019608	-119.950367647059\\
394.576911089239	-118.27780511811\\
402.01252315887	-117.605242589162\\
412.198135228501	-118.182680060213\\
418.883747298132	-119.260117531264\\
426.694359367763	-119.587555002316\\
434.504971437394	-119.414992473367\\
442.065583507025	-119.742429944419\\
449.626195576656	-120.06986741547\\
457.577432646287	-120.270320759537\\
465.528669715918	-120.470774103605\\
473.479906785549	-120.421227447672\\
481.43114385518	-120.371680791739\\
488.819880924811	-120.759634135807\\
497.208617994442	-120.147587479874\\
505.097355064073	-120.035540823941\\
512	-119.9375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-123\\
11.609375	-128.65625\\
16.21875	-130.8125\\
26.828125	-127.96875\\
32.9375	-128.625\\
41.546875	-128.78125\\
51.15625	-126.9375\\
59.765625	-127.09375\\
63.875	-130.75\\
73.859375	-128.78125\\
81.34375	-128.8125\\
89.328125	-129.84375\\
97.8125	-129.375\\
105.546875	-128.90625\\
113.28125	-128.9375\\
121.015625	-128.96875\\
128.75	-129\\
136.296875	-129.21875\\
143.84375	-129.4375\\
150.390625	-129.65625\\
152.9375	-132.375\\
158.234375	-131.59375\\
164.53125	-130.3125\\
179.828125	-133.53125\\
182.125	-132.75\\
196.296875	-128.21875\\
202.46875	-131.6875\\
208.640625	-136.15625\\
216.8125	-136.125\\
220.484375	-136.59375\\
223.65625	-139.5625\\
231.828125	-140.03125\\
247.5	-135\\
264.07818627451	-130.577941176471\\
272.15637254902	-130.155882352941\\
280.234558823529	-130.233823529412\\
287.812745098039	-130.311764705882\\
295.890931372549	-130.139705882353\\
303.969117647059	-130.467647058824\\
312.047303921569	-130.295588235294\\
320.125490196078	-130.123529411765\\
328.578676470588	-129.576470588235\\
336.531862745098	-129.529411764706\\
345.485049019608	-128.482352941176\\
353.938235294118	-127.935294117647\\
362.141421568627	-128.138235294118\\
370.344607843137	-128.341176470588\\
378.547794117647	-128.044117647059\\
386.750980392157	-128.247058823529\\
394.515682414698	-127.012992125984\\
402.780384437239	-126.778925428439\\
411.545086459781	-126.544858730894\\
419.809788482322	-125.810792033349\\
426.824490504863	-127.076725335804\\
434.339192527405	-127.842658638258\\
441.853894549946	-128.108591940713\\
449.368596572487	-128.374525243168\\
457.758298595029	-128.263474418639\\
465.64800061757	-128.65242359411\\
473.537702640111	-129.04137276958\\
481.427404662652	-128.430321945051\\
489.317106685194	-128.319271120522\\
497.206808707735	-128.208220295992\\
505.096510730276	-128.097169471463\\
512	-128\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-134.21875\\
12.4248046875	-134.208984375\\
15.849609375	-141.19921875\\
26.2744140625	-137.689453125\\
31.19921875	-139.1796875\\
44.1865234375	-139.482421875\\
48.173828125	-136.28515625\\
57.6611328125	-137.587890625\\
65.1484375	-136.890625\\
73.8857421875	-136.927734375\\
82.623046875	-136.46484375\\
89.8603515625	-137.001953125\\
97.59765625	-137.0390625\\
105.3349609375	-137.138671875\\
113.072265625	-137.23828125\\
120.8095703125	-137.337890625\\
128.546875	-137.4375\\
136.4130859375	-137.607421875\\
144.279296875	-137.27734375\\
151.6455078125	-137.947265625\\
154.01171875	-139.6171875\\
159.8779296875	-140.287109375\\
164.744140625	-138.95703125\\
175.1103515625	-141.376953125\\
184.4765625	-143.296875\\
193.4208984375	-142.373046875\\
203.365234375	-139.94921875\\
215.5595703125	-143.275390625\\
217.75390625	-143.1015625\\
220.1982421875	-143.302734375\\
223.142578125	-147.00390625\\
231.3369140625	-148.455078125\\
239.53125	-148.40625\\
257.954181985294	-146.3171875\\
271.377113970588	-138.728125\\
279.800045955882	-138.8890625\\
287.722977941176	-138.55\\
295.833409926471	-138.6484375\\
303.943841911765	-138.746875\\
312.054273897059	-138.5953125\\
320.164705882353	-137.94375\\
328.587637867647	-137.7140625\\
337.010569852941	-136.984375\\
345.933501838235	-136.5046875\\
353.856433823529	-136.025\\
362.029365808824	-136.2328125\\
370.202297794118	-135.940625\\
378.625229779412	-135.6484375\\
386.548161764706	-135.35625\\
394.224015748031	-135.568553149606\\
402.399869731357	-135.280856299213\\
410.325723714683	-134.993159448819\\
418.751577698008	-135.205462598425\\
426.864931681334	-135.042765748031\\
434.47828566466	-135.380068897638\\
441.841639647985	-135.467372047244\\
449.204993631311	-136.55467519685\\
457.396224598763	-136.609240251219\\
466.087455566216	-136.663805305587\\
473.528686533669	-136.968370359955\\
481.469917501121	-136.772935414323\\
489.348648468574	-136.452500468691\\
497.227379436026	-136.63206552306\\
505.106110403479	-136.294963910761\\
512	-136\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-145.9375\\
9.240234375	-147.76171875\\
16.98046875	-148.0859375\\
25.720703125	-145.41015625\\
33.4609375	-142.734375\\
42.326171875	-145.18359375\\
46.69140625	-147.1328125\\
56.056640625	-144.08203125\\
65.421875	-145.03125\\
73.912109375	-146.07421875\\
82.40234375	-145.1171875\\
89.392578125	-145.16015625\\
97.3828125	-145.203125\\
105.123046875	-145.37109375\\
112.86328125	-145.5390625\\
120.603515625	-145.70703125\\
128.34375	-145.875\\
136.529296875	-145.99609375\\
144.71484375	-146.1171875\\
149.900390625	-146.23828125\\
153.5859375	-147.359375\\
159.021484375	-148.48046875\\
166.95703125	-148.6015625\\
176.392578125	-147.22265625\\
184.328125	-151.34375\\
192.044921875	-153.52734375\\
205.76171875	-150.2109375\\
212.478515625	-151.39453125\\
214.6953125	-150.578125\\
216.412109375	-153.51171875\\
223.12890625	-151.4453125\\
232.845703125	-156.37890625\\
241.5625	-159.3125\\
251.330177696078	-160.056433823529\\
266.097855392157	-155.300367647059\\
278.865533088235	-147.544301470588\\
287.633210784314	-147.288235294118\\
295.775888480392	-146.657169117647\\
303.918566176471	-147.026102941176\\
312.561243872549	-147.395036764706\\
320.203921568627	-146.763970588235\\
328.596599264706	-145.351654411765\\
336.989276960784	-144.939338235294\\
345.381954656863	-144.527022058824\\
353.774632352941	-144.114705882353\\
361.91731004902	-143.827389705882\\
370.059987745098	-143.540073529412\\
378.202665441176	-142.752757352941\\
387.845343137255	-138.465441176471\\
394.432349081365	-142.124114173228\\
400.519355025475	-142.782787169986\\
410.106360969585	-142.941460166744\\
418.693366913695	-143.100133163502\\
425.905372857805	-144.008806160259\\
433.617378801914	-143.917479157017\\
441.329384746024	-144.326152153775\\
449.041390690134	-144.734825150533\\
457.034150602498	-145.455006083798\\
465.526910514862	-144.675187017064\\
474.019670427226	-144.39536795033\\
481.51243033959	-144.615548883595\\
489.380190251954	-144.585729816861\\
497.247950164318	-144.555910750127\\
505.115710076682	-144.492758350059\\
512	-144\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-155.15625\\
9.3056640625	-149.814453125\\
17.611328125	-153.97265625\\
26.9169921875	-153.380859375\\
34.22265625	-149.7890625\\
41.2158203125	-152.634765625\\
50.208984375	-151.98046875\\
59.2021484375	-151.576171875\\
65.1953125	-153.171875\\
73.4384765625	-153.720703125\\
81.181640625	-153.26953125\\
89.4248046875	-153.318359375\\
97.16796875	-153.3671875\\
104.9111328125	-153.603515625\\
112.654296875	-153.83984375\\
120.3974609375	-153.826171875\\
128.140625	-153.8125\\
136.3955078125	-153.884765625\\
144.650390625	-153.95703125\\
150.1552734375	-154.529296875\\
153.66015625	-155.1015625\\
159.4150390625	-156.423828125\\
166.669921875	-156.24609375\\
181.6748046875	-157.568359375\\
189.6796875	-159.890625\\
197.4189453125	-158.431640625\\
203.658203125	-158.47265625\\
207.1474609375	-162.013671875\\
210.63671875	-161.5546875\\
215.6259765625	-164.470703125\\
223.615234375	-166.88671875\\
235.6044921875	-164.052734375\\
245.09375	-162.71875\\
254.956173406863	-167.295680147059\\
263.318596813725	-166.872610294118\\
274.681020220588	-163.699540441176\\
285.043443627451	-162.526470588235\\
295.468367034314	-156.165900735294\\
305.393290441176	-157.305330882353\\
311.818213848039	-154.694761029412\\
319.743137254902	-154.084191176471\\
328.355560661765	-153.239246323529\\
336.967984068627	-152.894301470588\\
345.33040747549	-152.549356617647\\
353.692830882353	-152.704411764706\\
361.805254289216	-151.921966911765\\
368.917677696078	-146.639522058824\\
377.530101102941	-145.107077205882\\
390.142524509804	-143.074632352941\\
395.640682414698	-145.67967519685\\
401.138840319592	-150.78471804076\\
409.386998224487	-152.639760884669\\
418.135156129381	-152.494803728578\\
425.695814034275	-151.724846572487\\
433.256471939169	-152.454889416396\\
441.317129844064	-152.684932260306\\
448.877787748958	-153.414975104215\\
456.422076606233	-154.300771916378\\
463.466365463508	-154.186568728541\\
475.010654320783	-151.322365540704\\
481.554943178059	-150.958162352868\\
489.161732035334	-152.218959165031\\
497.268520892609	-152.479755977194\\
505.125309749884	-151.990552789357\\
512	-152\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-159.875\\
10.37109375	-159.3671875\\
18.7421875	-160.859375\\
25.61328125	-160.3515625\\
34.484375	-161.34375\\
41.10546875	-162.0859375\\
49.2265625	-160.828125\\
56.84765625	-161.5703125\\
64.96875	-161.3125\\
72.96484375	-161.3671875\\
80.9609375	-161.421875\\
88.95703125	-161.4765625\\
96.953125	-161.53125\\
104.69921875	-161.8359375\\
112.4453125	-162.140625\\
120.19140625	-161.9453125\\
128.4375	-161.75\\
136.26171875	-161.7734375\\
144.5859375	-161.796875\\
151.91015625	-162.3203125\\
158.734375	-162.84375\\
161.80859375	-164.3671875\\
168.3828125	-166.890625\\
181.45703125	-168.9140625\\
189.53125	-166.9375\\
196.29296875	-162.8359375\\
200.0546875	-164.734375\\
202.81640625	-167.1328125\\
208.578125	-170.03125\\
214.33984375	-168.9296875\\
222.6015625	-172.328125\\
237.36328125	-165.2265625\\
249.625	-166.125\\
262.082169117647	-172.034926470588\\
267.039338235294	-171.444852941176\\
274.996507352941	-171.854779411765\\
282.953676470588	-171.764705882353\\
295.160845588235	-168.174632352941\\
303.368014705882	-162.584558823529\\
311.075183823529	-162.494485294118\\
319.282352941176	-162.404411764706\\
328.114522058824	-161.626838235294\\
336.946691176471	-160.849264705882\\
345.278860294118	-161.071691176471\\
353.611029411765	-161.294117647059\\
360.693198529412	-162.016544117647\\
366.775367647059	-152.238970588235\\
383.357536764706	-148.961397058824\\
389.439705882353	-147.183823529412\\
397.349015748031	-152.735236220472\\
404.25832561371	-156.786648911533\\
410.167635479389	-157.838061602594\\
417.576945345067	-158.389474293654\\
425.486255210746	-160.440886984715\\
433.395565076424	-160.492299675776\\
441.304874942103	-160.543712366837\\
449.214184807781	-161.095125057897\\
456.810002609968	-161.646537748958\\
464.405820412154	-161.697950440019\\
473.501638214341	-160.749363131079\\
482.097456016527	-159.80077582214\\
490.943273818714	-157.352188513201\\
496.7890916209	-159.403601204261\\
504.634909423087	-159.988347228655\\
512	-160\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-167.59375\\
11.5615234375	-169.044921875\\
17.623046875	-169.99609375\\
25.4345703125	-166.447265625\\
34.24609375	-168.3984375\\
41.6826171875	-168.787109375\\
48.619140625	-169.17578125\\
56.5556640625	-169.314453125\\
64.9921875	-169.453125\\
72.6787109375	-169.513671875\\
80.865234375	-169.57421875\\
88.8017578125	-169.634765625\\
96.73828125	-169.6953125\\
104.5498046875	-169.943359375\\
112.361328125	-170.19140625\\
120.1728515625	-169.939453125\\
128.484375	-169.6875\\
136.2529296875	-169.849609375\\
144.521484375	-170.01171875\\
152.5400390625	-170.173828125\\
160.05859375	-170.3359375\\
166.7021484375	-172.060546875\\
171.345703125	-175.78515625\\
179.4892578125	-174.759765625\\
185.6328125	-174.234375\\
196.0419921875	-179.365234375\\
202.951171875	-171.99609375\\
209.8603515625	-178.626953125\\
210.76953125	-174.2578125\\
215.8662109375	-171.138671875\\
230.962890625	-182.51953125\\
237.5595703125	-186.650390625\\
255.15625	-173.78125\\
260.145664828431	-175.836672794118\\
266.135079656863	-176.892095588235\\
274.124494485294	-176.947518382353\\
282.113909313726	-174.002941176471\\
293.290824142157	-171.433363970588\\
302.967738970588	-170.363786764706\\
311.39465379902	-170.294209558824\\
319.321568627451	-170.224632352941\\
328.373483455882	-169.514430147059\\
336.425398284314	-167.804227941176\\
345.227313112745	-168.844025735294\\
353.029227941176	-168.883823529412\\
361.518642769608	-169.173621323529\\
370.008057598039	-169.463419117647\\
380.247472426471	-167.753216911765\\
388.986887254902	-159.543014705882\\
399.432349081365	-157.478297244094\\
406.377810907828	-159.913579782307\\
412.073272734291	-160.348862320519\\
419.768734560753	-162.784144858731\\
425.651696387216	-168.156927396943\\
433.534658213679	-168.529709935155\\
441.417620040142	-168.902492473367\\
449.300581866605	-169.275275011579\\
457.197928613703	-169.179803581538\\
465.0952753608	-169.084332151496\\
473.742622107898	-168.988860721454\\
481.889968854996	-168.393389291412\\
489.789331731126	-168.170901732338\\
497.188694607256	-167.448414173264\\
505.088057483386	-167.742593280856\\
512	-168\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-183.3125\\
9.751953125	-178.22265625\\
19.00390625	-178.1328125\\
26.755859375	-178.54296875\\
33.0078125	-177.453125\\
41.759765625	-174.98828125\\
50.01171875	-177.0234375\\
56.263671875	-177.55859375\\
64.515625	-177.59375\\
72.892578125	-177.66015625\\
80.76953125	-177.7265625\\
88.646484375	-177.79296875\\
96.5234375	-177.859375\\
104.400390625	-178.05078125\\
112.27734375	-178.2421875\\
120.154296875	-177.93359375\\
128.03125	-177.625\\
136.244140625	-177.92578125\\
144.45703125	-177.7265625\\
152.669921875	-178.02734375\\
160.3828125	-177.828125\\
167.095703125	-178.75390625\\
172.30859375	-182.6796875\\
179.521484375	-182.60546875\\
187.234375	-182.53125\\
195.791015625	-181.89453125\\
203.34765625	-174.2578125\\
214.904296875	-185.62109375\\
217.9609375	-183.984375\\
224.392578125	-188.84765625\\
229.32421875	-190.7109375\\
238.255859375	-190.57421875\\
245.1875	-188.4375\\
254.209160539216	-185.638419117647\\
263.230821078431	-182.839338235294\\
274.252481617647	-182.040257352941\\
282.774142156863	-179.741176470588\\
293.920802696078	-178.692095588235\\
303.067463235294	-178.143014705882\\
311.21412377451	-178.093933823529\\
319.360784313726	-178.044852941176\\
327.632444852941	-176.402022058824\\
336.404105392157	-175.759191176471\\
344.175765931373	-175.616360294118\\
351.947426470588	-175.473529411765\\
360.844087009804	-176.330698529412\\
370.24074754902	-176.687867647059\\
378.637408088235	-176.045036764706\\
388.034068627451	-175.402205882353\\
405.515682414698	-171.721358267717\\
411.997296201945	-164.54051065308\\
415.978909989193	-164.859663038444\\
421.96052377644	-167.178815423807\\
427.817137563687	-172.872967809171\\
433.673751350934	-176.567120194535\\
441.530365138181	-176.761272579898\\
449.386978925428	-176.955424965262\\
457.585854617438	-176.713069414117\\
465.784730309447	-176.470713862973\\
473.983606001456	-176.728358311829\\
482.182481693465	-176.486002760684\\
490.135389643538	-176.489614951475\\
498.088297593612	-175.993227142267\\
505.041205543686	-175.996839333058\\
512	-176\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-185.53125\\
8.4423828125	-185.150390625\\
18.384765625	-188.26953125\\
24.5771484375	-186.388671875\\
33.26953125	-185.5078125\\
42.3369140625	-182.439453125\\
50.404296875	-183.87109375\\
57.4716796875	-185.802734375\\
65.0390625	-185.734375\\
72.6064453125	-185.806640625\\
80.673828125	-185.87890625\\
88.4912109375	-185.951171875\\
96.30859375	-186.0234375\\
104.2509765625	-186.158203125\\
112.193359375	-186.29296875\\
120.1357421875	-186.177734375\\
128.078125	-186.0625\\
136.2353515625	-186.001953125\\
144.392578125	-185.94140625\\
152.5498046875	-185.880859375\\
160.70703125	-185.8203125\\
167.2392578125	-186.697265625\\
174.771484375	-187.57421875\\
180.5537109375	-189.201171875\\
187.8359375	-189.828125\\
199.5400390625	-187.673828125\\
202.244140625	-186.01953125\\
212.6982421875	-191.865234375\\
223.15234375	-190.2109375\\
229.9189453125	-195.056640625\\
233.185546875	-194.90234375\\
237.7021484375	-193.998046875\\
243.21875	-193.09375\\
256.27265625	-190.190165441176\\
263.3265625	-195.286580882353\\
275.88046875	-192.882996323529\\
283.434375	-185.979411764706\\
294.80078125	-186.200827205882\\
303.1671875	-185.922242647059\\
311.53359375	-185.643658088235\\
319.9	-185.365073529412\\
328.14140625	-184.539613970588\\
336.3828125	-183.714154411765\\
344.37421875	-183.138694852941\\
352.865625	-183.063235294118\\
363.41953125	-184.487775735294\\
370.9734375	-184.412316176471\\
378.77734375	-182.836856617647\\
388.08125	-183.261397058824\\
396.099015748031	-184.214419291339\\
409.116781496063	-181.167441523854\\
418.134547244095	-168.620463756369\\
424.152312992126	-172.073485988884\\
429.482578740157	-177.339008221399\\
436.312844488189	-182.604530453914\\
441.64311023622	-184.620052686429\\
449.473375984252	-184.635574918944\\
457.723780621172	-184.496335246697\\
465.974185258093	-184.35709557445\\
474.474589895013	-184.717855902203\\
483.974994531934	-185.578616229957\\
490.981447555951	-184.058328170613\\
498.487900579968	-184.038040111269\\
504.994353603985	-184.751085385259\\
512	-185\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-193.25\\
9.1328125	-194.078125\\
18.265625	-192.40625\\
23.3984375	-191.234375\\
34.53125	-195.5625\\
40.4140625	-194.890625\\
49.296875	-194.21875\\
57.1796875	-194.046875\\
65.0625	-193.875\\
72.8203125	-193.953125\\
80.578125	-194.03125\\
88.3359375	-194.109375\\
96.09375	-194.1875\\
104.1015625	-194.265625\\
112.109375	-194.34375\\
120.1171875	-194.421875\\
128.125	-194.5\\
136.2265625	-194.078125\\
144.328125	-194.15625\\
152.4296875	-193.734375\\
160.53125	-193.8125\\
168.3828125	-193.640625\\
172.734375	-196.46875\\
180.5859375	-196.796875\\
187.9375	-197.125\\
191.7890625	-198.453125\\
205.640625	-200.78125\\
214.4921875	-194.109375\\
222.34375	-192.4375\\
232.4453125	-199.765625\\
237.546875	-199.09375\\
240.6484375	-198.921875\\
245.75	-201.75\\
257.836151960784	-198.741911764706\\
265.922303921569	-199.733823529412\\
269.508455882353	-200.725735294118\\
280.094607843137	-195.217647058824\\
295.180759803922	-194.209558823529\\
303.266911764706	-194.201470588235\\
311.35306372549	-193.693382352941\\
319.939215686275	-193.185294117647\\
328.650367647059	-192.677205882353\\
336.861519607843	-192.669117647059\\
345.072671568627	-193.161029411765\\
354.283823529412	-194.652941176471\\
362.994975490196	-192.644852941176\\
371.20612745098	-190.136764705882\\
378.417279411765	-189.628676470588\\
386.128431372549	-192.120588235294\\
394.682349081365	-193.707480314961\\
401.736266790181	-193.294372394627\\
411.790184498996	-187.881264474294\\
426.344102207812	-183.46815655396\\
431.648019916628	-183.305048633627\\
437.951937625444	-187.141940713293\\
442.75585533426	-191.47883279296\\
450.059773043075	-192.315724872626\\
457.861706624907	-192.279601079277\\
466.163640206739	-192.243477285927\\
474.965573788571	-192.707353492578\\
483.767507370402	-193.671229699229\\
488.327505468363	-194.62704138975\\
497.387503566324	-193.082853080272\\
504.947501664284	-193.00533143746\\
512	-193\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-201.59375\\
10.1044921875	-201.177734375\\
16.708984375	-202.26171875\\
25.8134765625	-201.095703125\\
33.91796875	-200.9296875\\
40.8349609375	-202.076171875\\
49.251953125	-202.22265625\\
57.1689453125	-202.119140625\\
65.0859375	-202.015625\\
72.8466796875	-202.068359375\\
80.607421875	-202.12109375\\
88.3681640625	-202.173828125\\
96.12890625	-202.2265625\\
104.0771484375	-202.279296875\\
112.025390625	-202.33203125\\
119.9736328125	-202.384765625\\
127.921875	-202.4375\\
136.1240234375	-202.169921875\\
144.326171875	-201.90234375\\
152.5283203125	-201.634765625\\
159.73046875	-201.8671875\\
167.3701171875	-202.599609375\\
171.009765625	-206.33203125\\
179.6494140625	-206.564453125\\
185.2890625	-204.796875\\
193.1005859375	-202.419921875\\
208.912109375	-212.54296875\\
212.9736328125	-209.416015625\\
216.03515625	-205.2890625\\
225.7216796875	-203.287109375\\
238.408203125	-203.28515625\\
242.0947265625	-204.283203125\\
248.78125	-207.28125\\
257.337147671569	-205.559283088235\\
268.393045343137	-205.337316176471\\
271.198943014706	-206.115349264706\\
279.004840686275	-205.893382352941\\
295.248238357843	-202.358915441176\\
303.991636029412	-201.824448529412\\
312.23503370098	-201.039981617647\\
320.478431372549	-200.755514705882\\
328.659329044118	-200.752297794118\\
336.840226715686	-200.749080882353\\
345.271124387255	-200.995863970588\\
353.202022058824	-200.742647058824\\
362.257919730392	-196.989430147059\\
370.313817401961	-196.736213235294\\
377.369715073529	-200.482996323529\\
385.925612745098	-200.729779411765\\
393.765682414698	-201.231791338583\\
407.105752084298	-201.233803265401\\
413.695821753898	-196.235815192219\\
421.785891423499	-195.737827119037\\
433.875961093099	-192.989839045855\\
437.466030762699	-191.241850972673\\
443.056100432299	-199.24386289949\\
450.146170101899	-199.745874826308\\
457.813124692134	-200.124374848365\\
465.480079282369	-200.502874870421\\
472.897033872604	-201.131374892477\\
481.313988462839	-202.259874914533\\
489.361991440171	-202.878294291428\\
496.409994417503	-201.996713668322\\
504.724664061501	-201.09846637855\\
512	-201.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-209.4375\\
9.576171875	-208.77734375\\
17.15234375	-210.1171875\\
25.728515625	-209.45703125\\
32.8046875	-209.296875\\
41.755859375	-209.26171875\\
49.20703125	-210.2265625\\
57.158203125	-210.19140625\\
65.109375	-210.15625\\
72.873046875	-210.18359375\\
80.63671875	-210.2109375\\
88.400390625	-210.23828125\\
96.1640625	-210.265625\\
104.052734375	-210.29296875\\
111.94140625	-210.3203125\\
119.830078125	-210.34765625\\
127.71875	-210.375\\
136.021484375	-210.26171875\\
144.32421875	-210.1484375\\
152.626953125	-210.03515625\\
158.9296875	-210.921875\\
165.357421875	-212.55859375\\
171.28515625	-214.1953125\\
179.212890625	-214.33203125\\
188.140625	-214.96875\\
195.912109375	-213.88671875\\
205.18359375	-219.3046875\\
208.455078125	-219.72265625\\
211.7265625	-220.140625\\
225.498046875	-220.80859375\\
237.26953125	-210.4765625\\
245.541015625	-210.64453125\\
249.8125	-213.3125\\
257.838143382353	-213.376654411765\\
270.863786764706	-210.940808823529\\
275.889430147059	-212.504963235294\\
281.415073529412	-215.569117647059\\
295.815716911765	-210.008272058824\\
304.716360294118	-209.447426470588\\
312.117003676471	-208.886580882353\\
320.517647058824	-208.825735294118\\
328.668290441176	-208.827389705882\\
336.818933823529	-208.829044117647\\
344.969577205882	-208.830698529412\\
353.120220588235	-208.832352941176\\
361.020863970588	-208.834007352941\\
368.921507352941	-208.835661764706\\
377.322150735294	-208.837316176471\\
385.722794117647	-208.838970588235\\
393.849015748031	-208.756102362205\\
402.475237378416	-207.673234136174\\
412.6014590088	-204.590365910144\\
420.727680639185	-204.507497684113\\
428.103902269569	-201.674629458082\\
438.980123899954	-200.841761232052\\
443.856345530338	-203.008893006021\\
450.232567160723	-207.676024779991\\
457.764542759361	-208.469148617452\\
465.296518357999	-208.762272454914\\
472.328493956638	-209.555396292375\\
480.360469555276	-209.848520129837\\
487.896477411979	-210.629547193105\\
496.432485268682	-209.910574256373\\
504.501826458718	-209.691601319641\\
512	-209.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-217.78125\\
9.2978515625	-217.376953125\\
17.595703125	-217.47265625\\
25.1435546875	-214.568359375\\
32.69140625	-217.6640625\\
40.9267578125	-218.947265625\\
49.162109375	-218.23046875\\
56.8974609375	-218.263671875\\
64.6328125	-218.296875\\
72.3994140625	-218.298828125\\
80.166015625	-218.30078125\\
88.1826171875	-218.302734375\\
96.19921875	-218.3046875\\
104.0283203125	-218.306640625\\
111.857421875	-218.30859375\\
119.6865234375	-218.310546875\\
128.015625	-218.3125\\
135.9189453125	-218.103515625\\
144.322265625	-217.89453125\\
152.2255859375	-218.185546875\\
157.62890625	-220.9765625\\
165.3447265625	-222.017578125\\
171.560546875	-226.55859375\\
179.5263671875	-226.849609375\\
194.9921875	-224.640625\\
197.4736328125	-221.603515625\\
199.455078125	-223.06640625\\
203.1865234375	-223.279296875\\
212.91796875	-224.4921875\\
223.0244140625	-224.080078125\\
232.630859375	-220.66796875\\
243.4873046875	-217.755859375\\
253.34375	-218.84375\\
263.089139093137	-219.194025735294\\
271.834528186274	-217.544301470588\\
280.579917279412	-217.644577205882\\
286.825306372549	-221.244852941176\\
295.633195465686	-217.407628676471\\
304.941084558824	-216.570404411765\\
311.998973651961	-215.483180147059\\
320.556862745098	-216.895955882353\\
328.677251838235	-216.902481617647\\
336.797640931373	-216.909007352941\\
344.91803002451	-216.915533088235\\
353.038419117647	-216.922058823529\\
361.033808210784	-216.928584558824\\
369.029197303922	-216.935110294118\\
377.274586397059	-216.941636029412\\
385.519975490196	-216.948161764706\\
393.682349081365	-216.530413385827\\
401.844722672534	-216.112665006948\\
410.007096263702	-216.194916628069\\
419.169469854871	-215.277168249189\\
426.08184344604	-213.60941987031\\
440.494217037209	-211.441671491431\\
442.656590628377	-212.273923112552\\
450.318964219546	-215.606174733673\\
457.715960826588	-216.31392238654\\
465.11295743363	-217.021670039407\\
473.009954040671	-217.479417692274\\
480.906950647713	-217.937165345141\\
488.680963383787	-217.880800094782\\
496.954976119861	-217.824434844423\\
505.245655522602	-217.484736260731\\
512	-217.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-225.125\\
9.01953125	-225.9765625\\
18.0390625	-225.328125\\
25.55859375	-225.1796875\\
31.078125	-227.53125\\
40.59765625	-228.1328125\\
49.1171875	-227.734375\\
57.13671875	-226.3359375\\
64.65625	-226.4375\\
72.42578125	-226.4140625\\
79.6953125	-226.390625\\
87.96484375	-226.3671875\\
96.234375	-226.34375\\
104.00390625	-226.3203125\\
111.7734375	-226.296875\\
119.54296875	-226.2734375\\
127.3125	-226.25\\
135.81640625	-226.4453125\\
144.3203125	-226.140625\\
151.32421875	-226.8359375\\
155.328125	-232.53125\\
172.33203125	-236.4765625\\
176.3359375	-240.921875\\
178.83984375	-239.8671875\\
188.34375	-238.3125\\
193.53515625	-231.8203125\\
201.7265625	-232.828125\\
207.91796875	-229.3359375\\
217.109375	-226.34375\\
224.05078125	-225.8515625\\
232.9921875	-227.359375\\
241.93359375	-226.8671875\\
254.875	-226.375\\
263.840134803922	-225.511397058824\\
272.305269607843	-225.647794117647\\
280.770404411765	-225.784191176471\\
288.735539215686	-227.420588235294\\
297.950674019608	-226.806985294118\\
304.665808823529	-223.693382352941\\
312.380943627451	-224.079779411765\\
320.596078431373	-224.966176470588\\
328.686213235294	-224.977573529412\\
336.776348039216	-224.988970588235\\
344.866482843137	-225.000367647059\\
352.956617647059	-225.011764705882\\
361.04675245098	-225.023161764706\\
369.136887254902	-225.034558823529\\
377.227022058824	-225.045955882353\\
385.317156862745	-225.057352941176\\
393.515682414698	-224.804724409449\\
401.714207966651	-224.552095877721\\
409.912733518604	-224.299467345994\\
418.111259070557	-224.046838814266\\
426.05978462251	-224.044210282538\\
435.508310174463	-223.041581750811\\
442.456835726417	-223.538953219083\\
449.90536127837	-224.036324687355\\
457.667378893815	-224.658696155628\\
465.42939650926	-225.2810676239\\
472.691414124705	-225.403439092172\\
480.95343174015	-225.525810560445\\
488.465449355595	-225.632052996459\\
496.97746697104	-225.738295432473\\
504.489484586486	-225.277871201821\\
512	-225\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-232.46875\\
9.4912109375	-233.513671875\\
16.982421875	-233.55859375\\
24.7236328125	-233.853515625\\
32.46484375	-234.1484375\\
40.2060546875	-235.255859375\\
48.447265625	-235.86328125\\
56.6884765625	-234.720703125\\
64.4296875	-234.078125\\
71.9521484375	-234.279296875\\
79.974609375	-234.48046875\\
87.7470703125	-234.431640625\\
96.01953125	-234.3828125\\
103.8544921875	-234.333984375\\
111.689453125	-234.28515625\\
119.5244140625	-234.236328125\\
127.359375	-234.1875\\
135.7763671875	-233.974609375\\
143.693359375	-233.76171875\\
151.6103515625	-233.548828125\\
156.02734375	-236.8359375\\
173.4443359375	-244.498046875\\
175.861328125	-246.66015625\\
178.0283203125	-247.572265625\\
187.1953125	-245.484375\\
192.5341796875	-240.099609375\\
200.873046875	-236.71484375\\
203.7119140625	-238.830078125\\
212.05078125	-239.4453125\\
225.5146484375	-236.373046875\\
233.978515625	-235.80078125\\
241.6923828125	-235.478515625\\
254.90625	-234.15625\\
263.841130514706	-233.703768382353\\
272.276011029412	-233.251286764706\\
280.460891544118	-233.548805147059\\
288.645772058824	-233.846323529412\\
298.143152573529	-229.018841911765\\
304.140533088235	-229.691360294118\\
312.387913602941	-233.113878676471\\
320.635294117647	-233.036397058824\\
328.695174632353	-233.052665441176\\
336.755055147059	-233.068933823529\\
344.814935661765	-233.085202205882\\
352.874816176471	-233.101470588235\\
360.934696691176	-233.117738970588\\
368.994577205882	-233.134007352941\\
377.054457720588	-233.150275735294\\
385.114338235294	-233.166544117647\\
393.349015748031	-233.141535433071\\
401.583693260769	-232.616526748495\\
409.818370773506	-232.591518063918\\
418.053048286244	-232.566509379342\\
426.037725798981	-232.354000694766\\
434.522403311718	-232.14149201019\\
442.007080824456	-232.428983325614\\
449.991758337193	-232.716474641038\\
457.681296961042	-232.753469924715\\
465.37083558489	-233.290465208393\\
473.060374208739	-233.827460492071\\
480.749912832587	-233.864455775749\\
488.314451456436	-234.076854285233\\
496.878990080284	-234.289252794717\\
504.443528704133	-232.968317970868\\
512	-229.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-241.3125\\
9.462890625	-241.55078125\\
16.42578125	-241.2890625\\
24.888671875	-242.52734375\\
32.8515625	-242.265625\\
40.814453125	-241.87890625\\
48.77734375	-242.4921875\\
56.740234375	-242.60546875\\
65.703125	-239.71875\\
71.978515625	-242.14453125\\
79.75390625	-242.5703125\\
87.529296875	-242.49609375\\
95.8046875	-242.421875\\
103.705078125	-242.34765625\\
111.60546875	-242.2734375\\
119.505859375	-242.19921875\\
127.40625	-242.125\\
135.736328125	-241.50390625\\
143.56640625	-241.3828125\\
151.396484375	-241.76171875\\
159.7265625	-242.640625\\
165.556640625	-244.51953125\\
171.88671875	-250.8984375\\
176.216796875	-252.77734375\\
184.046875	-251.15625\\
193.533203125	-249.87890625\\
202.01953125	-245.1015625\\
204.505859375	-249.82421875\\
217.9921875	-247.046875\\
220.978515625	-247.89453125\\
233.46484375	-244.2421875\\
242.451171875	-244.08984375\\
254.4375	-242.4375\\
263.84212622549	-241.896139705882\\
272.74675245098	-241.354779411765\\
280.651378676471	-241.313419117647\\
288.556004901961	-241.272058823529\\
296.335631127451	-241.230698529412\\
304.615257352941	-240.689338235294\\
312.394883578431	-241.147977941176\\
320.674509803922	-241.106617647059\\
328.704136029412	-241.127757352941\\
336.733762254902	-241.148897058824\\
344.763388480392	-241.170036764706\\
352.793014705882	-241.191176470588\\
360.822640931373	-241.212316176471\\
368.852267156863	-241.233455882353\\
376.881893382353	-241.254595588235\\
384.911519607843	-241.275735294118\\
393.682349081365	-241.478346456693\\
401.453178554887	-241.180957619268\\
409.224008028408	-240.883568781843\\
417.99483750193	-240.586179944419\\
426.015666975452	-240.663791106994\\
434.036496448973	-240.241402269569\\
442.057325922495	-240.319013432145\\
450.078155396017	-240.39662459472\\
457.695215028269	-240.848243693803\\
465.31227466052	-241.299862792886\\
473.429334292772	-241.251481891969\\
480.546393925024	-242.203100991053\\
488.663453557276	-242.521655574007\\
496.780513189528	-241.840210156961\\
504.89757282178	-241.658764739915\\
512	-241.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-249.15625\\
8.4345703125	-249.337890625\\
16.369140625	-250.01953125\\
24.3037109375	-250.201171875\\
32.23828125	-250.3828125\\
39.9228515625	-251.501953125\\
49.107421875	-250.12109375\\
57.0419921875	-250.240234375\\
64.4765625	-249.859375\\
71.7548828125	-250.509765625\\
79.533203125	-250.66015625\\
87.5615234375	-250.560546875\\
95.58984375	-250.4609375\\
103.5556640625	-250.361328125\\
111.521484375	-250.26171875\\
119.4873046875	-250.162109375\\
127.453125	-250.0625\\
136.4462890625	-250.783203125\\
143.939453125	-250.50390625\\
152.1826171875	-249.974609375\\
159.92578125	-250.4453125\\
167.1689453125	-251.041015625\\
174.412109375	-255.63671875\\
180.4052734375	-257.982421875\\
184.8984375	-257.328125\\
193.7822265625	-257.658203125\\
202.166015625	-255.98828125\\
204.2998046875	-256.068359375\\
213.43359375	-256.1484375\\
221.1923828125	-255.916015625\\
229.451171875	-255.68359375\\
242.2099609375	-252.201171875\\
254.46875	-250.71875\\
264.093121936274	-250.088511029412\\
272.717493872549	-249.458272058824\\
280.591865808824	-249.328033088235\\
288.466237745098	-249.197794117647\\
296.528109681373	-249.192555147059\\
304.589981617647	-249.187316176471\\
312.651853553922	-249.182077205882\\
320.713725490196	-249.176838235294\\
328.713097426471	-249.202849264706\\
336.712469362745	-249.228860294118\\
344.71184129902	-249.254871323529\\
352.711213235294	-249.280882352941\\
360.710585171569	-249.306893382353\\
368.709957107843	-248.832904411765\\
376.709329044118	-249.358915441176\\
384.708700980392	-249.384926470588\\
393.265682414698	-249.815157480315\\
400.822663849004	-249.245388490042\\
408.62964528331	-248.925619499768\\
417.436626717616	-248.605850509495\\
425.743608151922	-248.473581519222\\
434.050589586228	-248.341312528949\\
441.857571020534	-248.459043538675\\
449.66455245484	-248.576774548402\\
457.459133095495	-248.943017462891\\
465.253713736151	-249.309260377379\\
472.798294376806	-249.425503291868\\
479.342875017461	-250.041746206357\\
488.512455658116	-250.216456862781\\
496.682036298771	-249.891167519205\\
505.351616939427	-249.315878175629\\
512	-248.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-257.5\\
8.90625	-257.125\\
16.3125	-258.25\\
24.71875	-257.875\\
32.625	-259\\
40.53125	-259.125\\
48.9375	-259.75\\
55.84375	-258.875\\
64.25	-258.5\\
71.53125	-258.875\\
79.3125	-258.75\\
87.59375	-258.625\\
95.375	-258.5\\
103.40625	-258.375\\
111.4375	-258.25\\
119.46875	-258.125\\
127.5	-258\\
135.65625	-258.5625\\
144.3125	-256.125\\
154.96875	-256.6875\\
160.125	-257.75\\
167.78125	-258.0625\\
175.4375	-258.375\\
183.09375	-261.1875\\
190.25	-260.5\\
198.03125	-262.4375\\
203.8125	-264.875\\
209.09375	-262.3125\\
214.375	-265.75\\
221.40625	-263.9375\\
229.4375	-263.125\\
238.46875	-262.8125\\
254.5	-258.5\\
263.844117647059	-257.780882352941\\
272.188235294118	-257.561764705882\\
280.532352941176	-257.342647058824\\
288.876470588235	-257.123529411765\\
296.720588235294	-257.154411764706\\
304.564705882353	-257.185294117647\\
312.908823529412	-257.216176470588\\
320.752941176471	-257.247058823529\\
328.722058823529	-257.277941176471\\
336.691176470588	-257.308823529412\\
344.660294117647	-257.339705882353\\
352.629411764706	-257.370588235294\\
360.598529411765	-257.401470588235\\
368.567647058824	-257.432352941176\\
376.536764705882	-257.463235294118\\
384.505882352941	-257.494117647059\\
392.849015748031	-257.151968503937\\
400.692149143122	-256.809819360815\\
408.535282538212	-256.967670217693\\
416.378415933302	-256.625521074572\\
425.971549328393	-256.28337193145\\
434.064682723483	-256.441222788328\\
441.657816118573	-256.599073645206\\
449.250949513664	-256.756924502084\\
457.223051162722	-257.037791231978\\
465.695152811781	-257.318657961872\\
472.667254460839	-257.599524691766\\
480.639356109898	-257.380391421661\\
488.361457758957	-257.411258151555\\
497.583559408015	-258.442124881449\\
504.805661057074	-257.972991611343\\
512	-257\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-265.59362745098\\
8.59669117647059	-265.915885416667\\
15.6933823529412	-265.738143382353\\
23.2900735294118	-265.810401348039\\
33.8867647058824	-267.382659313725\\
39.6709558823529	-270.579917279412\\
49.4551470588235	-267.777175245098\\
56.4893382352941	-266.224433210784\\
63.5235294117647	-267.671691176471\\
70.6983455882353	-269.681449142157\\
78.3731617647059	-269.191207107843\\
87.2979779411765	-267.200965073529\\
95.7227941176471	-266.710723039216\\
103.335110294118	-266.157981004902\\
111.447426470588	-266.105238970588\\
119.559742647059	-266.052496936275\\
127.172058823529	-266.499754901961\\
135.0421875	-266.763419117647\\
144.412316176471	-266.027083333333\\
152.532444852941	-265.79074754902\\
160.152573529412	-265.554411764706\\
168.022702205882	-265.693075980392\\
176.392830882353	-265.831740196078\\
184.512959558824	-265.470404411765\\
192.633088235294	-265.109068627451\\
198.081341911765	-267.403982843137\\
205.529595588235	-269.198897058824\\
211.727849264706	-269.24381127451\\
215.926102941176	-269.288725490196\\
223.561856617647	-268.583639705882\\
229.697610294118	-271.878553921569\\
240.083363970588	-271.423468137255\\
252.469117647059	-266.968382352941\\
263.638407583622	-266.365498666378\\
272.307697520185	-265.762614979815\\
280.726987456747	-265.159731293253\\
288.64627739331	-265.05684760669\\
297.128067329873	-264.766463920127\\
305.109857266436	-264.976080233564\\
312.341647202999	-265.685696547001\\
320.573437139562	-265.395312860438\\
328.586477076125	-265.401804173875\\
336.599517012687	-265.408295487313\\
344.86255694925	-265.41478680075\\
354.625596885813	-264.921278114187\\
360.326136822376	-265.490269427624\\
368.526676758939	-265.559260741061\\
376.477216695502	-265.628252054498\\
384.427756632065	-265.697243367935\\
392.525811332407	-265.260236895939\\
400.623866032749	-264.823230423944\\
407.971920733092	-263.636223951948\\
416.319975433434	-264.449217479952\\
428.605530133777	-264.887211007956\\
433.891084834119	-264.32520453596\\
441.676639534461	-264.513198063964\\
449.462194234804	-264.701191591968\\
457.219971157368	-265.043699008861\\
464.977748079933	-264.886206425754\\
472.735525002498	-265.478713842647\\
480.493301925062	-265.57122125954\\
488.003094976659	-264.907680289336\\
496.512888028256	-265.244139319132\\
504.772681079853	-265.847265015595\\
512	-265.9375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-274.687254901961\\
6.78713235294118	-273.706770833333\\
16.5742647058824	-273.226286764706\\
26.3613970588235	-272.245802696078\\
31.1485294117647	-271.765318627451\\
41.8106617647059	-276.034834558824\\
48.4727941176471	-274.804350490196\\
56.6349264705882	-275.073866421569\\
64.7970588235294	-275.343382352941\\
70.3654411764706	-277.487898284314\\
77.9338235294118	-279.132414215686\\
84.5022058823529	-278.776930147059\\
94.5705882352941	-273.921446078431\\
103.763970588235	-273.940962009804\\
111.457352941176	-273.960477941176\\
119.650735294118	-273.979993872549\\
127.844117647059	-273.999509803922\\
135.928125	-273.964338235294\\
144.012132352941	-273.929166666667\\
152.096139705882	-273.893995098039\\
160.180147058824	-273.858823529412\\
168.264154411765	-273.823651960784\\
176.348161764706	-273.788480392157\\
184.432169117647	-273.753308823529\\
192.516176470588	-273.718137254902\\
199.131433823529	-275.370465686274\\
206.246691176471	-276.022794117647\\
213.861948529412	-276.17512254902\\
218.477205882353	-275.327450980392\\
226.217463235294	-275.729779411765\\
232.957720588235	-277.132107843137\\
240.697977941176	-278.53443627451\\
251.938235294118	-276.936764705882\\
263.932697520185	-273.950114979815\\
272.427159746251	-273.463465253749\\
281.421621972318	-272.476815527682\\
289.416084198385	-272.490165801615\\
297.535546424452	-272.378516075548\\
305.155008650519	-272.766866349481\\
312.774470876586	-273.155216623414\\
320.393933102653	-273.543566897347\\
328.45089532872	-273.52566717128\\
336.507857554787	-273.507767445213\\
345.064819780853	-273.489867719147\\
354.12178200692	-272.47196799308\\
360.553744232987	-273.579068267013\\
368.485706459054	-273.686168540946\\
376.417668685121	-273.793268814879\\
384.349630911188	-273.900369088812\\
392.702606916782	-273.868505287942\\
401.055582922377	-273.336641487072\\
408.408558927971	-272.304777686202\\
417.761534933566	-271.272913885332\\
429.23951093916	-271.991050084462\\
433.717486944755	-272.209186283592\\
441.695462950349	-272.427322482722\\
449.673438955944	-272.645458681852\\
457.716891152014	-273.549606785743\\
464.760343348085	-273.953754889635\\
472.303795544156	-273.357902993527\\
480.347247740226	-273.262051097419\\
487.144732194361	-274.904102427117\\
496.942216648497	-276.046153756816\\
504.739701102632	-273.721538419847\\
512	-273.375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-282.780882352941\\
8.72757352941176	-282.74765625\\
15.4551470588235	-283.714430147059\\
24.9327205882353	-281.681204044118\\
31.9102941176471	-283.647977941176\\
39.9503676470588	-283.989751838235\\
48.9904411764706	-283.331525735294\\
56.7805147058824	-283.923299632353\\
65.0705882352941	-283.015073529412\\
72.2825367647059	-282.794347426471\\
79.9944852941177	-282.573621323529\\
86.4564338235294	-281.602895220588\\
95.4183823529412	-281.632169117647\\
103.442830882353	-281.723943014706\\
111.467279411765	-281.815716911765\\
119.741727941176	-281.907490808824\\
128.016176470588	-281.999264705882\\
136.0640625	-281.915257352941\\
144.111948529412	-281.83125\\
152.159834558824	-281.747242647059\\
160.207720588235	-281.663235294118\\
168.255606617647	-281.704227941176\\
176.303492647059	-281.745220588235\\
184.351378676471	-281.786213235294\\
192.899264705882	-281.327205882353\\
200.431525735294	-281.836948529412\\
207.963786764706	-282.346691176471\\
216.246047794118	-281.856433823529\\
224.028308823529	-281.366176470588\\
231.873069852941	-281.375919117647\\
238.217830882353	-283.385661764706\\
243.812591911765	-285.395404411765\\
251.907352941176	-285.405147058824\\
263.476987456747	-282.534731293253\\
274.046621972318	-279.664315527682\\
282.616256487889	-279.543899762111\\
290.18589100346	-279.92348399654\\
297.693025519031	-280.240568230969\\
305.200160034602	-280.557652465398\\
312.707294550173	-281.124736699827\\
320.714429065744	-281.191820934256\\
328.315313581315	-281.649530168685\\
336.416198096886	-281.607239403114\\
344.517082612457	-282.064948637543\\
351.617967128028	-282.022657871972\\
360.281351643599	-282.417867106401\\
367.94473615917	-284.31307634083\\
376.10812067474	-283.70828557526\\
384.271505190311	-282.103494809689\\
392.879402501158	-281.726773679944\\
400.987299812004	-281.3500525502\\
409.095197122851	-280.473331420456\\
417.703094433698	-279.596610290712\\
425.623491744544	-279.844889160968\\
433.543889055391	-280.593168031224\\
441.464286366237	-280.341446901479\\
449.384683677084	-280.589725771735\\
457.21381114666	-280.805514562626\\
464.542938616237	-281.021303353517\\
473.372066085814	-281.987092144408\\
479.70119355539	-281.952880935298\\
488.036369412064	-281.650524564899\\
493.371545268737	-279.848168194499\\
504.706721125411	-278.529145157433\\
512	-280.3125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-288.874509803922\\
7.66801470588235	-289.288541666667\\
16.3360294117647	-290.202573529412\\
24.5040441176471	-290.116605392157\\
31.6720588235294	-290.530637254902\\
40.5900735294118	-290.944669117647\\
48.0080882352941	-290.358700980392\\
56.9261029411765	-290.772732843137\\
65.3441176470588	-290.686764705882\\
72.1996323529412	-289.600796568627\\
80.5551470588235	-290.014828431373\\
87.9106617647059	-289.428860294118\\
95.7661764705882	-289.342892156863\\
103.621691176471	-289.506924019608\\
111.477205882353	-289.670955882353\\
119.832720588235	-289.834987745098\\
128.188235294118	-289.999019607843\\
136.2	-289.866176470588\\
144.211764705882	-289.733333333333\\
152.223529411765	-289.600490196078\\
160.235294117647	-289.467647058824\\
168.247058823529	-289.584803921569\\
176.258823529412	-289.701960784314\\
184.270588235294	-289.819117647059\\
192.282352941176	-289.936274509804\\
200.231617647059	-289.803431372549\\
208.180882352941	-289.670588235294\\
216.130147058824	-289.537745098039\\
224.079411764706	-289.404901960784\\
232.028676470588	-289.522058823529\\
239.977941176471	-289.639215686274\\
246.427205882353	-291.25637254902\\
255.876470588235	-290.873529411765\\
264.02127739331	-290.11934760669\\
274.166084198385	-288.365165801615\\
282.81089100346	-287.61098399654\\
290.455697808535	-287.856802191465\\
297.35050461361	-288.60262038639\\
305.745311418685	-288.348438581315\\
312.64011822376	-289.09425677624\\
320.034925028835	-289.840074971165\\
328.17973183391	-289.77339316609\\
336.324538638985	-289.706711361015\\
343.96934544406	-289.64002955594\\
351.614152249135	-289.573347750865\\
359.50895905421	-292.75666594579\\
367.903765859285	-294.439984140715\\
375.29857266436	-292.62330233564\\
384.193379469435	-290.306620530565\\
393.056198085533	-289.585042071947\\
401.919016701632	-287.863463613329\\
409.781835317731	-288.14188515471\\
417.644653933829	-287.420306696092\\
425.507472549928	-287.698728237474\\
433.370291166026	-288.477149778856\\
441.233109782125	-288.755571320237\\
449.095928398224	-288.533992861619\\
457.210731141306	-289.061422339509\\
464.825533884389	-289.088851817398\\
472.440336627472	-289.616281295288\\
480.055139370554	-289.643710773178\\
488.428006629766	-290.89694670268\\
496.300873888978	-290.150182632183\\
505.17374114819	-288.836751895019\\
512	-286.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-297.218137254902\\
8.23345588235294	-298.141927083333\\
16.4669117647059	-297.565716911765\\
24.9503676470588	-298.239506740196\\
31.9338235294118	-297.913296568627\\
39.7922794117647	-297.524586397059\\
48.1507352941176	-298.13587622549\\
56.2591911764706	-296.997166053922\\
64.3676470588235	-297.358455882353\\
72.3667279411765	-297.157245710784\\
80.3658088235294	-297.456035539216\\
88.1148897058823	-297.504825367647\\
95.8639705882353	-297.553615196078\\
103.800551470588	-297.66490502451\\
111.737132352941	-297.776194852941\\
119.923713235294	-297.887484681373\\
128.110294117647	-297.998774509804\\
136.1484375	-297.879595588235\\
144.186580882353	-297.760416666667\\
152.224724264706	-297.641237745098\\
160.262867647059	-297.522058823529\\
168.301011029412	-297.590379901961\\
176.339154411765	-297.658700980392\\
184.377297794118	-297.727022058824\\
192.415441176471	-297.795343137255\\
200.344209558824	-297.707414215686\\
208.272977941176	-297.619485294118\\
216.201746323529	-297.531556372549\\
224.130514705882	-297.44362745098\\
232.121783088235	-297.480698529412\\
240.113051470588	-297.517769607843\\
248.104319852941	-297.804840686275\\
256.095588235294	-297.591911764706\\
264.628067329873	-297.578963920127\\
274.160546424452	-296.566016075548\\
282.193025519031	-296.053068230969\\
289.72550461361	-296.04012038639\\
296.945483708189	-296.652172541811\\
304.665462802768	-297.264224697232\\
311.635441897347	-297.626276852653\\
320.105420991926	-297.988329008074\\
327.856650086505	-297.772256163495\\
336.107879181084	-297.556183318916\\
344.109108275663	-297.840110474337\\
352.110337370242	-297.624037629758\\
359.986566464821	-297.970464785179\\
366.8627955594	-300.3168919406\\
375.239024653979	-298.913319096021\\
386.115253748558	-298.509746251442\\
392.607993669909	-296.818310463949\\
401.60073359126	-295.626874676457\\
409.59347351261	-295.685438888965\\
417.586213433961	-295.744003101472\\
425.453953355312	-295.99006731398\\
433.321693276662	-296.236131526487\\
441.189433198013	-296.482195738995\\
449.057173119364	-296.728259951503\\
457.020151135952	-296.879830116391\\
464.983129152541	-297.03140028128\\
471.94610716913	-297.182970446168\\
480.409085185719	-297.834540611057\\
488.940611589404	-297.594981743687\\
496.97213799309	-297.355422876318\\
504.986997730108	-298.099197342282\\
512	-297.9375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-305.561764705882\\
9.79889705882353	-305.9953125\\
16.5977941176471	-305.428860294118\\
24.3966911764706	-305.362408088235\\
32.1955882352941	-305.795955882353\\
39.9944852941176	-305.604503676471\\
48.2933823529412	-306.413051470588\\
57.0922794117647	-304.721599264706\\
64.3911764705882	-305.030147058824\\
73.5338235294118	-305.213694852941\\
80.1764705882353	-305.397242647059\\
87.8191176470588	-305.580790441176\\
95.9617647058824	-305.764338235294\\
103.979411764706	-305.822886029412\\
111.997058823529	-305.881433823529\\
120.014705882353	-305.939981617647\\
128.032352941176	-305.998529411765\\
136.096875	-305.893014705882\\
144.161397058824	-305.7875\\
152.225919117647	-305.681985294118\\
160.290441176471	-305.576470588235\\
168.354963235294	-305.595955882353\\
176.419485294118	-305.615441176471\\
184.484007352941	-305.634926470588\\
192.548529411765	-305.654411764706\\
200.456801470588	-305.611397058824\\
208.365073529412	-305.568382352941\\
216.273345588235	-305.525367647059\\
224.181617647059	-305.482352941176\\
232.214889705882	-305.439338235294\\
240.248161764706	-305.396323529412\\
248.281433823529	-305.353308823529\\
256.314705882353	-305.310294117647\\
264.734857266436	-305.038580233564\\
273.655008650519	-304.266866349481\\
282.575160034602	-303.495152465398\\
289.995311418685	-304.223438581315\\
296.040462802768	-305.701724697232\\
297.585614186851	-306.680010813149\\
309.630765570934	-305.658296929066\\
318.675916955017	-307.636583044983\\
326.5335683391	-307.7711191609\\
335.891219723183	-305.905655276817\\
344.248871107266	-305.540191392734\\
353.106522491349	-305.674727508651\\
361.464173875433	-303.184263624567\\
368.821825259516	-304.693799740484\\
377.179476643599	-305.703335856401\\
385.037128027682	-305.712871972318\\
393.159789254284	-303.551578855952\\
401.782450480887	-303.890285739585\\
409.40511170749	-303.728992623219\\
417.527772934093	-304.067699506852\\
425.400434160695	-304.281406390486\\
433.273095387298	-304.495113274119\\
441.145756613901	-304.708820157753\\
449.018417840504	-305.422527041386\\
456.829571130598	-305.198237893274\\
464.640724420693	-305.473948745161\\
471.951877710788	-305.749659597049\\
480.263031000883	-306.025370448936\\
488.453216549042	-305.793016784695\\
497.143402097201	-305.560663120453\\
504.800254312027	-305.361642789545\\
512	-305.625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-313.905392156863\\
8.36433823529412	-314.098697916667\\
16.7286764705882	-313.292003676471\\
24.5930147058824	-313.985309436275\\
32.4573529411765	-314.178615196078\\
41.1966911764706	-315.184420955882\\
46.9360294117647	-314.690226715686\\
56.1753676470588	-314.94603247549\\
65.9147058823529	-315.701838235294\\
73.4509191176471	-313.270143995098\\
80.4871323529412	-313.838449754902\\
88.2733455882353	-313.656755514706\\
96.0595588235294	-313.97506127451\\
104.158272058824	-313.980867034314\\
112.256985294118	-313.986672794118\\
120.105698529412	-313.992478553922\\
127.954411764706	-313.998284313725\\
136.0453125	-313.906433823529\\
144.136213235294	-313.814583333333\\
152.227113970588	-313.722732843137\\
160.318014705882	-313.630882352941\\
168.408915441176	-313.601531862745\\
176.499816176471	-313.572181372549\\
184.590716911765	-313.542830882353\\
192.681617647059	-313.513480392157\\
200.569393382353	-313.515379901961\\
208.457169117647	-313.517279411765\\
216.344944852941	-313.519178921569\\
224.232720588235	-313.521078431373\\
232.307996323529	-313.397977941176\\
240.383272058824	-313.27487745098\\
248.458547794118	-313.151776960784\\
257.033823529412	-313.028676470588\\
265.091647202999	-312.748196547001\\
273.149470876586	-312.467716623414\\
281.957294550173	-312.187236699827\\
290.26511822376	-312.40675677624\\
297.135441897347	-315.251276852653\\
299.005765570934	-317.095796929066\\
308.376089244521	-322.440317005479\\
318.246412918108	-316.784837081892\\
326.460486591695	-316.769982158305\\
334.174560265283	-314.755127234717\\
343.63863393887	-315.74027231113\\
354.102707612457	-317.225417387543\\
362.441781286044	-311.648062463956\\
369.780854959631	-311.070707540369\\
377.119928633218	-311.743352616782\\
385.459002306805	-311.415997693195\\
393.46158483866	-311.534847247954\\
401.464167370515	-311.653696802714\\
409.466749902369	-311.772546357473\\
417.469332434224	-311.891395912232\\
425.596914966079	-312.322745466992\\
433.224497497934	-312.754095021751\\
441.352080029789	-312.435444576511\\
448.979662561643	-313.11679413127\\
456.388991125244	-313.266645670156\\
464.298319688845	-313.916497209043\\
471.957648252446	-313.566348747929\\
480.116976816047	-313.716200286815\\
488.21582150868	-313.741051825702\\
497.314666201313	-313.765903364588\\
504.646844227279	-313.524088236808\\
512	-313.3125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-321.749019607843\\
8.92977941176471	-321.702083333333\\
16.3595588235294	-321.655147058824\\
25.2893382352941	-321.608210784314\\
31.7191176470588	-319.061274509804\\
40.3988970588235	-321.264338235294\\
48.5786764705882	-321.967401960784\\
54.2584558823529	-322.170465686274\\
66.4382352941176	-323.373529411765\\
72.3680147058824	-322.326593137255\\
80.2977941176471	-321.779656862745\\
87.7275735294118	-321.732720588235\\
96.1573529411765	-321.685784313725\\
104.337132352941	-322.138848039216\\
112.016911764706	-322.091911764706\\
120.196691176471	-322.044975490196\\
127.876470588235	-321.998039215686\\
135.99375	-321.919852941176\\
144.111029411765	-321.841666666667\\
152.228308823529	-321.763480392157\\
160.345588235294	-321.685294117647\\
168.462867647059	-321.607107843137\\
176.580147058824	-321.528921568627\\
184.697426470588	-321.450735294118\\
192.814705882353	-321.372549019608\\
200.681985294118	-321.419362745098\\
208.549264705882	-321.466176470588\\
216.416544117647	-321.512990196078\\
224.283823529412	-321.559803921569\\
232.401102941176	-321.356617647059\\
240.518382352941	-321.153431372549\\
248.635661764706	-320.950245098039\\
256.752941176471	-320.747058823529\\
264.948437139562	-320.957812860438\\
273.143933102653	-320.668566897347\\
281.339429065744	-320.879320934256\\
292.034925028835	-322.590074971165\\
295.230420991926	-323.800829008074\\
299.925916955017	-325.011583044983\\
308.621412918108	-330.722337081892\\
317.8169088812	-334.9330911188\\
326.387404844291	-334.268845155709\\
334.457900807382	-335.104599192618\\
342.528396770473	-334.940353229527\\
354.598892733564	-333.776107266436\\
366.919388696655	-328.611861303345\\
371.239884659746	-320.447615340254\\
378.060380622837	-319.283369377163\\
385.380876585928	-319.119123414072\\
393.763380423035	-320.018115639957\\
401.645884260142	-319.917107865842\\
409.528388097249	-319.816100091727\\
417.410891934356	-320.215092317613\\
425.793395771463	-320.364084543498\\
433.17589960857	-320.513076769383\\
441.058403445677	-321.162068995268\\
449.440907282783	-321.311061221154\\
456.44841111989	-321.835053447039\\
463.455914956997	-321.859045672924\\
471.463418794104	-322.383037898809\\
480.470922631211	-320.407030124695\\
488.978426468318	-321.689086866709\\
496.985930305425	-322.471143608723\\
504.493434142531	-321.186533684071\\
512	-321.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-329.592647058824\\
7.91709558823529	-329.35234375\\
16.3341911764706	-329.612040441176\\
24.7512867647059	-329.621737132353\\
32.6683823529412	-329.631433823529\\
39.4604779411765	-329.328630514706\\
49.2525735294118	-330.025827205882\\
56.5446691176471	-328.973023897059\\
65.3367647058824	-331.420220588235\\
72.7694852941176	-329.429917279412\\
80.2022058823529	-329.939613970588\\
88.6349264705882	-329.449310661765\\
96.5676470588235	-329.459007352941\\
104.375367647059	-329.093704044118\\
112.183088235294	-330.228400735294\\
119.990808823529	-330.113097426471\\
127.798529411765	-329.997794117647\\
135.9265625	-329.902022058824\\
144.054595588235	-329.80625\\
152.182628676471	-329.710477941176\\
160.310661764706	-329.614705882353\\
168.438694852941	-329.518933823529\\
176.566727941176	-329.423161764706\\
184.694761029412	-329.327389705882\\
192.822794117647	-329.231617647059\\
200.700827205882	-329.338970588235\\
208.578860294118	-329.446323529412\\
216.456893382353	-329.553676470588\\
224.334926470588	-329.661029411765\\
232.400459558824	-329.455882352941\\
240.465992647059	-329.250735294118\\
248.531525735294	-329.045588235294\\
256.597058823529	-328.840441176471\\
264.930227076125	-329.042429173875\\
273.26339532872	-328.74441717128\\
281.346563581315	-329.196405168685\\
286.42973183391	-331.64839316609\\
294.200400086505	-332.037881163495\\
302.4710683391	-329.9273691609\\
309.491736591695	-333.316857158305\\
317.512404844291	-336.706345155709\\
325.611198096886	-336.783333153114\\
333.709991349481	-336.860321150519\\
343.808784602076	-342.187309147924\\
354.407577854671	-341.514297145329\\
364.068871107266	-338.716285142734\\
371.230164359862	-328.418273140138\\
378.141457612457	-328.120261137543\\
386.052750865052	-328.322249134948\\
393.627676007411	-328.188884031959\\
401.70260114977	-328.05551892897\\
409.777526292129	-327.672153825982\\
417.852451434488	-328.288788722993\\
425.302376576847	-328.342923620004\\
433.252301719205	-329.397058517015\\
440.452226861564	-329.701193414026\\
449.152152003923	-329.005328311037\\
456.852077146282	-328.590961223921\\
463.052002288641	-328.676594136806\\
470.751927431	-330.01222704969\\
480.951852573359	-329.847859962574\\
488.964277715718	-330.250025133523\\
497.476702858077	-331.152190304471\\
504.989128000436	-329.50435547542\\
512	-329.4375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-336.436274509804\\
9.90441176470588	-337.502604166667\\
16.8088235294118	-337.568933823529\\
25.2132352941176	-337.635263480392\\
32.6176470588235	-336.701593137255\\
40.5220588235294	-336.892922794118\\
49.4264705882353	-339.08425245098\\
55.8308823529412	-338.275582107843\\
64.2352941176471	-337.966911764706\\
72.1709558823529	-339.033241421569\\
80.6066176470588	-338.599571078431\\
90.0422794117647	-339.165900735294\\
96.9779411764706	-337.232230392157\\
104.413602941176	-337.54856004902\\
111.849264705882	-338.364889705882\\
119.784926470588	-338.181219362745\\
127.720588235294	-337.997549019608\\
135.859375	-337.884191176471\\
143.998161764706	-337.770833333333\\
152.136948529412	-337.657475490196\\
160.275735294118	-337.544117647059\\
168.414522058824	-337.430759803922\\
176.553308823529	-337.317401960784\\
184.692095588235	-337.204044117647\\
192.830882352941	-337.09068627451\\
200.719669117647	-337.258578431373\\
208.608455882353	-337.426470588235\\
216.497242647059	-337.594362745098\\
224.386029411765	-337.762254901961\\
232.399816176471	-337.555147058824\\
240.413602941176	-337.348039215686\\
248.427389705882	-337.140931372549\\
256.441176470588	-337.433823529412\\
264.412017012687	-337.127045487313\\
272.882857554787	-337.320267445213\\
279.853698096886	-338.013489403114\\
287.324538638985	-338.706711361015\\
294.670379181084	-338.774933318916\\
302.016219723183	-339.843155276817\\
309.862060265283	-339.911377234717\\
317.207900807382	-340.479599192618\\
325.334991349481	-344.297821150519\\
333.46208189158	-344.11604310842\\
343.089172433679	-344.434265066321\\
353.716262975779	-343.252487024221\\
363.218353517878	-342.320708982122\\
370.220444059977	-337.388930940023\\
378.222534602076	-336.457152897924\\
385.724625144175	-336.525374855825\\
393.491971591786	-335.859652423962\\
400.259318039397	-333.693929992099\\
410.026664487008	-337.028207560236\\
418.294010934619	-336.862485128373\\
425.81135738223	-336.32176269651\\
431.828703829841	-337.281040264647\\
440.346050277452	-338.240317832784\\
448.863396725063	-336.699595400921\\
457.255743172674	-337.346869000804\\
464.648089620285	-336.994142600687\\
472.540436067896	-337.64141620057\\
480.932782515507	-337.788689800453\\
488.950128963118	-337.810963400336\\
496.967475410729	-337.833237000219\\
504.98482185834	-337.322177266769\\
512	-337.375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-344.779901960784\\
8.39172794117647	-344.652864583333\\
16.7834558823529	-346.025827205882\\
24.6751838235294	-345.648789828431\\
32.5669117647059	-346.77175245098\\
41.3336397058824	-346.457215073529\\
48.1003676470588	-346.142677696078\\
55.6170955882353	-346.828140318627\\
63.1338235294118	-346.513602941176\\
72.5724264705882	-346.886565563725\\
79.5110294117647	-345.259528186275\\
88.6996323529412	-345.632490808824\\
99.3882352941176	-344.505453431373\\
103.451838235294	-346.253416053922\\
111.515441176471	-346.501378676471\\
119.579044117647	-346.24934129902\\
127.642647058824	-345.997303921569\\
135.7921875	-345.866360294118\\
143.941727941176	-345.735416666667\\
152.091268382353	-345.604473039216\\
160.240808823529	-345.473529411765\\
168.390349264706	-345.342585784314\\
176.539889705882	-345.211642156863\\
184.689430147059	-345.080698529412\\
192.838970588235	-344.949754901961\\
200.738511029412	-345.17818627451\\
208.638051470588	-345.406617647059\\
216.537591911765	-345.635049019608\\
224.437132352941	-345.863480392157\\
232.399172794118	-345.654411764706\\
240.361213235294	-345.445343137255\\
248.323253676471	-345.486274509804\\
256.285294117647	-345.527205882353\\
264.39380694925	-345.46166180075\\
272.002319780853	-345.896117719147\\
280.110832612457	-346.080573637543\\
286.21934544406	-346.26502955594\\
295.390358275663	-346.511985474337\\
302.061371107266	-347.758941392734\\
309.98238393887	-348.25589731113\\
317.403396770473	-347.252853229527\\
325.058784602076	-348.312309147924\\
334.214172433679	-348.371765066321\\
342.369560265283	-348.181220984717\\
351.524948096886	-346.990676903114\\
360.867835928489	-345.925132821511\\
369.210723760092	-345.359588739908\\
377.553611591696	-345.294044658304\\
384.896499423299	-343.728500576701\\
393.106267176162	-342.530420815964\\
405.816034929025	-343.332341055227\\
410.025802681888	-347.13426129449\\
418.235570434751	-343.936181533753\\
425.570338187614	-344.300601773016\\
430.905105940477	-347.665022012279\\
441.48987369334	-343.779442251542\\
449.074641446203	-343.893862490805\\
456.159409199066	-347.852776777687\\
464.744176951929	-344.311691064568\\
472.828944704793	-345.27060535145\\
480.913712457656	-346.229519638332\\
488.935980210519	-345.37190166715\\
496.958247963382	-344.514283695967\\
502.980515716245	-344.139999058118\\
512	-344.8125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-353.123529411765\\
8.87904411764706	-353.303125\\
17.2580882352941	-353.482720588235\\
24.6371323529412	-354.662316176471\\
32.0161764705882	-354.341911764706\\
40.1452205882353	-354.021507352941\\
48.2742647058824	-354.701102941176\\
55.9033088235294	-354.380698529412\\
65.0323529411765	-354.560294117647\\
70.9738970588235	-354.239889705882\\
78.9154411764706	-352.919485294118\\
88.8569852941176	-353.599080882353\\
95.2985294117647	-354.278676470588\\
103.490073529412	-354.458272058824\\
111.181617647059	-354.637867647059\\
119.373161764706	-354.317463235294\\
127.564705882353	-353.997058823529\\
135.725	-353.848529411765\\
143.885294117647	-353.7\\
152.045588235294	-353.551470588235\\
160.205882352941	-353.402941176471\\
168.366176470588	-353.254411764706\\
176.526470588235	-353.105882352941\\
184.686764705882	-352.957352941176\\
192.847058823529	-353.308823529412\\
200.757352941176	-353.097794117647\\
208.667647058824	-353.386764705882\\
216.577941176471	-353.675735294118\\
224.488235294118	-353.464705882353\\
232.398529411765	-353.753676470588\\
240.308823529412	-353.542647058824\\
248.219117647059	-353.331617647059\\
256.129411764706	-353.620588235294\\
264.375596885813	-353.796278114187\\
272.12178200692	-353.47196799308\\
279.367967128028	-353.647657871972\\
287.614152249135	-354.323347750865\\
295.610337370242	-354.249037629758\\
304.606522491349	-353.174727508651\\
310.102707612457	-354.100417387543\\
317.598892733564	-355.526107266436\\
325.782577854671	-355.826797145329\\
334.466262975779	-356.127487024221\\
343.149948096886	-355.428176903114\\
351.333633217993	-355.228866782007\\
360.0173183391	-354.5295566609\\
368.201003460208	-352.830246539792\\
376.884688581315	-352.130936418685\\
384.568373702422	-351.431626297578\\
397.220562760537	-355.201189207967\\
403.872751818652	-349.470752118355\\
409.524940876768	-352.240315028744\\
417.677129934883	-353.009877939133\\
425.329318992998	-353.279440849522\\
433.981508051113	-354.049003759911\\
445.633697109228	-350.818566670299\\
448.785886167343	-352.588129580688\\
456.563075225458	-355.358684554569\\
465.840264283574	-352.62923952845\\
472.617453341689	-353.399794502331\\
480.394642399804	-353.170349476212\\
488.921831457919	-353.932839933964\\
496.949020516034	-352.695330391715\\
504.976209574149	-352.457820849467\\
512	-351.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-360.467156862745\\
8.86636029411765	-361.203385416667\\
16.7327205882353	-361.439613970588\\
24.5990808823529	-361.67584252451\\
31.4654411764706	-361.912071078431\\
39.7068014705882	-362.085799632353\\
48.4481617647059	-362.259528186275\\
56.4395220588235	-361.433256740196\\
64.4308823529412	-362.106985294118\\
70.8128676470588	-362.468213848039\\
78.6948529411765	-362.329442401961\\
86.8268382352941	-362.440670955882\\
94.9588235294118	-362.551899509804\\
103.090808823529	-362.538128063725\\
111.222794117647	-362.524356617647\\
119.354779411765	-362.260585171569\\
127.486764705882	-361.99681372549\\
135.7203125	-361.580698529412\\
143.953860294118	-361.664583333333\\
152.187408088235	-361.748468137255\\
160.420955882353	-361.332352941176\\
168.529503676471	-361.166237745098\\
176.638051470588	-361.00012254902\\
184.746599264706	-361.084007352941\\
192.855147058824	-361.167892156863\\
200.713694852941	-361.204901960784\\
208.572242647059	-361.241911764706\\
216.430790441176	-361.528921568627\\
224.289338235294	-361.815931372549\\
232.210386029412	-361.665441176471\\
240.131433823529	-361.514950980392\\
248.052481617647	-361.614460784314\\
255.973529411765	-361.713970588235\\
263.794886822376	-361.443394427624\\
272.116244232987	-362.172818267013\\
279.187601643599	-361.402242106401\\
287.25895905421	-361.63166594579\\
296.580316464821	-362.048589785179\\
302.901673875433	-360.965513624567\\
309.473031286044	-361.132437463956\\
317.544388696655	-363.299361303345\\
325.568871107266	-363.528785142734\\
334.593353517878	-364.258208982122\\
342.867835928489	-364.237632821511\\
351.1423183391	-363.2170566609\\
360.979300749712	-360.883980500288\\
368.316283160323	-362.550904339677\\
376.653265570934	-359.967828179066\\
386.990247981546	-359.384752018454\\
392.334858344913	-362.559457599969\\
401.17946870828	-360.734163181484\\
409.524079071647	-360.908868762999\\
417.368689435014	-361.083574344513\\
424.400799798382	-361.945779926028\\
434.432910161749	-360.807985507543\\
443.715020525116	-359.420191089057\\
448.997130888483	-361.032396670572\\
458.09174125185	-360.177092331452\\
466.686351615218	-359.821787992331\\
472.780961978585	-360.716483653211\\
480.375572341952	-361.111179314091\\
488.907682705319	-361.001842716906\\
496.939793068686	-361.392506119721\\
504.971903432054	-360.783169522537\\
512	-360.6875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-369.310784313725\\
8.85367647058824	-369.103645833333\\
16.7073529411765	-368.896507352941\\
24.5610294117647	-369.689368872549\\
32.4147058823529	-369.482230392157\\
40.2683823529412	-370.150091911765\\
47.6220588235294	-369.817953431373\\
55.4757352941176	-370.48581495098\\
64.3294117647059	-370.153676470588\\
70.1518382352941	-370.696537990196\\
78.9742647058823	-370.239399509804\\
84.7966911764706	-370.282261029412\\
92.6191176470588	-370.82512254902\\
103.191544117647	-371.117984068627\\
111.763970588235	-369.410845588235\\
119.336397058824	-369.703707107843\\
127.408823529412	-368.996568627451\\
135.715625	-369.812867647059\\
144.022426470588	-370.129166666667\\
152.329227941176	-369.445465686275\\
160.636029411765	-369.261764705882\\
168.692830882353	-369.07806372549\\
176.749632352941	-369.394362745098\\
184.806433823529	-369.210661764706\\
192.863235294118	-369.026960784314\\
200.670036764706	-369.312009803922\\
208.476838235294	-369.597058823529\\
216.283639705882	-369.382107843137\\
224.090441176471	-369.667156862745\\
232.022242647059	-369.577205882353\\
239.954044117647	-369.487254901961\\
247.885845588235	-369.397303921569\\
255.817647058824	-369.307352941176\\
263.714176758939	-369.590510741061\\
271.110706459054	-369.373668540946\\
275.00723615917	-372.65682634083\\
284.403765859285	-372.939984140715\\
298.0502955594	-367.8481419406\\
302.696825259516	-370.756299740484\\
308.843354959631	-369.664457540369\\
316.489884659746	-370.072615340254\\
325.355164359862	-372.730773140138\\
337.720444059977	-368.388930940023\\
344.585723760092	-373.047088739908\\
348.451003460208	-369.705246539792\\
361.941283160323	-364.738404339677\\
367.931562860438	-371.271562139562\\
375.921842560554	-370.304719939446\\
384.912122260669	-367.837877739331\\
394.449153929288	-370.417725991972\\
401.486185597908	-368.997574244612\\
408.523217266527	-369.577422497253\\
418.560248935146	-366.657270749893\\
423.972280603765	-368.612119002534\\
432.384312272385	-369.566967255174\\
440.796343941004	-369.021815507815\\
448.708375609623	-368.476663760456\\
457.120407278242	-368.995500108334\\
466.032438946862	-368.014336456213\\
473.444470615481	-368.533172804092\\
480.8565022841	-369.05200915197\\
488.89353395272	-368.570845499849\\
497.430565621339	-368.589681847727\\
504.967597289958	-369.108518195606\\
512	-369.125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-376.654411764706\\
8.84099264705882	-377.25390625\\
16.6819852941176	-377.353400735294\\
24.5229779411765	-377.702895220588\\
32.3639705882353	-378.052389705882\\
41.0799632352941	-377.964384191176\\
47.7959558823529	-378.376378676471\\
57.7619485294118	-380.038373161765\\
64.2279411764706	-379.200367647059\\
69.4908088235294	-379.924862132353\\
80.2536764705882	-379.149356617647\\
83.0165441176471	-378.373851102941\\
94.7794117647059	-378.598345588235\\
102.542279411765	-377.697840073529\\
110.305147058824	-379.797334558824\\
119.318014705882	-378.896829044118\\
127.330882352941	-378.996323529412\\
135.2109375	-379.045036764706\\
143.590992647059	-379.09375\\
152.471047794118	-377.642463235294\\
160.851102941176	-377.191176470588\\
169.106158088235	-376.989889705882\\
177.361213235294	-376.788602941176\\
185.116268382353	-377.087316176471\\
192.871323529412	-377.386029411765\\
200.876378676471	-377.419117647059\\
208.381433823529	-377.452205882353\\
216.136488970588	-377.485294117647\\
223.891544117647	-377.518382352941\\
231.834099264706	-377.988970588235\\
240.276654411765	-376.959558823529\\
248.219209558824	-377.430147058824\\
255.661764705882	-377.400735294118\\
263.383466695502	-377.487627054498\\
271.605168685121	-378.074518814879\\
276.57687067474	-379.16141057526\\
285.54857266436	-374.74830233564\\
295.020274653979	-376.897694096021\\
302.991976643599	-378.547085856401\\
309.213678633218	-377.446477616782\\
316.435380622837	-375.845869377163\\
325.141457612457	-378.182761137543\\
333.347534602076	-379.519652897924\\
345.803611591696	-375.856544658304\\
355.759688581315	-382.193436418685\\
359.653265570934	-378.592828179066\\
367.546842560554	-376.992219939446\\
380.190419550173	-378.391611699827\\
385.333996539792	-375.791003460208\\
394.813449513664	-378.275994383974\\
403.792902487535	-375.26098530774\\
411.022355461406	-375.495976231507\\
415.251808435278	-379.230967155273\\
424.543761409149	-380.52845807904\\
432.33571438302	-378.325949002806\\
440.377667356892	-377.623439926573\\
450.419620330763	-377.920930850339\\
457.399073304634	-377.563907885217\\
465.378526278506	-377.206884920094\\
473.107979252377	-377.349861954972\\
480.837432226249	-376.992838989849\\
488.87938520012	-378.139848282792\\
496.921338173991	-377.286857575734\\
504.963291147863	-377.167200202009\\
512	-377.5625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-384.998039215686\\
8.82830882352941	-384.904166666667\\
17.1566176470588	-385.810294117647\\
24.4849264705882	-385.716421568627\\
32.3132352941176	-386.122549019608\\
40.8915441176471	-385.278676470588\\
49.4698529411765	-385.934803921569\\
56.5481617647059	-385.590931372549\\
64.1264705882353	-385.747058823529\\
72.3297794117647	-385.15318627451\\
76.5330882352941	-386.05931372549\\
86.7363970588235	-385.965441176471\\
95.4397058823529	-387.371568627451\\
102.893014705882	-388.277696078431\\
108.346323529412	-389.683823529412\\
119.299632352941	-387.089950980392\\
127.252941176471	-386.996078431373\\
135.70625	-386.277205882353\\
144.159558823529	-385.058333333333\\
152.612867647059	-385.339460784314\\
161.066176470588	-384.620588235294\\
169.519485294118	-384.901715686274\\
177.472794117647	-384.682843137255\\
185.426102941176	-384.463970588235\\
192.879411764706	-385.245098039216\\
200.582720588235	-385.026225490196\\
207.286029411765	-383.307352941176\\
215.489338235294	-384.588480392157\\
223.192647058824	-385.869607843137\\
231.645955882353	-385.900735294118\\
240.099264705882	-385.931862745098\\
248.552573529412	-385.462990196078\\
256.505882352941	-385.494117647059\\
262.052756632065	-387.884743367935\\
273.099630911188	-388.775369088812\\
279.646505190311	-385.165994809689\\
286.193379469435	-384.556620530565\\
294.490253748558	-385.947246251442\\
302.787128027682	-386.837871972318\\
307.584002306805	-386.228497693195\\
316.880876585928	-385.619123414072\\
322.427750865052	-387.134749134948\\
337.974625144175	-385.650374855825\\
347.521499423299	-381.166000576701\\
355.068373702422	-387.181626297578\\
363.365247981546	-388.447252018454\\
367.162122260669	-389.212877739331\\
376.458996539792	-385.478503460208\\
383.255870818916	-385.244129181084\\
392.677745098039	-386.634262775977\\
400.099619377163	-382.524396370869\\
411.521493656286	-383.414529965761\\
417.443367935409	-385.804663560654\\
425.115242214533	-388.444797155546\\
432.287116493656	-386.584930750438\\
439.95899077278	-385.225064345331\\
449.630865051903	-385.365197940223\\
456.677739331027	-385.632315662099\\
464.72461361015	-384.899433383976\\
473.271487889273	-385.166551105852\\
479.818362168397	-385.933668827729\\
488.86523644752	-385.208851065734\\
496.912110726644	-384.98403330374\\
504.958985005767	-385.225882208412\\
512	-385.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-393.591666666667\\
8.846875	-393.433333333333\\
17.19375	-393.775\\
24.040625	-393.616666666667\\
32.3875	-393.958333333333\\
41.671875	-393.8625\\
48.95625	-393.266666666667\\
56.490625	-393.420833333333\\
64.025	-393.575\\
72.621875	-393.666666666667\\
81.71875	-393.258333333333\\
87.565625	-394.6\\
95.4125	-393.941666666667\\
104.384375	-393.845833333333\\
111.85625	-393.75\\
119.328125	-393.404166666667\\
128.3	-393.058333333333\\
136.6625	-392.93125\\
145.025	-392.804166666667\\
152.8875	-392.427083333333\\
161.25	-392.55\\
169.3625	-392.610416666667\\
177.475	-392.670833333333\\
185.3375	-392.23125\\
193.2	-392.791666666667\\
200.75	-393.023958333333\\
207.8	-392.25625\\
213.85	-389.488541666667\\
220.9	-388.720833333333\\
231.95	-393.515625\\
240.5	-393.310416666667\\
248.55	-393.605208333333\\
256.6	-391.9\\
264.061859560753	-391.649016423499\\
273.023719121507	-392.398032846997\\
278.23557868226	-392.647049270496\\
288.947438243014	-395.896065693994\\
296.409297803767	-394.395082117493\\
299.871157364521	-396.894098540991\\
309.333016925274	-398.64311496449\\
321.294876486027	-399.392131387988\\
330.053611046781	-398.938022811487\\
338.312345607534	-393.483914234985\\
340.821080168288	-396.029805658484\\
355.329814729041	-398.575697081982\\
362.213549289795	-396.621588505481\\
369.097283850548	-395.167479928979\\
376.731018411302	-391.713371352478\\
384.864752972055	-396.259262775977\\
393.475142548618	-392.156317089301\\
401.085532125182	-392.053371402625\\
409.445921701745	-393.450425715949\\
417.306311278309	-393.347480029274\\
424.479200854872	-396.244534342598\\
432.152090431436	-394.641588655922\\
440.824980007999	-393.288642969247\\
447.997869584563	-393.935697282571\\
456.374132176999	-393.34961667526\\
463.750394769436	-394.26353606795\\
472.876657361872	-392.427455460639\\
482.002919954309	-393.591374853329\\
489.002166417713	-393.890374891179\\
497.001412881117	-391.18937492903\\
505.000659344521	-393.721708300214\\
512	-393.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-401.185294117647\\
8.86544117647059	-401.4625\\
16.7308823529412	-401.239705882353\\
24.5963235294118	-401.516911764706\\
31.9617647058824	-402.294117647059\\
40.4522058823529	-401.946323529412\\
48.4426470588235	-401.598529411765\\
55.4330882352941	-401.750735294118\\
63.9235294117647	-402.402941176471\\
71.4139705882353	-402.180147058824\\
79.9044117647059	-401.457352941176\\
88.8948529411765	-401.734558823529\\
96.3852941176471	-402.011764705882\\
104.375735294118	-401.413970588235\\
112.866176470588	-401.316176470588\\
120.856617647059	-401.218382352941\\
128.847058823529	-401.120588235294\\
136.61875	-401.085294117647\\
144.890441176471	-401.05\\
153.162132352941	-401.014705882353\\
160.933823529412	-400.479411764706\\
169.205514705882	-400.819117647059\\
176.977205882353	-401.158823529412\\
185.248897058824	-400.998529411765\\
193.020588235294	-400.838235294118\\
201.417279411765	-400.521691176471\\
209.313970588235	-400.705147058824\\
217.210661764706	-400.388602941176\\
225.107352941176	-400.572058823529\\
233.254044117647	-400.130514705882\\
241.400735294118	-400.188970588235\\
248.547426470588	-400.247426470588\\
256.194117647059	-399.305882352941\\
265.570962489442	-397.913289479062\\
273.947807331826	-396.020696605182\\
286.324652174209	-404.128103731303\\
288.201497016593	-404.735510857423\\
297.828341858976	-407.342917983544\\
301.95518670136	-403.450325109664\\
308.582031543743	-402.057732235785\\
319.708876386126	-401.165139361905\\
327.17947122851	-402.741296488026\\
335.650066070893	-404.317453614146\\
341.620660913277	-407.393610740266\\
355.59125575566	-400.469767866387\\
363.561850598044	-398.795924992507\\
369.532445440427	-398.122082118628\\
376.003040282811	-401.948239244748\\
384.973635125194	-401.274396370869\\
394.272539999198	-406.178371402625\\
402.571444873201	-396.582346434381\\
406.870349747205	-400.986321466138\\
417.669254621208	-401.390296497894\\
425.343159495212	-401.04427152965\\
433.017064369215	-401.198246561407\\
440.190969243219	-400.852221593163\\
448.364874117222	-403.006196624919\\
457.570525022972	-401.566917688422\\
463.776175928721	-401.627638751924\\
472.481826834471	-400.188359815426\\
480.687477740221	-401.249080878929\\
490.139096387906	-399.571898716624\\
498.090715035591	-399.39471655432\\
505.542333683276	-400.717534392016\\
512	-401.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-409.278921568627\\
8.88400735294118	-409.241666666667\\
16.2680147058824	-409.704411764706\\
24.6520220588235	-409.417156862745\\
32.5360294117647	-409.629901960784\\
40.4825367647059	-409.780147058824\\
48.4290441176471	-409.930392156863\\
56.3755514705882	-410.080637254902\\
64.3220588235294	-409.730882352941\\
71.9560661764706	-411.19362745098\\
81.0900735294118	-411.15637254902\\
88.7240808823529	-409.369117647059\\
96.8580882352941	-409.081862745098\\
104.867095588235	-408.732107843137\\
113.376102941176	-408.882352941176\\
120.635110294118	-409.032598039216\\
128.894117647059	-409.182843137255\\
136.575	-409.239338235294\\
144.755882352941	-409.295833333333\\
152.936764705882	-409.352328431373\\
161.117647058824	-408.408823529412\\
169.048529411765	-408.527818627451\\
176.979411764706	-408.64681372549\\
184.660294117647	-409.265808823529\\
193.341176470588	-408.384803921569\\
201.334558823529	-408.769424019608\\
209.327941176471	-408.654044117647\\
217.071323529412	-408.538664215686\\
225.314705882353	-408.923284313726\\
232.558088235294	-408.995404411765\\
239.801470588235	-408.567524509804\\
247.544852941176	-409.889644607843\\
256.288235294118	-410.211764705882\\
265.330065418131	-409.427562534625\\
273.371895542145	-409.143360363367\\
281.163725666158	-411.35915819211\\
287.455555790172	-411.574956020852\\
299.497385914185	-412.040753849594\\
303.539216038199	-414.006551678337\\
308.331046162212	-413.222349507079\\
317.622876286225	-410.938147335822\\
332.305331410239	-408.794570164564\\
338.987786534252	-413.650992993307\\
344.420241658266	-411.007415822049\\
352.352696782279	-409.863838650791\\
362.160151906293	-410.970261479534\\
367.967607030306	-412.076684308276\\
377.27506215432	-409.683107137019\\
386.082517278333	-407.789529965761\\
393.819937449777	-409.200425715949\\
401.05735762122	-409.611321466138\\
409.794777792664	-411.772217216326\\
417.532197964108	-409.433112966514\\
425.707118135551	-409.594008716703\\
433.882038306995	-410.254904466891\\
440.806958478438	-408.665800217079\\
448.231878649882	-408.576695967267\\
456.516917868944	-408.034218701583\\
465.301957088007	-408.991741435898\\
473.08699630707	-408.949264170213\\
480.872035526132	-408.906786904528\\
488.526026358098	-408.503422542069\\
497.180017190064	-408.100058179611\\
504.08400802203	-408.446693817152\\
512	-408.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-417.372549019608\\
8.90257352941176	-417.020833333333\\
16.8051470588235	-417.169117647059\\
24.7077205882353	-417.317401960784\\
32.6102941176471	-417.46568627451\\
40.5128676470588	-417.613970588235\\
48.4154411764706	-417.762254901961\\
56.3180147058824	-417.410539215686\\
64.2205882352941	-418.058823529412\\
72.4981617647059	-417.207107843137\\
80.7757352941177	-417.355392156863\\
89.0533088235294	-417.003676470588\\
96.8308823529412	-416.651960784314\\
105.358455882353	-416.550245098039\\
112.886029411765	-416.948529411765\\
120.913602941176	-416.84681372549\\
128.441176470588	-417.245098039216\\
136.53125	-417.393382352941\\
144.621323529412	-417.041666666667\\
152.711397058824	-417.189950980392\\
160.801470588235	-416.838235294118\\
168.891544117647	-416.736519607843\\
176.981617647059	-416.634803921569\\
185.071691176471	-417.033088235294\\
192.661764705882	-416.93137254902\\
201.251838235294	-416.517156862745\\
209.341911764706	-416.602941176471\\
217.431985294118	-416.688725490196\\
225.022058823529	-416.774509803922\\
232.862132352941	-416.860294117647\\
240.702205882353	-417.946078431373\\
248.542279411765	-418.031862745098\\
256.382352941176	-418.117647058824\\
264.58916834682	-418.441835590188\\
272.295983752463	-418.766024121552\\
280.502799158107	-419.090212652917\\
288.20961456375	-419.914401184281\\
297.666429969394	-424.238589715645\\
303.623245375037	-420.56277824701\\
310.580060780681	-419.386966778374\\
320.536876186324	-421.211155309739\\
325.931191591968	-418.347843841103\\
338.325506997611	-419.984532372467\\
345.719822403255	-418.121220903832\\
352.114137808898	-418.757909435196\\
359.758453214542	-422.14459796656\\
366.902768620185	-417.531286497925\\
376.547084025829	-414.917975029289\\
384.691399431472	-415.804663560654\\
393.367334900356	-417.722480029274\\
400.04327036924	-419.140296497894\\
406.719205838123	-419.558112966514\\
416.395141307007	-417.475929435135\\
426.071076775891	-417.143745903755\\
434.247012244774	-419.311562372375\\
442.422947713658	-418.979378840995\\
447.598883182541	-420.147195309616\\
456.463310714917	-416.001519714744\\
465.327738247293	-417.355844119872\\
473.192165779669	-416.710168525\\
481.056593312044	-416.564492930128\\
488.912956328291	-416.934946367515\\
497.269319344538	-416.805399804901\\
505.125682360784	-416.675853242287\\
512	-417\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-424.966176470588\\
8.92113970588235	-425.05\\
16.8422794117647	-425.133823529412\\
24.7634191176471	-425.217647058824\\
32.6845588235294	-425.301470588235\\
40.6056985294118	-425.447794117647\\
48.5268382352941	-425.594117647059\\
56.4479779411765	-425.740441176471\\
64.3691176470588	-425.386764705882\\
72.6027573529412	-425.345588235294\\
80.8363970588235	-425.304411764706\\
89.0700367647059	-425.263235294118\\
97.3036764705882	-424.722058823529\\
105.287316176471	-424.680882352941\\
113.270955882353	-424.639705882353\\
121.004595588235	-424.848529411765\\
128.738235294118	-425.057352941176\\
136.8625	-425.109926470588\\
144.986764705882	-425.1625\\
153.111029411765	-424.965073529412\\
161.235294117647	-424.767647058824\\
169.172058823529	-424.695220588235\\
177.108823529412	-424.622794117647\\
185.045588235294	-424.800367647059\\
192.482352941176	-424.977941176471\\
201.106617647059	-424.764889705882\\
209.230882352941	-424.551838235294\\
217.355147058824	-424.088786764706\\
225.479411764706	-424.125735294118\\
233.166176470588	-424.975183823529\\
240.852941176471	-425.324632352941\\
248.789705882353	-424.924080882353\\
256.726470588235	-425.523529411765\\
264.660771275509	-425.643608645751\\
272.595071962782	-425.763687879737\\
279.779372650056	-426.883767113724\\
287.963673337329	-427.00384634771\\
295.397974024603	-427.936425581696\\
304.832274711876	-429.869004815683\\
311.01657539915	-427.301584049669\\
321.200876086423	-423.234163283655\\
328.494551773697	-422.401117517642\\
334.788227460971	-427.068071751628\\
345.081903148244	-427.485025985614\\
350.375578835518	-422.901980219601\\
363.794254522791	-427.131434453587\\
372.712930210065	-424.860888687573\\
376.381605897338	-423.59034292156\\
384.550281584612	-432.319797155546\\
390.664732350935	-426.682034342598\\
399.779183117259	-426.54427152965\\
408.143633883583	-426.406508716703\\
417.508084649906	-425.268745903755\\
425.43503541623	-427.443483090807\\
433.361986182554	-425.618220277859\\
440.538936948877	-426.042957464911\\
448.715887715201	-425.967694651964\\
456.53470356089	-425.968820727905\\
465.353519406579	-425.969946803846\\
472.672335252267	-424.971072879787\\
480.991151097956	-424.472198955728\\
489.114402427516	-424.487437934895\\
497.737653757076	-424.502676914062\\
505.110905086635	-424.767915893229\\
512	-425\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-433.059803921569\\
8.93970588235294	-433.079166666667\\
16.8794117647059	-433.098529411765\\
24.8191176470588	-433.117892156863\\
32.7588235294118	-433.137254901961\\
40.6985294117647	-433.281617647059\\
48.6382352941176	-433.425980392157\\
56.5779411764706	-433.570343137255\\
64.5176470588235	-433.714705882353\\
72.7073529411765	-433.484068627451\\
80.8970588235294	-433.253431372549\\
89.0867647058824	-433.022794117647\\
97.2764705882353	-432.792156862745\\
105.216176470588	-432.811519607843\\
113.155882352941	-432.830882352941\\
121.095588235294	-432.850245098039\\
129.035294117647	-432.869607843137\\
137.19375	-432.826470588235\\
145.352205882353	-432.783333333333\\
153.510661764706	-432.740196078431\\
161.169117647059	-432.697058823529\\
169.452573529412	-432.653921568627\\
177.236029411765	-432.610784313726\\
185.519485294118	-432.567647058824\\
192.802941176471	-432.524509803922\\
200.961397058824	-432.51262254902\\
209.119852941176	-432.500735294118\\
217.278308823529	-432.488848039216\\
225.436764705882	-432.976960784314\\
233.470220588235	-433.090073529412\\
241.003676470588	-432.70318627451\\
249.037132352941	-432.816299019608\\
256.570588235294	-432.929411764706\\
264.732374204198	-433.345381701314\\
272.894160173101	-433.261351637922\\
280.555946142005	-433.677321574531\\
287.717732110908	-434.593291511139\\
295.629518079812	-434.634261447747\\
305.041304048715	-436.175231384356\\
310.953090017619	-440.716201320964\\
320.364875986522	-435.257171257572\\
327.557911955426	-437.45439119418\\
338.75094792433	-443.651611130789\\
342.943983893233	-436.348831067397\\
348.637019862137	-428.046051004005\\
360.83005583104	-429.618270940613\\
364.023091799944	-434.690490877222\\
369.716127768847	-440.26271081383\\
377.909163737751	-441.834930750438\\
391.962129801514	-439.641588655922\\
399.515095865278	-434.948246561407\\
408.568061929042	-434.254904466891\\
417.621027992806	-434.061562372375\\
421.298994056569	-436.243220277859\\
431.976960120333	-435.424878183343\\
438.654926184097	-432.606536088828\\
448.832892247861	-433.288193994312\\
456.606096406862	-433.436121741066\\
464.879300565864	-433.08404948782\\
473.152504724866	-432.731977234574\\
480.925708883868	-432.379904981328\\
489.315848526741	-432.539929502276\\
497.705988169614	-432.699954023223\\
505.096127812486	-432.859978544171\\
512	-433\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-441.153431372549\\
8.95827205882353	-441.108333333333\\
16.9165441176471	-441.063235294118\\
24.8748161764706	-441.018137254902\\
32.8330882352941	-440.973039215686\\
40.7913602941176	-441.115441176471\\
48.7496323529412	-441.257843137255\\
56.7079044117647	-441.400245098039\\
64.6661764705882	-441.542647058824\\
72.8119485294118	-441.372549019608\\
80.9577205882353	-441.202450980392\\
89.1034926470588	-441.032352941176\\
97.2492647058824	-440.862254901961\\
105.145036764706	-440.942156862745\\
113.040808823529	-441.022058823529\\
120.936580882353	-441.101960784314\\
128.832352941176	-441.181862745098\\
137.025	-441.043014705882\\
145.217647058824	-440.904166666667\\
153.410294117647	-440.765318627451\\
161.602941176471	-440.626470588235\\
169.483088235294	-440.61262254902\\
177.363235294118	-440.598774509804\\
184.993382352941	-440.584926470588\\
193.123529411765	-440.571078431373\\
201.066176470588	-440.510355392157\\
209.508823529412	-440.449632352941\\
217.201470588235	-440.888909313725\\
225.394117647059	-440.82818627451\\
233.524264705882	-440.454963235294\\
241.154411764706	-440.581740196078\\
249.034558823529	-440.708517156863\\
256.914705882353	-440.835294117647\\
264.803977132887	-440.797154756877\\
272.69324838342	-440.759015396107\\
280.332519633954	-441.470876035338\\
288.971790884487	-441.682736674568\\
295.361062135021	-442.332097313798\\
304.750333385554	-443.981457953028\\
309.389604636088	-443.630818592259\\
321.528875886621	-445.280179231489\\
327.121272137155	-447.007664870719\\
339.713668387689	-447.735150509949\\
345.806064638222	-446.212636149179\\
354.898460888756	-442.69012178841\\
359.615857139289	-444.60510742764\\
367.833253389823	-446.02009306687\\
371.050649640356	-447.9350787061\\
377.76804589089	-450.350064345331\\
393.009527252094	-446.351142969247\\
396.751008613298	-443.852221593163\\
402.492489974501	-445.853300217079\\
413.733971335705	-444.354378840995\\
422.662952696909	-440.792957464911\\
432.091934058113	-442.731536088828\\
440.270915419316	-443.420114712744\\
449.94989678052	-437.10869333666\\
456.677489252835	-441.153422754227\\
465.40508172515	-441.198152171794\\
473.132674197465	-440.992881589361\\
481.36026666978	-440.787611006928\\
489.267294625966	-440.842421069656\\
497.174322582151	-440.897231132384\\
505.081350538337	-440.952041195113\\
512	-441\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-449.247058823529\\
8.97683823529412	-449.1375\\
16.9536764705882	-449.027941176471\\
24.9305147058824	-448.918382352941\\
32.9073529411765	-448.808823529412\\
40.8841911764706	-448.949264705882\\
48.8610294117647	-449.089705882353\\
56.8378676470588	-449.230147058824\\
64.8147058823529	-449.370588235294\\
72.9165441176471	-449.261029411765\\
81.0183823529412	-449.151470588235\\
89.1202205882353	-449.041911764706\\
97.7220588235294	-448.432352941176\\
105.573897058824	-448.572794117647\\
112.925735294118	-449.213235294118\\
120.777573529412	-449.353676470588\\
128.629411764706	-449.494117647059\\
136.85625	-449.259558823529\\
145.083088235294	-449.025\\
153.309926470588	-448.790441176471\\
161.036764705882	-448.555882352941\\
169.513602941176	-448.571323529412\\
177.490441176471	-448.586764705882\\
184.967279411765	-448.602205882353\\
192.944117647059	-448.617647058824\\
201.170955882353	-448.508088235294\\
209.897794117647	-448.398529411765\\
219.124632352941	-449.288970588235\\
225.351470588235	-448.679411764706\\
233.578308823529	-448.319852941176\\
241.305147058824	-448.460294117647\\
249.031985294118	-448.600735294118\\
256.758823529412	-448.741176470588\\
264.875580061575	-448.74892781244\\
272.992336593739	-448.756679154293\\
280.109093125903	-449.264430496145\\
287.725849658066	-449.772181837997\\
295.59260619023	-450.029933179849\\
303.459362722393	-450.287684521701\\
310.326119254557	-449.545435863553\\
320.19287578672	-453.803187205406\\
327.184632318884	-449.560938547258\\
339.676388851048	-454.81868988911\\
343.668145383211	-457.076441230962\\
353.159901915375	-450.834192572814\\
360.901658447538	-448.091943914666\\
368.643414979702	-451.349695256519\\
372.885171511866	-453.107446598371\\
382.626928044029	-458.365197940223\\
393.056924702673	-455.560697282571\\
397.486921361317	-447.256196624919\\
406.416918019961	-449.451695967267\\
421.346914678604	-451.647195309616\\
425.526911337248	-453.842694651964\\
429.206907995892	-453.038193994312\\
438.886904654536	-451.73369333666\\
448.56690131318	-449.429192679008\\
456.748882098808	-449.370723767388\\
464.930862884436	-449.312254855768\\
473.112843670064	-449.253785944148\\
481.294824455692	-449.195317032528\\
489.218740725191	-449.144912637037\\
497.14265699469	-449.094508241546\\
505.066573264188	-449.044103846055\\
512	-449\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-457.092670401494\\
8.97977941176471	-457.027777777778\\
16.9595588235294	-456.962885154062\\
24.9393382352941	-456.897992530345\\
32.9191176470588	-456.833099906629\\
40.8988970588235	-456.955707282913\\
48.8786764705882	-457.078314659197\\
56.8584558823529	-457.200922035481\\
64.8382352941177	-457.323529411765\\
72.9271416900093	-457.165382819795\\
81.016048085901	-457.007236227824\\
89.1049544817927	-456.849089635854\\
97.1938608776844	-456.690943043884\\
105.032767273576	-456.845296451914\\
112.871673669468	-456.999649859944\\
120.710580065359	-457.154003267974\\
129.049486461251	-457.308356676004\\
136.779265873016	-457.134337068161\\
145.009045284781	-456.960317460317\\
153.238824696545	-456.786297852474\\
161.46860410831	-456.612278244631\\
169.385883520075	-456.625758636788\\
177.303162931839	-456.639239028945\\
184.970442343604	-457.152719421102\\
193.137721755369	-456.166199813259\\
201.101628151261	-456.570553221288\\
209.565534547152	-456.974906629318\\
218.279440943044	-455.379260037348\\
226.993347338936	-455.283613445378\\
233.582253734827	-456.312966853408\\
241.671160130719	-456.342320261438\\
249.260066526611	-456.371673669468\\
257.348972922502	-456.401027077498\\
265.053085768042	-456.71930205848\\
272.757198613582	-457.037577039462\\
280.211311459121	-457.105852020444\\
288.165424304661	-457.174127001426\\
295.744537150201	-457.554901982408\\
305.32364999574	-459.43567696339\\
312.65276284128	-458.066451944372\\
322.481875686819	-459.197226925354\\
330.529242500613	-453.828993969828\\
336.576609314407	-456.460761014302\\
343.1239761282	-460.842528058776\\
351.671342941994	-460.72429510325\\
360.468709755787	-460.668562147725\\
368.266076569581	-457.612829192199\\
375.563443383375	-457.307096236673\\
383.860810197168	-460.501363281147\\
392.495195169125	-460.641283341927\\
396.129580141082	-462.781203402707\\
407.513965113039	-457.671123463487\\
416.898350084996	-457.561043524268\\
425.220235056953	-457.388463585048\\
433.04212002891	-457.715883645828\\
439.114005000867	-459.793303706608\\
447.185889972823	-459.870723767388\\
456.790261087386	-457.288925511212\\
464.894632201948	-457.207127255036\\
472.99900331651	-457.125328998859\\
481.103374431072	-457.043530742683\\
489.076697158537	-457.032297002636\\
497.050019886003	-457.021063262589\\
505.023342613468	-457.009829522541\\
512	-457\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-464.938281979458\\
8.98272058823529	-464.918055555556\\
16.9654411764706	-464.897829131653\\
24.9481617647059	-464.87760270775\\
32.9308823529412	-464.857376283847\\
40.9136029411765	-464.962149859944\\
48.8963235294118	-465.066923436041\\
56.8790441176471	-465.171697012138\\
64.8617647058824	-465.276470588235\\
72.9377392623716	-465.069736227824\\
81.0137138188609	-464.863001867414\\
88.5896883753501	-465.156267507003\\
97.1656629318394	-464.949533146592\\
104.991637488329	-464.617798786181\\
112.817612044818	-464.78606442577\\
121.143586601307	-464.954330065359\\
128.969561157796	-465.122595704949\\
136.702281746032	-465.009115312792\\
144.935002334267	-464.895634920635\\
153.167722922502	-465.282154528478\\
161.400443510738	-464.668674136321\\
169.258164098973	-464.680193744164\\
177.115884687208	-464.691713352007\\
184.973605275444	-464.703232959851\\
193.331325863679	-464.714752567694\\
201.532300420168	-464.133018207283\\
209.233274976657	-465.051283846872\\
216.934249533147	-464.469549486461\\
225.135224089636	-464.38781512605\\
233.586198646125	-464.30608076564\\
241.537173202614	-464.224346405229\\
249.488147759104	-464.642612044818\\
257.439122315593	-464.560877684407\\
265.230591474509	-464.689676304519\\
273.022060633424	-464.818474924631\\
280.31352979234	-464.947273544743\\
288.104998951256	-465.076072164855\\
294.896468110171	-465.079870784967\\
304.187937269087	-466.083669405079\\
311.479406428003	-465.587468025191\\
318.270875586918	-466.591266645303\\
328.873852682342	-464.097049392399\\
334.476829777766	-468.102832139495\\
344.579806873189	-467.608614886591\\
351.682783968613	-467.614397633687\\
360.035761064037	-469.745180380783\\
369.88873815946	-465.875963127879\\
373.241715254884	-465.506745874975\\
386.094692350307	-466.637528622071\\
393.433465635577	-464.721869401283\\
401.272238920847	-469.806210180495\\
408.611012206117	-474.390550959707\\
417.949785491387	-466.974891738919\\
425.413558776657	-466.434232518132\\
432.877332061927	-465.393573297344\\
439.341105347197	-467.352914076556\\
448.304878632467	-465.812254855768\\
456.831640075963	-465.207127255036\\
464.35840151946	-465.601999654303\\
472.885162962956	-464.996872053571\\
480.911924406452	-464.891744452838\\
488.934653591884	-464.919681368235\\
496.957382777316	-464.947618283631\\
504.980111962747	-464.975555199028\\
512	-465\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-472.783893557423\\
8.98566176470588	-472.808333333333\\
16.9713235294118	-472.832773109244\\
24.9569852941176	-472.857212885154\\
32.9426470588235	-472.881652661064\\
40.9283088235294	-472.968592436975\\
48.9139705882353	-473.055532212885\\
56.8996323529412	-473.142471988796\\
64.8852941176471	-473.229411764706\\
72.9483368347339	-473.224089635854\\
81.0113795518207	-473.218767507003\\
88.5744222689076	-473.463445378151\\
97.1374649859944	-472.7081232493\\
104.950507703081	-472.140301120448\\
111.263550420168	-471.572478991597\\
120.326593137255	-473.254656862745\\
128.889635854342	-472.936834733894\\
136.875297619048	-472.883893557423\\
144.860959383754	-472.830952380952\\
153.096621148459	-472.778011204482\\
161.332282913165	-472.725070028011\\
170.130444677871	-473.734628851541\\
176.928606442577	-472.74418767507\\
184.976768207283	-472.753746498599\\
193.024929971989	-472.763305322129\\
200.962972689076	-472.695483193277\\
209.401015406162	-472.627661064426\\
216.589058123249	-472.559838935574\\
225.277100840336	-472.492016806723\\
233.340143557423	-472.299194677871\\
242.90318627451	-471.10637254902\\
249.466228991597	-471.913550420168\\
257.529271708683	-472.220728291317\\
265.658097180975	-472.160050550558\\
273.286922653267	-473.0993728098\\
280.165748125559	-472.788695069042\\
288.04457359785	-472.978017328284\\
296.048399070142	-473.354839587526\\
304.552224542434	-471.231661846767\\
312.806050014726	-473.108484106009\\
320.559875487017	-472.485306365251\\
327.468462864071	-475.365104814969\\
335.377050241125	-475.744903264687\\
344.035637618178	-475.124701714405\\
352.194224995232	-475.004500164123\\
363.602812372286	-474.571798613841\\
371.011399749339	-469.639097063559\\
375.669987126393	-472.456395513277\\
388.328574503447	-471.773693962995\\
392.62173610203	-475.552455460639\\
397.914897700613	-475.831216958283\\
411.708059299196	-479.609978455927\\
417.501220897779	-474.888739953572\\
424.606882496362	-473.480001451216\\
432.212544094945	-473.57126294886\\
440.318205693528	-473.662524446504\\
448.923867292111	-473.253785944148\\
456.373019064541	-472.625328998859\\
464.822170836972	-472.996872053571\\
472.771322609402	-473.368415108282\\
480.720474381832	-472.739958162993\\
488.79261002523	-472.807065733834\\
496.864745668629	-472.874173304674\\
504.936881312027	-472.941280875515\\
512	-473\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-480.629505135387\\
8.98860294117647	-480.698611111111\\
16.9772058823529	-480.767717086835\\
24.9658088235294	-480.836823062558\\
32.9544117647059	-480.905929038282\\
40.9430147058824	-480.975035014006\\
48.9316176470588	-481.044140989729\\
56.9202205882353	-481.113246965453\\
64.9088235294118	-481.182352941176\\
72.9589344070962	-481.378443043884\\
81.0090452847806	-481.074533146592\\
89.059156162465	-481.2706232493\\
97.1092670401494	-480.466713352007\\
104.909377917834	-479.662803454715\\
113.709488795518	-479.358893557423\\
120.509599673203	-481.054983660131\\
128.809710550887	-480.751073762838\\
137.048313492063	-480.758671802054\\
144.78691643324	-480.76626984127\\
153.025519374416	-480.773867880486\\
161.264122315593	-480.781465919701\\
169.002725256769	-480.789063958917\\
177.241328197946	-481.296661998133\\
184.979931139122	-481.304260037348\\
193.218534080299	-480.811858076564\\
200.893644957983	-480.757948179272\\
208.568755835668	-480.704038281979\\
216.743866713352	-480.650128384687\\
224.918977591036	-480.596218487395\\
234.094088468721	-479.292308590103\\
241.269199346405	-480.48839869281\\
248.44431022409	-480.184488795518\\
257.619421101774	-477.880578898226\\
265.585602887442	-479.630424796598\\
273.05178467311	-479.880270694969\\
280.517966458777	-480.630116593341\\
288.484148244445	-480.379962491713\\
295.700330030113	-482.129808390084\\
305.916511815781	-482.379654288456\\
313.132693601449	-479.129500186828\\
320.848875387116	-479.8793460852\\
330.0630730458	-484.63316023754\\
335.777270704484	-483.386974389879\\
346.491468363167	-483.640788542219\\
351.705666021851	-483.394602694559\\
357.169863680535	-484.398416846899\\
368.134061339218	-481.402230999239\\
376.598258997902	-480.906045151579\\
384.562456656586	-481.909859303919\\
391.810006568482	-480.383041519995\\
400.057556480378	-480.856223736071\\
408.805106392274	-484.329405952147\\
418.05265630417	-479.302588168224\\
425.800206216066	-479.0257703843\\
432.547756127962	-481.248952600376\\
440.295306039859	-481.972134816452\\
449.042855951755	-481.195317032528\\
457.914398053119	-480.543530742683\\
464.785940154484	-479.891744452838\\
473.157482255848	-480.739958162993\\
480.529024357213	-480.588171873149\\
488.650566458577	-480.694450099433\\
496.772108559942	-480.800728325717\\
504.893650661306	-480.907006552001\\
512	-481\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-488.725116713352\\
8.99154411764706	-488.776388888889\\
16.9830882352941	-488.827661064426\\
24.9746323529412	-488.878933239963\\
32.9661764705882	-488.9302054155\\
40.9577205882353	-488.981477591036\\
48.9492647058824	-489.032749766573\\
56.9408088235294	-489.08402194211\\
64.9323529411765	-489.135294117647\\
72.9695319794585	-489.159812580946\\
81.0067110177404	-489.184331044246\\
89.0438900560224	-488.958849507545\\
96.5810690943044	-488.733367970844\\
105.432764261619	-489.128854176079\\
112.784459428933	-489.524340381314\\
120.886154596247	-488.669826586549\\
128.987849763561	-488.815312791783\\
136.914877752176	-488.820950046685\\
144.841905740791	-488.826587301587\\
153.018933729406	-488.832224556489\\
161.195961718021	-488.837861811391\\
169.0020219647	-488.343499066293\\
176.808082211379	-489.349136321195\\
184.864142458058	-488.854773576097\\
192.420202704738	-488.860410830999\\
200.767865613988	-488.320413165266\\
208.615528523237	-488.780415499533\\
216.713191432487	-489.2404178338\\
224.810854341737	-488.700420168067\\
232.908517250986	-488.474938631367\\
241.006180160236	-488.249457094666\\
249.103843069486	-488.523975557965\\
256.701505978736	-487.798494021264\\
264.878027948747	-488.233863558766\\
273.054549918759	-488.669233096268\\
280.23107188877	-488.854602633769\\
288.907593858782	-490.039972171271\\
296.842180344923	-488.975341708772\\
303.776766831063	-490.410711246274\\
310.211353317204	-489.846080783776\\
319.645939803344	-490.781450321277\\
327.788731614626	-488.590731789142\\
335.431523425907	-490.400013257007\\
342.574315237189	-489.209294724872\\
351.21710704847	-490.518576192738\\
357.295382730719	-492.029470563829\\
370.373658412968	-493.040364934919\\
375.951934095218	-489.55125930601\\
384.030209777467	-489.562153677101\\
391.488196389773	-488.163224353545\\
399.946183002079	-490.264295029988\\
407.404169614385	-490.615365706432\\
417.862156226691	-486.966436382875\\
426.247562193835	-487.011055446416\\
433.13296816098	-489.555674509956\\
441.268374128125	-488.850293573496\\
449.403780095269	-488.644912637037\\
457.139244783632	-488.782297002636\\
464.874709471996	-488.919681368235\\
472.860174160359	-488.807065733834\\
480.845638848722	-488.694450099433\\
488.885473984536	-488.773301686676\\
496.925309120349	-488.852153273919\\
504.965144256163	-488.931004861162\\
512	-489\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-496.820728291317\\
8.99448529411765	-496.854166666667\\
16.9889705882353	-496.887605042017\\
24.9834558823529	-496.921043417367\\
32.9779411764706	-496.954481792717\\
40.9724264705882	-496.987920168067\\
48.9669117647059	-497.021358543417\\
56.9613970588235	-497.054796918768\\
64.9558823529412	-497.088235294118\\
72.9801295518207	-496.941182118008\\
81.0043767507003	-496.794128941899\\
89.0286239495798	-496.64707576579\\
97.0528711484594	-496.500022589681\\
104.956150605403	-496.594904897443\\
111.859430062348	-495.689787205205\\
120.762709519292	-496.784669512967\\
128.665988976236	-496.879551820728\\
136.781442012289	-496.883228291317\\
144.896895048342	-496.886904761905\\
153.012348084395	-496.890581232493\\
161.127801120448	-496.394257703081\\
169.00131867263	-496.897934173669\\
178.374836224812	-496.401610644258\\
184.748353776995	-496.905287114846\\
192.621871329177	-496.908963585434\\
200.642086269992	-496.882878151261\\
209.162301210807	-496.856792717087\\
216.182516151622	-496.830707282913\\
224.702731092437	-496.804621848739\\
232.722946033252	-496.65756867263\\
240.743160974067	-496.510515496521\\
248.763375914882	-496.363462320412\\
256.783590855697	-496.716409144303\\
264.670453010052	-497.337302320934\\
272.057315164408	-497.958195497566\\
280.444177318763	-498.079088674197\\
290.831039473119	-497.199981850829\\
298.984030659732	-495.32087502746\\
304.637021846346	-497.941768204092\\
309.790013032959	-501.562661380723\\
321.443004219572	-496.183554557355\\
330.014390183452	-496.048303340745\\
334.085776147331	-494.913052124135\\
342.15716211121	-493.277800907526\\
350.728548075089	-498.142549690916\\
360.420901780904	-500.660524280758\\
362.613255486719	-500.6784988706\\
375.305609192533	-497.696473460442\\
383.497962898348	-497.714448050283\\
391.666386211064	-499.443407187094\\
399.33480952378	-498.672366323906\\
407.003232836495	-498.901325460717\\
417.671656149211	-497.130284597528\\
425.194918171604	-496.996340508532\\
433.718180193998	-497.362396419537\\
441.241442216391	-496.728452330541\\
449.264704238784	-496.594508241546\\
456.864091514146	-497.021063262589\\
464.963478789508	-496.947618283631\\
473.062866064869	-496.874173304674\\
481.162253340231	-496.800728325717\\
489.120381510494	-496.852153273919\\
497.078509680757	-496.903578222121\\
505.03663785102	-496.955003170323\\
512	-497\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-504.916339869281\\
8.99742647058824	-504.931944444444\\
16.9948529411765	-504.947549019608\\
24.9922794117647	-504.963153594771\\
32.9897058823529	-504.978758169935\\
40.9871323529412	-504.994362745098\\
48.9845588235294	-505.009967320261\\
56.9819852941176	-504.525571895425\\
64.9794117647059	-505.041176470588\\
72.990727124183	-504.972551655071\\
81.0020424836601	-504.903926839553\\
89.5133578431373	-505.335302024035\\
97.0246732026144	-504.766677208518\\
104.979536949188	-504.810955618807\\
112.934400695762	-504.855234029096\\
121.389264442336	-504.899512439384\\
128.84412818891	-503.943790849673\\
136.898006272401	-504.945506535948\\
144.951884355893	-504.947222222222\\
153.005762439384	-504.948937908497\\
161.059640522876	-504.950653594771\\
169.000615380561	-504.952369281046\\
178.441590238246	-503.95408496732\\
184.615898429264	-504.955800653595\\
193.290206620283	-505.457516339869\\
199.99964025933	-506.445343137255\\
208.209073898377	-504.433169934641\\
216.918507537424	-504.420996732026\\
224.127941176471	-503.908823529412\\
233.070708148851	-504.840198713894\\
241.013475121231	-504.771573898377\\
248.689575426945	-504.702949082859\\
256.365675732659	-505.134324267341\\
264.212878071358	-504.924074416436\\
272.060080410057	-505.713824565531\\
279.64061608209	-505.536908047959\\
289.221151754122	-504.859991530387\\
296.359214307875	-503.149741679481\\
303.997276861628	-503.939491828576\\
312.102006082048	-505.762575311004\\
320.206735302467	-506.085658793432\\
327.506715418944	-503.555874892348\\
334.806695535421	-504.026090991263\\
345.273342318565	-509.396307090179\\
350.739989101708	-504.766523189094\\
361.363087497755	-507.47491133102\\
369.486185893802	-508.183299472946\\
375.775950956516	-506.258354281539\\
384.565716019229	-504.833409090132\\
391.144576032355	-507.673590020644\\
396.22343604548	-508.513770951156\\
409.835629391939	-505.420618548334\\
417.447822738398	-503.827466145513\\
424.35894081604	-505.498292237315\\
432.770058893682	-505.669118329117\\
441.181176971324	-504.873277754253\\
449.092295048965	-504.577437179388\\
457.072271577992	-504.776496189208\\
465.05224810702	-504.975555199028\\
473.26555796938	-504.941280875515\\
481.47886783174	-504.907006552001\\
489.355289036453	-504.931004861162\\
497.231710241165	-504.955003170323\\
505.108131445877	-504.479001479484\\
512	-505\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-512\\
9	-512\\
17	-512\\
25	-512\\
33	-512\\
41	-512\\
49	-512\\
57	-512\\
65	-512\\
73	-512\\
81	-512\\
89	-512\\
97	-512\\
105	-512\\
112.5	-512\\
122	-512\\
128.5	-512\\
137	-512\\
145	-512\\
153	-512\\
161	-512\\
169	-512\\
178.5	-512\\
185.5	-512\\
191	-512\\
198.375	-512\\
207.75	-512\\
217.625	-512\\
225	-512\\
233.375	-512\\
241.25	-512\\
248.625	-512\\
256.5	-512\\
265.3125	-512\\
271.625	-512\\
278.9375	-512\\
287.25	-512\\
298.8125	-512\\
304.875	-512\\
308.9375	-512\\
321.5	-512\\
336.9375	-512\\
338.375	-512\\
344.8125	-512\\
350.25	-512\\
361.1875	-512\\
366.125	-512\\
376.5625	-512\\
386	-512\\
393.562992125984	-512\\
397.125984251968	-512\\
410.188976377953	-512\\
415.251968503937	-512\\
425.064960629921	-512\\
432.877952755906	-512\\
440.69094488189	-512\\
449.003937007874	-512\\
456.816929133858	-512\\
465.129921259843	-512\\
473.442913385827	-512\\
481.755905511811	-512\\
489.560833121666	-512\\
496.865760731521	-512\\
505.170688341377	-512\\
512	-512\\
};
\end{axis}
\end{tikzpicture}%

==> img/comparisson/vol2_t1-2_z51_m13_mesh_hl4_hier_unc2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=512,
xtick={\empty},
ymin=-512,
ymax=-1,
ytick={\empty},
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-1\\
1	-8.96875\\
1	-17.4375\\
1	-24.40625\\
1	-33.375\\
1	-41.34375\\
1	-48.3125\\
1	-56.28125\\
1	-64.25\\
1	-72.84375\\
1	-79.4375\\
1	-86.53125\\
1	-99.625\\
1	-103.71875\\
1	-111.8125\\
1	-121.90625\\
1	-123.5\\
1	-134.21875\\
1	-146.4375\\
1	-155.65625\\
1	-159.875\\
1	-167.09375\\
1	-183.3125\\
1	-185.53125\\
1	-192.75\\
1	-202.09375\\
1	-209.4375\\
1	-217.78125\\
1	-225.125\\
1	-232.46875\\
1	-241.3125\\
1	-248.65625\\
1	-257.5\\
1	-264.59362745098\\
1	-275.187254901961\\
1	-282.280882352941\\
1	-289.374509803922\\
1	-296.718137254902\\
1	-305.561764705882\\
1	-313.405392156863\\
1	-321.749019607843\\
1	-329.592647058824\\
1	-336.436274509804\\
1	-344.779901960784\\
1	-353.123529411765\\
1	-360.467156862745\\
1	-369.310784313725\\
1	-376.154411764706\\
1	-385.498039215686\\
1	-393.591666666667\\
1	-401.685294117647\\
1	-408.778921568627\\
1	-417.372549019608\\
1	-424.966176470588\\
1	-433.059803921569\\
1	-441.153431372549\\
1	-448.747058823529\\
1	-457.592670401494\\
1	-464.438281979458\\
1	-472.283893557423\\
1	-480.629505135387\\
1	-488.225116713352\\
1	-497.320728291317\\
1	-504.416339869281\\
1	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
9.5625	-1\\
9.5498046875	-8.970703125\\
9.537109375	-17.44140625\\
9.5244140625	-24.412109375\\
9.51171875	-32.3828125\\
9.6240234375	-40.416015625\\
9.736328125	-48.44921875\\
9.8486328125	-57.482421875\\
8.4609375	-64.015625\\
10.1357421875	-73.158203125\\
9.810546875	-80.80078125\\
10.4853515625	-85.693359375\\
10.16015625	-96.5859375\\
12.8974609375	-101.353515625\\
10.134765625	-113.62109375\\
9.1220703125	-120.638671875\\
12.109375	-129.15625\\
12.4248046875	-134.208984375\\
9.240234375	-147.76171875\\
9.3056640625	-149.814453125\\
10.87109375	-159.3671875\\
12.0615234375	-169.044921875\\
9.751953125	-178.22265625\\
8.4423828125	-185.150390625\\
9.6328125	-193.578125\\
10.1044921875	-201.177734375\\
9.576171875	-208.77734375\\
9.2978515625	-217.876953125\\
9.01953125	-225.9765625\\
10.4912109375	-234.013671875\\
9.962890625	-242.05078125\\
7.9345703125	-249.837890625\\
8.90625	-257.125\\
8.59669117647059	-265.915885416667\\
6.28713235294118	-273.206770833333\\
8.72757352941176	-283.24765625\\
7.66801470588235	-288.288541666667\\
8.73345588235294	-299.141927083333\\
9.79889705882353	-305.9953125\\
8.36433823529412	-314.098697916667\\
9.42977941176471	-321.702083333333\\
7.41709558823529	-328.85234375\\
10.4044117647059	-337.002604166667\\
8.39172794117647	-344.652864583333\\
8.87904411764706	-353.303125\\
8.36636029411765	-361.203385416667\\
8.85367647058824	-369.103645833333\\
8.34099264705882	-377.25390625\\
8.82830882352941	-384.904166666667\\
8.846875	-392.933333333333\\
8.36544117647059	-401.9625\\
8.38400735294118	-409.741666666667\\
9.40257352941176	-416.520833333333\\
9.42113970588235	-425.05\\
8.43970588235294	-433.079166666667\\
9.45827205882353	-440.608333333333\\
9.47683823529412	-449.1375\\
8.47977941176471	-457.527777777778\\
9.48272058823529	-464.418055555556\\
9.48566176470588	-472.808333333333\\
9.48860294117647	-481.198611111111\\
9.49154411764706	-489.276388888889\\
8.49448529411765	-497.354166666667\\
9.49742647058824	-504.431944444444\\
8.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
17.625	-1\\
17.599609375	-8.97265625\\
16.57421875	-17.4453125\\
17.548828125	-25.41796875\\
17.5234375	-32.890625\\
17.748046875	-41.48828125\\
16.97265625	-49.5859375\\
17.197265625	-57.68359375\\
17.921875	-65.28125\\
18.271484375	-72.97265625\\
20.12109375	-79.1640625\\
17.470703125	-88.85546875\\
17.3203125	-96.046875\\
18.294921875	-105.98828125\\
17.76953125	-112.4296875\\
19.744140625	-119.87109375\\
15.71875	-131.3125\\
15.849609375	-141.19921875\\
16.98046875	-149.0859375\\
18.111328125	-153.97265625\\
18.7421875	-160.859375\\
17.123046875	-169.99609375\\
19.50390625	-178.6328125\\
17.884765625	-188.76953125\\
18.265625	-192.40625\\
16.208984375	-202.76171875\\
17.15234375	-210.1171875\\
17.595703125	-217.47265625\\
18.5390625	-225.328125\\
16.982421875	-233.55859375\\
16.42578125	-241.2890625\\
15.369140625	-250.01953125\\
15.3125	-258.75\\
15.6933823529412	-265.738143382353\\
16.5742647058824	-273.226286764706\\
15.4551470588235	-283.214430147059\\
16.8360294117647	-290.702573529412\\
16.9669117647059	-297.065716911765\\
16.0977941176471	-305.428860294118\\
17.2286764705882	-313.792003676471\\
16.8595588235294	-321.655147058824\\
16.3341911764706	-329.612040441176\\
16.8088235294118	-337.568933823529\\
16.7834558823529	-346.025827205882\\
17.7580882352941	-353.482720588235\\
16.7327205882353	-361.439613970588\\
17.2073529411765	-368.896507352941\\
16.1819852941176	-376.853400735294\\
17.6566176470588	-385.810294117647\\
17.19375	-393.775\\
16.7308823529412	-400.739705882353\\
16.2680147058824	-409.704411764706\\
16.3051470588235	-417.669117647059\\
16.8422794117647	-425.133823529412\\
16.8794117647059	-433.598529411765\\
16.4165441176471	-441.563235294118\\
16.4536764705882	-449.527941176471\\
16.9595588235294	-456.462885154062\\
17.4654411764706	-465.397829131653\\
16.4713235294118	-473.332773109244\\
17.4772058823529	-480.267717086835\\
16.4830882352941	-489.327661064426\\
16.9889705882353	-496.387605042017\\
16.9948529411765	-504.947549019608\\
17.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
25.6875	-1\\
25.6494140625	-8.974609375\\
24.611328125	-17.44921875\\
25.8232421875	-25.423828125\\
25.03515625	-33.3984375\\
25.3720703125	-40.310546875\\
25.708984375	-49.22265625\\
25.7958984375	-57.384765625\\
25.8828125	-66.546875\\
25.1572265625	-73.037109375\\
24.931640625	-81.02734375\\
24.9560546875	-88.017578125\\
24.98046875	-97.0078125\\
24.6923828125	-106.123046875\\
25.904296875	-110.73828125\\
26.6162109375	-119.353515625\\
27.328125	-127.96875\\
26.2744140625	-137.689453125\\
25.720703125	-144.91015625\\
26.9169921875	-153.880859375\\
25.61328125	-160.3515625\\
25.4345703125	-166.447265625\\
26.755859375	-178.54296875\\
24.5771484375	-186.888671875\\
23.3984375	-191.234375\\
26.3134765625	-201.595703125\\
25.728515625	-209.45703125\\
25.1435546875	-214.068359375\\
26.05859375	-224.6796875\\
24.7236328125	-233.853515625\\
24.888671875	-243.02734375\\
24.8037109375	-249.701171875\\
24.71875	-257.875\\
23.2900735294118	-265.810401348039\\
26.8613970588235	-271.745802696078\\
24.9327205882353	-281.681204044118\\
24.5040441176471	-290.616605392157\\
24.9503676470588	-298.239506740196\\
24.3966911764706	-304.862408088235\\
24.5930147058824	-313.985309436275\\
25.2893382352941	-321.608210784314\\
24.7512867647059	-329.621737132353\\
25.2132352941176	-337.635263480392\\
25.1751838235294	-345.648789828431\\
24.1371323529412	-354.662316176471\\
24.0990808823529	-361.67584252451\\
25.0610294117647	-369.689368872549\\
24.5229779411765	-377.702895220588\\
24.4849264705882	-385.716421568627\\
23.540625	-393.616666666667\\
25.0963235294118	-401.016911764706\\
24.6520220588235	-408.917156862745\\
24.7077205882353	-417.317401960784\\
25.2634191176471	-425.717647058824\\
24.3191176470588	-432.617892156863\\
25.3748161764706	-441.518137254902\\
25.4305147058824	-448.418382352941\\
24.4393382352941	-457.397992530345\\
25.4481617647059	-465.37760270775\\
24.9569852941176	-473.357212885154\\
24.9658088235294	-480.836823062558\\
25.4746323529412	-488.378933239963\\
24.4834558823529	-497.421043417367\\
24.9922794117647	-505.463153594771\\
25	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
32.75	-1\\
32.69921875	-8.9765625\\
33.6484375	-16.453125\\
34.09765625	-24.4296875\\
34.546875	-32.90625\\
32.99609375	-40.1328125\\
33.4453125	-48.359375\\
33.39453125	-56.0859375\\
33.34375	-64.3125\\
32.54296875	-73.6015625\\
33.7421875	-80.890625\\
34.44140625	-89.1796875\\
33.640625	-97.96875\\
36.58984375	-102.2578125\\
38.0390625	-110.546875\\
35.48828125	-121.3359375\\
32.9375	-128.125\\
31.19921875	-139.1796875\\
33.4609375	-142.734375\\
34.22265625	-149.7890625\\
34.484375	-161.84375\\
34.24609375	-167.8984375\\
33.0078125	-177.453125\\
33.26953125	-185.0078125\\
34.53125	-195.5625\\
33.91796875	-200.4296875\\
32.8046875	-209.296875\\
32.69140625	-217.6640625\\
30.578125	-228.03125\\
32.46484375	-233.6484375\\
32.8515625	-241.765625\\
32.23828125	-250.3828125\\
32.125	-258.5\\
34.3867647058824	-267.882659313725\\
31.1485294117647	-271.265318627451\\
30.9102941176471	-283.647977941176\\
31.1720588235294	-289.530637254902\\
32.4338235294118	-297.413296568627\\
32.1955882352941	-305.795955882353\\
32.4573529411765	-314.678615196078\\
31.2191176470588	-318.061274509804\\
32.6683823529412	-330.131433823529\\
33.1176470588235	-336.701593137255\\
32.5669117647059	-346.77175245098\\
32.0161764705882	-354.841911764706\\
30.9654411764706	-361.912071078431\\
32.4147058823529	-369.482230392157\\
32.3639705882353	-378.052389705882\\
31.8132352941176	-386.622549019608\\
32.8875	-393.458333333333\\
30.9617647058824	-403.294117647059\\
33.0360294117647	-409.129901960784\\
33.1102941176471	-416.96568627451\\
32.1845588235294	-424.801470588235\\
33.2588235294118	-432.637254901961\\
33.3330882352941	-440.473039215686\\
32.4073529411765	-449.308823529412\\
33.4191176470588	-457.333099906629\\
33.4308823529412	-464.357376283847\\
33.4426470588235	-473.381652661064\\
33.4544117647059	-480.905929038282\\
33.4661764705882	-488.4302054155\\
33.4779411764706	-496.454481792717\\
33.4897058823529	-504.478758169935\\
32.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
40.5625	-1\\
41.5615234375	-8.978515625\\
41.560546875	-16.95703125\\
41.8095703125	-24.685546875\\
41.55859375	-32.4140625\\
40.6201171875	-41.080078125\\
41.181640625	-48.74609375\\
41.2431640625	-56.162109375\\
41.3046875	-64.078125\\
38.6787109375	-71.666015625\\
40.552734375	-83.25390625\\
42.9267578125	-90.341796875\\
42.30078125	-95.9296875\\
41.4873046875	-103.642578125\\
44.173828125	-115.85546875\\
40.8603515625	-120.068359375\\
42.046875	-129.28125\\
44.1865234375	-139.482421875\\
42.326171875	-145.18359375\\
41.2158203125	-152.634765625\\
40.60546875	-162.5859375\\
42.1826171875	-168.787109375\\
41.759765625	-173.98828125\\
42.3369140625	-181.439453125\\
40.4140625	-195.890625\\
40.8349609375	-201.576171875\\
41.255859375	-208.26171875\\
41.4267578125	-218.947265625\\
41.09765625	-228.6328125\\
39.2060546875	-235.755859375\\
40.814453125	-241.87890625\\
39.9228515625	-251.501953125\\
40.53125	-259.125\\
39.6709558823529	-270.579917279412\\
41.8106617647059	-277.034834558824\\
39.9503676470588	-284.989751838235\\
41.0900735294118	-291.944669117647\\
39.2922794117647	-297.024586397059\\
39.9944852941176	-305.104503676471\\
41.1966911764706	-315.684420955882\\
40.3988970588235	-320.764338235294\\
39.4604779411765	-329.828630514706\\
40.5220588235294	-336.892922794118\\
41.8336397058824	-346.957215073529\\
40.1452205882353	-354.021507352941\\
39.7068014705882	-362.085799632353\\
40.7683823529412	-370.150091911765\\
41.0799632352941	-377.964384191176\\
40.8915441176471	-385.278676470588\\
41.671875	-394.3625\\
40.4522058823529	-401.946323529412\\
40.9825367647059	-409.280147058824\\
41.0128676470588	-417.113970588235\\
40.1056985294118	-425.947794117647\\
41.1985294117647	-433.281617647059\\
41.2913602941176	-440.615441176471\\
40.3841911764706	-449.449264705882\\
40.3988970588235	-456.455707282913\\
40.9136029411765	-464.462149859944\\
41.4283088235294	-472.968592436975\\
41.4430147058824	-480.975035014006\\
40.4577205882353	-489.481477591036\\
40.4724264705882	-497.487920168067\\
41.4871323529412	-504.494362745098\\
41.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
49.375	-1\\
49.423828125	-8.98046875\\
48.47265625	-17.4609375\\
48.521484375	-24.94140625\\
49.0703125	-31.421875\\
48.244140625	-41.02734375\\
47.91796875	-49.6328125\\
48.091796875	-56.23828125\\
49.265625	-64.34375\\
49.814453125	-72.73046875\\
51.36328125	-81.6171875\\
48.412109375	-90.00390625\\
49.4609375	-96.890625\\
52.884765625	-106.52734375\\
49.80859375	-112.6640625\\
50.732421875	-117.80078125\\
51.15625	-126.9375\\
47.673828125	-136.28515625\\
46.69140625	-147.1328125\\
50.208984375	-151.98046875\\
49.2265625	-160.828125\\
48.619140625	-169.17578125\\
50.01171875	-177.0234375\\
50.404296875	-183.87109375\\
49.296875	-194.71875\\
49.251953125	-201.72265625\\
49.20703125	-209.7265625\\
49.162109375	-218.73046875\\
49.1171875	-227.734375\\
48.947265625	-236.86328125\\
48.77734375	-242.4921875\\
49.107421875	-249.62109375\\
48.9375	-260.25\\
49.9551470588235	-267.777175245098\\
48.4727941176471	-274.304350490196\\
49.4904411764706	-284.331525735294\\
47.5080882352941	-289.858700980392\\
48.1507352941176	-298.13587622549\\
48.2933823529412	-306.413051470588\\
46.4360294117647	-314.690226715686\\
48.5786764705882	-321.967401960784\\
49.2525735294118	-330.025827205882\\
49.9264705882353	-339.58425245098\\
48.1003676470588	-346.142677696078\\
48.2742647058824	-354.701102941176\\
48.9481617647059	-362.259528186275\\
47.1220588235294	-369.317953431373\\
48.2959558823529	-378.876378676471\\
49.4698529411765	-385.434803921569\\
48.95625	-392.766666666667\\
47.9426470588235	-401.598529411765\\
48.4290441176471	-409.430392156863\\
48.4154411764706	-417.262254901961\\
49.0268382352941	-425.594117647059\\
49.1382352941176	-432.925980392157\\
49.2496323529412	-440.757843137255\\
48.8610294117647	-449.589705882353\\
48.3786764705882	-457.578314659197\\
48.8963235294118	-465.566923436041\\
48.4139705882353	-472.555532212885\\
49.4316176470588	-480.544140989729\\
48.9492647058824	-488.532749766573\\
49.4669117647059	-497.521358543417\\
48.4845588235294	-505.509967320261\\
49	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
56.1875	-1\\
56.2861328125	-9.482421875\\
56.384765625	-16.46484375\\
56.4833984375	-24.197265625\\
56.58203125	-33.4296875\\
56.3681640625	-41.224609375\\
56.154296875	-49.01953125\\
56.1904296875	-56.314453125\\
57.2265625	-64.609375\\
57.9501953125	-71.544921875\\
58.673828125	-81.48046875\\
59.6474609375	-89.416015625\\
57.12109375	-97.8515625\\
56.2822265625	-107.162109375\\
56.943359375	-113.47265625\\
58.3544921875	-120.033203125\\
59.765625	-127.09375\\
57.6611328125	-137.587890625\\
56.056640625	-144.08203125\\
59.7021484375	-150.576171875\\
56.84765625	-161.5703125\\
56.5556640625	-169.314453125\\
56.263671875	-177.55859375\\
57.4716796875	-186.302734375\\
56.6796875	-193.546875\\
57.6689453125	-202.619140625\\
57.658203125	-209.69140625\\
56.3974609375	-217.263671875\\
56.63671875	-225.8359375\\
56.6884765625	-235.220703125\\
56.740234375	-242.60546875\\
57.0419921875	-250.240234375\\
56.34375	-259.375\\
55.9893382352941	-265.724433210784\\
56.1349264705882	-274.573866421569\\
56.7805147058824	-283.923299632353\\
56.9261029411765	-290.772732843137\\
56.2591911764706	-296.497166053922\\
57.5922794117647	-305.221599264706\\
56.1753676470588	-314.94603247549\\
54.2584558823529	-322.170465686274\\
56.5446691176471	-328.973023897059\\
55.8308823529412	-338.275582107843\\
54.6170955882353	-346.328140318627\\
55.9033088235294	-354.380698529412\\
56.9395220588235	-361.433256740196\\
54.4757352941176	-369.98581495098\\
57.7619485294118	-380.038373161765\\
56.5481617647059	-385.590931372549\\
56.490625	-393.420833333333\\
54.9330882352941	-401.750735294118\\
56.8755514705882	-409.580637254902\\
56.3180147058824	-417.410539215686\\
55.9479779411765	-425.240441176471\\
57.0779411764706	-433.070343137255\\
57.2079044117647	-440.900245098039\\
56.3378676470588	-449.730147058824\\
56.3584558823529	-457.200922035481\\
56.8790441176471	-464.671697012138\\
56.8996323529412	-473.642471988796\\
57.4202205882353	-480.613246965453\\
57.4408088235294	-488.58402194211\\
56.9613970588235	-496.554796918768\\
56.9819852941176	-504.525571895425\\
57	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
64	-1\\
65.1484375	-8.984375\\
65.296875	-16.46875\\
64.4453125	-24.953125\\
64.59375	-32.9375\\
65.4921875	-41.421875\\
65.390625	-48.40625\\
64.2890625	-57.390625\\
65.1875	-65.375\\
64.0859375	-72.359375\\
65.984375	-80.34375\\
66.3828125	-89.328125\\
66.78125	-96.8125\\
66.6796875	-104.296875\\
68.578125	-112.78125\\
65.4765625	-119.265625\\
63.375	-131.25\\
65.1484375	-136.890625\\
65.421875	-145.03125\\
64.6953125	-153.671875\\
64.46875	-161.3125\\
64.9921875	-169.953125\\
64.515625	-177.09375\\
64.0390625	-186.234375\\
65.5625	-193.375\\
64.5859375	-201.515625\\
64.609375	-209.65625\\
64.1328125	-217.796875\\
64.65625	-225.9375\\
64.9296875	-233.578125\\
66.203125	-239.21875\\
63.9765625	-248.859375\\
64.25	-258.5\\
63.5235294117647	-268.171691176471\\
64.7970588235294	-274.843382352941\\
65.0705882352941	-282.515073529412\\
65.3441176470588	-290.686764705882\\
64.3676470588235	-297.858455882353\\
63.8911764705882	-304.530147058824\\
65.9147058823529	-315.701838235294\\
66.4382352941176	-323.873529411765\\
65.3367647058824	-331.420220588235\\
64.2352941176471	-337.966911764706\\
62.6338235294118	-346.513602941176\\
65.5323529411765	-354.560294117647\\
64.4308823529412	-362.106985294118\\
64.3294117647059	-370.153676470588\\
64.2279411764706	-379.200367647059\\
63.6264705882353	-385.747058823529\\
64.525	-393.575\\
63.9235294117647	-402.402941176471\\
64.8220588235294	-409.730882352941\\
64.2205882352941	-417.558823529412\\
64.8691176470588	-425.386764705882\\
64.5176470588235	-433.714705882353\\
64.1661764705882	-441.542647058824\\
64.3147058823529	-449.370588235294\\
65.3382352941177	-456.823529411765\\
65.3617647058824	-464.776470588235\\
64.3852941176471	-473.729411764706\\
64.4088235294118	-481.682352941176\\
64.9323529411765	-488.635294117647\\
64.9558823529412	-497.088235294118\\
64.9794117647059	-505.541176470588\\
64.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
72.4375	-1\\
72.8857421875	-9.486328125\\
73.333984375	-17.47265625\\
73.7822265625	-24.958984375\\
74.23046875	-32.4453125\\
73.3662109375	-41.431640625\\
73.501953125	-49.41796875\\
73.3876953125	-57.404296875\\
72.2734375	-65.390625\\
73.6591796875	-73.314453125\\
73.044921875	-80.73828125\\
75.4306640625	-88.662109375\\
74.81640625	-97.0859375\\
73.7021484375	-103.634765625\\
73.087890625	-112.68359375\\
74.4736328125	-120.732421875\\
73.359375	-129.28125\\
74.3857421875	-136.427734375\\
73.912109375	-146.57421875\\
73.4384765625	-154.720703125\\
72.46484375	-161.8671875\\
72.1787109375	-170.013671875\\
71.892578125	-177.66015625\\
73.1064453125	-185.306640625\\
73.3203125	-193.453125\\
73.3466796875	-201.568359375\\
72.373046875	-209.68359375\\
72.8994140625	-217.798828125\\
71.92578125	-226.9140625\\
72.4521484375	-234.279296875\\
71.478515625	-241.64453125\\
71.2548828125	-251.009765625\\
72.03125	-258.375\\
70.6983455882353	-269.681449142157\\
70.3654411764706	-277.987898284314\\
72.2825367647059	-282.294347426471\\
72.1996323529412	-289.600796568627\\
72.3667279411765	-296.657245710784\\
73.5338235294118	-304.713694852941\\
73.4509191176471	-312.770143995098\\
72.8680147058824	-322.826593137255\\
72.7694852941176	-328.929917279412\\
72.1709558823529	-339.033241421569\\
72.5724264705882	-347.886565563725\\
70.9738970588235	-354.739889705882\\
70.8128676470588	-362.468213848039\\
70.1518382352941	-370.696537990196\\
69.4908088235294	-380.424862132353\\
72.3297794117647	-385.15318627451\\
73.121875	-393.666666666667\\
70.9139705882353	-402.180147058824\\
71.9560661764706	-411.69362745098\\
72.4981617647059	-416.707107843137\\
73.1027573529412	-425.345588235294\\
72.2073529411765	-433.484068627451\\
72.3119485294118	-440.872549019608\\
73.4165441176471	-449.261029411765\\
73.4271416900093	-456.665382819795\\
73.4377392623716	-464.569736227824\\
72.9483368347339	-473.224089635854\\
72.9589344070962	-481.378443043884\\
72.9695319794585	-489.159812580946\\
73.4801295518207	-496.441182118008\\
73.490727124183	-504.472551655071\\
73	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
79.875	-1\\
79.623046875	-8.98828125\\
81.37109375	-16.4765625\\
81.119140625	-25.46484375\\
82.8671875	-33.453125\\
83.240234375	-40.44140625\\
80.61328125	-49.4296875\\
80.486328125	-57.41796875\\
81.359375	-64.90625\\
82.232421875	-72.26953125\\
78.10546875	-83.1328125\\
81.978515625	-88.49609375\\
82.3515625	-95.859375\\
82.724609375	-104.97265625\\
81.59765625	-112.0859375\\
82.970703125	-122.19921875\\
81.34375	-128.8125\\
82.623046875	-136.46484375\\
82.90234375	-144.6171875\\
81.181640625	-153.26953125\\
80.4609375	-160.921875\\
80.365234375	-170.07421875\\
81.26953125	-177.2265625\\
80.173828125	-186.37890625\\
80.078125	-193.53125\\
80.107421875	-201.62109375\\
81.13671875	-209.7109375\\
80.166015625	-218.80078125\\
79.1953125	-226.890625\\
78.974609375	-234.98046875\\
79.25390625	-242.0703125\\
79.033203125	-251.16015625\\
80.3125	-258.25\\
77.8731617647059	-269.691207107843\\
77.4338235294118	-279.132414215686\\
80.9944852941177	-282.573621323529\\
80.5551470588235	-290.014828431373\\
80.8658088235294	-296.956035539216\\
80.1764705882353	-305.897242647059\\
79.9871323529412	-313.838449754902\\
79.7977941176471	-321.279656862745\\
79.2022058823529	-329.439613970588\\
79.6066176470588	-339.099571078431\\
79.5110294117647	-344.759528186275\\
78.4154411764706	-352.419485294118\\
78.1948529411765	-362.329442401961\\
79.4742647058823	-370.739399509804\\
80.2536764705882	-379.149356617647\\
76.5330882352941	-385.55931372549\\
81.71875	-393.258333333333\\
79.9044117647059	-401.457352941176\\
82.0900735294118	-411.65637254902\\
81.2757352941177	-416.855392156863\\
80.3363970588235	-425.804411764706\\
80.3970588235294	-433.753431372549\\
80.4577205882353	-441.702450980392\\
80.5183823529412	-448.651470588235\\
81.016048085901	-456.507236227824\\
81.0137138188609	-464.363001867414\\
81.0113795518207	-473.718767507003\\
81.0090452847806	-481.074533146592\\
81.5067110177404	-488.684331044246\\
81.0043767507003	-496.794128941899\\
81.0020424836601	-505.403926839553\\
81	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
87.3125	-1\\
87.8603515625	-8.990234375\\
89.408203125	-16.48046875\\
88.9560546875	-25.470703125\\
89.50390625	-33.4609375\\
90.1142578125	-40.451171875\\
89.724609375	-48.44140625\\
88.5849609375	-57.431640625\\
88.4453125	-65.421875\\
88.8056640625	-72.974609375\\
88.166015625	-81.52734375\\
87.7763671875	-84.080078125\\
89.38671875	-95.6328125\\
90.2470703125	-104.310546875\\
89.107421875	-112.98828125\\
89.2177734375	-121.166015625\\
89.328125	-130.34375\\
89.3603515625	-136.501953125\\
90.392578125	-144.66015625\\
88.9248046875	-153.318359375\\
89.45703125	-160.9765625\\
89.3017578125	-170.134765625\\
88.646484375	-177.29296875\\
88.9912109375	-185.451171875\\
87.8359375	-193.609375\\
88.8681640625	-202.673828125\\
88.900390625	-209.73828125\\
88.6826171875	-217.802734375\\
88.46484375	-225.8671875\\
87.2470703125	-233.931640625\\
87.029296875	-242.49609375\\
87.0615234375	-251.060546875\\
87.09375	-258.125\\
88.2979779411765	-266.200965073529\\
83.5022058823529	-279.276930147059\\
85.4564338235294	-282.602895220588\\
88.4106617647059	-288.928860294118\\
88.1148897058823	-297.004825367647\\
87.8191176470588	-305.080790441176\\
88.2733455882353	-314.156755514706\\
87.7275735294118	-321.232720588235\\
88.6349264705882	-329.449310661765\\
90.5422794117647	-339.665900735294\\
88.6996323529412	-345.632490808824\\
88.8569852941176	-353.599080882353\\
87.3268382352941	-362.940670955882\\
83.7966911764706	-369.282261029412\\
83.0165441176471	-378.373851102941\\
86.2363970588235	-385.465441176471\\
87.565625	-394.6\\
88.8948529411765	-401.734558823529\\
89.2240808823529	-409.369117647059\\
88.5533088235294	-417.003676470588\\
88.5700367647059	-425.263235294118\\
89.0867647058824	-432.522794117647\\
89.6034926470588	-440.532352941176\\
88.6202205882353	-449.041911764706\\
89.1049544817927	-456.849089635854\\
88.5896883753501	-465.156267507003\\
88.5744222689076	-473.463445378151\\
89.559156162465	-481.2706232493\\
88.5438900560224	-489.458849507545\\
89.0286239495798	-496.64707576579\\
89.5133578431373	-505.335302024035\\
89.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
96.75	-1\\
96.09765625	-8.9921875\\
96.4453125	-16.984375\\
96.79296875	-25.4765625\\
98.140625	-32.96875\\
97.48828125	-40.4609375\\
97.8359375	-48.453125\\
97.68359375	-56.4453125\\
97.53125	-64.4375\\
97.37890625	-72.6796875\\
97.2265625	-81.421875\\
97.57421875	-88.1640625\\
97.921875	-95.40625\\
97.76953125	-104.6484375\\
97.6171875	-111.890625\\
96.96484375	-120.6328125\\
97.8125	-129.375\\
98.09765625	-136.5390625\\
97.8828125	-144.703125\\
96.66796875	-153.8671875\\
96.453125	-162.03125\\
96.23828125	-169.1953125\\
96.0234375	-177.359375\\
96.30859375	-185.5234375\\
96.59375	-193.6875\\
96.62890625	-202.2265625\\
95.6640625	-210.765625\\
95.69921875	-218.8046875\\
96.734375	-225.84375\\
96.51953125	-233.8828125\\
96.3046875	-241.921875\\
95.08984375	-250.4609375\\
94.875	-258\\
95.2227941176471	-267.710723039216\\
94.5705882352941	-273.921446078431\\
94.9183823529412	-282.132169117647\\
96.2661764705882	-288.842892156863\\
96.3639705882353	-297.053615196078\\
95.4617647058824	-306.264338235294\\
96.0595588235294	-314.47506127451\\
96.1573529411765	-322.685784313725\\
96.0676470588235	-328.959007352941\\
97.4779411764706	-336.232230392157\\
99.8882352941176	-343.505453431373\\
95.7985294117647	-354.278676470588\\
94.4588235294118	-363.051899509804\\
92.6191176470588	-370.82512254902\\
95.2794117647059	-378.598345588235\\
94.9397058823529	-387.871568627451\\
94.4125	-394.441666666667\\
96.8852941176471	-401.011764705882\\
96.3580882352941	-409.081862745098\\
96.8308823529412	-416.151960784314\\
96.8036764705882	-425.222058823529\\
97.2764705882353	-432.792156862745\\
97.2492647058824	-440.862254901961\\
97.7220588235294	-448.432352941176\\
97.1938608776844	-456.690943043884\\
97.1656629318394	-464.949533146592\\
97.6374649859944	-472.7081232493\\
97.1092670401494	-480.466713352007\\
96.5810690943044	-489.233367970844\\
97.0528711484594	-496.500022589681\\
97.0246732026144	-504.766677208518\\
97.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
105.4375	-1\\
104.9599609375	-8.994140625\\
104.982421875	-16.98828125\\
104.7548828125	-24.482421875\\
105.52734375	-32.9765625\\
104.9248046875	-41.470703125\\
104.822265625	-48.46484375\\
104.7197265625	-57.458984375\\
105.1171875	-64.453125\\
105.6396484375	-72.447265625\\
104.662109375	-81.44140625\\
104.6845703125	-89.185546875\\
104.70703125	-96.9296875\\
105.2919921875	-104.923828125\\
105.376953125	-111.91796875\\
104.9619140625	-120.162109375\\
106.046875	-128.40625\\
105.8349609375	-136.638671875\\
105.123046875	-144.87109375\\
104.4111328125	-153.603515625\\
104.19921875	-162.3359375\\
104.0498046875	-169.443359375\\
104.900390625	-178.05078125\\
104.7509765625	-185.658203125\\
104.6015625	-193.765625\\
103.5771484375	-202.779296875\\
103.552734375	-209.79296875\\
103.5283203125	-218.806640625\\
104.50390625	-225.8203125\\
104.3544921875	-233.833984375\\
104.205078125	-241.84765625\\
103.5556640625	-249.861328125\\
103.90625	-257.875\\
103.835110294118	-265.657981004902\\
103.763970588235	-273.940962009804\\
103.942830882353	-281.723943014706\\
104.121691176471	-289.506924019608\\
104.300551470588	-297.16490502451\\
104.479411764706	-305.322886029412\\
104.658272058824	-313.480867034314\\
104.337132352941	-322.638848039216\\
104.875367647059	-328.593704044118\\
104.413602941176	-336.54856004902\\
103.451838235294	-345.753416053922\\
103.490073529412	-354.958272058824\\
103.590808823529	-362.038128063725\\
103.191544117647	-371.117984068627\\
102.542279411765	-377.697840073529\\
102.893014705882	-388.277696078431\\
104.384375	-393.845833333333\\
103.875735294118	-401.413970588235\\
104.867095588235	-408.732107843137\\
105.858455882353	-416.050245098039\\
105.287316176471	-425.180882352941\\
105.216176470588	-433.311519607843\\
105.645036764706	-440.442156862745\\
105.073897058824	-448.572794117647\\
105.032767273576	-457.345296451914\\
104.991637488329	-464.617798786181\\
104.950507703081	-472.140301120448\\
104.909377917834	-479.662803454715\\
104.932764261619	-489.628854176079\\
104.956150605403	-496.594904897443\\
104.479536949188	-504.310955618807\\
104.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
113.125	-1\\
113.822265625	-8.99609375\\
113.51953125	-17.4921875\\
112.716796875	-24.48828125\\
113.4140625	-32.984375\\
113.861328125	-40.98046875\\
113.80859375	-48.4765625\\
112.755859375	-57.47265625\\
112.703125	-65.46875\\
112.900390625	-72.71484375\\
114.09765625	-80.4609375\\
113.794921875	-88.70703125\\
112.4921875	-97.453125\\
113.814453125	-104.69921875\\
114.13671875	-111.9453125\\
113.958984375	-121.19140625\\
112.78125	-129.4375\\
112.572265625	-137.23828125\\
112.36328125	-145.0390625\\
113.154296875	-153.33984375\\
112.4453125	-162.640625\\
112.361328125	-170.69140625\\
112.27734375	-178.7421875\\
112.693359375	-185.79296875\\
111.609375	-193.84375\\
111.525390625	-202.83203125\\
112.44140625	-209.8203125\\
112.357421875	-217.80859375\\
111.2734375	-226.796875\\
111.189453125	-234.78515625\\
111.10546875	-241.7734375\\
112.021484375	-249.76171875\\
111.4375	-257.75\\
111.947426470588	-265.605238970588\\
111.957352941176	-273.460477941176\\
111.467279411765	-281.815716911765\\
111.977205882353	-289.170955882353\\
112.237132352941	-297.776194852941\\
112.497058823529	-305.881433823529\\
112.256985294118	-313.486672794118\\
112.516911764706	-321.591911764706\\
112.683088235294	-329.728400735294\\
112.349264705882	-338.864889705882\\
112.015441176471	-346.501378676471\\
111.181617647059	-354.637867647059\\
111.722794117647	-362.024356617647\\
111.763970588235	-368.910845588235\\
109.805147058824	-380.297334558824\\
108.346323529412	-389.683823529412\\
111.85625	-393.75\\
112.866176470588	-401.816176470588\\
113.376102941176	-408.882352941176\\
112.886029411765	-416.948529411765\\
112.770955882353	-425.139705882353\\
112.655882352941	-432.330882352941\\
113.540808823529	-441.022058823529\\
113.425735294118	-448.713235294118\\
113.371673669468	-457.499649859944\\
113.317612044818	-464.28606442577\\
110.263550420168	-471.572478991597\\
113.709488795518	-478.858893557423\\
113.284459428933	-490.024340381314\\
111.359430062348	-495.689787205205\\
112.934400695762	-504.855234029096\\
112.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
122.3125	-1\\
121.9345703125	-8.998046875\\
121.056640625	-16.99609375\\
121.6787109375	-24.494140625\\
121.80078125	-33.4921875\\
121.7978515625	-40.990234375\\
121.794921875	-49.48828125\\
120.7919921875	-57.486328125\\
120.7890625	-64.484375\\
121.4111328125	-72.732421875\\
121.033203125	-80.48046875\\
120.6552734375	-89.228515625\\
120.27734375	-96.4765625\\
121.3369140625	-104.474609375\\
120.396484375	-113.47265625\\
120.4560546875	-120.470703125\\
120.515625	-129.46875\\
120.3095703125	-137.837890625\\
120.103515625	-146.20703125\\
119.8974609375	-154.326171875\\
120.19140625	-162.4453125\\
120.6728515625	-169.439453125\\
119.654296875	-178.43359375\\
120.6357421875	-185.677734375\\
120.1171875	-193.921875\\
120.4736328125	-202.884765625\\
119.330078125	-210.34765625\\
119.1865234375	-218.810546875\\
119.54296875	-225.7734375\\
119.0244140625	-234.736328125\\
119.005859375	-242.69921875\\
118.9873046875	-249.662109375\\
118.96875	-258.625\\
119.559742647059	-265.552496936275\\
120.150735294118	-273.479993872549\\
120.241727941176	-281.407490808824\\
119.332720588235	-289.834987745098\\
119.923713235294	-298.387484681373\\
120.014705882353	-306.439981617647\\
120.605698529412	-313.492478553922\\
119.696691176471	-321.544975490196\\
119.490808823529	-329.613097426471\\
119.284926470588	-338.681219362745\\
119.079044117647	-345.74934129902\\
118.873161764706	-354.817463235294\\
119.354779411765	-362.760585171569\\
119.836397058824	-369.703707107843\\
118.818014705882	-378.896829044118\\
118.799632352941	-388.089950980392\\
119.328125	-392.404166666667\\
120.856617647059	-400.718382352941\\
121.135110294118	-409.532598039216\\
120.413602941176	-417.34681372549\\
121.004595588235	-424.848529411765\\
121.095588235294	-432.850245098039\\
120.936580882353	-441.601960784314\\
120.277573529412	-449.853676470588\\
121.210580065359	-456.654003267974\\
121.143586601307	-464.454330065359\\
120.326593137255	-473.254656862745\\
120.509599673203	-481.054983660131\\
120.886154596247	-488.669826586549\\
120.762709519292	-496.284669512967\\
121.389264442336	-504.899512439384\\
122	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
130.5	-1\\
130.046875	-9\\
129.59375	-17\\
129.140625	-25\\
129.6875	-33\\
129.234375	-41\\
128.78125	-48.5\\
129.828125	-57.5\\
129.875	-65.5\\
129.921875	-73.25\\
128.96875	-80.5\\
128.515625	-89.25\\
128.0625	-96.5\\
128.359375	-105.75\\
128.65625	-113.5\\
128.953125	-121.25\\
128.75	-128.5\\
128.046875	-136.9375\\
127.84375	-146.375\\
127.640625	-154.3125\\
127.4375	-161.25\\
128.484375	-169.1875\\
128.53125	-177.125\\
127.578125	-186.5625\\
127.625	-195\\
128.421875	-201.9375\\
128.21875	-209.875\\
128.015625	-218.8125\\
126.8125	-226.75\\
127.359375	-234.6875\\
126.90625	-241.625\\
126.953125	-249.5625\\
127	-258.5\\
127.172058823529	-266.499754901961\\
127.344117647059	-273.499509803922\\
128.516176470588	-282.499264705882\\
128.688235294118	-289.499019607843\\
127.610294117647	-298.498774509804\\
127.532352941176	-305.498529411765\\
127.454411764706	-313.498284313725\\
128.376470588235	-322.498039215686\\
127.298529411765	-329.997794117647\\
127.220588235294	-338.497549019608\\
128.142647058824	-346.497303921569\\
127.564705882353	-353.497058823529\\
127.986764705882	-361.49681372549\\
127.408823529412	-368.496568627451\\
127.330882352941	-379.496323529412\\
127.252941176471	-387.496078431373\\
128.3	-393.058333333333\\
128.847058823529	-401.120588235294\\
128.894117647059	-409.182843137255\\
127.941176470588	-417.745098039216\\
129.238235294118	-425.057352941176\\
129.035294117647	-432.869607843137\\
128.332352941176	-441.681862745098\\
128.629411764706	-449.994117647059\\
129.049486461251	-456.808356676004\\
128.969561157796	-465.122595704949\\
128.889635854342	-472.936834733894\\
129.809710550887	-480.251073762838\\
128.487849763561	-488.815312791783\\
128.665988976236	-496.879551820728\\
128.84412818891	-503.943790849673\\
128.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
137.875	-1\\
138.1826171875	-8.990234375\\
137.490234375	-16.98046875\\
137.2978515625	-24.970703125\\
137.60546875	-32.9609375\\
137.6630859375	-40.951171875\\
137.220703125	-47.94140625\\
137.2783203125	-56.431640625\\
136.8359375	-65.421875\\
136.0185546875	-72.802734375\\
137.701171875	-80.68359375\\
137.6337890625	-88.564453125\\
136.06640625	-97.9453125\\
136.2490234375	-106.013671875\\
136.431640625	-113.08203125\\
135.6142578125	-121.900390625\\
136.796875	-129.71875\\
136.9130859375	-137.107421875\\
136.029296875	-146.49609375\\
136.3955078125	-154.384765625\\
135.76171875	-161.2734375\\
136.7529296875	-169.349609375\\
136.744140625	-177.42578125\\
136.7353515625	-186.501953125\\
135.7265625	-194.578125\\
136.6240234375	-201.669921875\\
136.521484375	-209.76171875\\
136.4189453125	-218.603515625\\
135.81640625	-226.4453125\\
136.2763671875	-233.474609375\\
136.236328125	-241.50390625\\
136.4462890625	-251.283203125\\
136.65625	-258.0625\\
134.5421875	-267.263419117647\\
135.428125	-273.964338235294\\
136.5640625	-281.415257352941\\
136.7	-289.366176470588\\
136.6484375	-297.379595588235\\
136.596875	-305.393014705882\\
136.5453125	-313.406433823529\\
136.49375	-321.419852941176\\
135.9265625	-329.402022058824\\
135.359375	-337.384191176471\\
136.2921875	-345.366360294118\\
136.225	-353.348529411765\\
136.2203125	-361.580698529412\\
135.715625	-369.812867647059\\
135.2109375	-379.545036764706\\
135.20625	-386.277205882353\\
137.1625	-392.43125\\
136.61875	-401.585294117647\\
136.575	-409.739338235294\\
136.53125	-417.393382352941\\
136.8625	-425.609926470588\\
136.69375	-433.326470588235\\
136.525	-440.543014705882\\
136.85625	-449.759558823529\\
136.279265873016	-457.634337068161\\
137.202281746032	-464.509115312792\\
136.875297619048	-472.883893557423\\
137.548313492063	-480.258671802054\\
137.414877752176	-488.820950046685\\
136.281442012289	-497.383228291317\\
137.398006272401	-504.445506535948\\
136.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
147.25	-1\\
146.318359375	-8.98046875\\
145.88671875	-16.9609375\\
145.955078125	-24.94140625\\
145.5234375	-33.421875\\
145.091796875	-40.90234375\\
145.66015625	-48.3828125\\
144.728515625	-56.36328125\\
144.796875	-65.34375\\
145.615234375	-73.35546875\\
147.43359375	-80.3671875\\
145.251953125	-90.87890625\\
144.0703125	-98.390625\\
144.638671875	-106.27734375\\
143.20703125	-114.1640625\\
144.275390625	-122.05078125\\
144.34375	-128.9375\\
144.779296875	-137.27734375\\
145.21484375	-146.6171875\\
145.150390625	-153.45703125\\
145.0859375	-161.296875\\
145.021484375	-169.51171875\\
143.95703125	-177.7265625\\
144.392578125	-185.44140625\\
144.828125	-193.15625\\
144.826171875	-201.40234375\\
144.82421875	-209.6484375\\
144.822265625	-217.39453125\\
144.8203125	-225.140625\\
144.693359375	-233.26171875\\
143.56640625	-241.3828125\\
143.939453125	-251.00390625\\
144.3125	-255.625\\
144.912316176471	-267.027083333333\\
144.512132352941	-273.429166666667\\
143.611948529412	-281.33125\\
144.711764705882	-290.233333333333\\
144.686580882353	-297.260416666667\\
143.661397058824	-305.2875\\
144.636213235294	-313.314583333333\\
143.611029411765	-321.841666666667\\
143.554595588235	-329.80625\\
144.498161764706	-337.270833333333\\
144.441727941176	-345.735416666667\\
144.385294117647	-353.2\\
144.453860294118	-361.664583333333\\
144.522426470588	-369.629166666667\\
143.590992647059	-379.59375\\
143.659558823529	-385.058333333333\\
145.025	-392.804166666667\\
144.890441176471	-401.55\\
144.755882352941	-409.295833333333\\
144.621323529412	-417.041666666667\\
144.486764705882	-425.6625\\
144.852205882353	-433.283333333333\\
145.717647058824	-440.904166666667\\
144.583088235294	-449.025\\
144.509045284781	-457.460317460317\\
144.435002334267	-465.395634920635\\
145.360959383754	-472.330952380952\\
145.28691643324	-481.26626984127\\
145.341905740791	-488.326587301587\\
144.896895048342	-497.386904761905\\
145.451884355893	-504.447222222222\\
144.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
154.625	-1\\
154.4541015625	-9.470703125\\
153.283203125	-16.94140625\\
153.6123046875	-25.412109375\\
153.94140625	-32.3828125\\
153.7705078125	-40.853515625\\
151.599609375	-48.82421875\\
153.6787109375	-56.794921875\\
153.7578125	-64.765625\\
153.2119140625	-72.658203125\\
154.166015625	-80.55078125\\
151.3701171875	-91.443359375\\
153.57421875	-98.8359375\\
151.7783203125	-106.791015625\\
150.482421875	-114.74609375\\
150.6865234375	-122.201171875\\
150.390625	-129.65625\\
151.6455078125	-137.447265625\\
149.400390625	-146.23828125\\
149.6552734375	-154.029296875\\
151.41015625	-161.8203125\\
152.5400390625	-169.673828125\\
153.169921875	-177.52734375\\
153.0498046875	-185.880859375\\
152.9296875	-194.234375\\
152.5283203125	-201.634765625\\
153.126953125	-209.03515625\\
152.7255859375	-218.185546875\\
150.32421875	-227.3359375\\
151.6103515625	-233.048828125\\
150.896484375	-240.76171875\\
151.1826171875	-250.474609375\\
155.46875	-256.1875\\
153.032444852941	-265.29074754902\\
152.596139705882	-273.393995098039\\
152.659834558824	-281.247242647059\\
152.723529411765	-290.100490196078\\
152.724724264706	-297.641237745098\\
151.725919117647	-306.181985294118\\
152.227113970588	-314.222732843137\\
152.228308823529	-321.263480392157\\
152.682628676471	-329.210477941176\\
152.636948529412	-337.157475490196\\
152.591268382353	-346.104473039216\\
152.545588235294	-353.051470588235\\
152.687408088235	-361.248468137255\\
152.329227941176	-369.445465686275\\
152.471047794118	-377.642463235294\\
152.112867647059	-385.839460784314\\
152.3875	-391.927083333333\\
153.662132352941	-402.014705882353\\
153.436764705882	-408.852328431373\\
152.711397058824	-417.189950980392\\
153.111029411765	-424.465073529412\\
154.010661764706	-432.240196078431\\
152.910294117647	-440.765318627451\\
152.809926470588	-449.290441176471\\
152.738824696545	-457.286297852474\\
152.667722922502	-465.282154528478\\
153.096621148459	-473.278011204482\\
153.525519374416	-480.273867880486\\
153.518933729406	-488.332224556489\\
153.512348084395	-496.390581232493\\
153.505762439384	-505.448937908497\\
153	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
163.5	-1\\
164.58984375	-8.9609375\\
161.1796875	-16.921875\\
161.76953125	-24.8828125\\
161.359375	-32.34375\\
161.94921875	-40.8046875\\
161.5390625	-49.265625\\
161.62890625	-56.7265625\\
161.21875	-65.1875\\
161.80859375	-72.4609375\\
156.3984375	-81.734375\\
153.48828125	-90.5078125\\
155.578125	-98.78125\\
156.41796875	-107.8046875\\
152.7578125	-116.328125\\
153.09765625	-124.3515625\\
152.9375	-133.375\\
154.01171875	-140.1171875\\
152.5859375	-146.859375\\
153.16015625	-154.6015625\\
158.734375	-162.34375\\
160.05859375	-169.8359375\\
161.3828125	-177.328125\\
161.20703125	-185.3203125\\
161.03125	-193.3125\\
159.23046875	-202.8671875\\
158.4296875	-210.421875\\
157.62890625	-220.9765625\\
155.328125	-232.53125\\
156.02734375	-236.3359375\\
160.2265625	-242.640625\\
159.42578125	-250.4453125\\
159.625	-257.75\\
161.152573529412	-265.554411764706\\
160.680147058824	-273.358823529412\\
160.207720588235	-281.163235294118\\
160.735294117647	-288.967647058824\\
160.762867647059	-297.022058823529\\
160.790441176471	-305.076470588235\\
159.818014705882	-313.130882352941\\
160.845588235294	-321.185294117647\\
160.810661764706	-330.114705882353\\
160.275735294118	-337.044117647059\\
160.240808823529	-344.973529411765\\
160.705882352941	-352.902941176471\\
159.920955882353	-361.832352941176\\
161.136029411765	-368.761764705882\\
161.351102941176	-377.191176470588\\
160.566176470588	-384.620588235294\\
161.75	-393.05\\
161.433823529412	-400.979411764706\\
161.617647058824	-407.908823529412\\
160.301470588235	-417.338235294118\\
161.235294117647	-425.267647058824\\
161.669117647059	-432.197058823529\\
161.602941176471	-440.626470588235\\
161.036764705882	-449.055882352941\\
160.96860410831	-456.612278244631\\
160.900443510738	-464.668674136321\\
161.332282913165	-472.725070028011\\
161.764122315593	-480.281465919701\\
161.695961718021	-488.837861811391\\
161.127801120448	-496.394257703081\\
161.059640522876	-504.450653594771\\
161	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
173.875	-1\\
174.1630859375	-10.388671875\\
169.451171875	-16.77734375\\
169.9892578125	-25.916015625\\
170.02734375	-32.5546875\\
169.8779296875	-40.318359375\\
169.228515625	-48.58203125\\
168.8291015625	-56.595703125\\
168.9296875	-65.109375\\
168.5302734375	-72.701171875\\
163.130859375	-79.29296875\\
156.9814453125	-88.384765625\\
157.83203125	-99.4765625\\
158.0576171875	-108.130859375\\
163.283203125	-117.28515625\\
164.0087890625	-128.189453125\\
158.234375	-132.09375\\
159.8779296875	-141.287109375\\
159.021484375	-148.98046875\\
158.9150390625	-155.923828125\\
162.30859375	-164.8671875\\
166.7021484375	-172.060546875\\
166.595703125	-178.25390625\\
167.7392578125	-185.697265625\\
168.3828125	-193.140625\\
167.3701171875	-202.599609375\\
165.357421875	-212.05859375\\
165.3447265625	-222.017578125\\
172.83203125	-236.9765625\\
173.4443359375	-244.498046875\\
165.556640625	-244.51953125\\
167.1689453125	-251.041015625\\
167.28125	-259.0625\\
167.522702205882	-265.693075980392\\
167.764154411765	-273.323651960784\\
168.755606617647	-281.204227941176\\
168.747058823529	-289.584803921569\\
168.801011029412	-297.090379901961\\
168.854963235294	-305.095955882353\\
167.908915441176	-313.601531862745\\
168.962867647059	-321.107107843137\\
168.938694852941	-329.018933823529\\
167.914522058824	-337.930759803922\\
168.390349264706	-345.842585784314\\
168.866176470588	-352.754411764706\\
168.529503676471	-361.666237745098\\
169.192830882353	-368.57806372549\\
169.606158088235	-376.489889705882\\
169.519485294118	-384.901715686274\\
169.3625	-392.610416666667\\
169.205514705882	-400.819117647059\\
169.548529411765	-408.027818627451\\
168.391544117647	-416.236519607843\\
169.172058823529	-425.195220588235\\
168.952573529412	-433.153921568627\\
169.983088235294	-440.11262254902\\
169.513602941176	-448.071323529412\\
169.385883520075	-457.125758636788\\
168.758164098973	-465.180193744164\\
170.630444677871	-473.734628851541\\
169.002725256769	-480.789063958917\\
169.0020219647	-488.343499066293\\
169.00131867263	-496.897934173669\\
169.000615380561	-504.952369281046\\
169	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
181.75	-1\\
181.736328125	-8.81640625\\
173.72265625	-17.1328125\\
176.708984375	-24.44921875\\
176.6953125	-32.765625\\
176.806640625	-41.33203125\\
177.91796875	-48.8984375\\
178.029296875	-56.96484375\\
177.640625	-63.53125\\
177.251953125	-72.94140625\\
172.36328125	-82.8515625\\
166.974609375	-92.76171875\\
165.5859375	-100.671875\\
163.197265625	-109.95703125\\
169.80859375	-117.2421875\\
171.919921875	-125.52734375\\
165.03125	-129.8125\\
164.244140625	-138.95703125\\
166.45703125	-148.6015625\\
166.669921875	-156.24609375\\
167.8828125	-167.390625\\
171.345703125	-176.28515625\\
172.30859375	-182.6796875\\
175.271484375	-187.57421875\\
171.734375	-195.96875\\
170.509765625	-207.33203125\\
171.28515625	-213.6953125\\
171.060546875	-226.05859375\\
176.3359375	-240.921875\\
175.861328125	-246.66015625\\
171.88671875	-250.8984375\\
174.412109375	-255.63671875\\
174.9375	-258.375\\
176.392830882353	-264.831740196078\\
176.848161764706	-273.788480392157\\
176.803492647059	-281.745220588235\\
175.758823529412	-289.701960784314\\
175.839154411765	-297.658700980392\\
175.919485294118	-306.115441176471\\
175.999816176471	-313.072181372549\\
176.080147058824	-322.028921568627\\
176.566727941176	-328.923161764706\\
176.053308823529	-337.817401960784\\
177.039889705882	-345.211642156863\\
177.026470588235	-352.605882352941\\
176.138051470588	-361.50012254902\\
176.249632352941	-369.394362745098\\
177.861213235294	-376.288602941176\\
176.972794117647	-384.182843137255\\
177.475	-392.670833333333\\
176.977205882353	-401.158823529412\\
176.979411764706	-408.64681372549\\
177.481617647059	-416.634803921569\\
177.608823529412	-424.622794117647\\
177.736029411765	-432.110784313726\\
177.863235294118	-441.098774509804\\
176.990441176471	-449.086764705882\\
176.803162931839	-457.139239028945\\
176.615884687208	-464.191713352007\\
176.428606442577	-472.24418767507\\
177.241328197946	-481.296661998133\\
176.808082211379	-489.349136321195\\
178.874836224812	-495.901610644258\\
178.941590238246	-503.95408496732\\
178	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
185.125	-1\\
186.0595703125	-7.744140625\\
184.994140625	-16.48828125\\
184.9287109375	-26.232421875\\
184.86328125	-32.4765625\\
184.9853515625	-40.845703125\\
185.607421875	-48.71484375\\
185.4794921875	-59.083984375\\
186.3515625	-63.453125\\
186.4736328125	-72.681640625\\
189.095703125	-81.91015625\\
182.9677734375	-90.888671875\\
181.83984375	-99.3671875\\
184.0869140625	-106.783203125\\
186.333984375	-118.69921875\\
177.3310546875	-126.615234375\\
179.828125	-133.53125\\
175.1103515625	-141.376953125\\
176.392578125	-146.72265625\\
181.6748046875	-157.068359375\\
182.45703125	-169.4140625\\
178.9892578125	-174.759765625\\
178.521484375	-183.10546875\\
181.0537109375	-188.701171875\\
181.5859375	-196.296875\\
179.1494140625	-206.564453125\\
179.712890625	-213.83203125\\
179.0263671875	-227.349609375\\
178.83984375	-239.8671875\\
178.0283203125	-247.572265625\\
176.216796875	-252.77734375\\
180.4052734375	-257.982421875\\
183.09375	-261.1875\\
185.012959558824	-264.970404411765\\
183.932169117647	-274.253308823529\\
184.851378676471	-281.786213235294\\
184.270588235294	-289.319117647059\\
184.877297794118	-297.227022058824\\
184.984007352941	-305.134926470588\\
185.090716911765	-313.042830882353\\
184.197426470588	-321.950735294118\\
184.194761029412	-329.327389705882\\
184.692095588235	-337.704044117647\\
184.689430147059	-344.580698529412\\
184.186764705882	-352.457352941176\\
184.246599264706	-361.584007352941\\
184.306433823529	-369.710661764706\\
185.616268382353	-376.587316176471\\
185.926102941176	-384.463970588235\\
185.3375	-392.23125\\
185.248897058824	-400.998529411765\\
184.660294117647	-409.265808823529\\
185.571691176471	-417.533088235294\\
185.045588235294	-425.300367647059\\
185.519485294118	-432.567647058824\\
185.493382352941	-441.084926470588\\
184.467279411765	-449.102205882353\\
185.470442343604	-457.152719421102\\
185.473605275444	-465.203232959851\\
185.476768207283	-472.753746498599\\
184.479931139122	-481.304260037348\\
185.364142458058	-488.854773576097\\
184.748353776995	-496.905287114846\\
184.115898429264	-504.955800653595\\
185.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
193	-1\\
193.8828125	-7.671875\\
194.265625	-16.34375\\
193.1484375	-25.015625\\
193.03125	-33.1875\\
193.6640625	-40.859375\\
193.296875	-48.53125\\
193.4296875	-56.703125\\
192.0625	-63.875\\
193.1953125	-74.421875\\
196.328125	-78.96875\\
195.9609375	-88.015625\\
195.59375	-98.5625\\
191.9765625	-104.609375\\
194.859375	-112.65625\\
189.7421875	-122.203125\\
182.125	-132.75\\
184.4765625	-143.796875\\
184.328125	-151.34375\\
190.6796875	-160.890625\\
190.03125	-166.9375\\
185.6328125	-174.234375\\
187.234375	-183.03125\\
186.8359375	-190.328125\\
187.9375	-196.625\\
184.7890625	-204.796875\\
188.640625	-215.96875\\
194.9921875	-224.640625\\
188.84375	-238.3125\\
187.1953125	-245.484375\\
184.046875	-251.15625\\
183.8984375	-256.828125\\
190.25	-260.5\\
192.633088235294	-264.109068627451\\
192.516176470588	-273.218137254902\\
192.899264705882	-281.327205882353\\
192.282352941176	-289.436274509804\\
192.415441176471	-297.795343137255\\
193.048529411765	-305.154411764706\\
193.181617647059	-313.013480392157\\
192.314705882353	-321.872549019608\\
192.322794117647	-329.731617647059\\
192.330882352941	-336.59068627451\\
193.338970588235	-345.449754901961\\
193.347058823529	-352.308823529412\\
193.355147058824	-360.667892156863\\
193.363235294118	-369.026960784314\\
192.371323529412	-376.886029411765\\
193.379411764706	-385.245098039216\\
193.7	-392.791666666667\\
194.020588235294	-400.338235294118\\
193.841176470588	-408.384803921569\\
192.661764705882	-417.43137254902\\
192.482352941176	-424.977941176471\\
192.802941176471	-433.024509803922\\
192.623529411765	-441.071078431373\\
191.944117647059	-448.117647058824\\
192.637721755369	-456.166199813259\\
193.331325863679	-464.214752567694\\
193.024929971989	-473.263305322129\\
193.218534080299	-480.311858076564\\
191.920202704738	-488.860410830999\\
192.121871329177	-496.408963585434\\
193.290206620283	-505.457516339869\\
191	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
201.875	-1\\
201.7841796875	-8.224609375\\
201.693359375	-16.44921875\\
201.1025390625	-24.923828125\\
202.01171875	-32.8984375\\
201.1083984375	-40.060546875\\
201.705078125	-48.72265625\\
201.5517578125	-57.134765625\\
200.8984375	-63.546875\\
202.5107421875	-73.630859375\\
200.123046875	-80.21484375\\
201.4853515625	-89.798828125\\
198.34765625	-97.8828125\\
195.5849609375	-103.716796875\\
197.322265625	-113.05078125\\
196.5595703125	-120.634765625\\
196.796875	-128.21875\\
193.9208984375	-142.373046875\\
191.044921875	-153.52734375\\
197.4189453125	-157.931640625\\
195.79296875	-162.3359375\\
195.5419921875	-179.865234375\\
195.291015625	-181.89453125\\
199.5400390625	-187.673828125\\
191.7890625	-197.953125\\
192.1005859375	-201.419921875\\
195.912109375	-213.88671875\\
197.4736328125	-221.603515625\\
194.03515625	-231.3203125\\
192.5341796875	-240.099609375\\
193.533203125	-249.87890625\\
193.7822265625	-257.658203125\\
198.03125	-262.4375\\
198.081341911765	-266.903982843137\\
199.131433823529	-275.370465686274\\
200.431525735294	-281.836948529412\\
199.731617647059	-289.803431372549\\
200.344209558824	-297.207414215686\\
200.456801470588	-305.111397058824\\
200.069393382353	-313.515379901961\\
201.181985294118	-321.419362745098\\
200.200827205882	-328.838970588235\\
200.219669117647	-337.758578431373\\
200.238511029412	-345.67818627451\\
200.257352941176	-353.597794117647\\
201.213694852941	-360.704901960784\\
200.170036764706	-368.812009803922\\
200.876378676471	-378.419117647059\\
200.082720588235	-385.526225490196\\
200.25	-393.023958333333\\
201.917279411765	-401.021691176471\\
201.834558823529	-408.269424019608\\
201.751838235294	-416.517156862745\\
201.606617647059	-425.264889705882\\
200.961397058824	-432.01262254902\\
201.566176470588	-440.010355392157\\
201.170955882353	-449.008088235294\\
201.601628151261	-457.070553221288\\
201.532300420168	-464.133018207283\\
201.462972689076	-472.195483193277\\
201.393644957983	-480.757948179272\\
200.767865613988	-488.320413165266\\
201.142086269992	-497.382878151261\\
199.99964025933	-506.945343137255\\
198.375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
210.25	-1\\
210.185546875	-8.27734375\\
209.12109375	-16.5546875\\
210.056640625	-25.33203125\\
209.9921875	-32.609375\\
209.052734375	-40.26171875\\
209.61328125	-48.9140625\\
210.173828125	-56.56640625\\
208.734375	-64.71875\\
209.826171875	-73.33984375\\
208.41796875	-80.4609375\\
204.009765625	-88.58203125\\
201.6015625	-95.703125\\
200.193359375	-100.82421875\\
199.78515625	-107.9453125\\
202.376953125	-118.06640625\\
201.96875	-131.6875\\
202.865234375	-138.94921875\\
205.76171875	-149.7109375\\
204.158203125	-157.97265625\\
199.5546875	-165.234375\\
202.951171875	-171.99609375\\
202.84765625	-174.2578125\\
202.244140625	-186.01953125\\
205.640625	-200.78125\\
208.912109375	-212.54296875\\
205.18359375	-219.3046875\\
199.455078125	-223.06640625\\
202.2265625	-232.828125\\
200.873046875	-236.21484375\\
202.01953125	-245.1015625\\
202.166015625	-255.98828125\\
204.8125	-265.875\\
205.029595588235	-269.698897058824\\
206.246691176471	-276.522794117647\\
206.963786764706	-282.846691176471\\
208.680882352941	-290.170588235294\\
208.772977941176	-297.119485294118\\
208.365073529412	-306.068382352941\\
208.457169117647	-313.517279411765\\
209.049264705882	-321.466176470588\\
208.578860294118	-328.946323529412\\
208.608455882353	-337.426470588235\\
208.138051470588	-345.906617647059\\
208.167647058824	-353.886764705882\\
208.072242647059	-361.241911764706\\
207.976838235294	-369.597058823529\\
208.381433823529	-377.952205882353\\
207.286029411765	-382.307352941176\\
208.8	-391.75625\\
209.813970588235	-401.205147058824\\
209.827941176471	-408.154044117647\\
209.841911764706	-416.102941176471\\
209.230882352941	-425.051838235294\\
209.619852941176	-432.000735294118\\
210.008823529412	-439.949632352941\\
210.397794117647	-448.898529411765\\
209.065534547152	-456.474906629318\\
208.733274976657	-465.051283846872\\
209.901015406162	-472.127661064426\\
209.068755835668	-481.204038281979\\
208.615528523237	-489.280415499533\\
209.662301210807	-497.356792717087\\
208.209073898377	-504.433169934641\\
208.25	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
217.625	-1\\
217.5869140625	-8.830078125\\
217.048828125	-16.66015625\\
217.0107421875	-25.990234375\\
216.97265625	-31.8203125\\
217.7470703125	-39.712890625\\
218.521484375	-47.60546875\\
218.2958984375	-55.998046875\\
217.5703125	-63.390625\\
217.3916015625	-72.798828125\\
217.712890625	-80.70703125\\
217.7841796875	-88.865234375\\
212.85546875	-96.5234375\\
209.3017578125	-100.931640625\\
210.248046875	-107.33984375\\
210.9443359375	-122.998046875\\
209.140625	-136.65625\\
215.5595703125	-143.275390625\\
212.478515625	-151.89453125\\
207.1474609375	-162.013671875\\
202.31640625	-166.6328125\\
209.8603515625	-178.626953125\\
214.904296875	-185.62109375\\
212.6982421875	-191.865234375\\
214.4921875	-194.109375\\
212.9736328125	-209.416015625\\
208.455078125	-219.72265625\\
203.1865234375	-223.279296875\\
208.41796875	-228.3359375\\
203.7119140625	-238.830078125\\
204.505859375	-249.82421875\\
204.2998046875	-256.068359375\\
209.09375	-262.3125\\
212.227849264706	-269.74381127451\\
214.861948529412	-276.67512254902\\
216.246047794118	-282.356433823529\\
216.630147058824	-289.037745098039\\
216.701746323529	-297.031556372549\\
216.273345588235	-305.525367647059\\
216.344944852941	-313.519178921569\\
216.416544117647	-321.512990196078\\
216.956893382353	-329.053676470588\\
215.997242647059	-337.594362745098\\
216.037591911765	-345.635049019608\\
216.077941176471	-354.175735294118\\
215.930790441176	-362.028921568627\\
216.783639705882	-369.882107843137\\
215.636488970588	-377.985294117647\\
215.489338235294	-384.588480392157\\
213.35	-388.988541666667\\
217.210661764706	-399.888602941176\\
217.571323529412	-409.038664215686\\
217.931985294118	-417.188725490196\\
217.355147058824	-424.088786764706\\
216.778308823529	-432.488848039216\\
217.201470588235	-440.888909313725\\
219.624632352941	-449.788970588235\\
217.779440943044	-454.879260037348\\
217.434249533147	-464.969549486461\\
216.089058123249	-472.059838935574\\
216.743866713352	-480.650128384687\\
216.713191432487	-489.7404178338\\
216.182516151622	-496.830707282913\\
216.918507537424	-504.420996732026\\
217.125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
226	-1\\
225.98828125	-8.8828125\\
225.9765625	-16.765625\\
225.96484375	-25.1484375\\
225.953125	-32.03125\\
225.44140625	-39.6640625\\
226.9296875	-47.296875\\
226.41796875	-55.9296875\\
225.40625	-64.0625\\
225.45703125	-73.7578125\\
225.0078125	-79.953125\\
225.55859375	-88.1484375\\
225.109375	-96.34375\\
213.41015625	-105.0390625\\
214.2109375	-119.734375\\
216.01171875	-128.9296875\\
217.3125	-136.125\\
217.75390625	-142.6015625\\
214.6953125	-150.578125\\
210.63671875	-161.5546875\\
208.078125	-170.03125\\
210.76953125	-174.7578125\\
217.9609375	-183.984375\\
222.65234375	-190.2109375\\
222.34375	-191.9375\\
216.03515625	-205.2890625\\
211.7265625	-220.140625\\
212.91796875	-224.4921875\\
217.109375	-226.34375\\
211.05078125	-239.4453125\\
218.4921875	-247.546875\\
212.93359375	-256.1484375\\
214.375	-265.75\\
215.426102941176	-269.788725490196\\
217.477205882353	-274.827450980392\\
224.528308823529	-281.866176470588\\
224.579411764706	-288.904901960784\\
224.630514705882	-296.94362745098\\
224.681617647059	-305.982352941176\\
224.732720588235	-313.521078431373\\
224.783823529412	-321.059803921569\\
224.334926470588	-330.161029411765\\
223.886029411765	-337.262254901961\\
223.937132352941	-345.863480392157\\
223.988235294118	-353.464705882353\\
224.789338235294	-361.315931372549\\
223.590441176471	-370.167156862745\\
223.391544117647	-377.518382352941\\
222.192647058824	-386.369607843137\\
220.9	-388.220833333333\\
225.607352941176	-400.572058823529\\
225.314705882353	-408.923284313726\\
224.022058823529	-416.774509803922\\
225.979411764706	-424.125735294118\\
225.936764705882	-432.476960784314\\
224.394117647059	-441.82818627451\\
225.851470588235	-447.679411764706\\
226.993347338936	-454.783613445378\\
225.635224089636	-464.88781512605\\
225.777100840336	-472.992016806723\\
224.918977591036	-480.096218487395\\
224.810854341737	-488.200420168067\\
224.702731092437	-496.304621848739\\
223.627941176471	-503.408823529412\\
225	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
232.875	-1\\
233.3896484375	-8.873046875\\
233.404296875	-16.74609375\\
232.9189453125	-25.119140625\\
232.93359375	-32.4921875\\
234.1357421875	-40.302734375\\
234.337890625	-47.61328125\\
234.0400390625	-56.923828125\\
233.7421875	-65.234375\\
233.6474609375	-71.779296875\\
233.552734375	-78.32421875\\
233.2080078125	-88.369140625\\
232.86328125	-97.4140625\\
232.0185546875	-106.708984375\\
222.173828125	-120.00390625\\
221.5791015625	-128.798828125\\
219.984375	-137.09375\\
220.1982421875	-142.802734375\\
215.912109375	-153.51171875\\
215.6259765625	-164.470703125\\
213.83984375	-168.4296875\\
215.8662109375	-171.138671875\\
224.392578125	-188.84765625\\
229.9189453125	-195.056640625\\
232.4453125	-199.765625\\
225.2216796875	-203.287109375\\
225.498046875	-220.80859375\\
223.0244140625	-224.080078125\\
224.05078125	-225.8515625\\
226.5146484375	-237.373046875\\
220.478515625	-247.89453125\\
220.6923828125	-255.416015625\\
220.90625	-263.9375\\
223.061856617647	-268.083639705882\\
226.217463235294	-275.729779411765\\
231.873069852941	-281.375919117647\\
232.528676470588	-289.022058823529\\
232.621783088235	-297.480698529412\\
231.714889705882	-305.939338235294\\
232.807996323529	-312.897977941176\\
232.901102941176	-321.356617647059\\
232.900459558824	-328.955882352941\\
231.899816176471	-338.055147058824\\
232.399172794118	-345.654411764706\\
232.398529411765	-354.253676470588\\
232.710386029412	-361.665441176471\\
232.522242647059	-369.077205882353\\
232.334099264706	-377.988970588235\\
231.145955882353	-386.900735294118\\
231.45	-393.015625\\
233.754044117647	-399.130514705882\\
232.058088235294	-409.495404411765\\
232.362132352941	-417.360294117647\\
233.666176470588	-424.475183823529\\
232.970220588235	-434.090073529412\\
233.524264705882	-440.954963235294\\
233.078308823529	-447.819852941176\\
233.082253734827	-456.812966853408\\
233.586198646125	-464.80608076564\\
232.840143557423	-472.299194677871\\
234.594088468721	-479.292308590103\\
232.408517250986	-488.474938631367\\
232.222946033252	-497.15756867263\\
233.070708148851	-504.340198713894\\
233.375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
240.75	-1\\
241.291015625	-8.86328125\\
240.83203125	-17.2265625\\
241.873046875	-24.08984375\\
241.9140625	-32.953125\\
240.830078125	-40.94140625\\
241.74609375	-47.9296875\\
241.162109375	-56.41796875\\
241.578125	-63.90625\\
241.337890625	-71.30078125\\
240.09765625	-78.6953125\\
239.857421875	-87.58984375\\
240.6171875	-97.484375\\
239.626953125	-104.37890625\\
231.63671875	-119.2734375\\
229.646484375	-128.66796875\\
223.65625	-140.0625\\
223.142578125	-147.00390625\\
222.62890625	-150.9453125\\
223.615234375	-167.88671875\\
221.6015625	-171.828125\\
231.462890625	-183.01953125\\
229.32421875	-190.7109375\\
233.185546875	-194.90234375\\
237.546875	-199.09375\\
238.408203125	-203.28515625\\
237.76953125	-209.9765625\\
231.630859375	-221.16796875\\
232.4921875	-227.359375\\
233.978515625	-235.30078125\\
232.46484375	-243.2421875\\
229.451171875	-255.68359375\\
229.4375	-263.125\\
229.697610294118	-272.378553921569\\
232.957720588235	-276.632107843137\\
238.217830882353	-283.885661764706\\
240.477941176471	-290.139215686274\\
240.613051470588	-297.517769607843\\
239.748161764706	-305.396323529412\\
240.883272058824	-312.77487745098\\
240.518382352941	-321.653431372549\\
240.465992647059	-328.750735294118\\
240.913602941176	-336.848039215686\\
240.861213235294	-344.945343137255\\
240.308823529412	-354.042647058824\\
239.631433823529	-361.514950980392\\
240.454044117647	-369.987254901961\\
240.776654411765	-376.459558823529\\
239.099264705882	-386.931862745098\\
241	-393.810416666667\\
241.900735294118	-399.688970588235\\
238.801470588235	-408.067524509804\\
240.702205882353	-417.946078431373\\
241.352941176471	-424.824632352941\\
240.003676470588	-433.20318627451\\
240.654411764706	-441.081740196078\\
241.305147058824	-448.460294117647\\
241.171160130719	-456.842320261438\\
241.037173202614	-464.724346405229\\
242.90318627451	-470.60637254902\\
241.269199346405	-480.48839869281\\
241.506180160236	-487.749457094666\\
240.243160974067	-496.510515496521\\
241.513475121231	-505.271573898377\\
240.75	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
249.125	-1\\
249.6923828125	-8.853515625\\
248.759765625	-16.70703125\\
248.8271484375	-24.560546875\\
249.39453125	-31.9140625\\
248.7744140625	-39.830078125\\
248.654296875	-48.24609375\\
248.5341796875	-56.662109375\\
248.4140625	-64.578125\\
249.2783203125	-71.322265625\\
249.142578125	-79.06640625\\
249.0068359375	-87.560546875\\
248.87109375	-96.0546875\\
248.7353515625	-104.798828125\\
248.599609375	-113.54296875\\
238.9638671875	-126.537109375\\
231.328125	-140.53125\\
230.3369140625	-148.455078125\\
233.345703125	-155.87890625\\
236.6044921875	-163.552734375\\
237.86328125	-165.2265625\\
237.5595703125	-186.650390625\\
238.255859375	-190.57421875\\
237.7021484375	-193.998046875\\
240.6484375	-198.921875\\
242.0947265625	-204.283203125\\
245.541015625	-210.64453125\\
242.9873046875	-217.255859375\\
240.93359375	-226.3671875\\
242.1923828125	-235.478515625\\
242.451171875	-244.58984375\\
242.7099609375	-251.701171875\\
237.96875	-262.3125\\
240.083363970588	-271.923468137255\\
240.697977941176	-279.03443627451\\
243.812591911765	-286.395404411765\\
246.427205882353	-291.75637254902\\
249.104319852941	-296.804840686275\\
247.781433823529	-305.853308823529\\
248.958547794118	-313.651776960784\\
248.635661764706	-320.950245098039\\
248.531525735294	-329.545588235294\\
248.427389705882	-337.640931372549\\
248.323253676471	-345.986274509804\\
248.719117647059	-353.331617647059\\
247.552481617647	-361.114460784314\\
248.385845588235	-368.897303921569\\
248.719209558824	-376.930147058824\\
249.052573529412	-385.462990196078\\
249.05	-393.605208333333\\
248.547426470588	-400.247426470588\\
247.044852941176	-409.889644607843\\
248.542279411765	-418.031862745098\\
248.789705882353	-424.924080882353\\
248.537132352941	-433.316299019608\\
249.534558823529	-441.208517156863\\
248.531985294118	-449.100735294118\\
249.760066526611	-455.871673669468\\
249.988147759104	-464.642612044818\\
249.466228991597	-471.413550420168\\
247.94431022409	-480.684488795518\\
249.603843069486	-489.023975557965\\
248.263375914882	-496.363462320412\\
248.189575426945	-505.202949082859\\
248.125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
256.5	-1\\
257.09375	-8.84375\\
256.6875	-16.6875\\
257.78125	-25.03125\\
257.875	-32.875\\
257.71875	-40.71875\\
257.5625	-48.5625\\
257.40625	-56.40625\\
257.25	-64.25\\
257.21875	-71.34375\\
257.1875	-79.4375\\
256.15625	-87.53125\\
257.125	-95.625\\
256.84375	-105.21875\\
256.5625	-113.8125\\
256.28125	-121.90625\\
247.5	-135\\
239.53125	-148.90625\\
241.5625	-159.3125\\
245.59375	-162.71875\\
249.625	-166.125\\
255.65625	-173.78125\\
245.1875	-188.9375\\
242.71875	-192.59375\\
245.75	-202.25\\
249.28125	-207.78125\\
249.3125	-212.8125\\
252.84375	-218.34375\\
255.375	-226.375\\
254.40625	-234.65625\\
253.9375	-241.9375\\
254.96875	-250.71875\\
254.5	-258.5\\
252.469117647059	-266.468382352941\\
252.438235294118	-277.436764705882\\
251.407352941176	-284.905147058824\\
256.376470588235	-291.373529411765\\
255.595588235294	-298.091911764706\\
255.814705882353	-305.810294117647\\
257.033823529412	-312.528676470588\\
256.252941176471	-321.247058823529\\
256.597058823529	-328.340441176471\\
256.941176470588	-336.433823529412\\
255.785294117647	-346.027205882353\\
256.629411764706	-354.620588235294\\
256.473529411765	-361.213970588235\\
256.317647058824	-369.307352941176\\
256.661764705882	-376.900735294118\\
256.505882352941	-385.994117647059\\
257.1	-391.4\\
255.194117647059	-398.805882352941\\
257.288235294118	-410.211764705882\\
256.382352941176	-418.117647058824\\
257.226470588235	-425.523529411765\\
256.070588235294	-433.429411764706\\
256.414705882353	-440.335294117647\\
256.758823529412	-449.241176470588\\
257.848972922502	-455.901027077498\\
257.939122315593	-464.560877684407\\
258.029271708683	-471.220728291317\\
257.119421101774	-476.880578898226\\
256.701505978736	-487.798494021264\\
256.783590855697	-496.716409144303\\
256.365675732659	-505.134324267341\\
256	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
264.562254901961	-1\\
264.657000612745	-8.86424632352941\\
265.751746323529	-16.2284926470588\\
265.846492034314	-24.0927389705882\\
265.941237745098	-32.9569852941176\\
265.785983455882	-40.8212316176471\\
265.630729166667	-48.6854779411765\\
264.475474877451	-56.5497242647059\\
264.320220588235	-64.4139705882353\\
264.78996629902	-71.5282169117647\\
264.259712009804	-80.6424632352941\\
264.229457720588	-87.7567095588235\\
265.199203431373	-96.8709558823529\\
264.918949142157	-105.422702205882\\
264.638694852941	-113.474448529412\\
263.608440563725	-122.526194852941\\
264.57818627451	-131.077941176471\\
258.454181985294	-146.8171875\\
251.330177696078	-160.556433823529\\
255.456173406863	-167.795680147059\\
262.082169117647	-172.534926470588\\
260.645664828431	-175.836672794118\\
253.709160539216	-185.138419117647\\
255.77265625	-189.690165441176\\
257.836151960784	-197.741911764706\\
256.837147671569	-205.059283088235\\
256.838143382353	-214.376654411765\\
263.589139093137	-220.194025735294\\
264.340134803922	-225.511397058824\\
264.341130514706	-233.203768382353\\
264.34212622549	-241.896139705882\\
264.093121936274	-251.088511029412\\
262.844117647059	-257.780882352941\\
263.638407583622	-266.365498666378\\
263.932697520185	-273.450114979815\\
262.976987456747	-282.534731293253\\
264.02127739331	-290.11934760669\\
264.128067329873	-298.078963920127\\
264.734857266436	-305.038580233564\\
265.591647202999	-312.248196547001\\
265.448437139562	-320.957812860438\\
265.430227076125	-328.542429173875\\
264.412017012687	-336.627045487313\\
264.39380694925	-345.96166180075\\
264.375596885813	-353.296278114187\\
264.794886822376	-360.443394427624\\
263.214176758939	-370.590510741061\\
262.383466695502	-377.487627054498\\
261.552756632065	-387.884743367935\\
264.061859560753	-391.649016423499\\
266.570962489442	-396.913289479062\\
265.830065418131	-409.427562534625\\
264.08916834682	-418.441835590188\\
264.660771275509	-425.143608645751\\
264.232374204198	-433.345381701314\\
265.303977132887	-440.797154756877\\
264.375580061575	-449.24892781244\\
264.553085768042	-457.21930205848\\
265.730591474509	-465.189676304519\\
265.658097180975	-472.660050550558\\
265.585602887442	-479.630424796598\\
264.878027948747	-488.233863558766\\
264.670453010052	-497.337302320934\\
264.212878071358	-504.924074416436\\
265.3125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
272.624509803922	-1\\
272.72025122549	-8.88474264705882\\
273.815992647059	-17.2694852941176\\
273.911734068627	-25.1542279411765\\
273.507475490196	-33.0389705882353\\
272.853216911765	-40.9237132352941\\
272.698958333333	-48.8084558823529\\
272.544699754902	-56.6931985294118\\
273.390441176471	-64.5779411764706\\
272.361182598039	-72.7126838235294\\
272.331924019608	-79.8474264705882\\
272.802665441176	-87.9821691176471\\
272.273406862745	-97.1169117647059\\
272.994148284314	-104.626654411765\\
272.714889705882	-113.636397058824\\
272.935631127451	-121.646139705882\\
271.65637254902	-130.155882352941\\
270.877113970588	-138.728125\\
266.597855392157	-155.300367647059\\
262.818596813725	-167.372610294118\\
267.039338235294	-171.444852941176\\
265.635079656863	-175.892095588235\\
262.230821078431	-182.339338235294\\
262.8265625	-195.286580882353\\
266.422303921569	-200.233823529412\\
267.893045343137	-204.837316176471\\
270.863786764706	-210.940808823529\\
271.834528186274	-217.044301470588\\
271.305269607843	-226.647794117647\\
273.276011029412	-232.751286764706\\
273.24675245098	-241.354779411765\\
272.717493872549	-249.958272058824\\
272.688235294118	-257.061764705882\\
272.307697520185	-266.262614979815\\
272.927159746251	-273.463465253749\\
274.546621972318	-279.164315527682\\
274.166084198385	-288.865165801615\\
274.660546424452	-296.566016075548\\
274.655008650519	-303.266866349481\\
273.149470876586	-312.467716623414\\
273.643933102653	-320.668566897347\\
273.76339532872	-328.74441717128\\
273.882857554787	-336.820267445213\\
272.502319780853	-345.896117719147\\
272.12178200692	-352.97196799308\\
273.116244232987	-362.172818267013\\
271.110706459054	-368.873668540946\\
272.105168685121	-378.074518814879\\
273.099630911188	-389.275369088812\\
272.523719121507	-392.398032846997\\
273.947807331826	-395.020696605182\\
273.871895542145	-408.643360363367\\
272.295983752463	-418.766024121552\\
273.095071962782	-425.263687879737\\
273.394160173101	-432.261351637922\\
273.19324838342	-440.259015396107\\
272.992336593739	-449.256679154293\\
273.257198613582	-457.537577039462\\
273.522060633424	-464.318474924631\\
274.286922653267	-473.0993728098\\
272.55178467311	-479.880270694969\\
273.054549918759	-488.669233096268\\
272.057315164408	-497.958195497566\\
272.060080410057	-505.713824565531\\
271.625	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
280.686764705882	-1\\
281.283501838235	-8.40523897058824\\
281.880238970588	-16.3104779411765\\
281.476976102941	-24.2157169117647\\
282.073713235294	-33.1209558823529\\
280.920450367647	-41.0261948529412\\
280.7671875	-48.9314338235294\\
280.613924632353	-56.8366727941176\\
281.460661764706	-64.2419117647059\\
280.432398897059	-72.3971507352941\\
280.904136029412	-80.0523897058823\\
280.375873161765	-88.2076286764706\\
281.347610294118	-97.3628676470588\\
281.069347426471	-105.830606617647\\
280.291084558824	-113.298345588235\\
279.762821691176	-122.516084558824\\
280.734558823529	-129.733823529412\\
280.300045955882	-137.8890625\\
277.865533088235	-147.044301470588\\
274.181020220588	-164.199540441176\\
274.996507352941	-172.354779411765\\
273.124494485294	-177.947518382353\\
274.752481617647	-181.540257352941\\
275.88046875	-192.882996323529\\
269.508455882353	-200.725735294118\\
271.198943014706	-206.115349264706\\
275.389430147059	-212.004963235294\\
280.579917279412	-217.644577205882\\
281.770404411765	-225.784191176471\\
279.460891544118	-234.048805147059\\
281.151378676471	-241.313419117647\\
280.091865808824	-248.828033088235\\
280.032352941176	-257.842647058824\\
280.726987456747	-265.159731293253\\
282.421621972318	-271.476815527682\\
283.616256487889	-278.543899762111\\
283.81089100346	-288.11098399654\\
281.693025519031	-295.553068230969\\
283.575160034602	-303.495152465398\\
282.457294550173	-311.187236699827\\
281.839429065744	-320.379320934256\\
280.346563581315	-329.196405168685\\
279.853698096886	-338.513489403114\\
280.610832612457	-346.080573637543\\
279.367967128028	-352.647657871972\\
278.187601643599	-361.902242106401\\
274.50723615917	-373.15682634083\\
276.57687067474	-380.16141057526\\
279.646505190311	-385.165994809689\\
277.73557868226	-392.647049270496\\
286.324652174209	-404.628103731303\\
281.663725666158	-411.35915819211\\
280.502799158107	-419.590212652917\\
278.779372650056	-425.883767113724\\
280.555946142005	-433.177321574531\\
280.332519633954	-440.970876035338\\
279.609093125903	-449.764430496145\\
280.211311459121	-457.605852020444\\
280.81352979234	-464.447273544743\\
279.665748125559	-472.788695069042\\
280.517966458777	-480.630116593341\\
280.23107188877	-488.854602633769\\
279.944177318763	-498.579088674197\\
279.14061608209	-505.536908047959\\
279.4375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
288.749019607843	-1\\
288.84675245098	-8.92573529411765\\
288.944485294118	-17.3514705882353\\
289.042218137255	-24.2772058823529\\
290.139950980392	-32.7029411764706\\
288.987683823529	-41.1286764705882\\
288.835416666667	-49.0544117647059\\
288.683149509804	-56.9801470588235\\
289.030882352941	-64.9058823529412\\
289.503615196078	-72.0816176470588\\
288.476348039216	-80.2573529411765\\
289.449080882353	-89.4330882352941\\
289.42181372549	-96.6088235294118\\
288.644546568627	-105.534558823529\\
288.867279411765	-113.460294117647\\
288.590012254902	-121.386029411765\\
287.812745098039	-129.311764705882\\
287.222977941176	-139.05\\
288.133210784314	-146.788235294118\\
285.543443627451	-163.026470588235\\
282.953676470588	-172.264705882353\\
281.613909313726	-174.502941176471\\
282.274142156863	-178.741176470588\\
283.434375	-185.979411764706\\
279.594607843137	-195.217647058824\\
279.004840686275	-206.893382352941\\
282.415073529412	-216.569117647059\\
287.325306372549	-222.244852941176\\
288.235539215686	-227.920588235294\\
288.645772058824	-234.346323529412\\
288.056004901961	-241.772058823529\\
288.966237745098	-248.697794117647\\
288.876470588235	-257.623529411765\\
288.64627739331	-265.05684760669\\
289.416084198385	-272.490165801615\\
289.68589100346	-280.42348399654\\
290.955697808535	-287.356802191465\\
289.72550461361	-296.04012038639\\
289.995311418685	-304.723438581315\\
290.26511822376	-311.90675677624\\
292.034925028835	-323.090074971165\\
286.42973183391	-332.64839316609\\
286.824538638985	-339.206711361015\\
285.21934544406	-345.26502955594\\
288.114152249135	-354.323347750865\\
286.25895905421	-362.13166594579\\
283.903765859285	-372.939984140715\\
285.54857266436	-374.74830233564\\
285.193379469435	-384.556620530565\\
288.947438243014	-395.896065693994\\
288.201497016593	-405.235510857423\\
286.955555790172	-412.074956020852\\
288.20961456375	-419.914401184281\\
287.963673337329	-426.50384634771\\
286.717732110908	-434.093291511139\\
289.471790884487	-441.682736674568\\
287.725849658066	-450.272181837997\\
288.165424304661	-457.674127001426\\
289.104998951256	-464.076072164855\\
288.54457359785	-472.478017328284\\
288.484148244445	-480.379962491713\\
288.907593858782	-490.039972171271\\
291.831039473119	-496.699981850829\\
288.721151754122	-505.359991530387\\
287.75	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
296.811274509804	-1\\
297.410003063725	-8.38373161764706\\
298.008731617647	-16.7674632352941\\
297.107460171569	-24.6511948529412\\
297.70618872549	-32.5349264705882\\
297.367417279412	-39.9811580882353\\
297.528645833333	-47.9273897058824\\
296.439874387255	-56.3736213235294\\
296.351102941176	-65.8198529411765\\
297.137331495098	-73.8910845588235\\
296.92356004902	-81.9623161764706\\
296.959788602941	-89.0335477941177\\
296.496017156863	-97.1047794117647\\
296.844745710784	-105.363511029412\\
296.693474264706	-114.622242647059\\
296.542202818627	-121.630974264706\\
295.390931372549	-129.639705882353\\
295.333409926471	-138.1484375\\
295.275888480392	-146.657169117647\\
294.968367034314	-156.665900735294\\
294.660845588235	-168.674632352941\\
292.290824142157	-171.933363970588\\
292.920802696078	-178.192095588235\\
294.80078125	-186.200827205882\\
295.680759803922	-195.209558823529\\
295.748238357843	-202.858915441176\\
295.815716911765	-209.508272058824\\
295.133195465686	-216.407628676471\\
297.950674019608	-226.806985294118\\
298.143152573529	-229.018841911765\\
295.835631127451	-241.730698529412\\
297.028109681373	-249.192555147059\\
296.720588235294	-256.654411764706\\
297.628067329873	-264.266463920127\\
298.035546424452	-272.378516075548\\
297.693025519031	-279.740568230969\\
297.35050461361	-288.60262038639\\
296.945483708189	-296.652172541811\\
295.540462802768	-305.701724697232\\
297.135441897347	-315.751276852653\\
295.730420991926	-324.300829008074\\
294.200400086505	-332.537881163495\\
294.170379181084	-338.274933318916\\
295.390358275663	-347.011985474337\\
296.110337370242	-354.749037629758\\
297.080316464821	-362.048589785179\\
298.5502955594	-367.3481419406\\
295.520274653979	-376.397694096021\\
293.990253748558	-386.447246251442\\
296.409297803767	-394.395082117493\\
298.328341858976	-407.842917983544\\
299.497385914185	-412.040753849594\\
297.166429969394	-424.738589715645\\
295.397974024603	-427.936425581696\\
295.629518079812	-434.134261447747\\
295.361062135021	-441.832097313798\\
295.59260619023	-450.529933179849\\
295.744537150201	-457.054901982408\\
294.896468110171	-465.079870784967\\
295.548399070142	-473.854839587526\\
294.700330030113	-483.129808390084\\
296.842180344923	-488.975341708772\\
298.984030659732	-494.82087502746\\
296.359214307875	-502.649741679481\\
298.8125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
304.873529411765	-1\\
304.973253676471	-8.34172794117647\\
305.072977941176	-17.1834558823529\\
305.172702205882	-25.0251838235294\\
305.272426470588	-32.3669117647059\\
305.247150735294	-40.8336397058824\\
305.221875	-48.8003676470588\\
305.196599264706	-57.2670955882353\\
304.671323529412	-66.7338235294118\\
304.771047794118	-73.7005514705882\\
304.370772058824	-81.6672794117647\\
303.470496323529	-90.6340073529412\\
304.570220588235	-98.6007352941176\\
304.544944852941	-105.692463235294\\
303.519669117647	-114.784191176471\\
303.494393382353	-121.875919117647\\
303.469117647059	-129.967647058824\\
304.443841911765	-138.246875\\
304.418566176471	-146.526102941176\\
306.393290441176	-157.805330882353\\
303.868014705882	-162.084558823529\\
302.467738970588	-169.863786764706\\
302.567463235294	-178.643014705882\\
303.6671875	-185.422242647059\\
303.766911764706	-193.201470588235\\
303.991636029412	-202.824448529412\\
305.216360294118	-210.447426470588\\
304.941084558824	-217.070404411765\\
304.665808823529	-223.693382352941\\
304.140533088235	-228.691360294118\\
305.615257352941	-239.689338235294\\
304.089981617647	-249.687316176471\\
305.564705882353	-256.685294117647\\
305.609857266436	-265.476080233564\\
305.655008650519	-272.266866349481\\
305.200160034602	-280.057652465398\\
305.745311418685	-287.848438581315\\
304.665462802768	-297.764224697232\\
297.585614186851	-306.180010813149\\
299.005765570934	-317.095796929066\\
299.425916955017	-325.011583044983\\
302.4710683391	-329.4273691609\\
301.516219723183	-339.343155276817\\
301.561371107266	-348.758941392734\\
305.606522491349	-352.674727508651\\
302.401673875433	-360.965513624567\\
303.196825259516	-370.756299740484\\
302.991976643599	-378.547085856401\\
302.787128027682	-386.837871972318\\
299.371157364521	-396.894098540991\\
301.45518670136	-403.450325109664\\
304.039216038199	-414.006551678337\\
303.623245375037	-421.06277824701\\
305.332274711876	-430.369004815683\\
305.041304048715	-435.675231384356\\
304.750333385554	-444.481457953028\\
303.459362722393	-450.787684521701\\
305.82364999574	-459.93567696339\\
304.187937269087	-466.083669405079\\
304.552224542434	-471.231661846767\\
306.416511815781	-482.379654288456\\
303.276766831063	-490.410711246274\\
305.137021846346	-497.941768204092\\
303.997276861628	-503.939491828576\\
304.875	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
312.935784313725	-1\\
313.036504289216	-8.29972426470588\\
313.137224264706	-16.0994485294118\\
313.237944240196	-24.8991727941176\\
314.338664215686	-31.6988970588235\\
313.876884191176	-40.9361213235294\\
313.415104166667	-48.6733455882353\\
313.703324142157	-56.9105698529412\\
310.991544117647	-67.6477941176471\\
311.904764093137	-75.0100183823529\\
310.817984068627	-82.3722426470588\\
311.231204044118	-90.9844669117647\\
312.644424019608	-97.5966911764706\\
311.745143995098	-105.521415441176\\
311.845863970588	-113.446139705882\\
312.696583946078	-121.620863970588\\
312.547303921569	-130.795588235294\\
311.554273897059	-138.0953125\\
312.561243872549	-147.395036764706\\
311.318213848039	-155.194761029412\\
311.075183823529	-161.994485294118\\
310.89465379902	-169.794209558824\\
310.71412377451	-178.593933823529\\
312.03359375	-186.143658088235\\
311.35306372549	-193.193382352941\\
312.23503370098	-200.539981617647\\
312.117003676471	-208.886580882353\\
310.998973651961	-214.483180147059\\
312.380943627451	-223.579779411765\\
312.387913602941	-233.613878676471\\
311.894883578431	-240.647977941176\\
312.651853553922	-249.682077205882\\
312.408823529412	-257.716176470588\\
312.341647202999	-265.685696547001\\
312.274470876586	-273.655216623414\\
312.207294550173	-281.624736699827\\
313.14011822376	-288.59425677624\\
311.135441897347	-297.126276852653\\
309.130765570934	-304.658296929066\\
307.876089244521	-322.940317005479\\
308.121412918108	-330.722337081892\\
309.491736591695	-333.316857158305\\
309.862060265283	-339.411377234717\\
310.98238393887	-348.75589731113\\
310.602707612457	-353.100417387543\\
308.973031286044	-360.632437463956\\
308.343354959631	-369.664457540369\\
309.713678633218	-377.446477616782\\
307.084002306805	-386.228497693195\\
308.833016925274	-399.14311496449\\
308.082031543743	-401.557732235785\\
307.331046162212	-413.222349507079\\
311.080060780681	-418.886966778374\\
310.51657539915	-427.301584049669\\
310.453090017619	-440.216201320964\\
308.889604636088	-443.630818592259\\
310.326119254557	-449.545435863553\\
312.65276284128	-458.066451944372\\
310.979406428003	-464.587468025191\\
312.806050014726	-473.608484106009\\
313.132693601449	-478.629500186828\\
310.211353317204	-489.846080783776\\
309.790013032959	-501.562661380723\\
311.602006082048	-506.262575311004\\
308.9375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
320.998039215686	-1\\
322.099754901961	-8.25772058823529\\
321.201470588235	-16.5154411764706\\
321.30318627451	-24.7731617647059\\
322.404901960784	-32.0308823529412\\
321.006617647059	-40.5386029411765\\
321.608333333333	-49.5463235294118\\
321.210049019608	-56.0540441176471\\
317.811764705882	-68.5617647058824\\
318.038480392157	-76.3194852941176\\
320.265196078431	-82.0772058823529\\
319.991911764706	-90.3349264705882\\
320.71862745098	-97.5926470588235\\
319.945343137255	-105.350367647059\\
321.172058823529	-113.108088235294\\
319.898774509804	-121.365808823529\\
319.625490196078	-129.623529411765\\
319.664705882353	-137.94375\\
320.703921568627	-147.263970588235\\
320.243137254902	-154.084191176471\\
318.782352941176	-162.904411764706\\
318.821568627451	-169.724632352941\\
318.860784313726	-178.544852941176\\
320.4	-184.865073529412\\
319.939215686275	-193.185294117647\\
320.978431372549	-200.255514705882\\
320.517647058824	-208.825735294118\\
321.056862745098	-217.395955882353\\
321.096078431373	-225.466176470588\\
320.135294117647	-233.536397058824\\
321.174509803922	-240.606617647059\\
321.213725490196	-248.676838235294\\
320.252941176471	-257.747058823529\\
320.073437139562	-265.895312860438\\
320.893933102653	-273.543566897347\\
320.714429065744	-281.691820934256\\
320.534925028835	-289.340074971165\\
320.105420991926	-297.988329008074\\
319.175916955017	-307.636583044983\\
317.246412918108	-316.784837081892\\
318.3169088812	-334.9330911188\\
318.512404844291	-337.206345155709\\
316.207900807382	-339.479599192618\\
317.403396770473	-346.752853229527\\
316.598892733564	-356.026107266436\\
317.544388696655	-364.299361303345\\
316.489884659746	-370.572615340254\\
317.435380622837	-375.345869377163\\
316.380876585928	-385.619123414072\\
321.294876486027	-399.392131387988\\
319.708876386126	-401.165139361905\\
317.622876286225	-410.938147335822\\
320.536876186324	-421.711155309739\\
321.200876086423	-423.734163283655\\
320.364875986522	-434.757171257572\\
321.528875886621	-445.280179231489\\
320.19287578672	-453.803187205406\\
322.481875686819	-459.197226925354\\
318.270875586918	-466.591266645303\\
321.059875487017	-472.485306365251\\
321.348875387116	-479.8793460852\\
319.645939803344	-490.781450321277\\
321.443004219572	-496.183554557355\\
320.206735302467	-506.585658793432\\
321	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
330.310294117647	-1\\
329.163005514706	-8.24696691176471\\
329.015716911765	-16.9939338235294\\
329.618428308824	-24.7409007352941\\
329.721139705882	-31.4878676470588\\
329.511351102941	-40.7973345588235\\
329.3015625	-49.1068014705882\\
329.591773897059	-56.1662683823529\\
325.381985294118	-66.2257352941176\\
322.937821691176	-77.9258272058824\\
326.493658088235	-83.1259191176471\\
328.549494485294	-90.0760110294118\\
328.605330882353	-97.5261029411765\\
327.723667279412	-106.413694852941\\
328.342003676471	-114.301286764706\\
327.960340073529	-121.688878676471\\
328.078676470588	-129.076470588235\\
329.087637867647	-137.7140625\\
328.096599264706	-145.351654411765\\
327.855560661765	-153.239246323529\\
328.114522058824	-162.126838235294\\
329.373483455882	-169.514430147059\\
327.132444852941	-175.902022058824\\
328.64140625	-184.039613970588\\
329.150367647059	-193.177205882353\\
329.159329044118	-201.252297794118\\
329.168290441176	-209.327389705882\\
329.177251838235	-217.402481617647\\
329.186213235294	-224.477573529412\\
329.195174632353	-232.552665441176\\
329.204136029412	-240.627757352941\\
328.213097426471	-249.702849264706\\
328.222058823529	-257.777941176471\\
328.086477076125	-265.901804173875\\
328.95089532872	-273.02566717128\\
328.815313581315	-281.649530168685\\
328.67973183391	-289.27339316609\\
327.856650086505	-297.272256163495\\
326.0335683391	-308.2711191609\\
326.460486591695	-317.269982158305\\
326.387404844291	-333.768845155709\\
325.611198096886	-335.783333153114\\
325.834991349481	-344.297821150519\\
324.558784602076	-348.312309147924\\
326.282577854671	-356.326797145329\\
325.568871107266	-363.528785142734\\
324.355164359862	-373.730773140138\\
325.641457612457	-378.182761137543\\
322.427750865052	-387.134749134948\\
330.053611046781	-398.938022811487\\
326.67947122851	-402.741296488026\\
332.305331410239	-408.794570164564\\
325.931191591968	-417.347843841103\\
328.494551773697	-422.401117517642\\
327.057911955426	-436.95439119418\\
326.621272137155	-447.007664870719\\
327.184632318884	-450.060938547258\\
330.529242500613	-453.828993969828\\
328.873852682342	-463.597049392399\\
327.468462864071	-475.365104814969\\
330.5630730458	-484.63316023754\\
327.788731614626	-488.590731789142\\
330.014390183452	-496.048303340745\\
327.506715418944	-503.055874892348\\
336.4375	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
341.622549019608	-1\\
337.726256127451	-8.73621323529412\\
337.329963235294	-15.9724264705882\\
337.933670343137	-23.7086397058824\\
338.03737745098	-32.4448529411765\\
337.016084558824	-40.5560661764706\\
337.494791666667	-48.6672794117647\\
337.47349877451	-55.7784926470588\\
336.952205882353	-63.8897058823529\\
331.837162990196	-79.5321691176471\\
333.722120098039	-84.1746323529412\\
337.107077205882	-89.8170955882353\\
335.492034313725	-98.4595588235294\\
336.501991421569	-106.477022058824\\
336.511948529412	-114.494485294118\\
336.521905637255	-121.011948529412\\
337.531862745098	-129.529411764706\\
336.510569852941	-137.484375\\
336.489276960784	-145.439338235294\\
337.467984068627	-152.394301470588\\
337.446691176471	-160.849264705882\\
336.925398284314	-167.304227941176\\
336.404105392157	-175.259191176471\\
336.8828125	-183.214154411765\\
337.361519607843	-193.169117647059\\
336.340226715686	-201.249080882353\\
337.318933823529	-209.329044117647\\
336.297640931373	-217.409007352941\\
336.276348039216	-225.488970588235\\
337.255055147059	-232.568933823529\\
336.733762254902	-241.648897058824\\
337.212469362745	-249.228860294118\\
336.191176470588	-257.308823529412\\
336.099517012687	-264.908295487313\\
336.007857554787	-274.007767445213\\
336.916198096886	-282.107239403114\\
336.824538638985	-289.706711361015\\
336.607879181084	-297.056183318916\\
336.391219723183	-305.905655276817\\
333.674560265283	-313.755127234717\\
334.457900807382	-335.104599192618\\
332.709991349481	-336.860321150519\\
333.46208189158	-343.11604310842\\
333.714172433679	-347.871765066321\\
333.966262975779	-355.627487024221\\
335.093353517878	-364.758208982122\\
338.220444059977	-368.888930940023\\
332.847534602076	-379.519652897924\\
337.974625144175	-385.650374855825\\
338.312345607534	-393.483914234985\\
335.650066070893	-404.317453614146\\
338.987786534252	-413.650992993307\\
338.325506997611	-420.484532372467\\
334.288227460971	-427.568071751628\\
339.25094792433	-444.151611130789\\
340.713668387689	-448.235150509949\\
339.676388851048	-454.81868988911\\
336.576609314407	-456.460761014302\\
334.476829777766	-468.102832139495\\
335.377050241125	-475.744903264687\\
335.777270704484	-483.886974389879\\
335.431523425907	-489.900013257007\\
334.085776147331	-494.413052124135\\
333.806695535421	-504.026090991263\\
338.875	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
350.434803921569	-1\\
346.289506740196	-8.22545955882353\\
345.644209558824	-16.9509191176471\\
345.498912377451	-24.1763786764706\\
345.853615196078	-31.4018382352941\\
345.770818014706	-40.5647977941176\\
344.688020833333	-48.7277573529412\\
344.355223651961	-56.8907169117647\\
346.022426470588	-63.0536764705882\\
341.986504289216	-77.1385110294118\\
340.950582107843	-86.2233455882353\\
344.414659926471	-90.3081801470588\\
342.878737745098	-97.3930147058824\\
343.280315563725	-105.290349264706\\
344.681893382353	-113.187683823529\\
345.33347120098	-120.585018382353\\
345.985049019608	-128.982352941176\\
346.933501838235	-136.5046875\\
345.881954656863	-144.027022058824\\
345.83040747549	-151.549356617647\\
345.778860294118	-161.071691176471\\
345.227313112745	-168.844025735294\\
343.675765931373	-175.616360294118\\
344.37421875	-182.638694852941\\
345.072671568627	-193.661029411765\\
345.271124387255	-201.495863970588\\
344.469577205882	-209.330698529412\\
344.91803002451	-217.415533088235\\
344.366482843137	-225.500367647059\\
344.314935661765	-233.585202205882\\
344.263388480392	-241.670036764706\\
345.21184129902	-248.754871323529\\
344.160294117647	-257.839705882353\\
345.36255694925	-265.41478680075\\
345.564819780853	-273.989867719147\\
345.017082612457	-282.064948637543\\
343.46934544406	-290.14002955594\\
344.609108275663	-297.840110474337\\
344.748871107266	-305.540191392734\\
343.13863393887	-315.74027231113\\
342.528396770473	-335.940353229527\\
343.308784602076	-342.187309147924\\
344.089172433679	-344.434265066321\\
342.369560265283	-347.681220984717\\
343.649948096886	-354.928176903114\\
342.367835928489	-364.237632821511\\
344.585723760092	-373.047088739908\\
345.803611591696	-375.856544658304\\
347.521499423299	-381.166000576701\\
340.821080168288	-396.029805658484\\
341.620660913277	-407.393610740266\\
344.420241658266	-411.007415822049\\
345.719822403255	-417.121220903832\\
345.081903148244	-427.485025985614\\
342.943983893233	-436.348831067397\\
345.806064638222	-446.212636149179\\
343.168145383211	-457.576441230962\\
343.1239761282	-461.342528058776\\
345.079806873189	-467.108614886591\\
344.035637618178	-474.624701714405\\
346.991468363167	-483.640788542219\\
342.574315237189	-489.209294724872\\
341.65716211121	-493.277800907526\\
345.273342318565	-509.396307090179\\
344.8125	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
358.247058823529	-1\\
354.352757352941	-8.21470588235294\\
353.458455882353	-15.9294117647059\\
353.564154411765	-24.1441176470588\\
353.669852941176	-31.8588235294118\\
353.525551470588	-40.0735294117647\\
352.38125	-48.7882352941176\\
353.736948529412	-56.5029411764706\\
354.092647058824	-63.2176470588235\\
352.635845588235	-73.2448529411765\\
352.179044117647	-83.2720588235294\\
350.722242647059	-91.2992647058824\\
349.265441176471	-98.3264705882353\\
351.058639705882	-105.103676470588\\
352.851838235294	-113.880882352941\\
353.645036764706	-120.158088235294\\
354.438235294118	-127.435294117647\\
353.356433823529	-135.525\\
353.274632352941	-143.614705882353\\
354.192830882353	-152.704411764706\\
354.111029411765	-161.794117647059\\
352.529227941176	-168.883823529412\\
350.947426470588	-175.473529411765\\
352.865625	-183.063235294118\\
353.783823529412	-195.152941176471\\
354.202022058824	-199.742647058824\\
352.620220588235	-209.332352941176\\
352.538419117647	-217.422058823529\\
352.456617647059	-224.511764705882\\
352.374816176471	-233.601470588235\\
352.293014705882	-241.191176470588\\
353.211213235294	-249.780882352941\\
352.629411764706	-257.870588235294\\
355.625596885813	-263.921278114187\\
354.62178200692	-271.97196799308\\
351.117967128028	-282.022657871972\\
351.114152249135	-289.073347750865\\
352.610337370242	-297.624037629758\\
354.106522491349	-305.174727508651\\
354.602707612457	-317.725417387543\\
355.098892733564	-334.276107266436\\
354.907577854671	-342.014297145329\\
354.716262975779	-343.752487024221\\
351.024948096886	-346.490676903114\\
352.333633217993	-355.228866782007\\
350.6423183391	-363.7170566609\\
347.951003460208	-370.205246539792\\
355.759688581315	-382.693436418685\\
355.568373702422	-387.181626297578\\
354.829814729041	-399.075697081982\\
356.09125575566	-400.469767866387\\
352.352696782279	-409.863838650791\\
352.114137808898	-418.757909435196\\
349.875578835518	-423.401980219601\\
348.637019862137	-428.046051004005\\
354.898460888756	-442.69012178841\\
353.159901915375	-450.834192572814\\
351.171342941994	-459.72429510325\\
351.182783968613	-467.114397633687\\
351.694224995232	-474.504500164123\\
352.205666021851	-483.394602694559\\
351.21710704847	-490.518576192738\\
350.728548075089	-498.142549690916\\
350.739989101708	-504.266523189094\\
350.25	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
365.05931372549	-1\\
363.228507965686	-8.20395220588235\\
361.897702205882	-15.9079044117647\\
361.316896446078	-24.6118566176471\\
361.736090686275	-31.8158088235294\\
361.655284926471	-40.0197610294118\\
361.574479166667	-48.7237132352941\\
361.743673406863	-56.6776654411765\\
361.912867647059	-64.1316176470588\\
361.597686887255	-72.2261948529412\\
361.282506127451	-80.8207720588235\\
360.717325367647	-88.9153492647059\\
360.152144607843	-98.0099264705882\\
361.024463848039	-104.667003676471\\
360.896783088235	-114.324080882353\\
361.269102328431	-119.981158088235\\
362.141421568627	-127.638235294118\\
362.529365808824	-136.2328125\\
362.41731004902	-142.827389705882\\
361.305254289216	-152.921966911765\\
360.193198529412	-162.016544117647\\
361.018642769608	-169.673621323529\\
360.844087009804	-176.330698529412\\
364.41953125	-184.987775735294\\
363.994975490196	-192.144852941176\\
362.257919730392	-196.989430147059\\
360.520863970588	-209.334007352941\\
361.533808210784	-216.428584558824\\
361.04675245098	-224.523161764706\\
360.434696691176	-233.617738970588\\
360.822640931373	-240.712316176471\\
360.210585171569	-248.806893382353\\
360.098529411765	-257.401470588235\\
360.326136822376	-264.990269427624\\
361.053744232987	-273.079068267013\\
360.781351643599	-282.417867106401\\
359.00895905421	-293.75666594579\\
359.986566464821	-297.470464785179\\
361.464173875433	-303.184263624567\\
363.441781286044	-311.148062463956\\
366.919388696655	-329.111861303345\\
364.068871107266	-338.716285142734\\
363.218353517878	-342.320708982122\\
361.867835928489	-345.425132821511\\
359.5173183391	-355.5295566609\\
361.979300749712	-360.383980500288\\
362.441283160323	-364.238404339677\\
359.653265570934	-378.592828179066\\
363.865247981546	-388.447252018454\\
362.213549289795	-396.621588505481\\
364.061850598044	-398.795924992507\\
362.160151906293	-410.970261479534\\
359.758453214542	-422.14459796656\\
364.294254522791	-427.131434453587\\
360.83005583104	-429.618270940613\\
359.615857139289	-444.60510742764\\
360.901658447538	-448.091943914666\\
360.968709755787	-461.668562147725\\
360.035761064037	-469.745180380783\\
364.102812372286	-474.571798613841\\
356.669863680535	-485.398416846899\\
356.795382730719	-492.029470563829\\
360.420901780904	-500.660524280758\\
361.863087497755	-507.97491133102\\
361.6875	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
371.871568627451	-1\\
371.604258578431	-8.69319852941176\\
370.336948529412	-16.3863970588235\\
369.569638480392	-24.0795955882353\\
369.802328431373	-31.7727941176471\\
369.785018382353	-39.9659926470588\\
369.767708333333	-48.6591911764706\\
369.250398284314	-56.3523897058824\\
369.733088235294	-64.0455882352941\\
370.059528186275	-71.7075367647059\\
369.385968137255	-80.3694852941177\\
369.712408088235	-88.0314338235294\\
368.538848039216	-97.6933823529412\\
369.490287990196	-105.230330882353\\
370.941727941176	-112.767279411765\\
370.893167892157	-120.804227941176\\
369.844607843137	-128.841176470588\\
369.702297794118	-135.940625\\
369.559987745098	-143.040073529412\\
368.417677696078	-146.139522058824\\
366.775367647059	-152.238970588235\\
370.508057598039	-169.963419117647\\
369.74074754902	-177.187867647059\\
370.9734375	-184.912316176471\\
371.20612745098	-190.136764705882\\
369.313817401961	-196.236213235294\\
368.421507352941	-209.335661764706\\
368.529197303922	-216.935110294118\\
368.636887254902	-225.534558823529\\
369.494577205882	-233.634007352941\\
368.352267156863	-241.733455882353\\
368.709957107843	-248.832904411765\\
368.067647058824	-256.932352941176\\
368.026676758939	-265.059260741061\\
367.985706459054	-274.186168540946\\
367.44473615917	-284.81307634083\\
367.903765859285	-295.439984140715\\
366.3627955594	-300.3168919406\\
368.321825259516	-304.693799740484\\
370.280854959631	-310.570707540369\\
371.739884659746	-319.947615340254\\
371.230164359862	-328.418273140138\\
370.720444059977	-337.388930940023\\
368.710723760092	-345.859588739908\\
367.701003460208	-352.330246539792\\
368.816283160323	-363.050904339677\\
367.431562860438	-371.271562139562\\
367.546842560554	-376.992219939446\\
367.162122260669	-389.712877739331\\
369.097283850548	-395.667479928979\\
369.532445440427	-398.122082118628\\
367.967607030306	-412.076684308276\\
366.902768620185	-417.031286497925\\
372.712930210065	-424.860888687573\\
364.023091799944	-434.190490877222\\
367.833253389823	-446.02009306687\\
368.643414979702	-451.349695256519\\
368.266076569581	-457.112829192199\\
369.88873815946	-465.875963127879\\
370.511399749339	-469.639097063559\\
368.134061339218	-481.902230999239\\
370.373658412968	-493.040364934919\\
362.613255486719	-500.6784988706\\
369.486185893802	-508.183299472946\\
365.625	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
380.183823529412	-1\\
379.730009191176	-8.68244485294118\\
378.276194852941	-16.8648897058824\\
377.572380514706	-24.0473345588235\\
377.868566176471	-32.2297794117647\\
377.914751838235	-39.4122242647059\\
377.4609375	-48.5946691176471\\
377.507123161765	-56.2771139705882\\
377.053308823529	-64.4595588235294\\
377.771369485294	-71.6888786764706\\
377.489430147059	-79.4181985294118\\
378.207490808824	-88.6475183823529\\
377.425551470588	-96.8768382352941\\
377.456112132353	-104.793658088235\\
377.986672794118	-111.710477941176\\
378.017233455882	-119.627297794118\\
378.047794117647	-127.544117647059\\
379.125229779412	-136.1484375\\
378.202665441176	-142.252757352941\\
377.030101102941	-145.107077205882\\
383.857536764706	-148.461397058824\\
381.247472426471	-167.753216911765\\
378.637408088235	-175.545036764706\\
378.77734375	-182.336856617647\\
378.917279411765	-188.628676470588\\
377.369715073529	-200.482996323529\\
376.822150735294	-208.837316176471\\
377.774586397059	-216.441636029412\\
376.727022058824	-225.545955882353\\
377.554457720588	-232.650275735294\\
376.381893382353	-241.754595588235\\
376.209329044118	-248.858915441176\\
376.036764705882	-257.963235294118\\
376.977216695502	-265.128252054498\\
376.417668685121	-273.293268814879\\
376.60812067474	-283.70828557526\\
374.29857266436	-293.12330233564\\
374.739024653979	-298.413319096021\\
376.179476643599	-306.703335856401\\
376.119928633218	-312.243352616782\\
378.060380622837	-318.783369377163\\
378.641457612457	-327.620261137543\\
378.222534602076	-336.957152897924\\
377.553611591696	-345.294044658304\\
375.884688581315	-352.630936418685\\
377.153265570934	-359.467828179066\\
375.421842560554	-370.804719939446\\
380.690419550173	-378.391611699827\\
376.458996539792	-385.478503460208\\
376.731018411302	-391.713371352478\\
376.003040282811	-401.948239244748\\
377.27506215432	-410.183107137019\\
376.547084025829	-414.917975029289\\
377.381605897338	-423.09034292156\\
369.716127768847	-441.26271081383\\
371.050649640356	-447.9350787061\\
372.885171511866	-453.107446598371\\
375.563443383375	-457.307096236673\\
373.241715254884	-465.506745874975\\
375.169987126393	-472.456395513277\\
377.098258997902	-480.906045151579\\
376.951934095218	-488.55125930601\\
374.805609192533	-497.696473460442\\
376.275950956516	-506.758354281539\\
376.0625	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
386.996078431373	-1\\
387.355759803922	-8.67169117647059\\
386.215441176471	-16.3433823529412\\
385.57512254902	-24.5150735294118\\
385.934803921569	-32.1867647058824\\
386.044485294118	-39.3584558823529\\
386.154166666667	-48.0301470588235\\
385.263848039216	-56.7018382352941\\
385.373529411765	-64.8735294117647\\
385.983210784314	-71.6702205882353\\
386.092892156863	-79.4669117647059\\
385.702573529412	-88.2636029411765\\
386.312254901961	-96.0602941176471\\
386.92193627451	-103.356985294118\\
387.031617647059	-112.653676470588\\
387.141299019608	-120.450367647059\\
386.250980392157	-128.247058823529\\
387.548161764706	-134.35625\\
388.845343137255	-138.465441176471\\
390.642524509804	-142.574632352941\\
389.439705882353	-146.683823529412\\
387.986887254902	-159.543014705882\\
387.534068627451	-176.402205882353\\
388.58125	-182.761397058824\\
385.628431372549	-191.620588235294\\
385.425612745098	-201.729779411765\\
386.222794117647	-208.338970588235\\
386.019975490196	-217.448161764706\\
384.817156862745	-225.057352941176\\
385.614338235294	-232.666544117647\\
385.411519607843	-241.275735294118\\
385.208700980392	-249.384926470588\\
384.505882352941	-256.994117647059\\
384.427756632065	-265.197243367935\\
384.349630911188	-273.400369088812\\
383.771505190311	-281.603494809689\\
383.693379469435	-289.806620530565\\
387.115253748558	-299.509746251442\\
385.537128027682	-305.712871972318\\
385.959002306805	-311.915997693195\\
385.380876585928	-318.619123414072\\
386.052750865052	-328.822249134948\\
385.724625144175	-337.025374855825\\
384.396499423299	-343.228500576701\\
384.068373702422	-351.431626297578\\
386.990247981546	-358.884752018454\\
384.912122260669	-367.837877739331\\
385.833996539792	-375.291003460208\\
382.755870818916	-385.744129181084\\
384.864752972055	-396.259262775977\\
384.973635125194	-401.274396370869\\
386.082517278333	-407.789529965761\\
384.691399431472	-415.304663560654\\
384.050281584612	-433.319797155546\\
377.909163737751	-442.334930750438\\
377.76804589089	-451.350064345331\\
382.626928044029	-458.365197940223\\
383.860810197168	-460.501363281147\\
386.094692350307	-466.637528622071\\
388.328574503447	-471.773693962995\\
384.562456656586	-482.409859303919\\
383.530209777467	-490.062153677101\\
384.497962898348	-497.214448050283\\
384.065716019229	-503.833409090132\\
385.5	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
394.245341207349	-1\\
395.215362532808	-8.73518700787402\\
394.685383858268	-16.470374015748\\
393.655405183727	-24.205561023622\\
393.625426509186	-31.9407480314961\\
393.157947834646	-39.5509350393701\\
394.190469160105	-47.6611220472441\\
393.222990485564	-56.7713090551181\\
393.755511811024	-64.8814960629921\\
393.381783136483	-72.6791830708661\\
393.508054461942	-79.4768700787402\\
394.134325787402	-88.2745570866142\\
393.760597112861	-96.0722440944882\\
393.94936843832	-102.307431102362\\
394.63813976378	-110.042618110236\\
394.576911089239	-118.27780511811\\
394.515682414698	-127.012992125984\\
393.724015748031	-136.068553149606\\
394.932349081365	-142.124114173228\\
395.640682414698	-145.67967519685\\
397.349015748031	-152.735236220472\\
399.432349081365	-156.478297244094\\
406.015682414698	-171.221358267717\\
396.599015748031	-184.714419291339\\
395.182349081365	-193.707480314961\\
393.265682414698	-201.731791338583\\
393.349015748031	-209.256102362205\\
393.182349081365	-217.030413385827\\
393.015682414698	-225.304724409449\\
392.849015748031	-233.641535433071\\
393.682349081365	-241.478346456693\\
393.265682414698	-249.815157480315\\
391.849015748031	-257.651968503937\\
392.525811332407	-265.760236895939\\
393.202606916782	-274.868505287942\\
392.879402501158	-282.726773679944\\
393.556198085533	-288.585042071947\\
392.607993669909	-296.818310463949\\
392.659789254284	-303.551578855952\\
393.96158483866	-312.534847247954\\
394.263380423035	-319.018115639957\\
394.127676007411	-329.188884031959\\
393.991971591786	-335.359652423962\\
392.606267176162	-342.530420815964\\
397.220562760537	-355.701189207967\\
392.334858344913	-363.059457599969\\
394.949153929288	-370.917725991972\\
394.813449513664	-378.275994383974\\
392.677745098039	-386.634262775977\\
393.475142548618	-392.156317089301\\
394.272539999198	-406.178371402625\\
393.819937449777	-408.700425715949\\
393.867334900356	-417.722480029274\\
390.664732350935	-426.182034342598\\
391.962129801514	-440.141588655922\\
393.009527252094	-446.351142969247\\
393.056924702673	-456.060697282571\\
392.495195169125	-460.641283341927\\
393.433465635577	-464.721869401283\\
392.62173610203	-475.552455460639\\
392.810006568482	-479.383041519995\\
391.988196389773	-487.663224353545\\
391.666386211064	-499.943407187094\\
391.144576032355	-508.173590020644\\
393.562992125984	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
401.994603983326	-1\\
402.074965261695	-8.79868283927744\\
402.655326540065	-16.5973656785549\\
401.735687818434	-23.8960485178323\\
401.316049096804	-32.6947313571098\\
401.771410375174	-39.7434141963872\\
401.226771653543	-48.2920970356647\\
401.182132931913	-56.3407798749421\\
401.637494210283	-64.3894627142195\\
401.280355488652	-72.188145553497\\
401.423216767022	-80.4868283927744\\
402.566078045391	-88.2855112320519\\
401.708939323761	-95.5841940713293\\
401.976800602131	-101.257876910607\\
403.2446618805	-108.431559749884\\
402.01252315887	-117.105242589162\\
402.780384437239	-126.778925428439\\
402.399869731357	-135.780856299213\\
400.019355025475	-142.782787169986\\
401.138840319592	-150.78471804076\\
404.25832561371	-156.786648911533\\
406.377810907828	-159.913579782307\\
411.997296201945	-164.54051065308\\
409.116781496063	-181.167441523854\\
400.736266790181	-194.294372394627\\
407.105752084298	-201.233803265401\\
402.475237378416	-207.173234136174\\
401.344722672534	-215.612665006948\\
402.214207966651	-224.052095877721\\
401.083693260769	-233.116526748495\\
401.953178554887	-242.180957619268\\
400.322663849004	-249.745388490042\\
399.692149143122	-256.309819360815\\
401.123866032749	-265.323230423944\\
401.555582922377	-273.336641487072\\
400.987299812004	-281.8500525502\\
402.419016701632	-287.363463613329\\
402.10073359126	-295.126874676457\\
401.782450480887	-303.890285739585\\
401.964167370515	-311.153696802714\\
402.145884260142	-320.417107865842\\
401.20260114977	-328.55551892897\\
399.259318039397	-333.693929992099\\
405.816034929025	-343.332341055227\\
404.372751818652	-348.970752118355\\
401.17946870828	-360.734163181484\\
401.486185597908	-368.997574244612\\
403.792902487535	-375.76098530774\\
399.599619377163	-382.024396370869\\
401.585532125182	-392.053371402625\\
402.071444873201	-396.082346434381\\
401.55735762122	-409.611321466138\\
399.54327036924	-420.140296497894\\
400.279183117259	-426.04427152965\\
399.515095865278	-434.948246561407\\
396.251008613298	-443.852221593163\\
396.986921361317	-447.256196624919\\
396.129580141082	-462.781203402707\\
401.272238920847	-469.806210180495\\
397.414897700613	-475.831216958283\\
400.557556480378	-480.856223736071\\
399.946183002079	-490.264295029988\\
398.83480952378	-497.672366323906\\
395.72343604548	-508.513770951156\\
397.125984251968	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
409.743866759302	-1\\
409.934567990582	-8.36217867068087\\
410.625269221862	-16.7243573413617\\
410.315970453142	-24.5865360120426\\
409.506671684422	-32.4487146827235\\
409.384872915702	-40.4358933534044\\
409.763074146982	-47.9230720240852\\
409.141275378262	-56.9102506947661\\
409.519476609541	-64.897429365447\\
410.178927840821	-71.6971080361278\\
409.838379072101	-80.4967867068087\\
409.497830303381	-88.2964653774896\\
409.657281534661	-96.0961440481704\\
410.254232765941	-103.708322718851\\
410.851183997221	-109.320501389532\\
412.198135228501	-117.682680060213\\
412.545086459781	-126.544858730894\\
409.825723714683	-134.493159448819\\
409.106360969585	-142.941460166744\\
408.886998224487	-153.139760884669\\
410.167635479389	-157.838061602594\\
412.073272734291	-160.348862320519\\
415.978909989193	-164.359663038444\\
418.134547244095	-168.620463756369\\
411.790184498996	-187.881264474294\\
414.195821753898	-195.735815192219\\
412.1014590088	-204.590365910144\\
410.007096263702	-216.694916628069\\
409.412733518604	-224.799467345994\\
409.318370773506	-233.091518063918\\
409.224008028408	-240.383568781843\\
408.62964528331	-248.425619499768\\
408.035282538212	-257.467670217693\\
407.471920733092	-263.136223951948\\
407.908558927971	-271.804777686202\\
409.095197122851	-280.473331420456\\
409.781835317731	-288.14188515471\\
409.59347351261	-296.185438888965\\
409.40511170749	-304.228992623219\\
409.966749902369	-311.272546357473\\
410.028388097249	-320.316100091727\\
409.277526292129	-327.672153825982\\
409.526664487008	-338.028207560236\\
410.025802681888	-347.13426129449\\
409.524940876768	-352.240315028744\\
409.524079071647	-360.908868762999\\
409.023217266527	-369.077422497253\\
411.022355461406	-374.995976231507\\
412.521493656286	-382.414529965761\\
409.445921701745	-393.450425715949\\
406.370349747205	-401.486321466138\\
409.794777792664	-412.272217216326\\
406.219205838123	-420.058112966514\\
408.143633883583	-426.906508716703\\
409.068061929042	-433.754904466891\\
401.992489974501	-445.353300217079\\
406.916918019961	-448.951695967267\\
407.013965113039	-457.171123463487\\
408.611012206117	-474.390550959707\\
411.708059299196	-479.609978455927\\
408.805106392274	-484.829405952147\\
407.404169614385	-490.615365706432\\
406.503232836495	-499.401325460717\\
410.335629391939	-505.920618548334\\
410.188976377953	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
417.493129535279	-1\\
417.794170719469	-8.4256745020843\\
418.595211903659	-16.3513490041686\\
418.396253087849	-24.7770235062529\\
417.69729427204	-32.2026980083372\\
417.99833545623	-40.1283725104215\\
418.29937664042	-48.0540470125058\\
417.10041782461	-56.4797215145901\\
417.4014590088	-64.9053960166744\\
417.077500192991	-72.2060705187587\\
418.253541377181	-79.506745020843\\
417.929582561371	-88.3074195229273\\
418.105623745561	-96.1080940250116\\
417.531664929751	-104.158768527096\\
417.457706113942	-111.20944302918\\
418.383747298132	-119.260117531264\\
420.309788482322	-125.310792033349\\
419.751577698008	-134.205462598425\\
419.193366913695	-143.100133163502\\
419.135156129381	-152.994803728578\\
417.076945345067	-157.889474293654\\
419.768734560753	-162.784144858731\\
421.96052377644	-167.178815423807\\
423.652312992126	-171.573485988884\\
426.844102207812	-183.46815655396\\
421.285891423499	-196.737827119037\\
421.227680639185	-204.007497684113\\
419.169469854871	-215.277168249189\\
417.611259070557	-224.546838814266\\
417.553048286244	-232.566509379342\\
418.49483750193	-240.586179944419\\
417.936626717616	-248.105850509495\\
416.378415933302	-257.625521074572\\
415.819975433434	-264.449217479952\\
418.261534933566	-270.272913885332\\
417.203094433698	-279.096610290712\\
418.144653933829	-286.920306696092\\
418.086213433961	-296.244003101472\\
417.027772934093	-304.567699506852\\
416.969332434224	-311.391395912232\\
417.910891934356	-319.215092317613\\
418.352451434488	-328.788788722993\\
418.794010934619	-336.362485128373\\
418.735570434751	-343.436181533753\\
417.677129934883	-353.009877939133\\
416.868689435014	-361.583574344513\\
419.060248935146	-366.657270749893\\
414.751808435278	-378.730967155273\\
417.943367935409	-386.304663560654\\
416.806311278309	-392.847480029274\\
418.169254621208	-400.890296497894\\
418.032197964108	-408.933112966514\\
415.895141307007	-416.975929435135\\
418.008084649906	-424.768745903755\\
417.621027992806	-434.061562372375\\
413.733971335705	-444.354378840995\\
421.346914678604	-451.647195309616\\
416.398350084996	-457.061043524268\\
418.449785491387	-467.974891738919\\
418.001220897779	-475.388739953572\\
418.55265630417	-478.802588168224\\
417.862156226691	-486.466436382875\\
418.171656149211	-497.630284597528\\
417.947822738398	-503.327466145513\\
415.251968503937	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
425.242392311255	-1\\
425.591273448356	-8.42667033348773\\
425.940154585456	-16.3533406669755\\
426.789035722557	-24.7800110004632\\
426.137916859657	-32.7066813339509\\
425.986797996758	-40.1333516674386\\
426.335679133858	-48.0600220009264\\
425.184560270959	-56.9866923344141\\
425.533441408059	-64.4133626679018\\
425.10107254516	-72.7150330013895\\
426.16870368226	-80.5167033348773\\
425.736334819361	-88.318373668365\\
425.303965956461	-96.1200440018527\\
425.934097093562	-104.10921433534\\
426.564228230662	-112.098384668828\\
427.194359367763	-119.587555002316\\
427.824490504863	-127.076725335804\\
427.364931681334	-134.542765748031\\
425.905372857805	-144.008806160259\\
425.695814034275	-151.224846572487\\
425.486255210746	-160.440886984715\\
425.151696387216	-167.656927396943\\
428.317137563687	-173.372967809171\\
429.482578740157	-177.339008221399\\
431.148019916628	-182.805048633627\\
434.375961093099	-192.989839045855\\
428.103902269569	-201.174629458082\\
425.58184344604	-213.10941987031\\
425.55978462251	-224.044210282538\\
426.037725798981	-232.354000694766\\
426.515666975452	-240.663791106994\\
426.243608151922	-247.973581519222\\
425.971549328393	-257.28337193145\\
429.105530133777	-264.887211007956\\
429.23951093916	-271.491050084462\\
426.123491744544	-280.344889160968\\
426.007472549928	-287.198728237474\\
425.953953355312	-296.49006731398\\
425.400434160695	-304.781406390486\\
426.096914966079	-311.822745466992\\
426.293395771463	-320.864084543498\\
424.802376576847	-328.342923620004\\
426.31135738223	-335.82176269651\\
425.570338187614	-344.300601773016\\
425.329318992998	-353.279440849522\\
424.400799798382	-361.945779926028\\
423.972280603765	-368.112119002534\\
424.543761409149	-381.02845807904\\
425.115242214533	-388.944797155546\\
424.479200854872	-396.744534342598\\
424.843159495212	-400.54427152965\\
426.207118135551	-409.094008716703\\
426.571076775891	-416.643745903755\\
425.93503541623	-427.943483090807\\
420.798994056569	-435.743220277859\\
422.662952696909	-440.792957464911\\
425.526911337248	-453.842694651964\\
425.720235056953	-457.388463585048\\
425.413558776657	-466.434232518132\\
424.106882496362	-472.980001451216\\
426.800206216066	-478.5257703843\\
426.747562193835	-486.011055446416\\
424.694918171604	-497.496340508532\\
424.35894081604	-505.498292237315\\
425.064960629921	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
432.991655087232	-1\\
433.388376177243	-8.42766616489115\\
433.785097267253	-16.3553323297823\\
434.181818357264	-24.2829984946735\\
433.578539447275	-32.2106646595646\\
433.475260537286	-40.1383308244558\\
433.371981627297	-48.0659969893469\\
433.768702717307	-56.4936631542381\\
433.165423807318	-64.9213293191292\\
433.624644897329	-72.2239954840204\\
433.08386598734	-80.5266616489115\\
433.543087077351	-88.3293278138027\\
434.002308167361	-95.1319939786938\\
434.336529257372	-104.059660143585\\
434.170750347383	-111.987326308476\\
435.004971437394	-118.914992473367\\
435.339192527405	-127.842658638258\\
434.97828566466	-134.880068897638\\
433.617378801914	-143.917479157017\\
433.256471939169	-152.454889416396\\
433.895565076424	-160.992299675776\\
433.034658213679	-169.029709935155\\
433.173751350934	-176.067120194535\\
437.312844488189	-183.104530453914\\
437.951937625444	-187.141940713293\\
437.966030762699	-191.241850972673\\
439.480123899954	-200.341761232052\\
440.494217037209	-211.441671491431\\
435.508310174463	-222.541581750811\\
435.522403311718	-231.64149201019\\
433.536496448973	-239.741402269569\\
434.050589586228	-248.841312528949\\
434.564682723483	-255.941222788328\\
434.391084834119	-263.82520453596\\
433.717486944755	-271.709186283592\\
433.043889055391	-280.593168031224\\
433.870291166026	-288.477149778856\\
433.821693276662	-296.736131526487\\
433.773095387298	-303.995113274119\\
434.224497497934	-313.254095021751\\
433.67589960857	-319.513076769383\\
433.252301719205	-329.397058517015\\
430.828703829841	-338.281040264647\\
430.405105940477	-348.165022012279\\
433.981508051113	-354.049003759911\\
434.432910161749	-360.307985507543\\
431.884312272385	-370.066967255174\\
431.83571438302	-378.325949002806\\
431.787116493656	-387.084930750438\\
431.152090431436	-394.641588655922\\
433.517064369215	-401.198246561407\\
434.382038306995	-410.254904466891\\
434.247012244774	-419.311562372375\\
433.861986182554	-425.118220277859\\
431.976960120333	-435.424878183343\\
432.091934058113	-442.231536088828\\
429.206907995892	-453.538193994312\\
434.04212002891	-458.215883645828\\
432.377332061927	-464.893573297344\\
432.212544094945	-474.07126294886\\
432.047756127962	-481.248952600376\\
433.63296816098	-488.555674509956\\
433.718180193998	-497.862396419537\\
432.770058893682	-505.669118329117\\
432.877952755906	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
441.240917863208	-1\\
441.435478906129	-8.42866199629458\\
441.630039949051	-16.3573239925892\\
441.574600991972	-24.2859859888837\\
442.519162034893	-32.7146479851783\\
441.463723077814	-40.1433099814729\\
441.908284120735	-48.5719719777675\\
442.102845163656	-56.0006339740621\\
440.797406206577	-64.9292959703566\\
441.398217249498	-71.7329579666512\\
441.999028292419	-80.5366199629458\\
441.59983933534	-88.3402819592404\\
442.200650378262	-95.143943955535\\
442.238961421183	-103.26010595183\\
441.277272464104	-112.376267948124\\
442.065583507025	-120.242429944419\\
441.853894549946	-128.108591940713\\
441.341639647985	-135.467372047244\\
441.829384746024	-143.826152153775\\
441.817129844064	-153.184932260306\\
441.804874942103	-160.543712366837\\
441.917620040142	-168.402492473367\\
441.530365138181	-176.261272579898\\
441.14311023622	-185.120052686429\\
442.25585533426	-191.97883279296\\
443.556100432299	-199.74386289949\\
442.856345530338	-203.008893006021\\
442.156590628377	-212.273923112552\\
443.456835726417	-223.038953219083\\
442.007080824456	-232.428983325614\\
442.557325922495	-239.819013432145\\
442.357571020534	-247.959043538675\\
442.157816118573	-256.599073645206\\
441.176639534461	-264.513198063964\\
441.195462950349	-271.927322482722\\
441.964286366237	-280.841446901479\\
440.733109782125	-288.755571320237\\
440.689433198013	-295.982195738995\\
441.145756613901	-304.208820157753\\
441.352080029789	-312.435444576511\\
441.558403445677	-320.662068995268\\
439.952226861564	-330.201193414026\\
439.846050277452	-338.240317832784\\
441.98987369334	-343.279442251542\\
446.133697109228	-350.818566670299\\
443.715020525116	-358.920191089057\\
440.796343941004	-369.021815507815\\
440.377667356892	-377.623439926573\\
439.45899077278	-384.225064345331\\
441.324980007999	-392.788642969247\\
440.190969243219	-400.352221593163\\
441.306958478438	-408.665800217079\\
442.422947713658	-418.979378840995\\
440.538936948877	-425.542957464911\\
438.654926184097	-432.106536088828\\
440.270915419316	-443.920114712744\\
437.886904654536	-452.73369333666\\
439.614005000867	-460.293303706608\\
439.341105347197	-467.852914076556\\
439.818205693528	-473.662524446504\\
439.795306039859	-482.472134816452\\
441.768374128125	-488.350293573496\\
440.741442216391	-497.228452330541\\
440.681176971324	-505.373277754253\\
440.69094488189	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
449.490180639185	-1\\
449.482581635016	-8.92965782769801\\
449.474982630848	-16.359315655396\\
449.467383626679	-24.288973483094\\
449.45978462251	-32.218631310792\\
449.952185618342	-40.64828913849\\
449.944586614173	-48.5779469661881\\
449.436987610005	-56.0076047938861\\
450.429388605836	-63.9372626215841\\
448.671789601667	-72.7419204492821\\
448.914190597499	-80.5465782769801\\
449.15659159333	-87.3512361046781\\
448.898992589162	-95.1558939323761\\
449.641393584993	-103.460551760074\\
449.383794580824	-112.765209587772\\
449.126195576656	-120.56986741547\\
449.368596572487	-128.374525243168\\
448.704993631311	-137.05467519685\\
449.541390690134	-143.734825150533\\
448.377787748958	-153.914975104215\\
448.714184807781	-161.095125057897\\
449.800581866605	-169.775275011579\\
449.886978925428	-176.455424965262\\
448.973375984252	-185.135574918944\\
449.059773043075	-192.815724872626\\
450.146170101899	-200.245874826308\\
451.232567160723	-206.676024779991\\
450.818964219546	-215.106174733673\\
449.40536127837	-224.536324687355\\
449.491758337193	-232.716474641038\\
450.578155396017	-239.89662459472\\
450.16455245484	-248.076774548402\\
448.750949513664	-256.756924502084\\
449.962194234804	-264.701191591968\\
450.173438955944	-272.645458681852\\
449.384683677084	-281.089725771735\\
448.595928398224	-288.533992861619\\
448.557173119364	-296.228259951503\\
449.518417840504	-305.422527041386\\
448.479662561643	-313.61679413127\\
449.440907282783	-321.311061221154\\
449.652152003923	-328.505328311037\\
448.863396725063	-336.699595400921\\
449.574641446203	-343.893862490805\\
448.285886167343	-351.588129580688\\
448.997130888483	-361.532396670572\\
447.708375609623	-368.476663760456\\
450.919620330763	-377.920930850339\\
450.130865051903	-385.865197940223\\
447.497869584563	-393.935697282571\\
448.364874117222	-403.506196624919\\
447.231878649882	-408.576695967267\\
447.098883182541	-420.647195309616\\
449.215887715201	-425.967694651964\\
448.832892247861	-433.288193994312\\
449.94989678052	-436.60869333666\\
449.06690131318	-448.929192679008\\
446.185889972823	-460.870723767388\\
448.304878632467	-465.812254855768\\
449.423867292111	-472.753785944148\\
448.542855951755	-481.695317032528\\
448.903780095269	-489.144912637037\\
449.764704238784	-496.094508241546\\
449.592295048965	-504.077437179388\\
449.003937007874	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
457.864443415161	-1\\
457.357809363903	-8.41478064322842\\
457.351175312645	-16.8295612864568\\
457.344541261386	-24.7443419296853\\
457.337907210128	-33.1591225729137\\
457.33127315887	-40.0739032161421\\
457.824639107612	-48.4886838593705\\
457.568005056353	-56.4034645025989\\
457.311371005095	-63.8182451458274\\
456.867236953837	-71.6863988049288\\
456.923102902578	-80.5545524640302\\
457.47896885132	-88.4227061231317\\
457.034834800062	-95.2908597822331\\
457.465700748803	-104.534013441335\\
457.396566697545	-112.277167100436\\
457.577432646287	-119.770320759537\\
458.258298595029	-127.763474418639\\
456.896224598763	-137.109240251219\\
456.534150602498	-145.455006083798\\
455.422076606233	-154.800771916378\\
456.310002609968	-162.146537748958\\
456.697928613703	-169.679803581538\\
457.585854617438	-176.213069414117\\
457.223780621172	-184.996335246697\\
457.361706624907	-192.779601079277\\
458.313124692134	-200.624374848365\\
457.264542759361	-208.469148617452\\
457.215960826588	-216.31392238654\\
457.167378893815	-225.158696155628\\
457.181296961042	-233.253469924715\\
457.195215028269	-240.348243693803\\
457.959133095495	-248.443017462891\\
457.223051162722	-257.537791231978\\
457.719971157368	-264.543699008861\\
457.716891152014	-274.549606785743\\
457.71381114666	-281.305514562626\\
457.710731141306	-289.061422339509\\
457.020151135952	-296.879830116391\\
456.329571130598	-305.698237893274\\
455.888991125244	-313.766645670156\\
456.44841111989	-321.835053447039\\
457.352077146282	-328.090961223921\\
457.755743172674	-337.346869000804\\
455.659409199066	-348.352776777687\\
457.063075225458	-356.358684554569\\
459.09174125185	-359.177092331452\\
457.120407278242	-368.495500108334\\
457.399073304634	-378.563907885217\\
456.677739331027	-385.132315662099\\
456.374132176999	-393.34961667526\\
458.070525022972	-400.566917688422\\
457.016917868944	-407.534218701583\\
456.963310714917	-415.501519714744\\
456.03470356089	-426.468820727905\\
456.106096406862	-433.436121741066\\
456.177489252835	-440.653422754227\\
456.748882098808	-449.870723767388\\
456.790261087386	-457.288925511212\\
456.831640075963	-465.207127255036\\
455.873019064541	-473.125328998859\\
458.414398053119	-480.043530742683\\
457.139244783632	-488.782297002636\\
456.864091514146	-497.021063262589\\
456.572271577992	-505.276496189208\\
456.816929133858	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
465.238706191138	-1\\
465.23303709279	-8.89990345875883\\
465.227367994442	-16.7998069175177\\
465.721698896094	-24.1997103762765\\
465.216029797746	-32.0996138350353\\
466.210360699398	-40.4995172937942\\
465.20469160105	-48.899420752553\\
465.199022502702	-55.7993242113118\\
465.193353404354	-64.1992276700707\\
466.062684306006	-72.1308771605755\\
465.932015207658	-79.5625266510804\\
464.80134610931	-88.4941761415852\\
465.670677010962	-95.9258256320901\\
465.290007912614	-103.607475122595\\
464.909338814266	-112.2891246131\\
465.528669715918	-120.470774103605\\
465.64800061757	-128.65242359411\\
466.087455566216	-136.163805305587\\
466.026910514862	-144.175187017064\\
463.466365463508	-154.686568728541\\
463.905820412154	-162.197950440019\\
464.5952753608	-168.584332151496\\
465.284730309447	-175.970713862973\\
466.474185258093	-183.85709557445\\
466.663640206739	-192.243477285927\\
464.980079282369	-201.002874870421\\
464.296518357999	-209.262272454914\\
464.61295743363	-217.521670039407\\
464.92939650926	-224.7810676239\\
464.87083558489	-233.290465208393\\
464.81227466052	-241.799862792886\\
464.753713736151	-248.809260377379\\
465.695152811781	-257.818657961872\\
464.977748079933	-264.886206425754\\
464.260343348085	-274.953754889635\\
463.542938616237	-280.521303353517\\
465.825533884389	-288.088851817398\\
464.983129152541	-297.03140028128\\
465.140724420693	-304.973948745161\\
464.798319688845	-313.916497209043\\
463.455914956997	-321.859045672924\\
462.052002288641	-329.176594136806\\
465.648089620285	-336.494142600687\\
464.744176951929	-344.311691064568\\
465.840264283574	-352.62923952845\\
467.186351615218	-359.821787992331\\
466.532438946862	-367.514336456213\\
464.878526278506	-377.206884920094\\
464.22461361015	-383.899433383976\\
463.250394769436	-394.76353606795\\
463.276175928721	-402.627638751924\\
465.801957088007	-408.991741435898\\
466.327738247293	-417.355844119872\\
465.853519406579	-425.969946803846\\
464.379300565864	-432.58404948782\\
465.40508172515	-440.698152171794\\
465.430862884436	-448.812254855768\\
465.394632201948	-456.707127255036\\
463.35840151946	-466.601999654303\\
464.822170836972	-472.996872053571\\
464.785940154484	-479.391744452838\\
464.874709471996	-488.919681368235\\
465.463478789508	-496.447618283631\\
465.55224810702	-505.475555199028\\
464.629921259843	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
473.612968967114	-1\\
473.108264821677	-8.38502627428924\\
473.103560676239	-16.7700525485785\\
474.098856530801	-24.1550788228677\\
473.094152385364	-33.040105097157\\
473.089448239926	-40.9251313714462\\
474.084744094488	-48.8101576457355\\
473.580039949051	-55.9451839200247\\
474.075335803613	-64.5802101943139\\
473.008131658175	-71.8253555162222\\
473.940927512737	-80.0705008381305\\
473.8737233673	-88.5656461600388\\
473.806519221862	-96.5607914819471\\
473.364315076424	-104.680936803855\\
473.922110930987	-112.801082125764\\
473.479906785549	-120.921227447672\\
473.037702640111	-128.04137276958\\
473.528686533669	-136.968370359955\\
473.519670427226	-143.89536795033\\
475.010654320783	-150.822365540704\\
473.001638214341	-161.249363131079\\
473.242622107898	-169.988860721454\\
473.483606001456	-176.728358311829\\
475.474589895013	-183.717855902203\\
475.465573788571	-192.207353492578\\
471.897033872604	-200.131374892477\\
471.328493956638	-209.555396292375\\
473.009954040671	-217.979417692274\\
472.691414124705	-225.903439092172\\
473.060374208739	-234.327460492071\\
473.429334292772	-240.751481891969\\
472.298294376806	-249.925503291868\\
473.167254460839	-257.099524691766\\
472.735525002498	-264.978713842647\\
471.303795544156	-273.857902993527\\
473.872066085814	-281.987092144408\\
472.440336627472	-289.616281295288\\
471.44610716913	-297.682970446168\\
471.451877710788	-306.249659597049\\
471.457648252446	-313.066348747929\\
471.463418794104	-322.383037898809\\
470.751927431	-330.01222704969\\
473.040436067896	-337.14141620057\\
472.828944704793	-345.27060535145\\
472.617453341689	-353.399794502331\\
472.780961978585	-360.716483653211\\
473.944470615481	-368.033172804092\\
472.607979252377	-377.349861954972\\
474.271487889273	-384.666551105852\\
472.376657361872	-392.427455460639\\
471.981826834471	-399.188359815426\\
473.08699630707	-408.449264170213\\
473.192165779669	-416.210168525\\
472.672335252267	-424.971072879787\\
473.152504724866	-432.731977234574\\
473.132674197465	-441.492881589361\\
473.112843670064	-448.753785944148\\
472.49900331651	-457.625328998859\\
473.385162962956	-465.496872053571\\
472.771322609402	-473.368415108282\\
473.657482255848	-480.239958162993\\
473.360174160359	-489.307065733834\\
473.562866064869	-497.374173304674\\
473.76555796938	-504.441280875515\\
472.942913385827	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
481.487231743091	-1\\
480.983492550564	-8.37014908981966\\
481.979753358036	-16.7402981796393\\
480.976014165509	-25.110447269459\\
480.972274972981	-32.4805963592786\\
481.968535780454	-39.8507454490983\\
481.964796587927	-48.2208945389179\\
481.461057395399	-56.0910436287376\\
481.957318202872	-63.4611927185572\\
481.453579010344	-72.519833871869\\
481.449839817817	-80.0784750251807\\
481.946100625289	-88.1371161784924\\
481.942361432762	-96.6957573318041\\
480.938622240235	-104.754398485116\\
481.434883047707	-112.813039638428\\
481.43114385518	-119.871680791739\\
481.427404662652	-128.930321945051\\
481.469917501121	-136.772935414323\\
482.01243033959	-145.615548883595\\
481.554943178059	-150.958162352868\\
482.597456016527	-159.30077582214\\
481.889968854996	-169.393389291412\\
481.682481693465	-177.486002760684\\
484.474994531934	-186.578616229957\\
484.267507370402	-193.171229699229\\
481.313988462839	-202.259874914533\\
480.360469555276	-209.848520129837\\
480.906950647713	-218.437165345141\\
480.95343174015	-225.025810560445\\
480.749912832587	-232.864455775749\\
480.546393925024	-242.703100991053\\
478.842875017461	-249.541746206357\\
480.639356109898	-257.880391421661\\
480.993301925062	-266.07122125954\\
480.347247740226	-272.762051097419\\
479.20119355539	-282.452880935298\\
480.055139370554	-289.643710773178\\
479.409085185719	-298.834540611057\\
479.763031000883	-306.525370448936\\
479.616976816047	-313.216200286815\\
480.970922631211	-320.407030124695\\
480.451852573359	-329.847859962574\\
480.432782515507	-338.788689800453\\
480.413712457656	-347.229519638332\\
479.394642399804	-353.170349476212\\
479.375572341952	-361.611179314091\\
481.3565022841	-368.55200915197\\
480.837432226249	-376.492838989849\\
479.818362168397	-386.433668827729\\
482.002919954309	-394.091374853329\\
480.687477740221	-401.749080878929\\
480.872035526132	-408.906786904528\\
481.056593312044	-417.064492930128\\
480.491151097956	-424.972198955728\\
479.925708883868	-431.879904981328\\
480.86026666978	-440.287611006928\\
481.294824455692	-448.695317032528\\
481.103374431072	-456.543530742683\\
480.911924406452	-464.391744452838\\
481.220474381832	-473.239958162993\\
480.029024357213	-480.088171873149\\
480.345638848722	-488.694450099433\\
480.662253340231	-496.300728325717\\
480.97886783174	-504.407006552001\\
481.255905511811	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
488.861494519067	-1\\
488.85872027945	-9.35527190535007\\
489.355946039833	-16.2105438107001\\
488.853171800216	-25.0658157160502\\
489.350397560599	-32.9210876214003\\
489.847623320982	-39.8408756557826\\
488.844849081365	-48.7606636901649\\
489.842074841748	-56.9304517245472\\
489.839300602131	-64.1002397589296\\
489.336526362513	-72.8453606146124\\
489.333752122896	-80.5904814702953\\
488.830977883279	-87.5856023259782\\
489.828203643662	-96.5807231816611\\
489.825429404045	-104.640360166376\\
488.822655164428	-112.699997151091\\
488.819880924811	-120.759634135807\\
489.317106685194	-128.819271120522\\
489.848648468574	-136.952500468691\\
489.380190251954	-144.085729816861\\
489.161732035334	-152.218959165031\\
490.943273818714	-157.352188513201\\
489.289331731126	-168.170901732338\\
491.135389643538	-176.489614951475\\
491.981447555951	-183.058328170613\\
488.327505468363	-195.12704138975\\
489.361991440171	-202.878294291428\\
487.896477411979	-210.629547193105\\
488.680963383787	-217.880800094782\\
488.465449355595	-225.132052996459\\
488.314451456436	-234.576854285233\\
488.663453557276	-243.021655574007\\
488.512455658116	-250.216456862781\\
488.861457758957	-256.911258151555\\
487.003094976659	-264.907680289336\\
487.144732194361	-275.404102427117\\
487.536369412064	-281.650524564899\\
488.928006629766	-290.89694670268\\
489.440611589404	-297.594981743687\\
487.953216549042	-306.293016784695\\
487.21582150868	-314.241051825702\\
489.478426468318	-321.189086866709\\
488.964277715718	-330.750025133523\\
489.450128963118	-337.310963400336\\
488.935980210519	-344.87190166715\\
488.921831457919	-353.932839933964\\
488.907682705319	-361.001842716906\\
488.89353395272	-368.570845499849\\
488.87938520012	-378.139848282792\\
488.86523644752	-385.208851065734\\
489.002166417713	-394.390374891179\\
490.639096387906	-399.571898716624\\
487.526026358098	-409.003422542069\\
488.412956328291	-416.934946367515\\
488.614402427516	-424.987437934895\\
489.315848526741	-432.039929502276\\
489.767294625966	-441.342421069656\\
489.218740725191	-449.644912637037\\
488.576697158537	-456.532297002636\\
489.434653591884	-464.419681368235\\
488.79261002523	-473.307065733834\\
489.150566458577	-481.194450099433\\
489.385473984536	-488.273301686676\\
488.620381510494	-496.352153273919\\
488.855289036453	-504.431004861162\\
489.060833121666	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
497.735757295044	-1\\
497.233948008337	-8.34039472088048\\
497.23213872163	-17.180789441761\\
497.730329434924	-24.5211841626414\\
497.228520148217	-32.8615788835219\\
497.72671086151	-40.8310058624669\\
497.724901574803	-48.8004328414119\\
497.223092288096	-56.7698598203569\\
497.72128300139	-64.7392867993019\\
497.219473714683	-72.670887357356\\
496.717664427976	-80.60248791541\\
497.215855141269	-88.0340884734641\\
497.214045854562	-95.9656890315181\\
497.212236567855	-104.026321847637\\
497.710427281149	-111.586954663755\\
497.708617994442	-120.647587479874\\
497.206808707735	-128.708220295992\\
497.227379436026	-137.13206552306\\
497.247950164318	-145.055910750127\\
497.268520892609	-152.479755977194\\
496.7890916209	-158.403601204261\\
496.688694607256	-166.948414173264\\
498.588297593612	-176.493227142267\\
498.487900579968	-183.538040111269\\
497.387503566324	-192.582853080272\\
496.409994417503	-201.496713668322\\
496.432485268682	-210.410574256373\\
496.954976119861	-218.324434844423\\
496.47746697104	-225.238295432473\\
496.878990080284	-235.289252794717\\
496.780513189528	-241.340210156961\\
496.182036298771	-250.391167519205\\
498.083559408015	-259.442124881449\\
496.512888028256	-264.744139319132\\
497.442216648497	-276.046153756816\\
493.371545268737	-279.848168194499\\
496.300873888978	-290.150182632183\\
496.97213799309	-297.355422876318\\
497.643402097201	-305.560663120453\\
497.314666201313	-313.765903364588\\
496.985930305425	-322.971143608723\\
497.476702858077	-331.152190304471\\
496.967475410729	-337.333237000219\\
496.958247963382	-344.514283695967\\
497.449020516034	-352.195330391715\\
496.939793068686	-361.392506119721\\
497.430565621339	-368.589681847727\\
496.921338173991	-377.286857575734\\
496.912110726644	-384.98403330374\\
497.001412881117	-390.68937492903\\
498.090715035591	-399.39471655432\\
497.680017190064	-408.100058179611\\
497.769319344538	-416.805399804901\\
497.737653757076	-424.002676914062\\
497.705988169614	-433.199954023223\\
497.674322582151	-440.397231132384\\
496.64265699469	-448.594508241546\\
496.550019886003	-457.521063262589\\
497.457382777316	-464.447618283631\\
497.364745668629	-472.374173304674\\
497.272108559942	-481.300728325717\\
496.425309120349	-488.852153273919\\
497.578509680757	-496.403578222121\\
496.731710241165	-505.455003170323\\
496.865760731521	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
504.610020071021	-1\\
505.609175737224	-8.32551753641089\\
504.608331403427	-17.1510350728218\\
505.107487069631	-24.9765526092327\\
504.606642735834	-32.8020701456436\\
505.605798402038	-40.8211360691512\\
504.604954068241	-48.8402019926589\\
505.604109734445	-56.8592679161666\\
504.603265400648	-64.8783338396742\\
505.602421066852	-72.7464141000994\\
505.601576733055	-80.6144943605247\\
505.600732399259	-88.4825746209499\\
505.099888065462	-95.8506548813751\\
505.599043731666	-104.412283528897\\
505.098199397869	-112.473912176419\\
505.597355064073	-119.535540823941\\
505.596510730276	-127.597169471463\\
505.606110403479	-136.794963910761\\
504.615710076682	-144.992758350059\\
504.625309749884	-152.490552789357\\
504.634909423087	-159.988347228655\\
504.588057483386	-167.242593280856\\
504.541205543686	-175.496839333058\\
504.494353603985	-185.251085385259\\
504.447501664284	-194.00533143746\\
505.224664061501	-201.09846637855\\
504.001826458718	-209.191601319641\\
506.245655522602	-216.484736260731\\
504.989484586486	-225.277871201821\\
503.943528704133	-232.468317970868\\
504.89757282178	-242.158764739915\\
505.351616939427	-249.315878175629\\
504.805661057074	-258.472991611343\\
504.772681079853	-265.347265015595\\
504.739701102632	-274.221538419847\\
504.706721125411	-278.029145157433\\
505.17374114819	-288.836751895019\\
504.986997730108	-298.599197342282\\
504.300254312027	-305.361642789545\\
504.646844227279	-313.024088236808\\
503.993434142531	-320.686533684071\\
504.489128000436	-330.50435547542\\
505.48482185834	-337.822177266769\\
502.480515716245	-344.139999058118\\
504.476209574149	-352.457820849467\\
504.971903432054	-360.783169522537\\
504.967597289958	-368.608518195606\\
504.963291147863	-376.667200202009\\
504.958985005767	-384.725882208412\\
505.000659344521	-394.221708300214\\
505.042333683276	-401.717534392016\\
503.58400802203	-407.946693817152\\
504.625682360784	-417.175853242287\\
505.610905086635	-424.267915893229\\
504.596127812486	-433.359978544171\\
504.581350538337	-440.452041195113\\
505.066573264188	-448.544103846055\\
505.023342613468	-456.509829522541\\
504.480111962747	-465.475555199028\\
505.436881312027	-473.441280875515\\
504.893650661306	-480.407006552001\\
505.465144256163	-488.431004861162\\
505.53663785102	-496.455003170323\\
505.108131445877	-504.479001479484\\
505.170688341377	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
512	-1\\
512	-9.3125\\
512	-16.125\\
512	-24.9375\\
512	-32.25\\
512	-40.8125\\
512	-48.875\\
512	-56.9375\\
512	-65\\
512	-72.8125\\
512	-80.625\\
512	-88.4375\\
512	-96.25\\
512	-103.3125\\
512	-110.875\\
512	-119.9375\\
512	-127.5\\
512	-136.5\\
512	-144.5\\
512	-152.5\\
512	-160.5\\
512	-168.5\\
512	-176\\
512	-184.5\\
512	-193\\
512	-200.75\\
512	-209.5\\
512	-217.75\\
512	-224.5\\
512	-228.75\\
512	-241.5\\
512	-248.25\\
512	-256.5\\
512	-265.9375\\
512	-273.375\\
512	-280.3125\\
512	-286.75\\
512	-298.9375\\
512	-305.625\\
512	-312.8125\\
512	-321\\
512	-329.9375\\
512	-336.875\\
512	-344.3125\\
512	-350.75\\
512	-361.1875\\
512	-369.625\\
512	-377.5625\\
512	-385.5\\
512	-393.25\\
512	-402\\
512	-409.75\\
512	-417.5\\
512	-425.5\\
512	-432.5\\
512	-441.5\\
512	-449.5\\
512	-457\\
512	-464.5\\
512	-472.5\\
512	-481\\
512	-489\\
512	-497\\
512	-505\\
512	-512\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-1\\
9.5625	-1\\
17.625	-1\\
25.6875	-1\\
32.75	-1\\
40.5625	-1\\
49.375	-1\\
56.1875	-1\\
64	-1\\
72.4375	-1\\
79.875	-1\\
87.3125	-1\\
96.75	-1\\
105.4375	-1\\
113.125	-1\\
122.3125	-1\\
130.5	-1\\
137.875	-1\\
147.25	-1\\
154.625	-1\\
163.5	-1\\
173.875	-1\\
181.75	-1\\
185.125	-1\\
193	-1\\
201.875	-1\\
210.25	-1\\
217.625	-1\\
226	-1\\
232.875	-1\\
240.75	-1\\
249.125	-1\\
256.5	-1\\
264.562254901961	-1\\
272.624509803922	-1\\
280.686764705882	-1\\
288.749019607843	-1\\
296.811274509804	-1\\
304.873529411765	-1\\
312.935784313725	-1\\
320.998039215686	-1\\
330.310294117647	-1\\
341.622549019608	-1\\
350.434803921569	-1\\
358.247058823529	-1\\
365.05931372549	-1\\
371.871568627451	-1\\
380.183823529412	-1\\
386.996078431373	-1\\
394.245341207349	-1\\
401.994603983326	-1\\
409.743866759302	-1\\
417.493129535279	-1\\
425.242392311255	-1\\
432.991655087232	-1\\
441.240917863208	-1\\
449.490180639185	-1\\
457.864443415161	-1\\
465.238706191138	-1\\
473.612968967114	-1\\
481.487231743091	-1\\
488.861494519067	-1\\
497.735757295044	-1\\
504.610020071021	-1\\
512	-1\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-8.96875\\
9.5498046875	-8.970703125\\
17.599609375	-8.97265625\\
25.6494140625	-8.974609375\\
32.69921875	-8.9765625\\
41.5615234375	-8.978515625\\
49.423828125	-8.98046875\\
56.2861328125	-9.482421875\\
65.1484375	-8.984375\\
72.8857421875	-9.486328125\\
79.623046875	-8.98828125\\
87.8603515625	-8.990234375\\
96.09765625	-8.9921875\\
104.9599609375	-8.994140625\\
113.822265625	-8.99609375\\
121.9345703125	-8.998046875\\
130.046875	-9\\
138.1826171875	-8.990234375\\
146.318359375	-8.98046875\\
154.4541015625	-9.470703125\\
164.58984375	-8.9609375\\
174.1630859375	-10.388671875\\
181.736328125	-8.81640625\\
186.0595703125	-7.744140625\\
193.8828125	-7.671875\\
201.7841796875	-8.224609375\\
210.185546875	-8.27734375\\
217.5869140625	-8.830078125\\
225.98828125	-8.8828125\\
233.3896484375	-8.873046875\\
241.291015625	-8.86328125\\
249.6923828125	-8.853515625\\
257.09375	-8.84375\\
264.657000612745	-8.86424632352941\\
272.72025122549	-8.88474264705882\\
281.283501838235	-8.40523897058824\\
288.84675245098	-8.92573529411765\\
297.410003063725	-8.38373161764706\\
304.973253676471	-8.34172794117647\\
313.036504289216	-8.29972426470588\\
322.099754901961	-8.25772058823529\\
329.163005514706	-8.24696691176471\\
337.726256127451	-8.73621323529412\\
346.289506740196	-8.22545955882353\\
354.352757352941	-8.21470588235294\\
363.228507965686	-8.20395220588235\\
371.604258578431	-8.69319852941176\\
379.730009191176	-8.68244485294118\\
387.355759803922	-8.67169117647059\\
395.215362532808	-8.73518700787402\\
402.074965261695	-8.79868283927744\\
409.934567990582	-8.36217867068087\\
417.794170719469	-8.4256745020843\\
425.591273448356	-8.42667033348773\\
433.388376177243	-8.42766616489115\\
441.435478906129	-8.42866199629458\\
449.482581635016	-8.92965782769801\\
457.357809363903	-8.41478064322842\\
465.23303709279	-8.89990345875883\\
473.108264821677	-8.38502627428924\\
480.983492550564	-8.37014908981966\\
488.85872027945	-9.35527190535007\\
497.233948008337	-8.34039472088048\\
505.609175737224	-8.32551753641089\\
512	-9.3125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-17.4375\\
9.537109375	-17.44140625\\
16.57421875	-17.4453125\\
24.611328125	-17.44921875\\
33.6484375	-16.453125\\
41.560546875	-16.95703125\\
48.47265625	-17.4609375\\
56.384765625	-16.46484375\\
65.296875	-16.46875\\
73.333984375	-17.47265625\\
81.37109375	-16.4765625\\
89.408203125	-16.48046875\\
96.4453125	-16.984375\\
104.982421875	-16.98828125\\
113.51953125	-17.4921875\\
121.056640625	-16.99609375\\
129.59375	-17\\
137.490234375	-16.98046875\\
145.88671875	-16.9609375\\
153.283203125	-16.94140625\\
161.1796875	-16.921875\\
169.451171875	-16.77734375\\
173.72265625	-17.1328125\\
184.994140625	-16.48828125\\
194.265625	-16.34375\\
201.693359375	-16.44921875\\
209.12109375	-16.5546875\\
217.048828125	-16.66015625\\
225.9765625	-16.765625\\
233.404296875	-16.74609375\\
240.83203125	-17.2265625\\
248.759765625	-16.70703125\\
256.6875	-16.6875\\
265.751746323529	-16.2284926470588\\
273.815992647059	-17.2694852941176\\
281.880238970588	-16.3104779411765\\
288.944485294118	-17.3514705882353\\
298.008731617647	-16.7674632352941\\
305.072977941176	-17.1834558823529\\
313.137224264706	-16.0994485294118\\
321.201470588235	-16.5154411764706\\
329.015716911765	-16.9939338235294\\
337.329963235294	-15.9724264705882\\
345.644209558824	-16.9509191176471\\
353.458455882353	-15.9294117647059\\
361.897702205882	-15.9079044117647\\
370.336948529412	-16.3863970588235\\
378.276194852941	-16.8648897058824\\
386.215441176471	-16.3433823529412\\
394.685383858268	-16.470374015748\\
402.655326540065	-16.5973656785549\\
410.625269221862	-16.7243573413617\\
418.595211903659	-16.3513490041686\\
425.940154585456	-16.3533406669755\\
433.785097267253	-16.3553323297823\\
441.630039949051	-16.3573239925892\\
449.474982630848	-16.359315655396\\
457.351175312645	-16.8295612864568\\
465.227367994442	-16.7998069175177\\
473.103560676239	-16.7700525485785\\
481.979753358036	-16.7402981796393\\
489.355946039833	-16.2105438107001\\
497.23213872163	-17.180789441761\\
504.608331403427	-17.1510350728218\\
512	-16.125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-24.40625\\
9.5244140625	-24.412109375\\
17.548828125	-25.41796875\\
25.8232421875	-25.423828125\\
34.09765625	-24.4296875\\
41.8095703125	-24.685546875\\
48.521484375	-24.94140625\\
56.4833984375	-24.197265625\\
64.4453125	-24.953125\\
73.7822265625	-24.958984375\\
81.119140625	-25.46484375\\
88.9560546875	-25.470703125\\
96.79296875	-25.4765625\\
104.7548828125	-24.482421875\\
112.716796875	-24.48828125\\
121.6787109375	-24.494140625\\
129.140625	-25\\
137.2978515625	-24.970703125\\
145.955078125	-24.94140625\\
153.6123046875	-25.412109375\\
161.76953125	-24.8828125\\
169.9892578125	-25.916015625\\
176.708984375	-24.44921875\\
184.9287109375	-26.232421875\\
193.1484375	-25.015625\\
201.1025390625	-24.923828125\\
210.056640625	-25.33203125\\
217.0107421875	-25.990234375\\
225.96484375	-25.1484375\\
232.9189453125	-25.119140625\\
241.873046875	-24.08984375\\
248.8271484375	-24.560546875\\
257.78125	-25.03125\\
265.846492034314	-24.0927389705882\\
273.911734068627	-25.1542279411765\\
281.476976102941	-24.2157169117647\\
289.042218137255	-24.2772058823529\\
297.107460171569	-24.6511948529412\\
305.172702205882	-25.0251838235294\\
313.237944240196	-24.8991727941176\\
321.30318627451	-24.7731617647059\\
329.618428308824	-24.7409007352941\\
337.933670343137	-23.7086397058824\\
345.498912377451	-24.1763786764706\\
353.564154411765	-24.1441176470588\\
361.316896446078	-24.6118566176471\\
369.569638480392	-24.0795955882353\\
377.572380514706	-24.0473345588235\\
385.57512254902	-24.5150735294118\\
393.655405183727	-24.205561023622\\
401.735687818434	-23.8960485178323\\
410.315970453142	-24.5865360120426\\
418.396253087849	-24.7770235062529\\
426.789035722557	-24.7800110004632\\
434.181818357264	-24.2829984946735\\
441.574600991972	-24.2859859888837\\
449.467383626679	-24.288973483094\\
457.344541261386	-24.7443419296853\\
465.721698896094	-24.1997103762765\\
474.098856530801	-24.1550788228677\\
480.976014165509	-25.110447269459\\
488.853171800216	-25.0658157160502\\
497.730329434924	-24.5211841626414\\
505.107487069631	-24.9765526092327\\
512	-24.9375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-33.375\\
9.51171875	-32.3828125\\
17.5234375	-32.890625\\
25.03515625	-33.3984375\\
34.546875	-32.90625\\
41.55859375	-32.4140625\\
49.0703125	-31.421875\\
56.58203125	-33.4296875\\
64.59375	-32.9375\\
74.23046875	-32.4453125\\
82.8671875	-33.453125\\
89.50390625	-33.4609375\\
98.140625	-32.96875\\
105.52734375	-32.9765625\\
113.4140625	-32.984375\\
121.80078125	-33.4921875\\
129.6875	-33\\
137.60546875	-32.9609375\\
145.5234375	-33.421875\\
153.94140625	-32.3828125\\
161.359375	-32.34375\\
170.02734375	-32.5546875\\
176.6953125	-32.765625\\
184.86328125	-32.4765625\\
193.03125	-33.1875\\
202.01171875	-32.8984375\\
209.9921875	-32.609375\\
216.97265625	-31.8203125\\
225.953125	-32.03125\\
232.93359375	-32.4921875\\
241.9140625	-32.953125\\
249.39453125	-31.9140625\\
257.875	-32.875\\
265.941237745098	-32.9569852941176\\
273.507475490196	-33.0389705882353\\
282.073713235294	-33.1209558823529\\
290.139950980392	-32.7029411764706\\
297.70618872549	-32.5349264705882\\
305.272426470588	-32.3669117647059\\
314.338664215686	-31.6988970588235\\
322.404901960784	-32.0308823529412\\
329.721139705882	-31.4878676470588\\
338.03737745098	-32.4448529411765\\
345.853615196078	-31.4018382352941\\
353.669852941176	-31.8588235294118\\
361.736090686275	-31.8158088235294\\
369.802328431373	-31.7727941176471\\
377.868566176471	-32.2297794117647\\
385.934803921569	-32.1867647058824\\
393.625426509186	-31.9407480314961\\
401.316049096804	-32.6947313571098\\
409.506671684422	-32.4487146827235\\
417.69729427204	-32.2026980083372\\
426.137916859657	-32.7066813339509\\
433.578539447275	-32.2106646595646\\
442.519162034893	-32.7146479851783\\
449.45978462251	-32.218631310792\\
457.337907210128	-33.1591225729137\\
465.216029797746	-32.0996138350353\\
473.094152385364	-33.040105097157\\
480.972274972981	-32.4805963592786\\
489.350397560599	-32.9210876214003\\
497.228520148217	-32.8615788835219\\
504.606642735834	-32.8020701456436\\
512	-32.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-41.34375\\
9.6240234375	-40.416015625\\
17.748046875	-41.48828125\\
25.3720703125	-40.310546875\\
32.99609375	-40.1328125\\
40.6201171875	-41.080078125\\
48.244140625	-41.02734375\\
56.3681640625	-41.224609375\\
65.4921875	-41.421875\\
73.3662109375	-41.431640625\\
83.240234375	-40.44140625\\
90.1142578125	-40.451171875\\
97.48828125	-40.4609375\\
104.9248046875	-41.470703125\\
113.861328125	-40.98046875\\
121.7978515625	-40.990234375\\
129.234375	-41\\
137.6630859375	-40.951171875\\
145.091796875	-40.90234375\\
153.7705078125	-40.853515625\\
161.94921875	-40.8046875\\
169.8779296875	-40.318359375\\
176.806640625	-41.33203125\\
184.9853515625	-40.845703125\\
193.6640625	-40.859375\\
201.1083984375	-40.060546875\\
209.052734375	-40.26171875\\
217.7470703125	-39.712890625\\
225.44140625	-39.6640625\\
234.1357421875	-40.302734375\\
240.830078125	-40.94140625\\
248.7744140625	-39.830078125\\
257.71875	-40.71875\\
265.785983455882	-40.8212316176471\\
272.853216911765	-40.9237132352941\\
280.920450367647	-41.0261948529412\\
288.987683823529	-41.1286764705882\\
297.367417279412	-39.9811580882353\\
305.247150735294	-40.8336397058824\\
313.876884191176	-40.9361213235294\\
321.006617647059	-40.5386029411765\\
329.511351102941	-40.7973345588235\\
337.016084558824	-40.5560661764706\\
345.770818014706	-40.5647977941176\\
353.525551470588	-40.0735294117647\\
361.655284926471	-40.0197610294118\\
369.785018382353	-39.9659926470588\\
377.914751838235	-39.4122242647059\\
386.044485294118	-39.3584558823529\\
393.157947834646	-39.5509350393701\\
401.771410375174	-39.7434141963872\\
409.384872915702	-40.4358933534044\\
417.99833545623	-40.1283725104215\\
425.986797996758	-40.1333516674386\\
433.475260537286	-40.1383308244558\\
441.463723077814	-40.1433099814729\\
449.952185618342	-40.64828913849\\
457.33127315887	-40.0739032161421\\
466.210360699398	-40.4995172937942\\
473.089448239926	-40.9251313714462\\
481.968535780454	-39.8507454490983\\
489.847623320982	-39.8408756557826\\
497.72671086151	-40.8310058624669\\
505.605798402038	-40.8211360691512\\
512	-40.8125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-48.3125\\
9.736328125	-48.44921875\\
16.97265625	-49.5859375\\
25.708984375	-49.22265625\\
33.4453125	-48.359375\\
41.181640625	-48.74609375\\
47.91796875	-49.6328125\\
56.154296875	-49.01953125\\
65.390625	-48.40625\\
73.501953125	-49.41796875\\
80.61328125	-49.4296875\\
89.724609375	-48.44140625\\
97.8359375	-48.453125\\
104.822265625	-48.46484375\\
113.80859375	-48.4765625\\
121.794921875	-49.48828125\\
128.78125	-48.5\\
137.220703125	-47.94140625\\
145.66015625	-48.3828125\\
151.599609375	-48.82421875\\
161.5390625	-49.265625\\
169.228515625	-48.58203125\\
177.91796875	-48.8984375\\
185.607421875	-48.71484375\\
193.296875	-48.53125\\
201.705078125	-48.72265625\\
209.61328125	-48.9140625\\
218.521484375	-47.60546875\\
226.9296875	-47.296875\\
234.337890625	-47.61328125\\
241.74609375	-47.9296875\\
248.654296875	-48.24609375\\
257.5625	-48.5625\\
265.630729166667	-48.6854779411765\\
272.698958333333	-48.8084558823529\\
280.7671875	-48.9314338235294\\
288.835416666667	-49.0544117647059\\
297.528645833333	-47.9273897058824\\
305.221875	-48.8003676470588\\
313.415104166667	-48.6733455882353\\
321.608333333333	-49.5463235294118\\
329.3015625	-49.1068014705882\\
337.494791666667	-48.6672794117647\\
344.688020833333	-48.7277573529412\\
352.38125	-48.7882352941176\\
361.574479166667	-48.7237132352941\\
369.767708333333	-48.6591911764706\\
377.4609375	-48.5946691176471\\
386.154166666667	-48.0301470588235\\
394.190469160105	-47.6611220472441\\
401.226771653543	-48.2920970356647\\
409.763074146982	-47.9230720240852\\
418.29937664042	-48.0540470125058\\
426.335679133858	-48.0600220009264\\
433.371981627297	-48.0659969893469\\
441.908284120735	-48.5719719777675\\
449.944586614173	-48.5779469661881\\
457.824639107612	-48.4886838593705\\
465.20469160105	-48.899420752553\\
474.084744094488	-48.8101576457355\\
481.964796587927	-48.2208945389179\\
488.844849081365	-48.7606636901649\\
497.724901574803	-48.8004328414119\\
504.604954068241	-48.8402019926589\\
512	-48.875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-56.28125\\
9.8486328125	-57.482421875\\
17.197265625	-57.68359375\\
25.7958984375	-57.384765625\\
33.39453125	-56.0859375\\
41.2431640625	-56.162109375\\
48.091796875	-56.23828125\\
56.1904296875	-56.314453125\\
64.2890625	-57.390625\\
73.3876953125	-57.404296875\\
80.486328125	-57.41796875\\
88.5849609375	-57.431640625\\
97.68359375	-56.4453125\\
104.7197265625	-57.458984375\\
112.755859375	-57.47265625\\
120.7919921875	-57.486328125\\
129.828125	-57.5\\
137.2783203125	-56.431640625\\
144.728515625	-56.36328125\\
153.6787109375	-56.794921875\\
161.62890625	-56.7265625\\
168.8291015625	-56.595703125\\
178.029296875	-56.96484375\\
185.4794921875	-59.083984375\\
193.4296875	-56.703125\\
201.5517578125	-57.134765625\\
210.173828125	-56.56640625\\
218.2958984375	-55.998046875\\
226.41796875	-55.9296875\\
234.0400390625	-56.923828125\\
241.162109375	-56.41796875\\
248.5341796875	-56.662109375\\
257.40625	-56.40625\\
264.475474877451	-56.5497242647059\\
272.544699754902	-56.6931985294118\\
280.613924632353	-56.8366727941176\\
288.683149509804	-56.9801470588235\\
296.439874387255	-56.3736213235294\\
305.196599264706	-57.2670955882353\\
313.703324142157	-56.9105698529412\\
321.210049019608	-56.0540441176471\\
329.591773897059	-56.1662683823529\\
337.47349877451	-55.7784926470588\\
344.355223651961	-56.8907169117647\\
353.736948529412	-56.5029411764706\\
361.743673406863	-56.6776654411765\\
369.250398284314	-56.3523897058824\\
377.507123161765	-56.2771139705882\\
385.263848039216	-56.7018382352941\\
393.222990485564	-56.7713090551181\\
401.182132931913	-56.3407798749421\\
409.141275378262	-56.9102506947661\\
417.10041782461	-56.4797215145901\\
425.184560270959	-56.9866923344141\\
433.768702717307	-56.4936631542381\\
442.102845163656	-56.0006339740621\\
449.436987610005	-56.0076047938861\\
457.568005056353	-56.4034645025989\\
465.199022502702	-55.7993242113118\\
473.580039949051	-55.9451839200247\\
481.461057395399	-56.0910436287376\\
489.842074841748	-56.9304517245472\\
497.223092288096	-56.7698598203569\\
505.604109734445	-56.8592679161666\\
512	-56.9375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-64.25\\
8.4609375	-64.015625\\
17.921875	-65.28125\\
25.8828125	-66.546875\\
33.34375	-64.3125\\
41.3046875	-64.078125\\
49.265625	-64.34375\\
57.2265625	-64.609375\\
65.1875	-65.375\\
72.2734375	-65.390625\\
81.359375	-64.90625\\
88.4453125	-65.421875\\
97.53125	-64.4375\\
105.1171875	-64.453125\\
112.703125	-65.46875\\
120.7890625	-64.484375\\
129.875	-65.5\\
136.8359375	-65.421875\\
144.796875	-65.34375\\
153.7578125	-64.765625\\
161.21875	-65.1875\\
168.9296875	-65.109375\\
177.640625	-63.53125\\
186.3515625	-63.453125\\
192.0625	-63.875\\
200.8984375	-63.546875\\
208.734375	-64.71875\\
217.5703125	-63.390625\\
225.40625	-64.0625\\
233.7421875	-65.234375\\
241.578125	-63.90625\\
248.4140625	-64.578125\\
257.25	-64.25\\
264.320220588235	-64.4139705882353\\
273.390441176471	-64.5779411764706\\
281.460661764706	-64.2419117647059\\
289.030882352941	-64.9058823529412\\
296.351102941176	-65.8198529411765\\
304.671323529412	-66.7338235294118\\
310.991544117647	-67.6477941176471\\
317.811764705882	-68.5617647058824\\
325.381985294118	-66.2257352941176\\
336.952205882353	-63.8897058823529\\
346.022426470588	-63.0536764705882\\
354.092647058824	-63.2176470588235\\
361.912867647059	-64.1316176470588\\
369.733088235294	-64.0455882352941\\
377.053308823529	-64.4595588235294\\
385.373529411765	-64.8735294117647\\
393.755511811024	-64.8814960629921\\
401.637494210283	-64.3894627142195\\
409.519476609541	-64.897429365447\\
417.4014590088	-64.9053960166744\\
425.533441408059	-64.4133626679018\\
433.165423807318	-64.9213293191292\\
440.797406206577	-64.9292959703566\\
450.429388605836	-63.9372626215841\\
457.311371005095	-63.8182451458274\\
465.193353404354	-64.1992276700707\\
474.075335803613	-64.5802101943139\\
481.957318202872	-63.4611927185572\\
489.839300602131	-64.1002397589296\\
497.72128300139	-64.7392867993019\\
504.603265400648	-64.8783338396742\\
512	-65\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-72.84375\\
10.1357421875	-73.158203125\\
18.271484375	-72.97265625\\
25.1572265625	-73.037109375\\
32.54296875	-73.6015625\\
38.6787109375	-71.666015625\\
49.814453125	-72.73046875\\
57.9501953125	-71.544921875\\
64.0859375	-72.359375\\
73.6591796875	-73.314453125\\
82.232421875	-72.26953125\\
88.8056640625	-72.974609375\\
97.37890625	-72.6796875\\
105.6396484375	-72.447265625\\
112.900390625	-72.71484375\\
121.4111328125	-72.732421875\\
129.921875	-73.25\\
136.0185546875	-72.802734375\\
145.615234375	-73.35546875\\
153.2119140625	-72.658203125\\
161.80859375	-72.4609375\\
168.5302734375	-72.701171875\\
177.251953125	-72.94140625\\
186.4736328125	-72.681640625\\
193.1953125	-74.421875\\
202.5107421875	-73.630859375\\
209.826171875	-73.33984375\\
217.3916015625	-72.798828125\\
225.45703125	-73.7578125\\
233.6474609375	-71.779296875\\
241.337890625	-71.30078125\\
249.2783203125	-71.322265625\\
257.21875	-71.34375\\
264.78996629902	-71.5282169117647\\
272.361182598039	-72.7126838235294\\
280.432398897059	-72.3971507352941\\
289.503615196078	-72.0816176470588\\
297.137331495098	-73.8910845588235\\
304.771047794118	-73.7005514705882\\
311.904764093137	-75.0100183823529\\
318.038480392157	-76.3194852941176\\
322.937821691176	-77.9258272058824\\
331.837162990196	-79.5321691176471\\
341.986504289216	-77.1385110294118\\
352.635845588235	-73.2448529411765\\
361.597686887255	-72.2261948529412\\
370.059528186275	-71.7075367647059\\
377.771369485294	-71.6888786764706\\
385.983210784314	-71.6702205882353\\
393.381783136483	-72.6791830708661\\
401.280355488652	-72.188145553497\\
410.178927840821	-71.6971080361278\\
417.077500192991	-72.2060705187587\\
425.10107254516	-72.7150330013895\\
433.624644897329	-72.2239954840204\\
441.398217249498	-71.7329579666512\\
448.671789601667	-72.7419204492821\\
456.867236953837	-71.6863988049288\\
466.062684306006	-72.1308771605755\\
473.008131658175	-71.8253555162222\\
481.453579010344	-72.519833871869\\
489.336526362513	-72.8453606146124\\
497.219473714683	-72.670887357356\\
505.602421066852	-72.7464141000994\\
512	-72.8125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-79.4375\\
9.810546875	-80.80078125\\
20.12109375	-79.1640625\\
24.931640625	-81.02734375\\
33.7421875	-80.890625\\
40.552734375	-83.25390625\\
51.36328125	-81.6171875\\
58.673828125	-81.48046875\\
65.984375	-80.34375\\
73.044921875	-80.73828125\\
78.10546875	-83.1328125\\
88.166015625	-81.52734375\\
97.2265625	-81.421875\\
104.662109375	-81.44140625\\
114.09765625	-80.4609375\\
121.033203125	-80.48046875\\
128.96875	-80.5\\
137.701171875	-80.68359375\\
147.43359375	-80.3671875\\
154.166015625	-80.55078125\\
156.3984375	-81.734375\\
163.130859375	-79.29296875\\
172.36328125	-82.8515625\\
189.095703125	-81.91015625\\
196.328125	-78.96875\\
200.123046875	-80.21484375\\
208.41796875	-80.4609375\\
217.712890625	-80.70703125\\
225.0078125	-79.953125\\
233.552734375	-78.32421875\\
240.09765625	-78.6953125\\
249.142578125	-79.06640625\\
257.1875	-79.4375\\
264.259712009804	-80.6424632352941\\
272.331924019608	-79.8474264705882\\
280.904136029412	-80.0523897058823\\
288.476348039216	-80.2573529411765\\
296.92356004902	-81.9623161764706\\
304.370772058824	-81.6672794117647\\
310.817984068627	-82.3722426470588\\
320.265196078431	-82.0772058823529\\
326.493658088235	-83.1259191176471\\
333.722120098039	-84.1746323529412\\
340.950582107843	-86.2233455882353\\
352.179044117647	-83.2720588235294\\
361.282506127451	-80.8207720588235\\
369.385968137255	-80.3694852941177\\
377.489430147059	-79.4181985294118\\
386.092892156863	-79.4669117647059\\
393.508054461942	-79.4768700787402\\
401.423216767022	-80.4868283927744\\
409.838379072101	-80.4967867068087\\
418.253541377181	-79.506745020843\\
426.16870368226	-80.5167033348773\\
433.08386598734	-80.5266616489115\\
441.999028292419	-80.5366199629458\\
448.914190597499	-80.5465782769801\\
456.923102902578	-80.5545524640302\\
465.932015207658	-79.5625266510804\\
473.940927512737	-80.0705008381305\\
481.449839817817	-80.0784750251807\\
489.333752122896	-80.5904814702953\\
496.717664427976	-80.60248791541\\
505.601576733055	-80.6144943605247\\
512	-80.625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-86.53125\\
10.4853515625	-85.693359375\\
17.470703125	-88.85546875\\
24.9560546875	-88.017578125\\
34.44140625	-89.1796875\\
42.9267578125	-90.341796875\\
48.412109375	-90.00390625\\
59.6474609375	-89.416015625\\
66.3828125	-89.328125\\
75.4306640625	-88.662109375\\
81.978515625	-88.49609375\\
87.7763671875	-84.080078125\\
97.57421875	-88.1640625\\
104.6845703125	-89.185546875\\
113.794921875	-88.70703125\\
120.6552734375	-89.228515625\\
128.515625	-89.25\\
137.6337890625	-88.564453125\\
145.251953125	-90.87890625\\
151.3701171875	-91.443359375\\
153.48828125	-90.5078125\\
156.9814453125	-88.384765625\\
166.974609375	-92.76171875\\
182.9677734375	-90.888671875\\
195.9609375	-88.015625\\
201.4853515625	-89.798828125\\
204.009765625	-88.58203125\\
217.7841796875	-88.865234375\\
225.55859375	-88.1484375\\
233.2080078125	-88.369140625\\
239.857421875	-87.58984375\\
249.0068359375	-87.560546875\\
256.15625	-87.53125\\
264.229457720588	-87.7567095588235\\
272.802665441176	-87.9821691176471\\
280.375873161765	-88.2076286764706\\
289.449080882353	-89.4330882352941\\
296.959788602941	-89.0335477941177\\
303.470496323529	-90.6340073529412\\
311.231204044118	-90.9844669117647\\
319.991911764706	-90.3349264705882\\
328.549494485294	-90.0760110294118\\
337.107077205882	-89.8170955882353\\
344.414659926471	-90.3081801470588\\
350.722242647059	-91.2992647058824\\
360.717325367647	-88.9153492647059\\
369.712408088235	-88.0314338235294\\
378.207490808824	-88.6475183823529\\
385.702573529412	-88.2636029411765\\
394.134325787402	-88.2745570866142\\
402.566078045391	-88.2855112320519\\
409.497830303381	-88.2964653774896\\
417.929582561371	-88.3074195229273\\
425.736334819361	-88.318373668365\\
433.543087077351	-88.3293278138027\\
441.59983933534	-88.3402819592404\\
449.15659159333	-87.3512361046781\\
457.47896885132	-88.4227061231317\\
464.80134610931	-88.4941761415852\\
473.8737233673	-88.5656461600388\\
481.946100625289	-88.1371161784924\\
488.830977883279	-87.5856023259782\\
497.215855141269	-88.0340884734641\\
505.600732399259	-88.4825746209499\\
512	-88.4375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-99.625\\
10.16015625	-96.5859375\\
17.3203125	-96.046875\\
24.98046875	-97.0078125\\
33.640625	-97.96875\\
42.30078125	-95.9296875\\
49.4609375	-96.890625\\
57.12109375	-97.8515625\\
66.78125	-96.8125\\
74.81640625	-97.0859375\\
82.3515625	-95.859375\\
89.38671875	-95.6328125\\
97.921875	-95.40625\\
104.70703125	-96.9296875\\
112.4921875	-97.453125\\
120.27734375	-96.4765625\\
128.0625	-96.5\\
136.06640625	-97.9453125\\
144.0703125	-98.390625\\
153.57421875	-98.8359375\\
155.578125	-98.78125\\
157.83203125	-99.4765625\\
165.5859375	-100.671875\\
181.83984375	-99.3671875\\
195.59375	-98.5625\\
198.34765625	-97.8828125\\
201.6015625	-95.703125\\
212.85546875	-96.5234375\\
225.109375	-96.34375\\
232.86328125	-97.4140625\\
240.6171875	-97.484375\\
248.87109375	-96.0546875\\
257.125	-95.625\\
265.199203431373	-96.8709558823529\\
272.273406862745	-97.1169117647059\\
281.347610294118	-97.3628676470588\\
289.42181372549	-96.6088235294118\\
296.496017156863	-97.1047794117647\\
304.570220588235	-98.6007352941176\\
312.644424019608	-97.5966911764706\\
320.71862745098	-97.5926470588235\\
328.605330882353	-97.5261029411765\\
335.492034313725	-98.4595588235294\\
342.878737745098	-97.3930147058824\\
349.265441176471	-98.3264705882353\\
360.152144607843	-98.0099264705882\\
368.538848039216	-97.6933823529412\\
377.425551470588	-96.8768382352941\\
386.312254901961	-96.0602941176471\\
393.760597112861	-96.0722440944882\\
401.708939323761	-95.5841940713293\\
409.657281534661	-96.0961440481704\\
418.105623745561	-96.1080940250116\\
425.303965956461	-96.1200440018527\\
434.002308167361	-95.1319939786938\\
442.200650378262	-95.143943955535\\
448.898992589162	-95.1558939323761\\
457.034834800062	-95.2908597822331\\
465.670677010962	-95.9258256320901\\
473.806519221862	-96.5607914819471\\
481.942361432762	-96.6957573318041\\
489.828203643662	-96.5807231816611\\
497.214045854562	-95.9656890315181\\
505.099888065462	-95.8506548813751\\
512	-96.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-103.71875\\
12.8974609375	-101.353515625\\
18.294921875	-105.98828125\\
24.6923828125	-106.123046875\\
36.58984375	-102.2578125\\
41.4873046875	-103.642578125\\
52.884765625	-106.52734375\\
56.2822265625	-107.162109375\\
66.6796875	-104.296875\\
73.7021484375	-103.634765625\\
82.724609375	-104.97265625\\
90.2470703125	-104.310546875\\
97.76953125	-104.6484375\\
105.2919921875	-104.923828125\\
113.814453125	-104.69921875\\
121.3369140625	-104.474609375\\
128.359375	-105.75\\
136.2490234375	-106.013671875\\
144.638671875	-106.27734375\\
151.7783203125	-106.791015625\\
156.41796875	-107.8046875\\
158.0576171875	-108.130859375\\
163.197265625	-109.95703125\\
184.0869140625	-106.783203125\\
191.9765625	-104.609375\\
195.5849609375	-103.716796875\\
200.193359375	-100.82421875\\
209.3017578125	-100.931640625\\
213.41015625	-105.0390625\\
232.0185546875	-106.708984375\\
239.626953125	-104.37890625\\
248.7353515625	-104.798828125\\
256.84375	-105.21875\\
264.918949142157	-105.422702205882\\
272.994148284314	-104.626654411765\\
281.069347426471	-105.830606617647\\
288.644546568627	-105.534558823529\\
296.844745710784	-105.363511029412\\
304.544944852941	-105.692463235294\\
311.745143995098	-105.521415441176\\
319.945343137255	-105.350367647059\\
327.723667279412	-106.413694852941\\
336.501991421569	-106.477022058824\\
343.280315563725	-105.290349264706\\
351.058639705882	-105.103676470588\\
361.024463848039	-104.667003676471\\
369.490287990196	-105.230330882353\\
377.456112132353	-104.793658088235\\
386.92193627451	-103.356985294118\\
393.94936843832	-102.307431102362\\
401.976800602131	-101.257876910607\\
410.254232765941	-103.708322718851\\
417.531664929751	-104.158768527096\\
425.934097093562	-104.10921433534\\
434.336529257372	-104.059660143585\\
442.238961421183	-103.26010595183\\
449.641393584993	-103.460551760074\\
457.465700748803	-104.534013441335\\
465.290007912614	-103.607475122595\\
473.364315076424	-104.680936803855\\
480.938622240235	-104.754398485116\\
489.825429404045	-104.640360166376\\
497.212236567855	-104.026321847637\\
505.599043731666	-104.412283528897\\
512	-103.3125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-111.8125\\
10.134765625	-113.62109375\\
17.76953125	-112.4296875\\
25.904296875	-110.73828125\\
38.0390625	-110.546875\\
44.173828125	-115.85546875\\
49.80859375	-112.6640625\\
56.943359375	-113.47265625\\
68.578125	-112.78125\\
73.087890625	-112.68359375\\
81.59765625	-112.0859375\\
89.107421875	-112.98828125\\
97.6171875	-111.890625\\
105.376953125	-111.91796875\\
114.13671875	-111.9453125\\
120.396484375	-113.47265625\\
128.65625	-113.5\\
136.431640625	-113.08203125\\
143.20703125	-114.1640625\\
150.482421875	-114.74609375\\
152.7578125	-116.328125\\
163.283203125	-117.28515625\\
169.80859375	-117.2421875\\
186.333984375	-118.69921875\\
194.859375	-112.65625\\
197.322265625	-113.05078125\\
199.78515625	-107.9453125\\
210.248046875	-107.33984375\\
214.2109375	-119.734375\\
222.173828125	-120.00390625\\
231.63671875	-119.2734375\\
248.599609375	-113.54296875\\
256.5625	-113.8125\\
264.638694852941	-113.474448529412\\
272.714889705882	-113.636397058824\\
280.291084558824	-113.298345588235\\
288.867279411765	-113.460294117647\\
296.693474264706	-114.622242647059\\
303.519669117647	-114.784191176471\\
311.845863970588	-113.446139705882\\
321.172058823529	-113.108088235294\\
328.342003676471	-114.301286764706\\
336.511948529412	-114.494485294118\\
344.681893382353	-113.187683823529\\
352.851838235294	-113.880882352941\\
360.896783088235	-114.324080882353\\
370.941727941176	-112.767279411765\\
377.986672794118	-111.710477941176\\
387.031617647059	-112.653676470588\\
394.63813976378	-110.042618110236\\
403.2446618805	-108.431559749884\\
410.851183997221	-109.320501389532\\
417.457706113942	-111.20944302918\\
426.564228230662	-112.098384668828\\
434.170750347383	-111.987326308476\\
441.277272464104	-112.376267948124\\
449.383794580824	-112.765209587772\\
457.396566697545	-112.277167100436\\
464.909338814266	-112.2891246131\\
473.922110930987	-112.801082125764\\
481.434883047707	-112.813039638428\\
488.822655164428	-112.699997151091\\
497.710427281149	-111.586954663755\\
505.098199397869	-112.473912176419\\
512	-110.875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-121.90625\\
9.1220703125	-120.638671875\\
19.744140625	-119.87109375\\
26.6162109375	-119.353515625\\
35.48828125	-121.3359375\\
40.8603515625	-120.068359375\\
50.732421875	-117.80078125\\
58.3544921875	-120.033203125\\
65.4765625	-119.265625\\
74.4736328125	-120.732421875\\
82.970703125	-122.19921875\\
89.2177734375	-121.166015625\\
96.96484375	-120.6328125\\
104.9619140625	-120.162109375\\
113.958984375	-121.19140625\\
120.4560546875	-120.470703125\\
128.953125	-121.25\\
135.6142578125	-121.900390625\\
144.275390625	-122.05078125\\
150.6865234375	-122.201171875\\
153.09765625	-124.3515625\\
164.0087890625	-128.189453125\\
171.919921875	-125.52734375\\
177.3310546875	-126.615234375\\
189.7421875	-122.203125\\
196.5595703125	-120.634765625\\
202.376953125	-118.06640625\\
210.9443359375	-122.998046875\\
216.01171875	-128.9296875\\
221.5791015625	-128.798828125\\
229.646484375	-128.66796875\\
238.9638671875	-126.537109375\\
256.28125	-121.90625\\
263.608440563725	-122.526194852941\\
272.935631127451	-121.646139705882\\
279.762821691176	-122.516084558824\\
288.590012254902	-121.386029411765\\
296.542202818627	-121.630974264706\\
303.494393382353	-121.875919117647\\
312.696583946078	-121.620863970588\\
319.898774509804	-121.365808823529\\
327.960340073529	-121.688878676471\\
336.521905637255	-121.011948529412\\
345.33347120098	-120.585018382353\\
353.645036764706	-120.158088235294\\
361.269102328431	-119.981158088235\\
370.893167892157	-120.804227941176\\
378.017233455882	-119.627297794118\\
387.141299019608	-120.450367647059\\
394.576911089239	-118.27780511811\\
402.01252315887	-117.105242589162\\
412.198135228501	-117.682680060213\\
418.383747298132	-119.260117531264\\
427.194359367763	-119.587555002316\\
435.004971437394	-118.914992473367\\
442.065583507025	-120.242429944419\\
449.126195576656	-120.56986741547\\
457.577432646287	-119.770320759537\\
465.528669715918	-120.470774103605\\
473.479906785549	-120.921227447672\\
481.43114385518	-119.871680791739\\
488.819880924811	-120.759634135807\\
497.708617994442	-120.647587479874\\
505.597355064073	-119.535540823941\\
512	-119.9375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-123.5\\
12.109375	-129.15625\\
15.71875	-131.3125\\
27.328125	-127.96875\\
32.9375	-128.125\\
42.046875	-129.28125\\
51.15625	-126.9375\\
59.765625	-127.09375\\
63.375	-131.25\\
73.359375	-129.28125\\
81.34375	-128.8125\\
89.328125	-130.34375\\
97.8125	-129.375\\
106.046875	-128.40625\\
112.78125	-129.4375\\
120.515625	-129.46875\\
128.75	-128.5\\
136.796875	-129.71875\\
144.34375	-128.9375\\
150.390625	-129.65625\\
152.9375	-133.375\\
158.234375	-132.09375\\
165.03125	-129.8125\\
179.828125	-133.53125\\
182.125	-132.75\\
196.796875	-128.21875\\
201.96875	-131.6875\\
209.140625	-136.65625\\
217.3125	-136.125\\
219.984375	-137.09375\\
223.65625	-140.0625\\
231.328125	-140.53125\\
247.5	-135\\
264.57818627451	-131.077941176471\\
271.65637254902	-130.155882352941\\
280.734558823529	-129.733823529412\\
287.812745098039	-129.311764705882\\
295.390931372549	-129.639705882353\\
303.469117647059	-129.967647058824\\
312.547303921569	-130.795588235294\\
319.625490196078	-129.623529411765\\
328.078676470588	-129.076470588235\\
337.531862745098	-129.529411764706\\
345.985049019608	-128.982352941176\\
354.438235294118	-127.435294117647\\
362.141421568627	-127.638235294118\\
369.844607843137	-128.841176470588\\
378.047794117647	-127.544117647059\\
386.250980392157	-128.247058823529\\
394.515682414698	-127.012992125984\\
402.780384437239	-126.778925428439\\
412.545086459781	-126.544858730894\\
420.309788482322	-125.310792033349\\
427.824490504863	-127.076725335804\\
435.339192527405	-127.842658638258\\
441.853894549946	-128.108591940713\\
449.368596572487	-128.374525243168\\
458.258298595029	-127.763474418639\\
465.64800061757	-128.65242359411\\
473.037702640111	-128.04137276958\\
481.427404662652	-128.930321945051\\
489.317106685194	-128.819271120522\\
497.206808707735	-128.708220295992\\
505.596510730276	-127.597169471463\\
512	-127.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-134.21875\\
12.4248046875	-134.208984375\\
15.849609375	-141.19921875\\
26.2744140625	-137.689453125\\
31.19921875	-139.1796875\\
44.1865234375	-139.482421875\\
47.673828125	-136.28515625\\
57.6611328125	-137.587890625\\
65.1484375	-136.890625\\
74.3857421875	-136.427734375\\
82.623046875	-136.46484375\\
89.3603515625	-136.501953125\\
98.09765625	-136.5390625\\
105.8349609375	-136.638671875\\
112.572265625	-137.23828125\\
120.3095703125	-137.837890625\\
128.046875	-136.9375\\
136.9130859375	-137.107421875\\
144.779296875	-137.27734375\\
151.6455078125	-137.447265625\\
154.01171875	-140.1171875\\
159.8779296875	-141.287109375\\
164.244140625	-138.95703125\\
175.1103515625	-141.376953125\\
184.4765625	-143.796875\\
193.9208984375	-142.373046875\\
202.865234375	-138.94921875\\
215.5595703125	-143.275390625\\
217.75390625	-142.6015625\\
220.1982421875	-142.802734375\\
223.142578125	-147.00390625\\
230.3369140625	-148.455078125\\
239.53125	-148.90625\\
258.454181985294	-146.8171875\\
270.877113970588	-138.728125\\
280.300045955882	-137.8890625\\
287.222977941176	-139.05\\
295.333409926471	-138.1484375\\
304.443841911765	-138.246875\\
311.554273897059	-138.0953125\\
319.664705882353	-137.94375\\
329.087637867647	-137.7140625\\
336.510569852941	-137.484375\\
346.933501838235	-136.5046875\\
353.356433823529	-135.525\\
362.529365808824	-136.2328125\\
369.702297794118	-135.940625\\
379.125229779412	-136.1484375\\
387.548161764706	-134.35625\\
393.724015748031	-136.068553149606\\
402.399869731357	-135.780856299213\\
409.825723714683	-134.493159448819\\
419.751577698008	-134.205462598425\\
427.364931681334	-134.542765748031\\
434.97828566466	-134.880068897638\\
441.341639647985	-135.467372047244\\
448.704993631311	-137.05467519685\\
456.896224598763	-137.109240251219\\
466.087455566216	-136.163805305587\\
473.528686533669	-136.968370359955\\
481.469917501121	-136.772935414323\\
489.848648468574	-136.952500468691\\
497.227379436026	-137.13206552306\\
505.606110403479	-136.794963910761\\
512	-136.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-146.4375\\
9.240234375	-147.76171875\\
16.98046875	-149.0859375\\
25.720703125	-144.91015625\\
33.4609375	-142.734375\\
42.326171875	-145.18359375\\
46.69140625	-147.1328125\\
56.056640625	-144.08203125\\
65.421875	-145.03125\\
73.912109375	-146.57421875\\
82.90234375	-144.6171875\\
90.392578125	-144.66015625\\
97.8828125	-144.703125\\
105.123046875	-144.87109375\\
112.36328125	-145.0390625\\
120.103515625	-146.20703125\\
127.84375	-146.375\\
136.029296875	-146.49609375\\
145.21484375	-146.6171875\\
149.400390625	-146.23828125\\
152.5859375	-146.859375\\
159.021484375	-148.98046875\\
166.45703125	-148.6015625\\
176.392578125	-146.72265625\\
184.328125	-151.34375\\
191.044921875	-153.52734375\\
205.76171875	-149.7109375\\
212.478515625	-151.89453125\\
214.6953125	-150.578125\\
215.912109375	-153.51171875\\
222.62890625	-150.9453125\\
233.345703125	-155.87890625\\
241.5625	-159.3125\\
251.330177696078	-160.556433823529\\
266.597855392157	-155.300367647059\\
277.865533088235	-147.044301470588\\
288.133210784314	-146.788235294118\\
295.275888480392	-146.657169117647\\
304.418566176471	-146.526102941176\\
312.561243872549	-147.395036764706\\
320.703921568627	-147.263970588235\\
328.096599264706	-145.351654411765\\
336.489276960784	-145.439338235294\\
345.881954656863	-144.027022058824\\
353.274632352941	-143.614705882353\\
362.41731004902	-142.827389705882\\
369.559987745098	-143.040073529412\\
378.202665441176	-142.252757352941\\
388.845343137255	-138.465441176471\\
394.932349081365	-142.124114173228\\
400.019355025475	-142.782787169986\\
409.106360969585	-142.941460166744\\
419.193366913695	-143.100133163502\\
425.905372857805	-144.008806160259\\
433.617378801914	-143.917479157017\\
441.829384746024	-143.826152153775\\
449.541390690134	-143.734825150533\\
456.534150602498	-145.455006083798\\
466.026910514862	-144.175187017064\\
473.519670427226	-143.89536795033\\
482.01243033959	-145.615548883595\\
489.380190251954	-144.085729816861\\
497.247950164318	-145.055910750127\\
504.615710076682	-144.992758350059\\
512	-144.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-155.65625\\
9.3056640625	-149.814453125\\
18.111328125	-153.97265625\\
26.9169921875	-153.880859375\\
34.22265625	-149.7890625\\
41.2158203125	-152.634765625\\
50.208984375	-151.98046875\\
59.7021484375	-150.576171875\\
64.6953125	-153.671875\\
73.4384765625	-154.720703125\\
81.181640625	-153.26953125\\
88.9248046875	-153.318359375\\
96.66796875	-153.8671875\\
104.4111328125	-153.603515625\\
113.154296875	-153.33984375\\
119.8974609375	-154.326171875\\
127.640625	-154.3125\\
136.3955078125	-154.384765625\\
145.150390625	-153.45703125\\
149.6552734375	-154.029296875\\
153.16015625	-154.6015625\\
158.9150390625	-155.923828125\\
166.669921875	-156.24609375\\
181.6748046875	-157.068359375\\
190.6796875	-160.890625\\
197.4189453125	-157.931640625\\
204.158203125	-157.97265625\\
207.1474609375	-162.013671875\\
210.63671875	-161.5546875\\
215.6259765625	-164.470703125\\
223.615234375	-167.88671875\\
236.6044921875	-163.552734375\\
245.59375	-162.71875\\
255.456173406863	-167.795680147059\\
262.818596813725	-167.372610294118\\
274.181020220588	-164.199540441176\\
285.543443627451	-163.026470588235\\
294.968367034314	-156.665900735294\\
306.393290441176	-157.805330882353\\
311.318213848039	-155.194761029412\\
320.243137254902	-154.084191176471\\
327.855560661765	-153.239246323529\\
337.467984068627	-152.394301470588\\
345.83040747549	-151.549356617647\\
354.192830882353	-152.704411764706\\
361.305254289216	-152.921966911765\\
368.417677696078	-146.139522058824\\
377.030101102941	-145.107077205882\\
390.642524509804	-142.574632352941\\
395.640682414698	-145.67967519685\\
401.138840319592	-150.78471804076\\
408.886998224487	-153.139760884669\\
419.135156129381	-152.994803728578\\
425.695814034275	-151.224846572487\\
433.256471939169	-152.454889416396\\
441.817129844064	-153.184932260306\\
448.377787748958	-153.914975104215\\
455.422076606233	-154.800771916378\\
463.466365463508	-154.686568728541\\
475.010654320783	-150.822365540704\\
481.554943178059	-150.958162352868\\
489.161732035334	-152.218959165031\\
497.268520892609	-152.479755977194\\
504.625309749884	-152.490552789357\\
512	-152.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-159.875\\
10.87109375	-159.3671875\\
18.7421875	-160.859375\\
25.61328125	-160.3515625\\
34.484375	-161.84375\\
40.60546875	-162.5859375\\
49.2265625	-160.828125\\
56.84765625	-161.5703125\\
64.46875	-161.3125\\
72.46484375	-161.8671875\\
80.4609375	-160.921875\\
89.45703125	-160.9765625\\
96.453125	-162.03125\\
104.19921875	-162.3359375\\
112.4453125	-162.640625\\
120.19140625	-162.4453125\\
127.4375	-161.25\\
135.76171875	-161.2734375\\
145.0859375	-161.296875\\
151.41015625	-161.8203125\\
158.734375	-162.34375\\
162.30859375	-164.8671875\\
167.8828125	-167.390625\\
182.45703125	-169.4140625\\
190.03125	-166.9375\\
195.79296875	-162.3359375\\
199.5546875	-165.234375\\
202.31640625	-166.6328125\\
208.078125	-170.03125\\
213.83984375	-168.4296875\\
221.6015625	-171.828125\\
237.86328125	-165.2265625\\
249.625	-166.125\\
262.082169117647	-172.534926470588\\
267.039338235294	-171.444852941176\\
274.996507352941	-172.354779411765\\
282.953676470588	-172.264705882353\\
294.660845588235	-168.674632352941\\
303.868014705882	-162.084558823529\\
311.075183823529	-161.994485294118\\
318.782352941176	-162.904411764706\\
328.114522058824	-162.126838235294\\
337.446691176471	-160.849264705882\\
345.778860294118	-161.071691176471\\
354.111029411765	-161.794117647059\\
360.193198529412	-162.016544117647\\
366.775367647059	-152.238970588235\\
383.857536764706	-148.461397058824\\
389.439705882353	-146.683823529412\\
397.349015748031	-152.735236220472\\
404.25832561371	-156.786648911533\\
410.167635479389	-157.838061602594\\
417.076945345067	-157.889474293654\\
425.486255210746	-160.440886984715\\
433.895565076424	-160.992299675776\\
441.804874942103	-160.543712366837\\
448.714184807781	-161.095125057897\\
456.310002609968	-162.146537748958\\
463.905820412154	-162.197950440019\\
473.001638214341	-161.249363131079\\
482.597456016527	-159.30077582214\\
490.943273818714	-157.352188513201\\
496.7890916209	-158.403601204261\\
504.634909423087	-159.988347228655\\
512	-160.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-167.09375\\
12.0615234375	-169.044921875\\
17.123046875	-169.99609375\\
25.4345703125	-166.447265625\\
34.24609375	-167.8984375\\
42.1826171875	-168.787109375\\
48.619140625	-169.17578125\\
56.5556640625	-169.314453125\\
64.9921875	-169.953125\\
72.1787109375	-170.013671875\\
80.365234375	-170.07421875\\
89.3017578125	-170.134765625\\
96.23828125	-169.1953125\\
104.0498046875	-169.443359375\\
112.361328125	-170.69140625\\
120.6728515625	-169.439453125\\
128.484375	-169.1875\\
136.7529296875	-169.349609375\\
145.021484375	-169.51171875\\
152.5400390625	-169.673828125\\
160.05859375	-169.8359375\\
166.7021484375	-172.060546875\\
171.345703125	-176.28515625\\
178.9892578125	-174.759765625\\
185.6328125	-174.234375\\
195.5419921875	-179.865234375\\
202.951171875	-171.99609375\\
209.8603515625	-178.626953125\\
210.76953125	-174.7578125\\
215.8662109375	-171.138671875\\
231.462890625	-183.01953125\\
237.5595703125	-186.650390625\\
255.65625	-173.78125\\
260.645664828431	-175.836672794118\\
265.635079656863	-175.892095588235\\
273.124494485294	-177.947518382353\\
281.613909313726	-174.502941176471\\
292.290824142157	-171.933363970588\\
302.467738970588	-169.863786764706\\
310.89465379902	-169.794209558824\\
318.821568627451	-169.724632352941\\
329.373483455882	-169.514430147059\\
336.925398284314	-167.304227941176\\
345.227313112745	-168.844025735294\\
352.529227941176	-168.883823529412\\
361.018642769608	-169.673621323529\\
370.508057598039	-169.963419117647\\
381.247472426471	-167.753216911765\\
387.986887254902	-159.543014705882\\
399.432349081365	-156.478297244094\\
406.377810907828	-159.913579782307\\
412.073272734291	-160.348862320519\\
419.768734560753	-162.784144858731\\
425.151696387216	-167.656927396943\\
433.034658213679	-169.029709935155\\
441.917620040142	-168.402492473367\\
449.800581866605	-169.775275011579\\
456.697928613703	-169.679803581538\\
464.5952753608	-168.584332151496\\
473.242622107898	-169.988860721454\\
481.889968854996	-169.393389291412\\
489.289331731126	-168.170901732338\\
496.688694607256	-166.948414173264\\
504.588057483386	-167.242593280856\\
512	-168.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-183.3125\\
9.751953125	-178.22265625\\
19.50390625	-178.6328125\\
26.755859375	-178.54296875\\
33.0078125	-177.453125\\
41.759765625	-173.98828125\\
50.01171875	-177.0234375\\
56.263671875	-177.55859375\\
64.515625	-177.09375\\
71.892578125	-177.66015625\\
81.26953125	-177.2265625\\
88.646484375	-177.29296875\\
96.0234375	-177.359375\\
104.900390625	-178.05078125\\
112.27734375	-178.7421875\\
119.654296875	-178.43359375\\
128.53125	-177.125\\
136.744140625	-177.42578125\\
143.95703125	-177.7265625\\
153.169921875	-177.52734375\\
161.3828125	-177.328125\\
166.595703125	-178.25390625\\
172.30859375	-182.6796875\\
178.521484375	-183.10546875\\
187.234375	-183.03125\\
195.291015625	-181.89453125\\
202.84765625	-174.2578125\\
214.904296875	-185.62109375\\
217.9609375	-183.984375\\
224.392578125	-188.84765625\\
229.32421875	-190.7109375\\
238.255859375	-190.57421875\\
245.1875	-188.9375\\
253.709160539216	-185.138419117647\\
262.230821078431	-182.339338235294\\
274.752481617647	-181.540257352941\\
282.274142156863	-178.741176470588\\
292.920802696078	-178.192095588235\\
302.567463235294	-178.643014705882\\
310.71412377451	-178.593933823529\\
318.860784313726	-178.544852941176\\
327.132444852941	-175.902022058824\\
336.404105392157	-175.259191176471\\
343.675765931373	-175.616360294118\\
350.947426470588	-175.473529411765\\
360.844087009804	-176.330698529412\\
369.74074754902	-177.187867647059\\
378.637408088235	-175.545036764706\\
387.534068627451	-176.402205882353\\
406.015682414698	-171.221358267717\\
411.997296201945	-164.54051065308\\
415.978909989193	-164.359663038444\\
421.96052377644	-167.178815423807\\
428.317137563687	-173.372967809171\\
433.173751350934	-176.067120194535\\
441.530365138181	-176.261272579898\\
449.886978925428	-176.455424965262\\
457.585854617438	-176.213069414117\\
465.284730309447	-175.970713862973\\
473.483606001456	-176.728358311829\\
481.682481693465	-177.486002760684\\
491.135389643538	-176.489614951475\\
498.588297593612	-176.493227142267\\
504.541205543686	-175.496839333058\\
512	-176\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-185.53125\\
8.4423828125	-185.150390625\\
17.884765625	-188.76953125\\
24.5771484375	-186.888671875\\
33.26953125	-185.0078125\\
42.3369140625	-181.439453125\\
50.404296875	-183.87109375\\
57.4716796875	-186.302734375\\
64.0390625	-186.234375\\
73.1064453125	-185.306640625\\
80.173828125	-186.37890625\\
88.9912109375	-185.451171875\\
96.30859375	-185.5234375\\
104.7509765625	-185.658203125\\
112.693359375	-185.79296875\\
120.6357421875	-185.677734375\\
127.578125	-186.5625\\
136.7353515625	-186.501953125\\
144.392578125	-185.44140625\\
153.0498046875	-185.880859375\\
161.20703125	-185.3203125\\
167.7392578125	-185.697265625\\
175.271484375	-187.57421875\\
181.0537109375	-188.701171875\\
186.8359375	-190.328125\\
199.5400390625	-187.673828125\\
202.244140625	-186.01953125\\
212.6982421875	-191.865234375\\
222.65234375	-190.2109375\\
229.9189453125	-195.056640625\\
233.185546875	-194.90234375\\
237.7021484375	-193.998046875\\
242.71875	-192.59375\\
255.77265625	-189.690165441176\\
262.8265625	-195.286580882353\\
275.88046875	-192.882996323529\\
283.434375	-185.979411764706\\
294.80078125	-186.200827205882\\
303.6671875	-185.422242647059\\
312.03359375	-186.143658088235\\
320.4	-184.865073529412\\
328.64140625	-184.039613970588\\
336.8828125	-183.214154411765\\
344.37421875	-182.638694852941\\
352.865625	-183.063235294118\\
364.41953125	-184.987775735294\\
370.9734375	-184.912316176471\\
378.77734375	-182.336856617647\\
388.58125	-182.761397058824\\
396.599015748031	-184.714419291339\\
409.116781496063	-181.167441523854\\
418.134547244095	-168.620463756369\\
423.652312992126	-171.573485988884\\
429.482578740157	-177.339008221399\\
437.312844488189	-183.104530453914\\
441.14311023622	-185.120052686429\\
448.973375984252	-185.135574918944\\
457.223780621172	-184.996335246697\\
466.474185258093	-183.85709557445\\
475.474589895013	-183.717855902203\\
484.474994531934	-186.578616229957\\
491.981447555951	-183.058328170613\\
498.487900579968	-183.538040111269\\
504.494353603985	-185.251085385259\\
512	-184.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-192.75\\
9.6328125	-193.578125\\
18.265625	-192.40625\\
23.3984375	-191.234375\\
34.53125	-195.5625\\
40.4140625	-195.890625\\
49.296875	-194.71875\\
56.6796875	-193.546875\\
65.5625	-193.375\\
73.3203125	-193.453125\\
80.078125	-193.53125\\
87.8359375	-193.609375\\
96.59375	-193.6875\\
104.6015625	-193.765625\\
111.609375	-193.84375\\
120.1171875	-193.921875\\
127.625	-195\\
135.7265625	-194.578125\\
144.828125	-193.15625\\
152.9296875	-194.234375\\
161.03125	-193.3125\\
168.3828125	-193.140625\\
171.734375	-195.96875\\
181.5859375	-196.296875\\
187.9375	-196.625\\
191.7890625	-197.953125\\
205.640625	-200.78125\\
214.4921875	-194.109375\\
222.34375	-191.9375\\
232.4453125	-199.765625\\
237.546875	-199.09375\\
240.6484375	-198.921875\\
245.75	-202.25\\
257.836151960784	-197.741911764706\\
266.422303921569	-200.233823529412\\
269.508455882353	-200.725735294118\\
279.594607843137	-195.217647058824\\
295.680759803922	-195.209558823529\\
303.766911764706	-193.201470588235\\
311.35306372549	-193.193382352941\\
319.939215686275	-193.185294117647\\
329.150367647059	-193.177205882353\\
337.361519607843	-193.169117647059\\
345.072671568627	-193.661029411765\\
353.783823529412	-195.152941176471\\
363.994975490196	-192.144852941176\\
371.20612745098	-190.136764705882\\
378.917279411765	-188.628676470588\\
385.628431372549	-191.620588235294\\
395.182349081365	-193.707480314961\\
400.736266790181	-194.294372394627\\
411.790184498996	-187.881264474294\\
426.844102207812	-183.46815655396\\
431.148019916628	-182.805048633627\\
437.951937625444	-187.141940713293\\
442.25585533426	-191.97883279296\\
449.059773043075	-192.815724872626\\
457.361706624907	-192.779601079277\\
466.663640206739	-192.243477285927\\
475.465573788571	-192.207353492578\\
484.267507370402	-193.171229699229\\
488.327505468363	-195.12704138975\\
497.387503566324	-192.582853080272\\
504.447501664284	-194.00533143746\\
512	-193\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-202.09375\\
10.1044921875	-201.177734375\\
16.208984375	-202.76171875\\
26.3134765625	-201.595703125\\
33.91796875	-200.4296875\\
40.8349609375	-201.576171875\\
49.251953125	-201.72265625\\
57.6689453125	-202.619140625\\
64.5859375	-201.515625\\
73.3466796875	-201.568359375\\
80.107421875	-201.62109375\\
88.8681640625	-202.673828125\\
96.62890625	-202.2265625\\
103.5771484375	-202.779296875\\
111.525390625	-202.83203125\\
120.4736328125	-202.884765625\\
128.421875	-201.9375\\
136.6240234375	-201.669921875\\
144.826171875	-201.40234375\\
152.5283203125	-201.634765625\\
159.23046875	-202.8671875\\
167.3701171875	-202.599609375\\
170.509765625	-207.33203125\\
179.1494140625	-206.564453125\\
184.7890625	-204.796875\\
192.1005859375	-201.419921875\\
208.912109375	-212.54296875\\
212.9736328125	-209.416015625\\
216.03515625	-205.2890625\\
225.2216796875	-203.287109375\\
238.408203125	-203.28515625\\
242.0947265625	-204.283203125\\
249.28125	-207.78125\\
256.837147671569	-205.059283088235\\
267.893045343137	-204.837316176471\\
271.198943014706	-206.115349264706\\
279.004840686275	-206.893382352941\\
295.748238357843	-202.858915441176\\
303.991636029412	-202.824448529412\\
312.23503370098	-200.539981617647\\
320.978431372549	-200.255514705882\\
329.159329044118	-201.252297794118\\
336.340226715686	-201.249080882353\\
345.271124387255	-201.495863970588\\
354.202022058824	-199.742647058824\\
362.257919730392	-196.989430147059\\
369.313817401961	-196.236213235294\\
377.369715073529	-200.482996323529\\
385.425612745098	-201.729779411765\\
393.265682414698	-201.731791338583\\
407.105752084298	-201.233803265401\\
414.195821753898	-195.735815192219\\
421.285891423499	-196.737827119037\\
434.375961093099	-192.989839045855\\
437.966030762699	-191.241850972673\\
443.556100432299	-199.74386289949\\
450.146170101899	-200.245874826308\\
458.313124692134	-200.624374848365\\
464.980079282369	-201.002874870421\\
471.897033872604	-200.131374892477\\
481.313988462839	-202.259874914533\\
489.361991440171	-202.878294291428\\
496.409994417503	-201.496713668322\\
505.224664061501	-201.09846637855\\
512	-200.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-209.4375\\
9.576171875	-208.77734375\\
17.15234375	-210.1171875\\
25.728515625	-209.45703125\\
32.8046875	-209.296875\\
41.255859375	-208.26171875\\
49.20703125	-209.7265625\\
57.658203125	-209.69140625\\
64.609375	-209.65625\\
72.373046875	-209.68359375\\
81.13671875	-209.7109375\\
88.900390625	-209.73828125\\
95.6640625	-210.765625\\
103.552734375	-209.79296875\\
112.44140625	-209.8203125\\
119.330078125	-210.34765625\\
128.21875	-209.875\\
136.521484375	-209.76171875\\
144.82421875	-209.6484375\\
153.126953125	-209.03515625\\
158.4296875	-210.421875\\
165.357421875	-212.05859375\\
171.28515625	-213.6953125\\
179.712890625	-213.83203125\\
188.640625	-215.96875\\
195.912109375	-213.88671875\\
205.18359375	-219.3046875\\
208.455078125	-219.72265625\\
211.7265625	-220.140625\\
225.498046875	-220.80859375\\
237.76953125	-209.9765625\\
245.541015625	-210.64453125\\
249.3125	-212.8125\\
256.838143382353	-214.376654411765\\
270.863786764706	-210.940808823529\\
275.389430147059	-212.004963235294\\
282.415073529412	-216.569117647059\\
295.815716911765	-209.508272058824\\
305.216360294118	-210.447426470588\\
312.117003676471	-208.886580882353\\
320.517647058824	-208.825735294118\\
329.168290441176	-209.327389705882\\
337.318933823529	-209.329044117647\\
344.469577205882	-209.330698529412\\
352.620220588235	-209.332352941176\\
360.520863970588	-209.334007352941\\
368.421507352941	-209.335661764706\\
376.822150735294	-208.837316176471\\
386.222794117647	-208.338970588235\\
393.349015748031	-209.256102362205\\
402.475237378416	-207.173234136174\\
412.1014590088	-204.590365910144\\
421.227680639185	-204.007497684113\\
428.103902269569	-201.174629458082\\
439.480123899954	-200.341761232052\\
442.856345530338	-203.008893006021\\
451.232567160723	-206.676024779991\\
457.264542759361	-208.469148617452\\
464.296518357999	-209.262272454914\\
471.328493956638	-209.555396292375\\
480.360469555276	-209.848520129837\\
487.896477411979	-210.629547193105\\
496.432485268682	-210.410574256373\\
504.001826458718	-209.191601319641\\
512	-209.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-217.78125\\
9.2978515625	-217.876953125\\
17.595703125	-217.47265625\\
25.1435546875	-214.068359375\\
32.69140625	-217.6640625\\
41.4267578125	-218.947265625\\
49.162109375	-218.73046875\\
56.3974609375	-217.263671875\\
64.1328125	-217.796875\\
72.8994140625	-217.798828125\\
80.166015625	-218.80078125\\
88.6826171875	-217.802734375\\
95.69921875	-218.8046875\\
103.5283203125	-218.806640625\\
112.357421875	-217.80859375\\
119.1865234375	-218.810546875\\
128.015625	-218.8125\\
136.4189453125	-218.603515625\\
144.822265625	-217.39453125\\
152.7255859375	-218.185546875\\
157.62890625	-220.9765625\\
165.3447265625	-222.017578125\\
171.060546875	-226.05859375\\
179.0263671875	-227.349609375\\
194.9921875	-224.640625\\
197.4736328125	-221.603515625\\
199.455078125	-223.06640625\\
203.1865234375	-223.279296875\\
212.91796875	-224.4921875\\
223.0244140625	-224.080078125\\
231.630859375	-221.16796875\\
242.9873046875	-217.255859375\\
252.84375	-218.34375\\
263.589139093137	-220.194025735294\\
271.834528186274	-217.044301470588\\
280.579917279412	-217.644577205882\\
287.325306372549	-222.244852941176\\
295.133195465686	-216.407628676471\\
304.941084558824	-217.070404411765\\
310.998973651961	-214.483180147059\\
321.056862745098	-217.395955882353\\
329.177251838235	-217.402481617647\\
336.297640931373	-217.409007352941\\
344.91803002451	-217.415533088235\\
352.538419117647	-217.422058823529\\
361.533808210784	-216.428584558824\\
368.529197303922	-216.935110294118\\
377.774586397059	-216.441636029412\\
386.019975490196	-217.448161764706\\
393.182349081365	-217.030413385827\\
401.344722672534	-215.612665006948\\
410.007096263702	-216.694916628069\\
419.169469854871	-215.277168249189\\
425.58184344604	-213.10941987031\\
440.494217037209	-211.441671491431\\
442.156590628377	-212.273923112552\\
450.818964219546	-215.106174733673\\
457.215960826588	-216.31392238654\\
464.61295743363	-217.521670039407\\
473.009954040671	-217.979417692274\\
480.906950647713	-218.437165345141\\
488.680963383787	-217.880800094782\\
496.954976119861	-218.324434844423\\
506.245655522602	-216.484736260731\\
512	-217.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-225.125\\
9.01953125	-225.9765625\\
18.5390625	-225.328125\\
26.05859375	-224.6796875\\
30.578125	-228.03125\\
41.09765625	-228.6328125\\
49.1171875	-227.734375\\
56.63671875	-225.8359375\\
64.65625	-225.9375\\
71.92578125	-226.9140625\\
79.1953125	-226.890625\\
88.46484375	-225.8671875\\
96.734375	-225.84375\\
104.50390625	-225.8203125\\
111.2734375	-226.796875\\
119.54296875	-225.7734375\\
126.8125	-226.75\\
135.81640625	-226.4453125\\
144.8203125	-225.140625\\
150.32421875	-227.3359375\\
155.328125	-232.53125\\
172.83203125	-236.9765625\\
176.3359375	-240.921875\\
178.83984375	-239.8671875\\
188.84375	-238.3125\\
194.03515625	-231.3203125\\
202.2265625	-232.828125\\
208.41796875	-228.3359375\\
217.109375	-226.34375\\
224.05078125	-225.8515625\\
232.4921875	-227.359375\\
240.93359375	-226.3671875\\
255.375	-226.375\\
264.340134803922	-225.511397058824\\
271.305269607843	-226.647794117647\\
281.770404411765	-225.784191176471\\
288.235539215686	-227.920588235294\\
297.950674019608	-226.806985294118\\
304.665808823529	-223.693382352941\\
312.380943627451	-223.579779411765\\
321.096078431373	-225.466176470588\\
329.186213235294	-224.477573529412\\
336.276348039216	-225.488970588235\\
344.366482843137	-225.500367647059\\
352.456617647059	-224.511764705882\\
361.04675245098	-224.523161764706\\
368.636887254902	-225.534558823529\\
376.727022058824	-225.545955882353\\
384.817156862745	-225.057352941176\\
393.015682414698	-225.304724409449\\
402.214207966651	-224.052095877721\\
409.412733518604	-224.799467345994\\
417.611259070557	-224.546838814266\\
425.55978462251	-224.044210282538\\
435.508310174463	-222.541581750811\\
443.456835726417	-223.038953219083\\
449.40536127837	-224.536324687355\\
457.167378893815	-225.158696155628\\
464.92939650926	-224.7810676239\\
472.691414124705	-225.903439092172\\
480.95343174015	-225.025810560445\\
488.465449355595	-225.132052996459\\
496.47746697104	-225.238295432473\\
504.989484586486	-225.277871201821\\
512	-224.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-232.46875\\
10.4912109375	-234.013671875\\
16.982421875	-233.55859375\\
24.7236328125	-233.853515625\\
32.46484375	-233.6484375\\
39.2060546875	-235.755859375\\
48.947265625	-236.86328125\\
56.6884765625	-235.220703125\\
64.9296875	-233.578125\\
72.4521484375	-234.279296875\\
78.974609375	-234.98046875\\
87.2470703125	-233.931640625\\
96.51953125	-233.8828125\\
104.3544921875	-233.833984375\\
111.189453125	-234.78515625\\
119.0244140625	-234.736328125\\
127.359375	-234.6875\\
136.2763671875	-233.474609375\\
144.693359375	-233.26171875\\
151.6103515625	-233.048828125\\
156.02734375	-236.3359375\\
173.4443359375	-244.498046875\\
175.861328125	-246.66015625\\
178.0283203125	-247.572265625\\
187.1953125	-245.484375\\
192.5341796875	-240.099609375\\
200.873046875	-236.21484375\\
203.7119140625	-238.830078125\\
211.05078125	-239.4453125\\
226.5146484375	-237.373046875\\
233.978515625	-235.30078125\\
242.1923828125	-235.478515625\\
254.40625	-234.65625\\
264.341130514706	-233.203768382353\\
273.276011029412	-232.751286764706\\
279.460891544118	-234.048805147059\\
288.645772058824	-234.346323529412\\
298.143152573529	-229.018841911765\\
304.140533088235	-228.691360294118\\
312.387913602941	-233.613878676471\\
320.135294117647	-233.536397058824\\
329.195174632353	-232.552665441176\\
337.255055147059	-232.568933823529\\
344.314935661765	-233.585202205882\\
352.374816176471	-233.601470588235\\
360.434696691176	-233.617738970588\\
369.494577205882	-233.634007352941\\
377.554457720588	-232.650275735294\\
385.614338235294	-232.666544117647\\
392.849015748031	-233.641535433071\\
401.083693260769	-233.116526748495\\
409.318370773506	-233.091518063918\\
417.553048286244	-232.566509379342\\
426.037725798981	-232.354000694766\\
435.522403311718	-231.64149201019\\
442.007080824456	-232.428983325614\\
449.491758337193	-232.716474641038\\
457.181296961042	-233.253469924715\\
464.87083558489	-233.290465208393\\
473.060374208739	-234.327460492071\\
480.749912832587	-232.864455775749\\
488.314451456436	-234.576854285233\\
496.878990080284	-235.289252794717\\
503.943528704133	-232.468317970868\\
512	-228.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-241.3125\\
9.962890625	-242.05078125\\
16.42578125	-241.2890625\\
24.888671875	-243.02734375\\
32.8515625	-241.765625\\
40.814453125	-241.87890625\\
48.77734375	-242.4921875\\
56.740234375	-242.60546875\\
66.203125	-239.21875\\
71.478515625	-241.64453125\\
79.25390625	-242.0703125\\
87.029296875	-242.49609375\\
96.3046875	-241.921875\\
104.205078125	-241.84765625\\
111.10546875	-241.7734375\\
119.005859375	-242.69921875\\
126.90625	-241.625\\
136.236328125	-241.50390625\\
143.56640625	-241.3828125\\
150.896484375	-240.76171875\\
160.2265625	-242.640625\\
165.556640625	-244.51953125\\
171.88671875	-250.8984375\\
176.216796875	-252.77734375\\
184.046875	-251.15625\\
193.533203125	-249.87890625\\
202.01953125	-245.1015625\\
204.505859375	-249.82421875\\
218.4921875	-247.546875\\
220.478515625	-247.89453125\\
232.46484375	-243.2421875\\
242.451171875	-244.58984375\\
253.9375	-241.9375\\
264.34212622549	-241.896139705882\\
273.24675245098	-241.354779411765\\
281.151378676471	-241.313419117647\\
288.056004901961	-241.772058823529\\
295.835631127451	-241.730698529412\\
305.615257352941	-239.689338235294\\
311.894883578431	-240.647977941176\\
321.174509803922	-240.606617647059\\
329.204136029412	-240.627757352941\\
336.733762254902	-241.648897058824\\
344.263388480392	-241.670036764706\\
352.293014705882	-241.191176470588\\
360.822640931373	-240.712316176471\\
368.352267156863	-241.733455882353\\
376.381893382353	-241.754595588235\\
385.411519607843	-241.275735294118\\
393.682349081365	-241.478346456693\\
401.953178554887	-242.180957619268\\
409.224008028408	-240.383568781843\\
418.49483750193	-240.586179944419\\
426.515666975452	-240.663791106994\\
433.536496448973	-239.741402269569\\
442.557325922495	-239.819013432145\\
450.578155396017	-239.89662459472\\
457.195215028269	-240.348243693803\\
464.81227466052	-241.799862792886\\
473.429334292772	-240.751481891969\\
480.546393925024	-242.703100991053\\
488.663453557276	-243.021655574007\\
496.780513189528	-241.340210156961\\
504.89757282178	-242.158764739915\\
512	-241.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-248.65625\\
7.9345703125	-249.837890625\\
15.369140625	-250.01953125\\
24.8037109375	-249.701171875\\
32.23828125	-250.3828125\\
39.9228515625	-251.501953125\\
49.107421875	-249.62109375\\
57.0419921875	-250.240234375\\
63.9765625	-248.859375\\
71.2548828125	-251.009765625\\
79.033203125	-251.16015625\\
87.0615234375	-251.060546875\\
95.08984375	-250.4609375\\
103.5556640625	-249.861328125\\
112.021484375	-249.76171875\\
118.9873046875	-249.662109375\\
126.953125	-249.5625\\
136.4462890625	-251.283203125\\
143.939453125	-251.00390625\\
151.1826171875	-250.474609375\\
159.42578125	-250.4453125\\
167.1689453125	-251.041015625\\
174.412109375	-255.63671875\\
180.4052734375	-257.982421875\\
183.8984375	-256.828125\\
193.7822265625	-257.658203125\\
202.166015625	-255.98828125\\
204.2998046875	-256.068359375\\
212.93359375	-256.1484375\\
220.6923828125	-255.416015625\\
229.451171875	-255.68359375\\
242.7099609375	-251.701171875\\
254.96875	-250.71875\\
264.093121936274	-251.088511029412\\
272.717493872549	-249.958272058824\\
280.091865808824	-248.828033088235\\
288.966237745098	-248.697794117647\\
297.028109681373	-249.192555147059\\
304.089981617647	-249.687316176471\\
312.651853553922	-249.682077205882\\
321.213725490196	-248.676838235294\\
328.213097426471	-249.702849264706\\
337.212469362745	-249.228860294118\\
345.21184129902	-248.754871323529\\
353.211213235294	-249.780882352941\\
360.210585171569	-248.806893382353\\
368.709957107843	-248.832904411765\\
376.209329044118	-248.858915441176\\
385.208700980392	-249.384926470588\\
393.265682414698	-249.815157480315\\
400.322663849004	-249.745388490042\\
408.62964528331	-248.425619499768\\
417.936626717616	-248.105850509495\\
426.243608151922	-247.973581519222\\
434.050589586228	-248.841312528949\\
442.357571020534	-247.959043538675\\
450.16455245484	-248.076774548402\\
457.959133095495	-248.443017462891\\
464.753713736151	-248.809260377379\\
472.298294376806	-249.925503291868\\
478.842875017461	-249.541746206357\\
488.512455658116	-250.216456862781\\
496.182036298771	-250.391167519205\\
505.351616939427	-249.315878175629\\
512	-248.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-257.5\\
8.90625	-257.125\\
15.3125	-258.75\\
24.71875	-257.875\\
32.125	-258.5\\
40.53125	-259.125\\
48.9375	-260.25\\
56.34375	-259.375\\
64.25	-258.5\\
72.03125	-258.375\\
80.3125	-258.25\\
87.09375	-258.125\\
94.875	-258\\
103.90625	-257.875\\
111.4375	-257.75\\
118.96875	-258.625\\
127	-258.5\\
136.65625	-258.0625\\
144.3125	-255.625\\
155.46875	-256.1875\\
159.625	-257.75\\
167.28125	-259.0625\\
174.9375	-258.375\\
183.09375	-261.1875\\
190.25	-260.5\\
198.03125	-262.4375\\
204.8125	-265.875\\
209.09375	-262.3125\\
214.375	-265.75\\
220.90625	-263.9375\\
229.4375	-263.125\\
237.96875	-262.3125\\
254.5	-258.5\\
262.844117647059	-257.780882352941\\
272.688235294118	-257.061764705882\\
280.032352941176	-257.842647058824\\
288.876470588235	-257.623529411765\\
296.720588235294	-256.654411764706\\
305.564705882353	-256.685294117647\\
312.408823529412	-257.716176470588\\
320.252941176471	-257.747058823529\\
328.222058823529	-257.777941176471\\
336.191176470588	-257.308823529412\\
344.160294117647	-257.839705882353\\
352.629411764706	-257.870588235294\\
360.098529411765	-257.401470588235\\
368.067647058824	-256.932352941176\\
376.036764705882	-257.963235294118\\
384.505882352941	-256.994117647059\\
391.849015748031	-257.651968503937\\
399.692149143122	-256.309819360815\\
408.035282538212	-257.467670217693\\
416.378415933302	-257.625521074572\\
425.971549328393	-257.28337193145\\
434.564682723483	-255.941222788328\\
442.157816118573	-256.599073645206\\
448.750949513664	-256.756924502084\\
457.223051162722	-257.537791231978\\
465.695152811781	-257.818657961872\\
473.167254460839	-257.099524691766\\
480.639356109898	-257.880391421661\\
488.861457758957	-256.911258151555\\
498.083559408015	-259.442124881449\\
504.805661057074	-258.472991611343\\
512	-256.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-264.59362745098\\
8.59669117647059	-265.915885416667\\
15.6933823529412	-265.738143382353\\
23.2900735294118	-265.810401348039\\
34.3867647058824	-267.882659313725\\
39.6709558823529	-270.579917279412\\
49.9551470588235	-267.777175245098\\
55.9893382352941	-265.724433210784\\
63.5235294117647	-268.171691176471\\
70.6983455882353	-269.681449142157\\
77.8731617647059	-269.691207107843\\
88.2979779411765	-266.200965073529\\
95.2227941176471	-267.710723039216\\
103.835110294118	-265.657981004902\\
111.947426470588	-265.605238970588\\
119.559742647059	-265.552496936275\\
127.172058823529	-266.499754901961\\
134.5421875	-267.263419117647\\
144.912316176471	-267.027083333333\\
153.032444852941	-265.29074754902\\
161.152573529412	-265.554411764706\\
167.522702205882	-265.693075980392\\
176.392830882353	-264.831740196078\\
185.012959558824	-264.970404411765\\
192.633088235294	-264.109068627451\\
198.081341911765	-266.903982843137\\
205.029595588235	-269.698897058824\\
212.227849264706	-269.74381127451\\
215.426102941176	-269.788725490196\\
223.061856617647	-268.083639705882\\
229.697610294118	-272.378553921569\\
240.083363970588	-271.923468137255\\
252.469117647059	-266.468382352941\\
263.638407583622	-266.365498666378\\
272.307697520185	-266.262614979815\\
280.726987456747	-265.159731293253\\
288.64627739331	-265.05684760669\\
297.628067329873	-264.266463920127\\
305.609857266436	-265.476080233564\\
312.341647202999	-265.685696547001\\
320.073437139562	-265.895312860438\\
328.086477076125	-265.901804173875\\
336.099517012687	-264.908295487313\\
345.36255694925	-265.41478680075\\
355.625596885813	-263.921278114187\\
360.326136822376	-264.990269427624\\
368.026676758939	-265.059260741061\\
376.977216695502	-265.128252054498\\
384.427756632065	-265.197243367935\\
392.525811332407	-265.760236895939\\
401.123866032749	-265.323230423944\\
407.471920733092	-263.136223951948\\
415.819975433434	-264.449217479952\\
429.105530133777	-264.887211007956\\
434.391084834119	-263.82520453596\\
441.176639534461	-264.513198063964\\
449.962194234804	-264.701191591968\\
457.719971157368	-264.543699008861\\
464.977748079933	-264.886206425754\\
472.735525002498	-264.978713842647\\
480.993301925062	-266.07122125954\\
487.003094976659	-264.907680289336\\
496.512888028256	-264.744139319132\\
504.772681079853	-265.347265015595\\
512	-265.9375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-275.187254901961\\
6.28713235294118	-273.206770833333\\
16.5742647058824	-273.226286764706\\
26.8613970588235	-271.745802696078\\
31.1485294117647	-271.265318627451\\
41.8106617647059	-277.034834558824\\
48.4727941176471	-274.304350490196\\
56.1349264705882	-274.573866421569\\
64.7970588235294	-274.843382352941\\
70.3654411764706	-277.987898284314\\
77.4338235294118	-279.132414215686\\
83.5022058823529	-279.276930147059\\
94.5705882352941	-273.921446078431\\
103.763970588235	-273.940962009804\\
111.957352941176	-273.460477941176\\
120.150735294118	-273.479993872549\\
127.344117647059	-273.499509803922\\
135.428125	-273.964338235294\\
144.512132352941	-273.429166666667\\
152.596139705882	-273.393995098039\\
160.680147058824	-273.358823529412\\
167.764154411765	-273.323651960784\\
176.848161764706	-273.788480392157\\
183.932169117647	-274.253308823529\\
192.516176470588	-273.218137254902\\
199.131433823529	-275.370465686274\\
206.246691176471	-276.522794117647\\
214.861948529412	-276.67512254902\\
217.477205882353	-274.827450980392\\
226.217463235294	-275.729779411765\\
232.957720588235	-276.632107843137\\
240.697977941176	-279.03443627451\\
252.438235294118	-277.436764705882\\
263.932697520185	-273.450114979815\\
272.927159746251	-273.463465253749\\
282.421621972318	-271.476815527682\\
289.416084198385	-272.490165801615\\
298.035546424452	-272.378516075548\\
305.655008650519	-272.266866349481\\
312.274470876586	-273.655216623414\\
320.893933102653	-273.543566897347\\
328.95089532872	-273.02566717128\\
336.007857554787	-274.007767445213\\
345.564819780853	-273.989867719147\\
354.62178200692	-271.97196799308\\
361.053744232987	-273.079068267013\\
367.985706459054	-274.186168540946\\
376.417668685121	-273.293268814879\\
384.349630911188	-273.400369088812\\
393.202606916782	-274.868505287942\\
401.555582922377	-273.336641487072\\
407.908558927971	-271.804777686202\\
418.261534933566	-270.272913885332\\
429.23951093916	-271.491050084462\\
433.717486944755	-271.709186283592\\
441.195462950349	-271.927322482722\\
450.173438955944	-272.645458681852\\
457.716891152014	-274.549606785743\\
464.260343348085	-274.953754889635\\
471.303795544156	-273.857902993527\\
480.347247740226	-272.762051097419\\
487.144732194361	-275.404102427117\\
497.442216648497	-276.046153756816\\
504.739701102632	-274.221538419847\\
512	-273.375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-282.280882352941\\
8.72757352941176	-283.24765625\\
15.4551470588235	-283.214430147059\\
24.9327205882353	-281.681204044118\\
30.9102941176471	-283.647977941176\\
39.9503676470588	-284.989751838235\\
49.4904411764706	-284.331525735294\\
56.7805147058824	-283.923299632353\\
65.0705882352941	-282.515073529412\\
72.2825367647059	-282.294347426471\\
80.9944852941177	-282.573621323529\\
85.4564338235294	-282.602895220588\\
94.9183823529412	-282.132169117647\\
103.942830882353	-281.723943014706\\
111.467279411765	-281.815716911765\\
120.241727941176	-281.407490808824\\
128.516176470588	-282.499264705882\\
136.5640625	-281.415257352941\\
143.611948529412	-281.33125\\
152.659834558824	-281.247242647059\\
160.207720588235	-281.163235294118\\
168.755606617647	-281.204227941176\\
176.803492647059	-281.745220588235\\
184.851378676471	-281.786213235294\\
192.899264705882	-281.327205882353\\
200.431525735294	-281.836948529412\\
206.963786764706	-282.846691176471\\
216.246047794118	-282.356433823529\\
224.528308823529	-281.866176470588\\
231.873069852941	-281.375919117647\\
238.217830882353	-283.885661764706\\
243.812591911765	-286.395404411765\\
251.407352941176	-284.905147058824\\
262.976987456747	-282.534731293253\\
274.546621972318	-279.164315527682\\
283.616256487889	-278.543899762111\\
289.68589100346	-280.42348399654\\
297.693025519031	-279.740568230969\\
305.200160034602	-280.057652465398\\
312.207294550173	-281.624736699827\\
320.714429065744	-281.691820934256\\
328.815313581315	-281.649530168685\\
336.916198096886	-282.107239403114\\
345.017082612457	-282.064948637543\\
351.117967128028	-282.022657871972\\
360.781351643599	-282.417867106401\\
367.44473615917	-284.81307634083\\
376.60812067474	-283.70828557526\\
383.771505190311	-281.603494809689\\
392.879402501158	-282.726773679944\\
400.987299812004	-281.8500525502\\
409.095197122851	-280.473331420456\\
417.203094433698	-279.096610290712\\
426.123491744544	-280.344889160968\\
433.043889055391	-280.593168031224\\
441.964286366237	-280.841446901479\\
449.384683677084	-281.089725771735\\
457.71381114666	-281.305514562626\\
463.542938616237	-280.521303353517\\
473.872066085814	-281.987092144408\\
479.20119355539	-282.452880935298\\
487.536369412064	-281.650524564899\\
493.371545268737	-279.848168194499\\
504.706721125411	-278.029145157433\\
512	-280.3125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-289.374509803922\\
7.66801470588235	-288.288541666667\\
16.8360294117647	-290.702573529412\\
24.5040441176471	-290.616605392157\\
31.1720588235294	-289.530637254902\\
41.0900735294118	-291.944669117647\\
47.5080882352941	-289.858700980392\\
56.9261029411765	-290.772732843137\\
65.3441176470588	-290.686764705882\\
72.1996323529412	-289.600796568627\\
80.5551470588235	-290.014828431373\\
88.4106617647059	-288.928860294118\\
96.2661764705882	-288.842892156863\\
104.121691176471	-289.506924019608\\
111.977205882353	-289.170955882353\\
119.332720588235	-289.834987745098\\
128.688235294118	-289.499019607843\\
136.7	-289.366176470588\\
144.711764705882	-290.233333333333\\
152.723529411765	-290.100490196078\\
160.735294117647	-288.967647058824\\
168.747058823529	-289.584803921569\\
175.758823529412	-289.701960784314\\
184.270588235294	-289.319117647059\\
192.282352941176	-289.436274509804\\
199.731617647059	-289.803431372549\\
208.680882352941	-290.170588235294\\
216.630147058824	-289.037745098039\\
224.579411764706	-288.904901960784\\
232.528676470588	-289.022058823529\\
240.477941176471	-290.139215686274\\
246.427205882353	-291.75637254902\\
256.376470588235	-291.373529411765\\
264.02127739331	-290.11934760669\\
274.166084198385	-288.865165801615\\
283.81089100346	-288.11098399654\\
290.955697808535	-287.356802191465\\
297.35050461361	-288.60262038639\\
305.745311418685	-287.848438581315\\
313.14011822376	-288.59425677624\\
320.534925028835	-289.340074971165\\
328.67973183391	-289.27339316609\\
336.824538638985	-289.706711361015\\
343.46934544406	-290.14002955594\\
351.114152249135	-289.073347750865\\
359.00895905421	-293.75666594579\\
367.903765859285	-295.439984140715\\
374.29857266436	-293.12330233564\\
383.693379469435	-289.806620530565\\
393.556198085533	-288.585042071947\\
402.419016701632	-287.363463613329\\
409.781835317731	-288.14188515471\\
418.144653933829	-286.920306696092\\
426.007472549928	-287.198728237474\\
433.870291166026	-288.477149778856\\
440.733109782125	-288.755571320237\\
448.595928398224	-288.533992861619\\
457.710731141306	-289.061422339509\\
465.825533884389	-288.088851817398\\
472.440336627472	-289.616281295288\\
480.055139370554	-289.643710773178\\
488.928006629766	-290.89694670268\\
496.300873888978	-290.150182632183\\
505.17374114819	-288.836751895019\\
512	-286.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-296.718137254902\\
8.73345588235294	-299.141927083333\\
16.9669117647059	-297.065716911765\\
24.9503676470588	-298.239506740196\\
32.4338235294118	-297.413296568627\\
39.2922794117647	-297.024586397059\\
48.1507352941176	-298.13587622549\\
56.2591911764706	-296.497166053922\\
64.3676470588235	-297.858455882353\\
72.3667279411765	-296.657245710784\\
80.8658088235294	-296.956035539216\\
88.1148897058823	-297.004825367647\\
96.3639705882353	-297.053615196078\\
104.300551470588	-297.16490502451\\
112.237132352941	-297.776194852941\\
119.923713235294	-298.387484681373\\
127.610294117647	-298.498774509804\\
136.6484375	-297.379595588235\\
144.686580882353	-297.260416666667\\
152.724724264706	-297.641237745098\\
160.762867647059	-297.022058823529\\
168.801011029412	-297.090379901961\\
175.839154411765	-297.658700980392\\
184.877297794118	-297.227022058824\\
192.415441176471	-297.795343137255\\
200.344209558824	-297.207414215686\\
208.772977941176	-297.119485294118\\
216.701746323529	-297.031556372549\\
224.630514705882	-296.94362745098\\
232.621783088235	-297.480698529412\\
240.613051470588	-297.517769607843\\
249.104319852941	-296.804840686275\\
255.595588235294	-298.091911764706\\
264.128067329873	-298.078963920127\\
274.660546424452	-296.566016075548\\
281.693025519031	-295.553068230969\\
289.72550461361	-296.04012038639\\
296.945483708189	-296.652172541811\\
304.665462802768	-297.764224697232\\
311.135441897347	-297.126276852653\\
320.105420991926	-297.988329008074\\
327.856650086505	-297.272256163495\\
336.607879181084	-297.056183318916\\
344.609108275663	-297.840110474337\\
352.610337370242	-297.624037629758\\
359.986566464821	-297.470464785179\\
366.3627955594	-300.3168919406\\
374.739024653979	-298.413319096021\\
387.115253748558	-299.509746251442\\
392.607993669909	-296.818310463949\\
402.10073359126	-295.126874676457\\
409.59347351261	-296.185438888965\\
418.086213433961	-296.244003101472\\
425.953953355312	-296.49006731398\\
433.821693276662	-296.736131526487\\
440.689433198013	-295.982195738995\\
448.557173119364	-296.228259951503\\
457.020151135952	-296.879830116391\\
464.983129152541	-297.03140028128\\
471.44610716913	-297.682970446168\\
479.409085185719	-298.834540611057\\
489.440611589404	-297.594981743687\\
496.97213799309	-297.355422876318\\
504.986997730108	-298.599197342282\\
512	-298.9375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-305.561764705882\\
9.79889705882353	-305.9953125\\
16.0977941176471	-305.428860294118\\
24.3966911764706	-304.862408088235\\
32.1955882352941	-305.795955882353\\
39.9944852941176	-305.104503676471\\
48.2933823529412	-306.413051470588\\
57.5922794117647	-305.221599264706\\
63.8911764705882	-304.530147058824\\
73.5338235294118	-304.713694852941\\
80.1764705882353	-305.897242647059\\
87.8191176470588	-305.080790441176\\
95.4617647058824	-306.264338235294\\
104.479411764706	-305.322886029412\\
112.497058823529	-305.881433823529\\
120.014705882353	-306.439981617647\\
127.532352941176	-305.498529411765\\
136.596875	-305.393014705882\\
143.661397058824	-305.2875\\
151.725919117647	-306.181985294118\\
160.790441176471	-305.076470588235\\
168.854963235294	-305.095955882353\\
175.919485294118	-306.115441176471\\
184.984007352941	-305.134926470588\\
193.048529411765	-305.154411764706\\
200.456801470588	-305.111397058824\\
208.365073529412	-306.068382352941\\
216.273345588235	-305.525367647059\\
224.681617647059	-305.982352941176\\
231.714889705882	-305.939338235294\\
239.748161764706	-305.396323529412\\
247.781433823529	-305.853308823529\\
255.814705882353	-305.810294117647\\
264.734857266436	-305.038580233564\\
274.655008650519	-303.266866349481\\
283.575160034602	-303.495152465398\\
289.995311418685	-304.723438581315\\
295.540462802768	-305.701724697232\\
297.585614186851	-306.180010813149\\
309.130765570934	-304.658296929066\\
319.175916955017	-307.636583044983\\
326.0335683391	-308.2711191609\\
336.391219723183	-305.905655276817\\
344.748871107266	-305.540191392734\\
354.106522491349	-305.174727508651\\
361.464173875433	-303.184263624567\\
368.321825259516	-304.693799740484\\
376.179476643599	-306.703335856401\\
385.537128027682	-305.712871972318\\
392.659789254284	-303.551578855952\\
401.782450480887	-303.890285739585\\
409.40511170749	-304.228992623219\\
417.027772934093	-304.567699506852\\
425.400434160695	-304.781406390486\\
433.773095387298	-303.995113274119\\
441.145756613901	-304.208820157753\\
449.518417840504	-305.422527041386\\
456.329571130598	-305.698237893274\\
465.140724420693	-304.973948745161\\
471.451877710788	-306.249659597049\\
479.763031000883	-306.525370448936\\
487.953216549042	-306.293016784695\\
497.643402097201	-305.560663120453\\
504.300254312027	-305.361642789545\\
512	-305.625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-313.405392156863\\
8.36433823529412	-314.098697916667\\
17.2286764705882	-313.792003676471\\
24.5930147058824	-313.985309436275\\
32.4573529411765	-314.678615196078\\
41.1966911764706	-315.684420955882\\
46.4360294117647	-314.690226715686\\
56.1753676470588	-314.94603247549\\
65.9147058823529	-315.701838235294\\
73.4509191176471	-312.770143995098\\
79.9871323529412	-313.838449754902\\
88.2733455882353	-314.156755514706\\
96.0595588235294	-314.47506127451\\
104.658272058824	-313.480867034314\\
112.256985294118	-313.486672794118\\
120.605698529412	-313.492478553922\\
127.454411764706	-313.498284313725\\
136.5453125	-313.406433823529\\
144.636213235294	-313.314583333333\\
152.227113970588	-314.222732843137\\
159.818014705882	-313.130882352941\\
167.908915441176	-313.601531862745\\
175.999816176471	-313.072181372549\\
185.090716911765	-313.042830882353\\
193.181617647059	-313.013480392157\\
200.069393382353	-313.515379901961\\
208.457169117647	-313.517279411765\\
216.344944852941	-313.519178921569\\
224.732720588235	-313.521078431373\\
232.807996323529	-312.897977941176\\
240.883272058824	-312.77487745098\\
248.958547794118	-313.651776960784\\
257.033823529412	-312.528676470588\\
265.591647202999	-312.248196547001\\
273.149470876586	-312.467716623414\\
282.457294550173	-311.187236699827\\
290.26511822376	-311.90675677624\\
297.135441897347	-315.751276852653\\
299.005765570934	-317.095796929066\\
307.876089244521	-322.940317005479\\
317.246412918108	-316.784837081892\\
326.460486591695	-317.269982158305\\
333.674560265283	-313.755127234717\\
343.13863393887	-315.74027231113\\
354.602707612457	-317.725417387543\\
363.441781286044	-311.148062463956\\
370.280854959631	-310.570707540369\\
376.119928633218	-312.243352616782\\
385.959002306805	-311.915997693195\\
393.96158483866	-312.534847247954\\
401.964167370515	-311.153696802714\\
409.966749902369	-311.272546357473\\
416.969332434224	-311.391395912232\\
426.096914966079	-311.822745466992\\
434.224497497934	-313.254095021751\\
441.352080029789	-312.435444576511\\
448.479662561643	-313.61679413127\\
455.888991125244	-313.766645670156\\
464.798319688845	-313.916497209043\\
471.457648252446	-313.066348747929\\
479.616976816047	-313.216200286815\\
487.21582150868	-314.241051825702\\
497.314666201313	-313.765903364588\\
504.646844227279	-313.024088236808\\
512	-312.8125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-321.749019607843\\
9.42977941176471	-321.702083333333\\
16.8595588235294	-321.655147058824\\
25.2893382352941	-321.608210784314\\
31.2191176470588	-318.061274509804\\
40.3988970588235	-320.764338235294\\
48.5786764705882	-321.967401960784\\
54.2584558823529	-322.170465686274\\
66.4382352941176	-323.873529411765\\
72.8680147058824	-322.826593137255\\
79.7977941176471	-321.279656862745\\
87.7275735294118	-321.232720588235\\
96.1573529411765	-322.685784313725\\
104.337132352941	-322.638848039216\\
112.516911764706	-321.591911764706\\
119.696691176471	-321.544975490196\\
128.376470588235	-322.498039215686\\
136.49375	-321.419852941176\\
143.611029411765	-321.841666666667\\
152.228308823529	-321.263480392157\\
160.845588235294	-321.185294117647\\
168.962867647059	-321.107107843137\\
176.080147058824	-322.028921568627\\
184.197426470588	-321.950735294118\\
192.314705882353	-321.872549019608\\
201.181985294118	-321.419362745098\\
209.049264705882	-321.466176470588\\
216.416544117647	-321.512990196078\\
224.783823529412	-321.059803921569\\
232.901102941176	-321.356617647059\\
240.518382352941	-321.653431372549\\
248.635661764706	-320.950245098039\\
256.252941176471	-321.247058823529\\
265.448437139562	-320.957812860438\\
273.643933102653	-320.668566897347\\
281.839429065744	-320.379320934256\\
292.034925028835	-323.090074971165\\
295.730420991926	-324.300829008074\\
299.425916955017	-325.011583044983\\
308.121412918108	-330.722337081892\\
318.3169088812	-334.9330911188\\
326.387404844291	-333.768845155709\\
334.457900807382	-335.104599192618\\
342.528396770473	-335.940353229527\\
355.098892733564	-334.276107266436\\
366.919388696655	-329.111861303345\\
371.739884659746	-319.947615340254\\
378.060380622837	-318.783369377163\\
385.380876585928	-318.619123414072\\
394.263380423035	-319.018115639957\\
402.145884260142	-320.417107865842\\
410.028388097249	-320.316100091727\\
417.910891934356	-319.215092317613\\
426.293395771463	-320.864084543498\\
433.67589960857	-319.513076769383\\
441.558403445677	-320.662068995268\\
449.440907282783	-321.311061221154\\
456.44841111989	-321.835053447039\\
463.455914956997	-321.859045672924\\
471.463418794104	-322.383037898809\\
480.970922631211	-320.407030124695\\
489.478426468318	-321.189086866709\\
496.985930305425	-322.971143608723\\
503.993434142531	-320.686533684071\\
512	-321\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-329.592647058824\\
7.41709558823529	-328.85234375\\
16.3341911764706	-329.612040441176\\
24.7512867647059	-329.621737132353\\
32.6683823529412	-330.131433823529\\
39.4604779411765	-329.828630514706\\
49.2525735294118	-330.025827205882\\
56.5446691176471	-328.973023897059\\
65.3367647058824	-331.420220588235\\
72.7694852941176	-328.929917279412\\
79.2022058823529	-329.439613970588\\
88.6349264705882	-329.449310661765\\
96.0676470588235	-328.959007352941\\
104.875367647059	-328.593704044118\\
112.683088235294	-329.728400735294\\
119.490808823529	-329.613097426471\\
127.298529411765	-329.997794117647\\
135.9265625	-329.402022058824\\
143.554595588235	-329.80625\\
152.682628676471	-329.210477941176\\
160.810661764706	-330.114705882353\\
168.938694852941	-329.018933823529\\
176.566727941176	-328.923161764706\\
184.194761029412	-329.327389705882\\
192.322794117647	-329.731617647059\\
200.200827205882	-328.838970588235\\
208.578860294118	-328.946323529412\\
216.956893382353	-329.053676470588\\
224.334926470588	-330.161029411765\\
232.900459558824	-328.955882352941\\
240.465992647059	-328.750735294118\\
248.531525735294	-329.545588235294\\
256.597058823529	-328.340441176471\\
265.430227076125	-328.542429173875\\
273.76339532872	-328.74441717128\\
280.346563581315	-329.196405168685\\
286.42973183391	-332.64839316609\\
294.200400086505	-332.537881163495\\
302.4710683391	-329.4273691609\\
309.491736591695	-333.316857158305\\
318.512404844291	-337.206345155709\\
325.611198096886	-335.783333153114\\
332.709991349481	-336.860321150519\\
343.308784602076	-342.187309147924\\
354.907577854671	-342.014297145329\\
364.068871107266	-338.716285142734\\
371.230164359862	-328.418273140138\\
378.641457612457	-327.620261137543\\
386.052750865052	-328.822249134948\\
394.127676007411	-329.188884031959\\
401.20260114977	-328.55551892897\\
409.277526292129	-327.672153825982\\
418.352451434488	-328.788788722993\\
424.802376576847	-328.342923620004\\
433.252301719205	-329.397058517015\\
439.952226861564	-330.201193414026\\
449.652152003923	-328.505328311037\\
457.352077146282	-328.090961223921\\
462.052002288641	-329.176594136806\\
470.751927431	-330.01222704969\\
480.451852573359	-329.847859962574\\
488.964277715718	-330.750025133523\\
497.476702858077	-331.152190304471\\
504.489128000436	-330.50435547542\\
512	-329.9375\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-336.436274509804\\
10.4044117647059	-337.002604166667\\
16.8088235294118	-337.568933823529\\
25.2132352941176	-337.635263480392\\
33.1176470588235	-336.701593137255\\
40.5220588235294	-336.892922794118\\
49.9264705882353	-339.58425245098\\
55.8308823529412	-338.275582107843\\
64.2352941176471	-337.966911764706\\
72.1709558823529	-339.033241421569\\
79.6066176470588	-339.099571078431\\
90.5422794117647	-339.665900735294\\
97.4779411764706	-336.232230392157\\
104.413602941176	-336.54856004902\\
112.349264705882	-338.864889705882\\
119.284926470588	-338.681219362745\\
127.220588235294	-338.497549019608\\
135.359375	-337.384191176471\\
144.498161764706	-337.270833333333\\
152.636948529412	-337.157475490196\\
160.275735294118	-337.044117647059\\
167.914522058824	-337.930759803922\\
176.053308823529	-337.817401960784\\
184.692095588235	-337.704044117647\\
192.330882352941	-336.59068627451\\
200.219669117647	-337.758578431373\\
208.608455882353	-337.426470588235\\
215.997242647059	-337.594362745098\\
223.886029411765	-337.262254901961\\
231.899816176471	-338.055147058824\\
240.913602941176	-336.848039215686\\
248.427389705882	-337.640931372549\\
256.941176470588	-336.433823529412\\
264.412017012687	-336.627045487313\\
273.882857554787	-336.820267445213\\
279.853698096886	-338.513489403114\\
286.824538638985	-339.206711361015\\
294.170379181084	-338.274933318916\\
301.516219723183	-339.343155276817\\
309.862060265283	-339.411377234717\\
316.207900807382	-339.479599192618\\
325.834991349481	-344.297821150519\\
333.46208189158	-343.11604310842\\
344.089172433679	-344.434265066321\\
354.716262975779	-343.752487024221\\
363.218353517878	-342.320708982122\\
370.720444059977	-337.388930940023\\
378.222534602076	-336.957152897924\\
385.724625144175	-337.025374855825\\
393.991971591786	-335.359652423962\\
399.259318039397	-333.693929992099\\
409.526664487008	-338.028207560236\\
418.794010934619	-336.362485128373\\
426.31135738223	-335.82176269651\\
430.828703829841	-338.281040264647\\
439.846050277452	-338.240317832784\\
448.863396725063	-336.699595400921\\
457.755743172674	-337.346869000804\\
465.648089620285	-336.494142600687\\
473.040436067896	-337.14141620057\\
480.432782515507	-338.788689800453\\
489.450128963118	-337.310963400336\\
496.967475410729	-337.333237000219\\
505.48482185834	-337.822177266769\\
512	-336.875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-344.779901960784\\
8.39172794117647	-344.652864583333\\
16.7834558823529	-346.025827205882\\
25.1751838235294	-345.648789828431\\
32.5669117647059	-346.77175245098\\
41.8336397058824	-346.957215073529\\
48.1003676470588	-346.142677696078\\
54.6170955882353	-346.328140318627\\
62.6338235294118	-346.513602941176\\
72.5724264705882	-347.886565563725\\
79.5110294117647	-344.759528186275\\
88.6996323529412	-345.632490808824\\
99.8882352941176	-343.505453431373\\
103.451838235294	-345.753416053922\\
112.015441176471	-346.501378676471\\
119.079044117647	-345.74934129902\\
128.142647058824	-346.497303921569\\
136.2921875	-345.366360294118\\
144.441727941176	-345.735416666667\\
152.591268382353	-346.104473039216\\
160.240808823529	-344.973529411765\\
168.390349264706	-345.842585784314\\
177.039889705882	-345.211642156863\\
184.689430147059	-344.580698529412\\
193.338970588235	-345.449754901961\\
200.238511029412	-345.67818627451\\
208.138051470588	-345.906617647059\\
216.037591911765	-345.635049019608\\
223.937132352941	-345.863480392157\\
232.399172794118	-345.654411764706\\
240.861213235294	-344.945343137255\\
248.323253676471	-345.986274509804\\
255.785294117647	-346.027205882353\\
264.39380694925	-345.96166180075\\
272.502319780853	-345.896117719147\\
280.610832612457	-346.080573637543\\
285.21934544406	-345.26502955594\\
295.390358275663	-347.011985474337\\
301.561371107266	-348.758941392734\\
310.98238393887	-348.75589731113\\
317.403396770473	-346.752853229527\\
324.558784602076	-348.312309147924\\
333.714172433679	-347.871765066321\\
342.369560265283	-347.681220984717\\
351.024948096886	-346.490676903114\\
361.867835928489	-345.425132821511\\
368.710723760092	-345.859588739908\\
377.553611591696	-345.294044658304\\
384.396499423299	-343.228500576701\\
392.606267176162	-342.530420815964\\
405.816034929025	-343.332341055227\\
410.025802681888	-347.13426129449\\
418.735570434751	-343.436181533753\\
425.570338187614	-344.300601773016\\
430.405105940477	-348.165022012279\\
441.98987369334	-343.279442251542\\
449.574641446203	-343.893862490805\\
455.659409199066	-348.352776777687\\
464.744176951929	-344.311691064568\\
472.828944704793	-345.27060535145\\
480.413712457656	-347.229519638332\\
488.935980210519	-344.87190166715\\
496.958247963382	-344.514283695967\\
502.480515716245	-344.139999058118\\
512	-344.3125\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-353.123529411765\\
8.87904411764706	-353.303125\\
17.7580882352941	-353.482720588235\\
24.1371323529412	-354.662316176471\\
32.0161764705882	-354.841911764706\\
40.1452205882353	-354.021507352941\\
48.2742647058824	-354.701102941176\\
55.9033088235294	-354.380698529412\\
65.5323529411765	-354.560294117647\\
70.9738970588235	-354.739889705882\\
78.4154411764706	-352.419485294118\\
88.8569852941176	-353.599080882353\\
95.7985294117647	-354.278676470588\\
103.490073529412	-354.958272058824\\
111.181617647059	-354.637867647059\\
118.873161764706	-354.817463235294\\
127.564705882353	-353.497058823529\\
136.225	-353.348529411765\\
144.385294117647	-353.2\\
152.545588235294	-353.051470588235\\
160.705882352941	-352.902941176471\\
168.866176470588	-352.754411764706\\
177.026470588235	-352.605882352941\\
184.186764705882	-352.457352941176\\
193.347058823529	-352.308823529412\\
200.257352941176	-353.597794117647\\
208.167647058824	-353.886764705882\\
216.077941176471	-354.175735294118\\
223.988235294118	-353.464705882353\\
232.398529411765	-354.253676470588\\
240.308823529412	-354.042647058824\\
248.719117647059	-353.331617647059\\
256.629411764706	-354.620588235294\\
264.375596885813	-353.296278114187\\
272.12178200692	-352.97196799308\\
279.367967128028	-352.647657871972\\
288.114152249135	-354.323347750865\\
296.110337370242	-354.749037629758\\
305.606522491349	-352.674727508651\\
310.602707612457	-353.100417387543\\
316.598892733564	-356.026107266436\\
326.282577854671	-356.326797145329\\
333.966262975779	-355.627487024221\\
343.649948096886	-354.928176903114\\
352.333633217993	-355.228866782007\\
359.5173183391	-355.5295566609\\
367.701003460208	-352.330246539792\\
375.884688581315	-352.630936418685\\
384.068373702422	-351.431626297578\\
397.220562760537	-355.701189207967\\
404.372751818652	-348.970752118355\\
409.524940876768	-352.240315028744\\
417.677129934883	-353.009877939133\\
425.329318992998	-353.279440849522\\
433.981508051113	-354.049003759911\\
446.133697109228	-350.818566670299\\
448.285886167343	-351.588129580688\\
457.063075225458	-356.358684554569\\
465.840264283574	-352.62923952845\\
472.617453341689	-353.399794502331\\
479.394642399804	-353.170349476212\\
488.921831457919	-353.932839933964\\
497.449020516034	-352.195330391715\\
504.476209574149	-352.457820849467\\
512	-350.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-360.467156862745\\
8.36636029411765	-361.203385416667\\
16.7327205882353	-361.439613970588\\
24.0990808823529	-361.67584252451\\
30.9654411764706	-361.912071078431\\
39.7068014705882	-362.085799632353\\
48.9481617647059	-362.259528186275\\
56.9395220588235	-361.433256740196\\
64.4308823529412	-362.106985294118\\
70.8128676470588	-362.468213848039\\
78.1948529411765	-362.329442401961\\
87.3268382352941	-362.940670955882\\
94.4588235294118	-363.051899509804\\
103.590808823529	-362.038128063725\\
111.722794117647	-362.024356617647\\
119.354779411765	-362.760585171569\\
127.986764705882	-361.49681372549\\
136.2203125	-361.580698529412\\
144.453860294118	-361.664583333333\\
152.687408088235	-361.248468137255\\
159.920955882353	-361.832352941176\\
168.529503676471	-361.666237745098\\
176.138051470588	-361.50012254902\\
184.246599264706	-361.584007352941\\
193.355147058824	-360.667892156863\\
201.213694852941	-360.704901960784\\
208.072242647059	-361.241911764706\\
215.930790441176	-362.028921568627\\
224.789338235294	-361.315931372549\\
232.710386029412	-361.665441176471\\
239.631433823529	-361.514950980392\\
247.552481617647	-361.114460784314\\
256.473529411765	-361.213970588235\\
264.794886822376	-360.443394427624\\
273.116244232987	-362.172818267013\\
278.187601643599	-361.902242106401\\
286.25895905421	-362.13166594579\\
297.080316464821	-362.048589785179\\
302.401673875433	-360.965513624567\\
308.973031286044	-360.632437463956\\
317.544388696655	-364.299361303345\\
325.568871107266	-363.528785142734\\
335.093353517878	-364.758208982122\\
342.367835928489	-364.237632821511\\
350.6423183391	-363.7170566609\\
361.979300749712	-360.383980500288\\
368.816283160323	-363.050904339677\\
377.153265570934	-359.467828179066\\
386.990247981546	-358.884752018454\\
392.334858344913	-363.059457599969\\
401.17946870828	-360.734163181484\\
409.524079071647	-360.908868762999\\
416.868689435014	-361.583574344513\\
424.400799798382	-361.945779926028\\
434.432910161749	-360.307985507543\\
443.715020525116	-358.920191089057\\
448.997130888483	-361.532396670572\\
459.09174125185	-359.177092331452\\
467.186351615218	-359.821787992331\\
472.780961978585	-360.716483653211\\
479.375572341952	-361.611179314091\\
488.907682705319	-361.001842716906\\
496.939793068686	-361.392506119721\\
504.971903432054	-360.783169522537\\
512	-361.1875\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-369.310784313725\\
8.85367647058824	-369.103645833333\\
17.2073529411765	-368.896507352941\\
25.0610294117647	-369.689368872549\\
32.4147058823529	-369.482230392157\\
40.7683823529412	-370.150091911765\\
47.1220588235294	-369.317953431373\\
54.4757352941176	-369.98581495098\\
64.3294117647059	-370.153676470588\\
70.1518382352941	-370.696537990196\\
79.4742647058823	-370.739399509804\\
83.7966911764706	-369.282261029412\\
92.6191176470588	-370.82512254902\\
103.191544117647	-371.117984068627\\
111.763970588235	-368.910845588235\\
119.836397058824	-369.703707107843\\
127.408823529412	-368.496568627451\\
135.715625	-369.812867647059\\
144.522426470588	-369.629166666667\\
152.329227941176	-369.445465686275\\
161.136029411765	-368.761764705882\\
169.192830882353	-368.57806372549\\
176.249632352941	-369.394362745098\\
184.306433823529	-369.710661764706\\
193.363235294118	-369.026960784314\\
200.170036764706	-368.812009803922\\
207.976838235294	-369.597058823529\\
216.783639705882	-369.882107843137\\
223.590441176471	-370.167156862745\\
232.522242647059	-369.077205882353\\
240.454044117647	-369.987254901961\\
248.385845588235	-368.897303921569\\
256.317647058824	-369.307352941176\\
263.214176758939	-370.590510741061\\
271.110706459054	-368.873668540946\\
274.50723615917	-373.15682634083\\
283.903765859285	-372.939984140715\\
298.5502955594	-367.3481419406\\
303.196825259516	-370.756299740484\\
308.343354959631	-369.664457540369\\
316.489884659746	-370.572615340254\\
324.355164359862	-373.730773140138\\
338.220444059977	-368.888930940023\\
344.585723760092	-373.047088739908\\
347.951003460208	-370.205246539792\\
362.441283160323	-364.238404339677\\
367.431562860438	-371.271562139562\\
375.421842560554	-370.804719939446\\
384.912122260669	-367.837877739331\\
394.949153929288	-370.917725991972\\
401.486185597908	-368.997574244612\\
409.023217266527	-369.077422497253\\
419.060248935146	-366.657270749893\\
423.972280603765	-368.112119002534\\
431.884312272385	-370.066967255174\\
440.796343941004	-369.021815507815\\
447.708375609623	-368.476663760456\\
457.120407278242	-368.495500108334\\
466.532438946862	-367.514336456213\\
473.944470615481	-368.033172804092\\
481.3565022841	-368.55200915197\\
488.89353395272	-368.570845499849\\
497.430565621339	-368.589681847727\\
504.967597289958	-368.608518195606\\
512	-369.625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-376.154411764706\\
8.34099264705882	-377.25390625\\
16.1819852941176	-376.853400735294\\
24.5229779411765	-377.702895220588\\
32.3639705882353	-378.052389705882\\
41.0799632352941	-377.964384191176\\
48.2959558823529	-378.876378676471\\
57.7619485294118	-380.038373161765\\
64.2279411764706	-379.200367647059\\
69.4908088235294	-380.424862132353\\
80.2536764705882	-379.149356617647\\
83.0165441176471	-378.373851102941\\
95.2794117647059	-378.598345588235\\
102.542279411765	-377.697840073529\\
109.805147058824	-380.297334558824\\
118.818014705882	-378.896829044118\\
127.330882352941	-379.496323529412\\
135.2109375	-379.545036764706\\
143.590992647059	-379.59375\\
152.471047794118	-377.642463235294\\
161.351102941176	-377.191176470588\\
169.606158088235	-376.489889705882\\
177.861213235294	-376.288602941176\\
185.616268382353	-376.587316176471\\
192.371323529412	-376.886029411765\\
200.876378676471	-378.419117647059\\
208.381433823529	-377.952205882353\\
215.636488970588	-377.985294117647\\
223.391544117647	-377.518382352941\\
232.334099264706	-377.988970588235\\
240.776654411765	-376.459558823529\\
248.719209558824	-376.930147058824\\
256.661764705882	-376.900735294118\\
262.383466695502	-377.487627054498\\
272.105168685121	-378.074518814879\\
276.57687067474	-380.16141057526\\
285.54857266436	-374.74830233564\\
295.520274653979	-376.397694096021\\
302.991976643599	-378.547085856401\\
309.713678633218	-377.446477616782\\
317.435380622837	-375.345869377163\\
325.641457612457	-378.182761137543\\
332.847534602076	-379.519652897924\\
345.803611591696	-375.856544658304\\
355.759688581315	-382.693436418685\\
359.653265570934	-378.592828179066\\
367.546842560554	-376.992219939446\\
380.690419550173	-378.391611699827\\
385.833996539792	-375.291003460208\\
394.813449513664	-378.275994383974\\
403.792902487535	-375.76098530774\\
411.022355461406	-374.995976231507\\
414.751808435278	-378.730967155273\\
424.543761409149	-381.02845807904\\
431.83571438302	-378.325949002806\\
440.377667356892	-377.623439926573\\
450.919620330763	-377.920930850339\\
457.399073304634	-378.563907885217\\
464.878526278506	-377.206884920094\\
472.607979252377	-377.349861954972\\
480.837432226249	-376.492838989849\\
488.87938520012	-378.139848282792\\
496.921338173991	-377.286857575734\\
504.963291147863	-376.667200202009\\
512	-377.5625\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-385.498039215686\\
8.82830882352941	-384.904166666667\\
17.6566176470588	-385.810294117647\\
24.4849264705882	-385.716421568627\\
31.8132352941176	-386.622549019608\\
40.8915441176471	-385.278676470588\\
49.4698529411765	-385.434803921569\\
56.5481617647059	-385.590931372549\\
63.6264705882353	-385.747058823529\\
72.3297794117647	-385.15318627451\\
76.5330882352941	-385.55931372549\\
86.2363970588235	-385.465441176471\\
94.9397058823529	-387.871568627451\\
102.893014705882	-388.277696078431\\
108.346323529412	-389.683823529412\\
118.799632352941	-388.089950980392\\
127.252941176471	-387.496078431373\\
135.20625	-386.277205882353\\
143.659558823529	-385.058333333333\\
152.112867647059	-385.839460784314\\
160.566176470588	-384.620588235294\\
169.519485294118	-384.901715686274\\
176.972794117647	-384.182843137255\\
185.926102941176	-384.463970588235\\
193.379411764706	-385.245098039216\\
200.082720588235	-385.526225490196\\
207.286029411765	-382.307352941176\\
215.489338235294	-384.588480392157\\
222.192647058824	-386.369607843137\\
231.145955882353	-386.900735294118\\
239.099264705882	-386.931862745098\\
249.052573529412	-385.462990196078\\
256.505882352941	-385.994117647059\\
261.552756632065	-387.884743367935\\
273.099630911188	-389.275369088812\\
279.646505190311	-385.165994809689\\
285.193379469435	-384.556620530565\\
293.990253748558	-386.447246251442\\
302.787128027682	-386.837871972318\\
307.084002306805	-386.228497693195\\
316.380876585928	-385.619123414072\\
322.427750865052	-387.134749134948\\
337.974625144175	-385.650374855825\\
347.521499423299	-381.166000576701\\
355.568373702422	-387.181626297578\\
363.865247981546	-388.447252018454\\
367.162122260669	-389.712877739331\\
376.458996539792	-385.478503460208\\
382.755870818916	-385.744129181084\\
392.677745098039	-386.634262775977\\
399.599619377163	-382.024396370869\\
412.521493656286	-382.414529965761\\
417.943367935409	-386.304663560654\\
425.115242214533	-388.944797155546\\
431.787116493656	-387.084930750438\\
439.45899077278	-384.225064345331\\
450.130865051903	-385.865197940223\\
456.677739331027	-385.132315662099\\
464.22461361015	-383.899433383976\\
474.271487889273	-384.666551105852\\
479.818362168397	-386.433668827729\\
488.86523644752	-385.208851065734\\
496.912110726644	-384.98403330374\\
504.958985005767	-384.725882208412\\
512	-385.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-393.591666666667\\
8.846875	-392.933333333333\\
17.19375	-393.775\\
23.540625	-393.616666666667\\
32.8875	-393.458333333333\\
41.671875	-394.3625\\
48.95625	-392.766666666667\\
56.490625	-393.420833333333\\
64.525	-393.575\\
73.121875	-393.666666666667\\
81.71875	-393.258333333333\\
87.565625	-394.6\\
94.4125	-394.441666666667\\
104.384375	-393.845833333333\\
111.85625	-393.75\\
119.328125	-392.404166666667\\
128.3	-393.058333333333\\
137.1625	-392.43125\\
145.025	-392.804166666667\\
152.3875	-391.927083333333\\
161.75	-393.05\\
169.3625	-392.610416666667\\
177.475	-392.670833333333\\
185.3375	-392.23125\\
193.7	-392.791666666667\\
200.25	-393.023958333333\\
208.8	-391.75625\\
213.35	-388.988541666667\\
220.9	-388.220833333333\\
231.45	-393.015625\\
241	-393.810416666667\\
249.05	-393.605208333333\\
257.1	-391.4\\
264.061859560753	-391.649016423499\\
272.523719121507	-392.398032846997\\
277.73557868226	-392.647049270496\\
288.947438243014	-395.896065693994\\
296.409297803767	-394.395082117493\\
299.371157364521	-396.894098540991\\
308.833016925274	-399.14311496449\\
321.294876486027	-399.392131387988\\
330.053611046781	-398.938022811487\\
338.312345607534	-393.483914234985\\
340.821080168288	-396.029805658484\\
354.829814729041	-399.075697081982\\
362.213549289795	-396.621588505481\\
369.097283850548	-395.667479928979\\
376.731018411302	-391.713371352478\\
384.864752972055	-396.259262775977\\
393.475142548618	-392.156317089301\\
401.585532125182	-392.053371402625\\
409.445921701745	-393.450425715949\\
416.806311278309	-392.847480029274\\
424.479200854872	-396.744534342598\\
431.152090431436	-394.641588655922\\
441.324980007999	-392.788642969247\\
447.497869584563	-393.935697282571\\
456.374132176999	-393.34961667526\\
463.250394769436	-394.76353606795\\
472.376657361872	-392.427455460639\\
482.002919954309	-394.091374853329\\
489.002166417713	-394.390374891179\\
497.001412881117	-390.68937492903\\
505.000659344521	-394.221708300214\\
512	-393.25\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-401.685294117647\\
8.36544117647059	-401.9625\\
16.7308823529412	-400.739705882353\\
25.0963235294118	-401.016911764706\\
30.9617647058824	-403.294117647059\\
40.4522058823529	-401.946323529412\\
47.9426470588235	-401.598529411765\\
54.9330882352941	-401.750735294118\\
63.9235294117647	-402.402941176471\\
70.9139705882353	-402.180147058824\\
79.9044117647059	-401.457352941176\\
88.8948529411765	-401.734558823529\\
96.8852941176471	-401.011764705882\\
103.875735294118	-401.413970588235\\
112.866176470588	-401.816176470588\\
120.856617647059	-400.718382352941\\
128.847058823529	-401.120588235294\\
136.61875	-401.585294117647\\
144.890441176471	-401.55\\
153.662132352941	-402.014705882353\\
161.433823529412	-400.979411764706\\
169.205514705882	-400.819117647059\\
176.977205882353	-401.158823529412\\
185.248897058824	-400.998529411765\\
194.020588235294	-400.338235294118\\
201.917279411765	-401.021691176471\\
209.813970588235	-401.205147058824\\
217.210661764706	-399.888602941176\\
225.607352941176	-400.572058823529\\
233.754044117647	-399.130514705882\\
241.900735294118	-399.688970588235\\
248.547426470588	-400.247426470588\\
255.194117647059	-398.805882352941\\
266.570962489442	-396.913289479062\\
273.947807331826	-395.020696605182\\
286.324652174209	-404.628103731303\\
288.201497016593	-405.235510857423\\
298.328341858976	-407.842917983544\\
301.45518670136	-403.450325109664\\
308.082031543743	-401.557732235785\\
319.708876386126	-401.165139361905\\
326.67947122851	-402.741296488026\\
335.650066070893	-404.317453614146\\
341.620660913277	-407.393610740266\\
356.09125575566	-400.469767866387\\
364.061850598044	-398.795924992507\\
369.532445440427	-398.122082118628\\
376.003040282811	-401.948239244748\\
384.973635125194	-401.274396370869\\
394.272539999198	-406.178371402625\\
402.071444873201	-396.082346434381\\
406.370349747205	-401.486321466138\\
418.169254621208	-400.890296497894\\
424.843159495212	-400.54427152965\\
433.517064369215	-401.198246561407\\
440.190969243219	-400.352221593163\\
448.364874117222	-403.506196624919\\
458.070525022972	-400.566917688422\\
463.276175928721	-402.627638751924\\
471.981826834471	-399.188359815426\\
480.687477740221	-401.749080878929\\
490.639096387906	-399.571898716624\\
498.090715035591	-399.39471655432\\
505.042333683276	-401.717534392016\\
512	-402\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-408.778921568627\\
8.38400735294118	-409.741666666667\\
16.2680147058824	-409.704411764706\\
24.6520220588235	-408.917156862745\\
33.0360294117647	-409.129901960784\\
40.9825367647059	-409.280147058824\\
48.4290441176471	-409.430392156863\\
56.8755514705882	-409.580637254902\\
64.8220588235294	-409.730882352941\\
71.9560661764706	-411.69362745098\\
82.0900735294118	-411.65637254902\\
89.2240808823529	-409.369117647059\\
96.3580882352941	-409.081862745098\\
104.867095588235	-408.732107843137\\
113.376102941176	-408.882352941176\\
121.135110294118	-409.532598039216\\
128.894117647059	-409.182843137255\\
136.575	-409.739338235294\\
144.755882352941	-409.295833333333\\
153.436764705882	-408.852328431373\\
161.617647058824	-407.908823529412\\
169.548529411765	-408.027818627451\\
176.979411764706	-408.64681372549\\
184.660294117647	-409.265808823529\\
193.841176470588	-408.384803921569\\
201.834558823529	-408.269424019608\\
209.827941176471	-408.154044117647\\
217.571323529412	-409.038664215686\\
225.314705882353	-408.923284313726\\
232.058088235294	-409.495404411765\\
238.801470588235	-408.067524509804\\
247.044852941176	-409.889644607843\\
257.288235294118	-410.211764705882\\
265.830065418131	-409.427562534625\\
273.871895542145	-408.643360363367\\
281.663725666158	-411.35915819211\\
286.955555790172	-412.074956020852\\
299.497385914185	-412.040753849594\\
304.039216038199	-414.006551678337\\
307.331046162212	-413.222349507079\\
317.622876286225	-410.938147335822\\
332.305331410239	-408.794570164564\\
338.987786534252	-413.650992993307\\
344.420241658266	-411.007415822049\\
352.352696782279	-409.863838650791\\
362.160151906293	-410.970261479534\\
367.967607030306	-412.076684308276\\
377.27506215432	-410.183107137019\\
386.082517278333	-407.789529965761\\
393.819937449777	-408.700425715949\\
401.55735762122	-409.611321466138\\
409.794777792664	-412.272217216326\\
418.032197964108	-408.933112966514\\
426.207118135551	-409.094008716703\\
434.382038306995	-410.254904466891\\
441.306958478438	-408.665800217079\\
447.231878649882	-408.576695967267\\
457.016917868944	-407.534218701583\\
465.801957088007	-408.991741435898\\
473.08699630707	-408.449264170213\\
480.872035526132	-408.906786904528\\
487.526026358098	-409.003422542069\\
497.680017190064	-408.100058179611\\
503.58400802203	-407.946693817152\\
512	-409.75\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-417.372549019608\\
9.40257352941176	-416.520833333333\\
16.3051470588235	-417.669117647059\\
24.7077205882353	-417.317401960784\\
33.1102941176471	-416.96568627451\\
41.0128676470588	-417.113970588235\\
48.4154411764706	-417.262254901961\\
56.3180147058824	-417.410539215686\\
64.2205882352941	-417.558823529412\\
72.4981617647059	-416.707107843137\\
81.2757352941177	-416.855392156863\\
88.5533088235294	-417.003676470588\\
96.8308823529412	-416.151960784314\\
105.858455882353	-416.050245098039\\
112.886029411765	-416.948529411765\\
120.413602941176	-417.34681372549\\
127.941176470588	-417.745098039216\\
136.53125	-417.393382352941\\
144.621323529412	-417.041666666667\\
152.711397058824	-417.189950980392\\
160.301470588235	-417.338235294118\\
168.391544117647	-416.236519607843\\
177.481617647059	-416.634803921569\\
185.571691176471	-417.533088235294\\
192.661764705882	-417.43137254902\\
201.751838235294	-416.517156862745\\
209.841911764706	-416.102941176471\\
217.931985294118	-417.188725490196\\
224.022058823529	-416.774509803922\\
232.362132352941	-417.360294117647\\
240.702205882353	-417.946078431373\\
248.542279411765	-418.031862745098\\
256.382352941176	-418.117647058824\\
264.08916834682	-418.441835590188\\
272.295983752463	-418.766024121552\\
280.502799158107	-419.590212652917\\
288.20961456375	-419.914401184281\\
297.166429969394	-424.738589715645\\
303.623245375037	-421.06277824701\\
311.080060780681	-418.886966778374\\
320.536876186324	-421.711155309739\\
325.931191591968	-417.347843841103\\
338.325506997611	-420.484532372467\\
345.719822403255	-417.121220903832\\
352.114137808898	-418.757909435196\\
359.758453214542	-422.14459796656\\
366.902768620185	-417.031286497925\\
376.547084025829	-414.917975029289\\
384.691399431472	-415.304663560654\\
393.867334900356	-417.722480029274\\
399.54327036924	-420.140296497894\\
406.219205838123	-420.058112966514\\
415.895141307007	-416.975929435135\\
426.571076775891	-416.643745903755\\
434.247012244774	-419.311562372375\\
442.422947713658	-418.979378840995\\
447.098883182541	-420.647195309616\\
456.963310714917	-415.501519714744\\
466.327738247293	-417.355844119872\\
473.192165779669	-416.210168525\\
481.056593312044	-417.064492930128\\
488.412956328291	-416.934946367515\\
497.769319344538	-416.805399804901\\
504.625682360784	-417.175853242287\\
512	-417.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-424.966176470588\\
9.42113970588235	-425.05\\
16.8422794117647	-425.133823529412\\
25.2634191176471	-425.717647058824\\
32.1845588235294	-424.801470588235\\
40.1056985294118	-425.947794117647\\
49.0268382352941	-425.594117647059\\
55.9479779411765	-425.240441176471\\
64.8691176470588	-425.386764705882\\
73.1027573529412	-425.345588235294\\
80.3363970588235	-425.804411764706\\
88.5700367647059	-425.263235294118\\
96.8036764705882	-425.222058823529\\
105.287316176471	-425.180882352941\\
112.770955882353	-425.139705882353\\
121.004595588235	-424.848529411765\\
129.238235294118	-425.057352941176\\
136.8625	-425.609926470588\\
144.486764705882	-425.6625\\
153.111029411765	-424.465073529412\\
161.235294117647	-425.267647058824\\
169.172058823529	-425.195220588235\\
177.608823529412	-424.622794117647\\
185.045588235294	-425.300367647059\\
192.482352941176	-424.977941176471\\
201.606617647059	-425.264889705882\\
209.230882352941	-425.051838235294\\
217.355147058824	-424.088786764706\\
225.979411764706	-424.125735294118\\
233.666176470588	-424.475183823529\\
241.352941176471	-424.824632352941\\
248.789705882353	-424.924080882353\\
257.226470588235	-425.523529411765\\
264.660771275509	-425.143608645751\\
273.095071962782	-425.263687879737\\
278.779372650056	-425.883767113724\\
287.963673337329	-426.50384634771\\
295.397974024603	-427.936425581696\\
305.332274711876	-430.369004815683\\
310.51657539915	-427.301584049669\\
321.200876086423	-423.734163283655\\
328.494551773697	-422.401117517642\\
334.288227460971	-427.568071751628\\
345.081903148244	-427.485025985614\\
349.875578835518	-423.401980219601\\
364.294254522791	-427.131434453587\\
372.712930210065	-424.860888687573\\
377.381605897338	-423.09034292156\\
384.050281584612	-433.319797155546\\
390.664732350935	-426.182034342598\\
400.279183117259	-426.04427152965\\
408.143633883583	-426.906508716703\\
418.008084649906	-424.768745903755\\
425.93503541623	-427.943483090807\\
433.861986182554	-425.118220277859\\
440.538936948877	-425.542957464911\\
449.215887715201	-425.967694651964\\
456.03470356089	-426.468820727905\\
465.853519406579	-425.969946803846\\
472.672335252267	-424.971072879787\\
480.491151097956	-424.972198955728\\
488.614402427516	-424.987437934895\\
497.737653757076	-424.002676914062\\
505.610905086635	-424.267915893229\\
512	-425.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-433.059803921569\\
8.43970588235294	-433.079166666667\\
16.8794117647059	-433.598529411765\\
24.3191176470588	-432.617892156863\\
33.2588235294118	-432.637254901961\\
41.1985294117647	-433.281617647059\\
49.1382352941176	-432.925980392157\\
57.0779411764706	-433.070343137255\\
64.5176470588235	-433.714705882353\\
72.2073529411765	-433.484068627451\\
80.3970588235294	-433.753431372549\\
89.0867647058824	-432.522794117647\\
97.2764705882353	-432.792156862745\\
105.216176470588	-433.311519607843\\
112.655882352941	-432.330882352941\\
121.095588235294	-432.850245098039\\
129.035294117647	-432.869607843137\\
136.69375	-433.326470588235\\
144.852205882353	-433.283333333333\\
154.010661764706	-432.240196078431\\
161.669117647059	-432.197058823529\\
168.952573529412	-433.153921568627\\
177.736029411765	-432.110784313726\\
185.519485294118	-432.567647058824\\
192.802941176471	-433.024509803922\\
200.961397058824	-432.01262254902\\
209.619852941176	-432.000735294118\\
216.778308823529	-432.488848039216\\
225.936764705882	-432.476960784314\\
232.970220588235	-434.090073529412\\
240.003676470588	-433.20318627451\\
248.537132352941	-433.316299019608\\
256.070588235294	-433.429411764706\\
264.232374204198	-433.345381701314\\
273.394160173101	-432.261351637922\\
280.555946142005	-433.177321574531\\
286.717732110908	-434.093291511139\\
295.629518079812	-434.134261447747\\
305.041304048715	-435.675231384356\\
310.453090017619	-440.216201320964\\
320.364875986522	-434.757171257572\\
327.057911955426	-436.95439119418\\
339.25094792433	-444.151611130789\\
342.943983893233	-436.348831067397\\
348.637019862137	-428.046051004005\\
360.83005583104	-429.618270940613\\
364.023091799944	-434.190490877222\\
369.716127768847	-441.26271081383\\
377.909163737751	-442.334930750438\\
391.962129801514	-440.141588655922\\
399.515095865278	-434.948246561407\\
409.068061929042	-433.754904466891\\
417.621027992806	-434.061562372375\\
420.798994056569	-435.743220277859\\
431.976960120333	-435.424878183343\\
438.654926184097	-432.106536088828\\
448.832892247861	-433.288193994312\\
456.106096406862	-433.436121741066\\
464.379300565864	-432.58404948782\\
473.152504724866	-432.731977234574\\
479.925708883868	-431.879904981328\\
489.315848526741	-432.039929502276\\
497.705988169614	-433.199954023223\\
504.596127812486	-433.359978544171\\
512	-432.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-441.153431372549\\
9.45827205882353	-440.608333333333\\
16.4165441176471	-441.563235294118\\
25.3748161764706	-441.518137254902\\
33.3330882352941	-440.473039215686\\
41.2913602941176	-440.615441176471\\
49.2496323529412	-440.757843137255\\
57.2079044117647	-440.900245098039\\
64.1661764705882	-441.542647058824\\
72.3119485294118	-440.872549019608\\
80.4577205882353	-441.702450980392\\
89.6034926470588	-440.532352941176\\
97.2492647058824	-440.862254901961\\
105.645036764706	-440.442156862745\\
113.540808823529	-441.022058823529\\
120.936580882353	-441.601960784314\\
128.332352941176	-441.681862745098\\
136.525	-440.543014705882\\
145.717647058824	-440.904166666667\\
152.910294117647	-440.765318627451\\
161.602941176471	-440.626470588235\\
169.983088235294	-440.11262254902\\
177.863235294118	-441.098774509804\\
185.493382352941	-441.084926470588\\
192.623529411765	-441.071078431373\\
201.566176470588	-440.010355392157\\
210.008823529412	-439.949632352941\\
217.201470588235	-440.888909313725\\
224.394117647059	-441.82818627451\\
233.524264705882	-440.954963235294\\
240.654411764706	-441.081740196078\\
249.534558823529	-441.208517156863\\
256.414705882353	-440.335294117647\\
265.303977132887	-440.797154756877\\
273.19324838342	-440.259015396107\\
280.332519633954	-440.970876035338\\
289.471790884487	-441.682736674568\\
295.361062135021	-441.832097313798\\
304.750333385554	-444.481457953028\\
308.889604636088	-443.630818592259\\
321.528875886621	-445.280179231489\\
326.621272137155	-447.007664870719\\
340.713668387689	-448.235150509949\\
345.806064638222	-446.212636149179\\
354.898460888756	-442.69012178841\\
359.615857139289	-444.60510742764\\
367.833253389823	-446.02009306687\\
371.050649640356	-447.9350787061\\
377.76804589089	-451.350064345331\\
393.009527252094	-446.351142969247\\
396.251008613298	-443.852221593163\\
401.992489974501	-445.353300217079\\
413.733971335705	-444.354378840995\\
422.662952696909	-440.792957464911\\
432.091934058113	-442.231536088828\\
440.270915419316	-443.920114712744\\
449.94989678052	-436.60869333666\\
456.177489252835	-440.653422754227\\
465.40508172515	-440.698152171794\\
473.132674197465	-441.492881589361\\
480.86026666978	-440.287611006928\\
489.767294625966	-441.342421069656\\
497.674322582151	-440.397231132384\\
504.581350538337	-440.452041195113\\
512	-441.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-448.747058823529\\
9.47683823529412	-449.1375\\
16.4536764705882	-449.527941176471\\
25.4305147058824	-448.418382352941\\
32.4073529411765	-449.308823529412\\
40.3841911764706	-449.449264705882\\
48.8610294117647	-449.589705882353\\
56.3378676470588	-449.730147058824\\
64.3147058823529	-449.370588235294\\
73.4165441176471	-449.261029411765\\
80.5183823529412	-448.651470588235\\
88.6202205882353	-449.041911764706\\
97.7220588235294	-448.432352941176\\
105.073897058824	-448.572794117647\\
113.425735294118	-448.713235294118\\
120.277573529412	-449.853676470588\\
128.629411764706	-449.994117647059\\
136.85625	-449.759558823529\\
144.583088235294	-449.025\\
152.809926470588	-449.290441176471\\
161.036764705882	-449.055882352941\\
169.513602941176	-448.071323529412\\
176.990441176471	-449.086764705882\\
184.467279411765	-449.102205882353\\
191.944117647059	-448.117647058824\\
201.170955882353	-449.008088235294\\
210.397794117647	-448.898529411765\\
219.624632352941	-449.788970588235\\
225.851470588235	-447.679411764706\\
233.078308823529	-447.819852941176\\
241.305147058824	-448.460294117647\\
248.531985294118	-449.100735294118\\
256.758823529412	-449.241176470588\\
264.375580061575	-449.24892781244\\
272.992336593739	-449.256679154293\\
279.609093125903	-449.764430496145\\
287.725849658066	-450.272181837997\\
295.59260619023	-450.529933179849\\
303.459362722393	-450.787684521701\\
310.326119254557	-449.545435863553\\
320.19287578672	-453.803187205406\\
327.184632318884	-450.060938547258\\
339.676388851048	-454.81868988911\\
343.168145383211	-457.576441230962\\
353.159901915375	-450.834192572814\\
360.901658447538	-448.091943914666\\
368.643414979702	-451.349695256519\\
372.885171511866	-453.107446598371\\
382.626928044029	-458.365197940223\\
393.056924702673	-456.060697282571\\
396.986921361317	-447.256196624919\\
406.916918019961	-448.951695967267\\
421.346914678604	-451.647195309616\\
425.526911337248	-453.842694651964\\
429.206907995892	-453.538193994312\\
437.886904654536	-452.73369333666\\
449.06690131318	-448.929192679008\\
456.748882098808	-449.870723767388\\
465.430862884436	-448.812254855768\\
473.112843670064	-448.753785944148\\
481.294824455692	-448.695317032528\\
489.218740725191	-449.644912637037\\
496.64265699469	-448.594508241546\\
505.066573264188	-448.544103846055\\
512	-449.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-457.592670401494\\
8.47977941176471	-457.527777777778\\
16.9595588235294	-456.462885154062\\
24.4393382352941	-457.397992530345\\
33.4191176470588	-457.333099906629\\
40.3988970588235	-456.455707282913\\
48.3786764705882	-457.578314659197\\
56.3584558823529	-457.200922035481\\
65.3382352941177	-456.823529411765\\
73.4271416900093	-456.665382819795\\
81.016048085901	-456.507236227824\\
89.1049544817927	-456.849089635854\\
97.1938608776844	-456.690943043884\\
105.032767273576	-457.345296451914\\
113.371673669468	-457.499649859944\\
121.210580065359	-456.654003267974\\
129.049486461251	-456.808356676004\\
136.279265873016	-457.634337068161\\
144.509045284781	-457.460317460317\\
152.738824696545	-457.286297852474\\
160.96860410831	-456.612278244631\\
169.385883520075	-457.125758636788\\
176.803162931839	-457.139239028945\\
185.470442343604	-457.152719421102\\
192.637721755369	-456.166199813259\\
201.601628151261	-457.070553221288\\
209.065534547152	-456.474906629318\\
217.779440943044	-454.879260037348\\
226.993347338936	-454.783613445378\\
233.082253734827	-456.812966853408\\
241.171160130719	-456.842320261438\\
249.760066526611	-455.871673669468\\
257.848972922502	-455.901027077498\\
264.553085768042	-457.21930205848\\
273.257198613582	-457.537577039462\\
280.211311459121	-457.605852020444\\
288.165424304661	-457.674127001426\\
295.744537150201	-457.054901982408\\
305.82364999574	-459.93567696339\\
312.65276284128	-458.066451944372\\
322.481875686819	-459.197226925354\\
330.529242500613	-453.828993969828\\
336.576609314407	-456.460761014302\\
343.1239761282	-461.342528058776\\
351.171342941994	-459.72429510325\\
360.968709755787	-461.668562147725\\
368.266076569581	-457.112829192199\\
375.563443383375	-457.307096236673\\
383.860810197168	-460.501363281147\\
392.495195169125	-460.641283341927\\
396.129580141082	-462.781203402707\\
407.013965113039	-457.171123463487\\
416.398350084996	-457.061043524268\\
425.720235056953	-457.388463585048\\
434.04212002891	-458.215883645828\\
439.614005000867	-460.293303706608\\
446.185889972823	-460.870723767388\\
456.790261087386	-457.288925511212\\
465.394632201948	-456.707127255036\\
472.49900331651	-457.625328998859\\
481.103374431072	-456.543530742683\\
488.576697158537	-456.532297002636\\
496.550019886003	-457.521063262589\\
505.023342613468	-456.509829522541\\
512	-457\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-464.438281979458\\
9.48272058823529	-464.418055555556\\
17.4654411764706	-465.397829131653\\
25.4481617647059	-465.37760270775\\
33.4308823529412	-464.357376283847\\
40.9136029411765	-464.462149859944\\
48.8963235294118	-465.566923436041\\
56.8790441176471	-464.671697012138\\
65.3617647058824	-464.776470588235\\
73.4377392623716	-464.569736227824\\
81.0137138188609	-464.363001867414\\
88.5896883753501	-465.156267507003\\
97.1656629318394	-464.949533146592\\
104.991637488329	-464.617798786181\\
113.317612044818	-464.28606442577\\
121.143586601307	-464.454330065359\\
128.969561157796	-465.122595704949\\
137.202281746032	-464.509115312792\\
144.435002334267	-465.395634920635\\
152.667722922502	-465.282154528478\\
160.900443510738	-464.668674136321\\
168.758164098973	-465.180193744164\\
176.615884687208	-464.191713352007\\
185.473605275444	-465.203232959851\\
193.331325863679	-464.214752567694\\
201.532300420168	-464.133018207283\\
208.733274976657	-465.051283846872\\
217.434249533147	-464.969549486461\\
225.635224089636	-464.88781512605\\
233.586198646125	-464.80608076564\\
241.037173202614	-464.724346405229\\
249.988147759104	-464.642612044818\\
257.939122315593	-464.560877684407\\
265.730591474509	-465.189676304519\\
273.522060633424	-464.318474924631\\
280.81352979234	-464.447273544743\\
289.104998951256	-464.076072164855\\
294.896468110171	-465.079870784967\\
304.187937269087	-466.083669405079\\
310.979406428003	-464.587468025191\\
318.270875586918	-466.591266645303\\
328.873852682342	-463.597049392399\\
334.476829777766	-468.102832139495\\
345.079806873189	-467.108614886591\\
351.182783968613	-467.114397633687\\
360.035761064037	-469.745180380783\\
369.88873815946	-465.875963127879\\
373.241715254884	-465.506745874975\\
386.094692350307	-466.637528622071\\
393.433465635577	-464.721869401283\\
401.272238920847	-469.806210180495\\
408.611012206117	-474.390550959707\\
418.449785491387	-467.974891738919\\
425.413558776657	-466.434232518132\\
432.377332061927	-464.893573297344\\
439.341105347197	-467.852914076556\\
448.304878632467	-465.812254855768\\
456.831640075963	-465.207127255036\\
463.35840151946	-466.601999654303\\
473.385162962956	-465.496872053571\\
480.911924406452	-464.391744452838\\
489.434653591884	-464.419681368235\\
497.457382777316	-464.447618283631\\
504.480111962747	-465.475555199028\\
512	-464.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-472.283893557423\\
9.48566176470588	-472.808333333333\\
16.4713235294118	-473.332773109244\\
24.9569852941176	-473.357212885154\\
33.4426470588235	-473.381652661064\\
41.4283088235294	-472.968592436975\\
48.4139705882353	-472.555532212885\\
56.8996323529412	-473.642471988796\\
64.3852941176471	-473.729411764706\\
72.9483368347339	-473.224089635854\\
81.0113795518207	-473.718767507003\\
88.5744222689076	-473.463445378151\\
97.6374649859944	-472.7081232493\\
104.950507703081	-472.140301120448\\
110.263550420168	-471.572478991597\\
120.326593137255	-473.254656862745\\
128.889635854342	-472.936834733894\\
136.875297619048	-472.883893557423\\
145.360959383754	-472.330952380952\\
153.096621148459	-473.278011204482\\
161.332282913165	-472.725070028011\\
170.630444677871	-473.734628851541\\
176.428606442577	-472.24418767507\\
185.476768207283	-472.753746498599\\
193.024929971989	-473.263305322129\\
201.462972689076	-472.195483193277\\
209.901015406162	-472.127661064426\\
216.089058123249	-472.059838935574\\
225.777100840336	-472.992016806723\\
232.840143557423	-472.299194677871\\
242.90318627451	-470.60637254902\\
249.466228991597	-471.413550420168\\
258.029271708683	-471.220728291317\\
265.658097180975	-472.660050550558\\
274.286922653267	-473.0993728098\\
279.665748125559	-472.788695069042\\
288.54457359785	-472.478017328284\\
295.548399070142	-473.854839587526\\
304.552224542434	-471.231661846767\\
312.806050014726	-473.608484106009\\
321.059875487017	-472.485306365251\\
327.468462864071	-475.365104814969\\
335.377050241125	-475.744903264687\\
344.035637618178	-474.624701714405\\
351.694224995232	-474.504500164123\\
364.102812372286	-474.571798613841\\
370.511399749339	-469.639097063559\\
375.169987126393	-472.456395513277\\
388.328574503447	-471.773693962995\\
392.62173610203	-475.552455460639\\
397.414897700613	-475.831216958283\\
411.708059299196	-479.609978455927\\
418.001220897779	-475.388739953572\\
424.106882496362	-472.980001451216\\
432.212544094945	-474.07126294886\\
439.818205693528	-473.662524446504\\
449.423867292111	-472.753785944148\\
455.873019064541	-473.125328998859\\
464.822170836972	-472.996872053571\\
472.771322609402	-473.368415108282\\
481.220474381832	-473.239958162993\\
488.79261002523	-473.307065733834\\
497.364745668629	-472.374173304674\\
505.436881312027	-473.441280875515\\
512	-472.5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-480.629505135387\\
9.48860294117647	-481.198611111111\\
17.4772058823529	-480.267717086835\\
24.9658088235294	-480.836823062558\\
33.4544117647059	-480.905929038282\\
41.4430147058824	-480.975035014006\\
49.4316176470588	-480.544140989729\\
57.4202205882353	-480.613246965453\\
64.4088235294118	-481.682352941176\\
72.9589344070962	-481.378443043884\\
81.0090452847806	-481.074533146592\\
89.559156162465	-481.2706232493\\
97.1092670401494	-480.466713352007\\
104.909377917834	-479.662803454715\\
113.709488795518	-478.858893557423\\
120.509599673203	-481.054983660131\\
129.809710550887	-480.251073762838\\
137.548313492063	-480.258671802054\\
145.28691643324	-481.26626984127\\
153.525519374416	-480.273867880486\\
161.764122315593	-480.281465919701\\
169.002725256769	-480.789063958917\\
177.241328197946	-481.296661998133\\
184.479931139122	-481.304260037348\\
193.218534080299	-480.311858076564\\
201.393644957983	-480.757948179272\\
209.068755835668	-481.204038281979\\
216.743866713352	-480.650128384687\\
224.918977591036	-480.096218487395\\
234.594088468721	-479.292308590103\\
241.269199346405	-480.48839869281\\
247.94431022409	-480.684488795518\\
257.119421101774	-476.880578898226\\
265.585602887442	-479.630424796598\\
272.55178467311	-479.880270694969\\
280.517966458777	-480.630116593341\\
288.484148244445	-480.379962491713\\
294.700330030113	-483.129808390084\\
306.416511815781	-482.379654288456\\
313.132693601449	-478.629500186828\\
321.348875387116	-479.8793460852\\
330.5630730458	-484.63316023754\\
335.777270704484	-483.886974389879\\
346.991468363167	-483.640788542219\\
352.205666021851	-483.394602694559\\
356.669863680535	-485.398416846899\\
368.134061339218	-481.902230999239\\
377.098258997902	-480.906045151579\\
384.562456656586	-482.409859303919\\
392.810006568482	-479.383041519995\\
400.557556480378	-480.856223736071\\
408.805106392274	-484.829405952147\\
418.55265630417	-478.802588168224\\
426.800206216066	-478.5257703843\\
432.047756127962	-481.248952600376\\
439.795306039859	-482.472134816452\\
448.542855951755	-481.695317032528\\
458.414398053119	-480.043530742683\\
464.785940154484	-479.391744452838\\
473.657482255848	-480.239958162993\\
480.029024357213	-480.088171873149\\
489.150566458577	-481.194450099433\\
497.272108559942	-481.300728325717\\
504.893650661306	-480.407006552001\\
512	-481\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-488.225116713352\\
9.49154411764706	-489.276388888889\\
16.4830882352941	-489.327661064426\\
25.4746323529412	-488.378933239963\\
33.4661764705882	-488.4302054155\\
40.4577205882353	-489.481477591036\\
48.9492647058824	-488.532749766573\\
57.4408088235294	-488.58402194211\\
64.9323529411765	-488.635294117647\\
72.9695319794585	-489.159812580946\\
81.5067110177404	-488.684331044246\\
88.5438900560224	-489.458849507545\\
96.5810690943044	-489.233367970844\\
104.932764261619	-489.628854176079\\
113.284459428933	-490.024340381314\\
120.886154596247	-488.669826586549\\
128.487849763561	-488.815312791783\\
137.414877752176	-488.820950046685\\
145.341905740791	-488.326587301587\\
153.518933729406	-488.332224556489\\
161.695961718021	-488.837861811391\\
169.0020219647	-488.343499066293\\
176.808082211379	-489.349136321195\\
185.364142458058	-488.854773576097\\
191.920202704738	-488.860410830999\\
200.767865613988	-488.320413165266\\
208.615528523237	-489.280415499533\\
216.713191432487	-489.7404178338\\
224.810854341737	-488.200420168067\\
232.408517250986	-488.474938631367\\
241.506180160236	-487.749457094666\\
249.603843069486	-489.023975557965\\
256.701505978736	-487.798494021264\\
264.878027948747	-488.233863558766\\
273.054549918759	-488.669233096268\\
280.23107188877	-488.854602633769\\
288.907593858782	-490.039972171271\\
296.842180344923	-488.975341708772\\
303.276766831063	-490.410711246274\\
310.211353317204	-489.846080783776\\
319.645939803344	-490.781450321277\\
327.788731614626	-488.590731789142\\
335.431523425907	-489.900013257007\\
342.574315237189	-489.209294724872\\
351.21710704847	-490.518576192738\\
356.795382730719	-492.029470563829\\
370.373658412968	-493.040364934919\\
376.951934095218	-488.55125930601\\
383.530209777467	-490.062153677101\\
391.988196389773	-487.663224353545\\
399.946183002079	-490.264295029988\\
407.404169614385	-490.615365706432\\
417.862156226691	-486.466436382875\\
426.747562193835	-486.011055446416\\
433.63296816098	-488.555674509956\\
441.768374128125	-488.350293573496\\
448.903780095269	-489.144912637037\\
457.139244783632	-488.782297002636\\
464.874709471996	-488.919681368235\\
473.360174160359	-489.307065733834\\
480.345638848722	-488.694450099433\\
489.385473984536	-488.273301686676\\
496.425309120349	-488.852153273919\\
505.465144256163	-488.431004861162\\
512	-489\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-497.320728291317\\
8.49448529411765	-497.354166666667\\
16.9889705882353	-496.387605042017\\
24.4834558823529	-497.421043417367\\
33.4779411764706	-496.454481792717\\
40.4724264705882	-497.487920168067\\
49.4669117647059	-497.521358543417\\
56.9613970588235	-496.554796918768\\
64.9558823529412	-497.088235294118\\
73.4801295518207	-496.441182118008\\
81.0043767507003	-496.794128941899\\
89.0286239495798	-496.64707576579\\
97.0528711484594	-496.500022589681\\
104.956150605403	-496.594904897443\\
111.359430062348	-495.689787205205\\
120.762709519292	-496.284669512967\\
128.665988976236	-496.879551820728\\
136.281442012289	-497.383228291317\\
144.896895048342	-497.386904761905\\
153.512348084395	-496.390581232493\\
161.127801120448	-496.394257703081\\
169.00131867263	-496.897934173669\\
178.874836224812	-495.901610644258\\
184.748353776995	-496.905287114846\\
192.121871329177	-496.408963585434\\
201.142086269992	-497.382878151261\\
209.662301210807	-497.356792717087\\
216.182516151622	-496.830707282913\\
224.702731092437	-496.304621848739\\
232.222946033252	-497.15756867263\\
240.243160974067	-496.510515496521\\
248.263375914882	-496.363462320412\\
256.783590855697	-496.716409144303\\
264.670453010052	-497.337302320934\\
272.057315164408	-497.958195497566\\
279.944177318763	-498.579088674197\\
291.831039473119	-496.699981850829\\
298.984030659732	-494.82087502746\\
305.137021846346	-497.941768204092\\
309.790013032959	-501.562661380723\\
321.443004219572	-496.183554557355\\
330.014390183452	-496.048303340745\\
334.085776147331	-494.413052124135\\
341.65716211121	-493.277800907526\\
350.728548075089	-498.142549690916\\
360.420901780904	-500.660524280758\\
362.613255486719	-500.6784988706\\
374.805609192533	-497.696473460442\\
384.497962898348	-497.214448050283\\
391.666386211064	-499.943407187094\\
398.83480952378	-497.672366323906\\
406.503232836495	-499.401325460717\\
418.171656149211	-497.630284597528\\
424.694918171604	-497.496340508532\\
433.718180193998	-497.862396419537\\
440.741442216391	-497.228452330541\\
449.764704238784	-496.094508241546\\
456.864091514146	-497.021063262589\\
465.463478789508	-496.447618283631\\
473.562866064869	-497.374173304674\\
480.662253340231	-496.300728325717\\
488.620381510494	-496.352153273919\\
497.578509680757	-496.403578222121\\
505.53663785102	-496.455003170323\\
512	-497\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-504.416339869281\\
9.49742647058824	-504.431944444444\\
16.9948529411765	-504.947549019608\\
24.9922794117647	-505.463153594771\\
33.4897058823529	-504.478758169935\\
41.4871323529412	-504.494362745098\\
48.4845588235294	-505.509967320261\\
56.9819852941176	-504.525571895425\\
64.9794117647059	-505.541176470588\\
73.490727124183	-504.472551655071\\
81.0020424836601	-505.403926839553\\
89.5133578431373	-505.335302024035\\
97.0246732026144	-504.766677208518\\
104.479536949188	-504.310955618807\\
112.934400695762	-504.855234029096\\
121.389264442336	-504.899512439384\\
128.84412818891	-503.943790849673\\
137.398006272401	-504.445506535948\\
145.451884355893	-504.447222222222\\
153.505762439384	-505.448937908497\\
161.059640522876	-504.450653594771\\
169.000615380561	-504.952369281046\\
178.941590238246	-503.95408496732\\
184.115898429264	-504.955800653595\\
193.290206620283	-505.457516339869\\
199.99964025933	-506.945343137255\\
208.209073898377	-504.433169934641\\
216.918507537424	-504.420996732026\\
223.627941176471	-503.408823529412\\
233.070708148851	-504.340198713894\\
241.513475121231	-505.271573898377\\
248.189575426945	-505.202949082859\\
256.365675732659	-505.134324267341\\
264.212878071358	-504.924074416436\\
272.060080410057	-505.713824565531\\
279.14061608209	-505.536908047959\\
288.721151754122	-505.359991530387\\
296.359214307875	-502.649741679481\\
303.997276861628	-503.939491828576\\
311.602006082048	-506.262575311004\\
320.206735302467	-506.585658793432\\
327.506715418944	-503.055874892348\\
333.806695535421	-504.026090991263\\
345.273342318565	-509.396307090179\\
350.739989101708	-504.266523189094\\
361.863087497755	-507.97491133102\\
369.486185893802	-508.183299472946\\
376.275950956516	-506.758354281539\\
384.065716019229	-503.833409090132\\
391.144576032355	-508.173590020644\\
395.72343604548	-508.513770951156\\
410.335629391939	-505.920618548334\\
417.947822738398	-503.327466145513\\
424.35894081604	-505.498292237315\\
432.770058893682	-505.669118329117\\
440.681176971324	-505.373277754253\\
449.592295048965	-504.077437179388\\
456.572271577992	-505.276496189208\\
465.55224810702	-505.475555199028\\
473.76555796938	-504.441280875515\\
480.97886783174	-504.407006552001\\
488.855289036453	-504.431004861162\\
496.731710241165	-505.455003170323\\
505.108131445877	-504.479001479484\\
512	-505\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	-512\\
8.5	-512\\
17.5	-512\\
25	-512\\
32.5	-512\\
41.5	-512\\
49	-512\\
57	-512\\
64.5	-512\\
73	-512\\
81	-512\\
89.5	-512\\
97.5	-512\\
104.5	-512\\
112.5	-512\\
122	-512\\
128.5	-512\\
136.5	-512\\
144.5	-512\\
153	-512\\
161	-512\\
169	-512\\
178	-512\\
185.5	-512\\
191	-512\\
198.375	-512\\
208.25	-512\\
217.125	-512\\
225	-512\\
233.375	-512\\
240.75	-512\\
248.125	-512\\
256	-512\\
265.3125	-512\\
271.625	-512\\
279.4375	-512\\
287.75	-512\\
298.8125	-512\\
304.875	-512\\
308.9375	-512\\
321	-512\\
336.4375	-512\\
338.875	-512\\
344.8125	-512\\
350.25	-512\\
361.6875	-512\\
365.625	-512\\
376.0625	-512\\
385.5	-512\\
393.562992125984	-512\\
397.125984251968	-512\\
410.188976377953	-512\\
415.251968503937	-512\\
425.064960629921	-512\\
432.877952755906	-512\\
440.69094488189	-512\\
449.003937007874	-512\\
456.816929133858	-512\\
464.629921259843	-512\\
472.942913385827	-512\\
481.255905511811	-512\\
489.060833121666	-512\\
496.865760731521	-512\\
505.170688341377	-512\\
512	-512\\
};
\end{axis}
\end{tikzpicture}%
